Risk Propagation in Endogenous Supply Chains

This paper investigates the endogenous formation of supply chains and its consequences for disruption propagation. In production networks where upstream risk is highly correlated and supplier relationships are not observable, the marginal risk reduction of adding an additional supplier is low, because this additional supplier's risk is likely to be correlated to that of the firm's existing suppliers. This channel reduces firm incentives to diversify, which gives rise to inefficiently fragile production networks. By solving the social planner problem, I show that, if the risk reduction experienced downstream resulting from upstream diversification were to be internalised by upstream firms, endogenous production networks would be resilient to most levels of risk. Furthermore, I show that imperfect information yields inefficient but more robust supply chains. Despite its stylised form, the model identifies the trade-off firms face when diversifying risk and isolates the mechanism that aggregates these decisions into a production network. Furthermore, it maps the conditions of the trade-off, such as expected profits of the firm or the sourcing costs, to the properties of the production network.

==> diagrams/adding-an-edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red firm] (01) at (-4, 3) {};
		\node [style=Red firm] (02) at (-2, 3) {};
		\node [style=Red firm] (03) at (0, 3) {};
		\node [style=Red firm] (04) at (2, 3) {};
		\node [style=Red firm] (05) at (4, 3) {};
		\node [style=Yellow firm] (11) at (-4, 1) {};
		\node [style=Yellow firm] (12) at (-2, 1) {};
		\node [style=Yellow firm] (13) at (0, 1) {};
		\node [style=Yellow firm] (14) at (2, 1) {};
		\node [style=Yellow firm] (15) at (4, 1) {};
		\node [style=Green firm] (21) at (-4, -1) {};
		\node [style=Green firm] (22) at (-2, -1) {};
		\node [style=Green firm] (23) at (0, -1) {};
		\node [style=Green firm] (24) at (2, -1) {};
		\node [style=Green firm] (25) at (4, -1) {};
		\node [style=Blue firm] (31) at (-4, -3) {};
		\node [style=Blue firm] (32) at (-2, -3) {};
		\node [style=Blue firm] (33) at (0, -3) {};
		\node [style=Blue firm] (34) at (2, -3) {};
		\node [style=Blue firm] (35) at (4, -3) {};
		\node [draw,dotted,fit=(01) (02) (03) (04) (05),inner sep=4pt] (g0) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (g0.west) {\huge $0$};
		\node [draw,dotted,fit=(11) (12) (13) (14) (15),inner sep=4pt] (g1) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (g1.west) {\huge $1$};
		\node [draw,dotted,fit=(21) (22) (23) (24) (25),inner sep=4pt] (g2) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (g2.west) {\huge $2$};
		\node [draw,dotted,fit=(31) (32) (33) (34) (35),inner sep=4pt] (g3) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (g3.west) {\huge $3$};
		\node [minimum height=2.5cm] (dots) at (0, -5) {\Huge $\ldots$};
	\end{pgfonlayer}

	\begin{pgfonlayer}{edgelayer}
		\draw [style=Potential supplies] (01) to (11);
		\draw [style=Potential supplies] (01) to (12);
		\draw [style=Potential supplies] (01) to (13);
		\draw [style=Potential supplies] (01) to (14);
		\draw [style=Potential supplies] (01) to (15);
		\draw [style=Potential supplies] (02) to (11);
		\draw [style=Potential supplies] (02) to (12);
		\draw [style=Potential supplies] (02) to (13);
		\draw [style=Potential supplies] (02) to (14);
		\draw [style=Potential supplies] (02) to (15);
		\draw [style=Potential supplies] (03) to (11);
		\draw [style=Potential supplies] (03) to (12);
		\draw [style=Potential supplies] (03) to (13);
		\draw [style=Potential supplies] (03) to (14);
		\draw [style=Potential supplies] (03) to (15);
		\draw [style=Potential supplies] (04) to (11);
		\draw [style=Potential supplies] (04) to (12);
		\draw [style=Potential supplies] (04) to (13);
		\draw [style=Potential supplies] (04) to (14);
		\draw [style=Potential supplies] (04) to (15);
		\draw [style=Potential supplies] (05) to (11);
		\draw [style=Potential supplies] (05) to (12);
		\draw [style=Potential supplies] (05) to (13);
		\draw [style=Potential supplies] (05) to (14);
		\draw [style=Potential supplies] (05) to (15);

		\draw [style=Potential supplies] (11) to (21);
		\draw [style=Potential supplies, red] (12) to (21);
		\draw [style=Potential supplies] (12) to (22);
		\draw [style=Potential supplies] (13) to (23);
		\draw [style=Potential supplies] (14) to (24);
		\draw [style=Potential supplies] (15) to (25);

		\draw [style=Potential supplies] (21) to (31);
		\draw [style=Potential supplies] (22) to (32);
		\draw [style=Potential supplies] (23) to (33);
		\draw [style=Potential supplies] (24) to (34);
		\draw [style=Potential supplies] (25) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/betapower_comparison.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep={0pt}, yticklabels at={edge left}}, width={0.7\linewidth}, height={0.7\linewidth}, xmin={0}, xmax={1}, grid={both}, xtick={0.0,0.15,0.3,0.45,0.6,0.75,0.9}, ymin={0}]
    \nextgroupplot[xlabel={$p$}, ylabel={Density $h(p)$}, title={$\rho = 0.01$}]
    \addplot[color={rgb,1:red,0.9961;green,0.749;blue,0.3529}, no markers, ultra thick]
        coordinates {
            (0.0,0.0)
            (0.01,7.706860386114372e-68)
            (0.02,1.8749513973412957e-53)
            (0.03,3.957131835389095e-45)
            (0.04,2.7455852651318028e-39)
            (0.05,8.283437893690942e-35)
            (0.06,3.4324727395887046e-31)
            (0.07,3.6078502171784834e-28)
            (0.08,1.3872174683724865e-25)
            (0.09,2.470812495364434e-23)
            (0.1,2.3951474875515707e-21)
            (0.11,1.4175262371766977e-19)
            (0.12,5.575330104193542e-18)
            (0.13,1.554199956556244e-16)
            (0.14,3.228160872815633e-15)
            (0.15,5.1977395619760245e-14)
            (0.16,6.697844898785974e-13)
            (0.17,7.0897467252630764e-12)
            (0.18,6.298815560918639e-11)
            (0.19,4.78237486799213e-10)
            (0.2,3.1505742011416597e-9)
            (0.21,1.824400891470387e-8)
            (0.22,9.389853229434172e-8)
            (0.23,4.336813750998523e-7)
            (0.24,1.8124874254332387e-6)
            (0.25,6.9045002343646175e-6)
            (0.26,2.4127722937035307e-5)
            (0.27,7.77806971022946e-5)
            (0.28,0.00023246691412078842)
            (0.29,0.0006469986352294093)
            (0.3,0.0016834737471594613)
            (0.31,0.004109543721927749)
            (0.32,0.009441190666353199)
            (0.33,0.020470317025419026)
            (0.34,0.04199319357664018)
            (0.35,0.08168992583427569)
            (0.36,0.15099778583325726)
            (0.37,0.26568731465680573)
            (0.38,0.4457300664876585)
            (0.39,0.7140045714995501)
            (0.4,1.0934924193015019)
            (0.41,1.602913804619844)
            (0.42,2.2512245993809934)
            (0.43,3.0319438164607844)
            (0.44,3.918723966244143)
            (0.45,4.863712688481579)
            (0.46,5.79992986009604)
            (0.47,6.6480815645898925)
            (0.48,7.3271103554014845)
            (0.49,7.766654316865492)
            (0.5,7.918829170053255)
            (0.51,7.766654316865492)
            (0.52,7.3271103554014845)
            (0.53,6.6480815645898925)
            (0.54,5.79992986009604)
            (0.55,4.863712688481579)
            (0.56,3.918723966244143)
            (0.57,3.0319438164607844)
            (0.58,2.2512245993809934)
            (0.59,1.602913804619844)
            (0.6,1.0934924193015019)
            (0.61,0.7140045714995501)
            (0.62,0.4457300664876585)
            (0.63,0.26568731465680573)
            (0.64,0.15099778583325726)
            (0.65,0.08168992583427569)
            (0.66,0.04199319357663958)
            (0.67,0.020470317025419026)
            (0.68,0.009441190666353065)
            (0.69,0.004109543721927749)
            (0.7,0.0016834737471594613)
            (0.71,0.0006469986352294185)
            (0.72,0.00023246691412078842)
            (0.73,7.77806971022946e-5)
            (0.74,2.4127722937035307e-5)
            (0.75,6.9045002343646175e-6)
            (0.76,1.8124874254332387e-6)
            (0.77,4.336813750998523e-7)
            (0.78,9.389853229434038e-8)
            (0.79,1.824400891470387e-8)
            (0.8,3.1505742011417044e-9)
            (0.81,4.78237486799213e-10)
            (0.82,6.298815560918639e-11)
            (0.83,7.0897467252630764e-12)
            (0.84,6.697844898786069e-13)
            (0.85,5.197739561976098e-14)
            (0.86,3.228160872815633e-15)
            (0.87,1.554199956556244e-16)
            (0.88,5.575330104193542e-18)
            (0.89,1.4175262371766573e-19)
            (0.9,2.3951474875515364e-21)
            (0.91,2.470812495364434e-23)
            (0.92,1.3872174683724667e-25)
            (0.93,3.6078502171782785e-28)
            (0.94,3.4324727395888995e-31)
            (0.95,8.283437893691179e-35)
            (0.96,2.7455852651319588e-39)
            (0.97,3.9571318353893197e-45)
            (0.98,1.8749513973414023e-53)
            (0.99,7.706860386114372e-68)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.9556;green,0.2379;blue,0.1464}, no markers, ultra thick]
        coordinates {
            (0.0,0.0)
            (0.01,1.1975737437757848e-20)
            (0.02,1.7192416174403156e-14)
            (0.03,4.197238204489191e-11)
            (0.04,7.876435502854214e-9)
            (0.05,3.69013102466345e-7)
            (0.06,7.252427496647812e-6)
            (0.07,7.865514353445381e-5)
            (0.08,0.0005536393141096013)
            (0.09,0.002805789578599091)
            (0.1,0.010983643655025422)
            (0.11,0.03490721785613093)
            (0.12,0.09341181042593716)
            (0.13,0.21634455654178897)
            (0.14,0.442954531979462)
            (0.15,0.8152436197428823)
            (0.16,1.3668655241268706)
            (0.17,2.1104490532686726)
            (0.18,3.0275705275742935)
            (0.19,4.065245286094028)
            (0.2,5.1408459185461375)
            (0.21,6.154632457535859)
            (0.22,7.006711447326845)
            (0.23,7.614072842916656)
            (0.24,7.923653010252187)
            (0.25,7.918829170053225)
            (0.26,7.6187159037514265)
            (0.27,7.071427329061639)
            (0.28,6.343616907770944)
            (0.29,5.5089459299422)
            (0.3,4.637771531627877)
            (0.31,3.7895582893074646)
            (0.32,3.0086116733133363)
            (0.33,2.322952871952138)
            (0.34,1.7456404401927412)
            (0.35,1.2776243945754298)
            (0.36,0.91124368275125)
            (0.37,0.6336605294316765)
            (0.38,0.4297734796806688)
            (0.39,0.28439264314399837)
            (0.4,0.18365173583949368)
            (0.41,0.11575529554654364)
            (0.42,0.07121929357347274)
            (0.43,0.042773919019959576)
            (0.44,0.02507675772726554)
            (0.45,0.014349424405801793)
            (0.46,0.00801312629275286)
            (0.47,0.004365978871890783)
            (0.48,0.0023203590613179734)
            (0.49,0.0012024812479710521)
            (0.5,0.0006074073280921256)
            (0.51,0.0002989249403646821)
            (0.52,0.00014325124482214381)
            (0.53,6.680874642693942e-5)
            (0.54,3.030267201021522e-5)
            (0.55,1.3357436576786742e-5)
            (0.56,5.717521880561658e-6)
            (0.57,2.374361417092849e-6)
            (0.58,9.556814521333595e-7)
            (0.59,3.724245366544897e-7)
            (0.6,1.4034880669596858e-7)
            (0.61,5.108133102160883e-8)
            (0.62,1.7930123912453823e-8)
            (0.63,6.060358843893058e-9)
            (0.64,1.969108875713527e-9)
            (0.65,6.138880988098333e-10)
            (0.66,1.832610943323403e-10)
            (0.67,5.226841020809326e-11)
            (0.68,1.4207749601299107e-11)
            (0.69,3.670693152110713e-12)
            (0.7,8.986784391811622e-13)
            (0.71,2.0780274864635904e-13)
            (0.72,4.521553640709445e-14)
            (0.73,9.220001470647319e-15)
            (0.74,1.7538418761768647e-15)
            (0.75,3.096240723436564e-16)
            (0.76,5.0437442041987344e-17)
            (0.77,7.531958447464689e-18)
            (0.78,1.0234750352909066e-18)
            (0.79,1.2548251702015818e-19)
            (0.8,1.374685929416534e-20)
            (0.81,1.3306374930841908e-21)
            (0.82,1.1232491502963158e-22)
            (0.83,8.143230454922952e-24)
            (0.84,4.979072295769345e-25)
            (0.85,2.5126167661040473e-26)
            (0.86,1.0194606804847953e-27)
            (0.87,3.2209696284029056e-29)
            (0.88,7.616102053909082e-31)
            (0.89,1.281894468759517e-32)
            (0.9,1.4399549575970743e-34)
            (0.91,9.916298608634486e-37)
            (0.92,3.731707876563631e-39)
            (0.93,6.531134339693511e-42)
            (0.94,4.197713006682474e-45)
            (0.95,6.869674177928911e-49)
            (0.96,1.5498924301913707e-53)
            (0.97,1.5260802063715833e-59)
            (0.98,4.957640532268093e-68)
            (0.99,1.4020981569326405e-82)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.149}, no markers, ultra thick]
        coordinates {
            (0.0,0.0)
            (0.01,3.241343343101422e-7)
            (0.02,0.0004139343749008099)
            (0.03,0.015098011854556259)
            (0.04,0.13724261950135916)
            (0.05,0.5981666633617775)
            (0.06,1.6591669593331233)
            (0.07,3.3936303974668376)
            (0.08,5.577941286380241)
            (0.09,7.778440501792046)
            (0.1,9.54326551794176)
            (0.11,10.566336521374435)
            (0.12,10.75402698283247)
            (0.13,10.199909271639902)
            (0.14,9.110566863764102)
            (0.15,7.725969250281588)
            (0.16,6.260550145340632)
            (0.17,4.872615247395354)
            (0.18,3.6577660265831926)
            (0.19,2.6574105937100594)
            (0.2,1.8737665516960025)
            (0.21,1.2852987008348282)
            (0.22,0.8593582818752302)
            (0.23,0.5609686250053519)
            (0.24,0.3580105918097103)
            (0.25,0.2236403473859932)
            (0.26,0.13687538120127757)
            (0.27,0.08214425414313442)
            (0.28,0.04837298846714071)
            (0.29,0.0279672002985673)
            (0.3,0.015882450307703196)
            (0.31,0.00886280922847269)
            (0.32,0.004861147276913674)
            (0.33,0.0026212982248375394)
            (0.34,0.0013898655095841604)
            (0.35,0.0007246866279583959)
            (0.36,0.0003715927836189517)
            (0.37,0.0001873785488835805)
            (0.38,9.291438400114517e-5)
            (0.39,4.5301367627831706e-5)
            (0.4,2.1714029602560355e-5)
            (0.41,1.0230267501348661e-5)
            (0.42,4.736410192113927e-6)
            (0.43,2.1543063886876334e-6)
            (0.44,9.623285871347864e-7)
            (0.45,4.22027410009665e-7)
            (0.46,1.8162862165571554e-7)
            (0.47,7.66761415194575e-8)
            (0.48,3.1736199443948e-8)
            (0.49,1.2871652643789654e-8)
            (0.5,5.112616527224719e-9)
            (0.51,1.9874862188806255e-9)
            (0.52,7.556417973451861e-10)
            (0.53,2.807713075796123e-10)
            (0.54,1.0187361752004224e-10)
            (0.55,3.606299845678537e-11)
            (0.56,1.2443463046149347e-11)
            (0.57,4.1807595606175435e-12)
            (0.58,1.3662274569081804e-12)
            (0.59,4.337357387150354e-13)
            (0.6,1.3359797225405948e-13)
            (0.61,3.9869303270753166e-14)
            (0.62,1.151018365560615e-14)
            (0.63,3.2093365417393263e-15)
            (0.64,8.627008089258953e-16)
            (0.65,2.231366063023012e-16)
            (0.66,5.5414611930270626e-17)
            (0.67,1.3182941022090257e-17)
            (0.68,2.9966134521291684e-18)
            (0.69,6.490342212100665e-19)
            (0.7,1.3353318262465123e-19)
            (0.71,2.6009001968645824e-20)
            (0.72,4.77795275240347e-21)
            (0.73,8.2439315852948865e-22)
            (0.74,1.3297953403753136e-22)
            (0.75,1.994973563231573e-23)
            (0.76,2.7673041056448377e-24)
            (0.77,3.5260113552857555e-25)
            (0.78,4.096128906306657e-26)
            (0.79,4.301576569976538e-27)
            (0.8,4.043925786576201e-28)
            (0.81,3.365133491834426e-29)
            (0.82,2.4464154921598334e-30)
            (0.83,1.5300758357883386e-31)
            (0.84,8.084622672461882e-33)
            (0.85,3.5314146214746437e-34)
            (0.86,1.242234999396527e-35)
            (0.87,3.4081180404981784e-37)
            (0.88,7.008484266432997e-39)
            (0.89,1.027450363128645e-40)
            (0.9,1.0067330476869486e-42)
            (0.91,6.056164567644833e-45)
            (0.92,1.9936587452739044e-47)
            (0.93,3.056514350214102e-50)
            (0.94,1.7231862165666706e-53)
            (0.95,2.476920876829799e-57)
            (0.96,4.914702119520001e-62)
            (0.97,4.261322279961329e-68)
            (0.98,1.2205458899533334e-76)
            (0.99,3.047189869476217e-91)
            (1.0,0.0)
        }
        ;
    \nextgroupplot[xlabel={$p$}, title={$\rho = 0.2$}]
    \addplot[color={rgb,1:red,0.9961;green,0.749;blue,0.3529}, no markers, ultra thick]
        coordinates {
            (0.0,0.0)
            (0.01,0.05940000000000004)
            (0.02,0.1176)
            (0.03,0.17459999999999998)
            (0.04,0.2304)
            (0.05,0.28500000000000003)
            (0.06,0.3384)
            (0.07,0.3906)
            (0.08,0.4416)
            (0.09,0.49139999999999995)
            (0.1,0.54)
            (0.11,0.5873999999999999)
            (0.12,0.6335999999999999)
            (0.13,0.6786)
            (0.14,0.7223999999999998)
            (0.15,0.7649999999999998)
            (0.16,0.8064000000000001)
            (0.17,0.8465999999999999)
            (0.18,0.8856)
            (0.19,0.9233999999999999)
            (0.2,0.9600000000000001)
            (0.21,0.9954)
            (0.22,1.0295999999999998)
            (0.23,1.0626)
            (0.24,1.0943999999999998)
            (0.25,1.125)
            (0.26,1.1544)
            (0.27,1.1826)
            (0.28,1.2096)
            (0.29,1.2353999999999998)
            (0.3,1.26)
            (0.31,1.2834)
            (0.32,1.3056)
            (0.33,1.3265999999999998)
            (0.34,1.3464000000000003)
            (0.35,1.365)
            (0.36,1.3823999999999999)
            (0.37,1.3986)
            (0.38,1.4136)
            (0.39,1.4274)
            (0.4,1.4400000000000002)
            (0.41,1.4513999999999998)
            (0.42,1.4615999999999998)
            (0.43,1.4706000000000001)
            (0.44,1.4783999999999997)
            (0.45,1.4849999999999999)
            (0.46,1.4904)
            (0.47,1.4946)
            (0.48,1.4975999999999998)
            (0.49,1.4993999999999996)
            (0.5,1.5)
            (0.51,1.4993999999999996)
            (0.52,1.4975999999999998)
            (0.53,1.4946)
            (0.54,1.4904)
            (0.55,1.4849999999999999)
            (0.56,1.4783999999999997)
            (0.57,1.4706000000000001)
            (0.58,1.4615999999999998)
            (0.59,1.4513999999999998)
            (0.6,1.4400000000000002)
            (0.61,1.4274)
            (0.62,1.4136)
            (0.63,1.3986)
            (0.64,1.3823999999999999)
            (0.65,1.365)
            (0.66,1.3464)
            (0.67,1.3265999999999998)
            (0.68,1.3055999999999996)
            (0.69,1.2834)
            (0.7,1.26)
            (0.71,1.2354)
            (0.72,1.2096)
            (0.73,1.1826)
            (0.74,1.1544)
            (0.75,1.125)
            (0.76,1.0943999999999998)
            (0.77,1.0626)
            (0.78,1.0295999999999996)
            (0.79,0.9953999999999997)
            (0.8,0.9599999999999999)
            (0.81,0.9233999999999999)
            (0.82,0.8856000000000003)
            (0.83,0.8466000000000001)
            (0.84,0.8064000000000001)
            (0.85,0.7650000000000001)
            (0.86,0.7223999999999998)
            (0.87,0.6786)
            (0.88,0.6335999999999999)
            (0.89,0.5873999999999997)
            (0.9,0.5399999999999998)
            (0.91,0.49139999999999995)
            (0.92,0.44159999999999977)
            (0.93,0.39059999999999967)
            (0.94,0.33840000000000026)
            (0.95,0.28500000000000025)
            (0.96,0.23040000000000022)
            (0.97,0.17460000000000012)
            (0.98,0.11760000000000011)
            (0.99,0.05940000000000004)
            (1.0,0.0)
        }
        ;
    \addlegendentry {$s$ = 1}
    \addplot[color={rgb,1:red,0.9556;green,0.2379;blue,0.1464}, no markers, ultra thick]
        coordinates {
            (0.0,2.9999999999999996)
            (0.01,2.6999999999999997)
            (0.02,2.5757359312880714)
            (0.03,2.4803847577293365)
            (0.04,2.4)
            (0.05,2.329179606750063)
            (0.06,2.2651530771650465)
            (0.07,2.2062746066806227)
            (0.08,2.151471862576143)
            (0.09,2.0999999999999996)
            (0.1,2.0513167019494856)
            (0.11,2.0050125628933797)
            (0.12,1.9607695154586735)
            (0.13,1.918334617360803)
            (0.14,1.8775027839678171)
            (0.15,1.8381049961377747)
            (0.16,1.7999999999999998)
            (0.17,1.7630683123147017)
            (0.18,1.727207793864214)
            (0.19,1.692330316937798)
            (0.2,1.6583592135001262)
            (0.21,1.625227291513248)
            (0.22,1.5928752720529709)
            (0.23,1.561250543006184)
            (0.24,1.530306154330093)
            (0.25,1.4999999999999998)
            (0.26,1.4702941459221643)
            (0.27,1.44115427318801)
            (0.28,1.4125492133612454)
            (0.29,1.3844505578596487)
            (0.3,1.3568323274845016)
            (0.31,1.3296706911509932)
            (0.32,1.3029437251522857)
            (0.33,1.2766312060385914)
            (0.34,1.2507144315464096)
            (0.35,1.2251760650701151)
            (0.36,1.2)
            (0.37,1.1751712409105342)
            (0.38,1.1506757991093068)
            (0.39,1.1265006004804803)
            (0.4,1.1026334038989722)
            (0.41,1.079062728770145)
            (0.42,1.055777790477642)
            (0.43,1.0327684427093997)
            (0.44,1.01002512578676)
            (0.45,0.9875388202501891)
            (0.46,0.9653010050624194)
            (0.47,0.9433036198796866)
            (0.48,0.9215390309173471)
            (0.49,0.9)
            (0.5,0.8786796564403572)
            (0.51,0.857571471437145)
            (0.52,0.8366692347216061)
            (0.53,0.8159670332158444)
            (0.54,0.7954592314951395)
            (0.55,0.7751404538713009)
            (0.56,0.7550055679356349)
            (0.57,0.7350496694187751)
            (0.58,0.7152680682408276)
            (0.59,0.6956562756394173)
            (0.6,0.6762099922755497)
            (0.61,0.6569250972280036)
            (0.62,0.6377976377964565)
            (0.63,0.6188238200418683)
            (0.64,0.5999999999999998)
            (0.65,0.5813226755104348)
            (0.66,0.5627884786092118)
            (0.67,0.5443941684382647)
            (0.68,0.5261366246294035)
            (0.69,0.5080128411245776)
            (0.7,0.49001992039777326)
            (0.71,0.47215506804709256)
            (0.72,0.4544155877284289)
            (0.73,0.43679887640474063)
            (0.74,0.419302419887212)
            (0.75,0.40192378864668415)
            (0.76,0.38466063387559596)
            (0.77,0.36751068378236323)
            (0.78,0.3504717401016459)
            (0.79,0.3335416748053232)
            (0.8,0.3167184270002524)
            (0.81,0.2999999999999999)
            (0.82,0.2833844585587751)
            (0.83,0.2668699262567102)
            (0.84,0.250454583026496)
            (0.85,0.23413666281213372)
            (0.86,0.21791445135128892)
            (0.87,0.2017862840733556)
            (0.88,0.18575054410594213)
            (0.89,0.1698056603830189)
            (0.9,0.15395010584845867)
            (0.91,0.138182395749163)
            (0.92,0.12250108601236818)
            (0.93,0.10690477170211331)
            (0.94,0.09139208555020271)
            (0.95,0.07596169655731098)
            (0.96,0.0606123086601864)
            (0.97,0.04534265946116855)
            (0.98,0.030151519016500258)
            (0.99,0.015037688680140103)
            (1.0,0.0)
        }
        ;
    \addlegendentry {$s$ = 2}
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.149}, no markers, ultra thick]
        coordinates {

            (0.01,7.283177667225559)
            (0.02,5.3680629972807745)
            (0.03,4.436595897370866)
            (0.04,3.8480354764257325)
            (0.05,3.4288352331898135)
            (0.06,3.108729549290354)
            (0.07,2.852855006405173)
            (0.08,2.641588833612779)
            (0.09,2.4628863338811304)
            (0.1,2.308869380063767)
            (0.11,2.1741280448464635)
            (0.12,2.0548013303822663)
            (0.13,1.9480460674971425)
            (0.14,1.8517135711083577)
            (0.15,1.764144115524114)
            (0.16,1.6840314986403864)
            (0.17,1.6103310119562244)
            (0.18,1.5421952306087034)
            (0.19,1.47892817097899)
            (0.2,1.419951893353394)
            (0.21,1.3647817314799484)
            (0.22,1.3130076247196198)
            (0.23,1.264279846067234)
            (0.24,1.2182979486854324)
            (0.25,1.174802103936399)
            (0.26,1.1335662403819382)
            (0.27,1.0943925557418526)
            (0.28,1.0571070873287984)
            (0.29,1.0215561069790489)
            (0.3,0.9876031643714431)
            (0.31,0.955126644763247)
            (0.32,0.924017738212866)
            (0.33,0.8941787404774673)
            (0.34,0.8655216231663626)
            (0.35,0.8379668239407677)
            (0.36,0.8114422176724975)
            (0.37,0.7858822372946525)
            (0.38,0.7612271191669268)
            (0.39,0.7374222525548306)
            (0.4,0.7144176165949067)
            (0.41,0.6921672911174191)
            (0.42,0.670629030097325)
            (0.43,0.6497638884348842)
            (0.44,0.6295358943292951)
            (0.45,0.6099117607792425)
            (0.46,0.5908606307828598)
            (0.47,0.5723538516626954)
            (0.48,0.554364774645177)
            (0.49,0.5368685764074306)
            (0.5,0.5198420997897462)
            (0.51,0.5032637112775844)
            (0.52,0.48711317319716224)
            (0.53,0.47137152885499195)
            (0.54,0.456020999093591)
            (0.55,0.4410448889405697)
            (0.56,0.42642750320258654)
            (0.57,0.4121540700043157)
            (0.58,0.39821067139973976)
            (0.59,0.3845841802921862)
            (0.6,0.3712622029933753)
            (0.61,0.35823302683273106)
            (0.62,0.34548557229821714)
            (0.63,0.33300934925067227)
            (0.64,0.32079441680638954)
            (0.65,0.30883134652863886)
            (0.66,0.29711118860896507)
            (0.67,0.2856254407542042)
            (0.68,0.2743660195259531)
            (0.69,0.26332523390627116)
            (0.7,0.25249576088721243)
            (0.71,0.24187062290279412)
            (0.72,0.23144316694056496)
            (0.73,0.22120704518637554)
            (0.74,0.21115619707052613)
            (0.75,0.20128483259641777)
            (0.76,0.19158741684435016)
            (0.77,0.18205865555338363)
            (0.78,0.17269348169334806)
            (0.79,0.16348704294727648)
            (0.8,0.1544346900318836)
            (0.81,0.1455319657902883)
            (0.82,0.13677459499708455)
            (0.83,0.12815847482118695)
            (0.84,0.11967966589665283)
            (0.85,0.11133438395600159)
            (0.86,0.10311899198444115)
            (0.87,0.09502999285693607)
            (0.88,0.08706402242323166)
            (0.89,0.07921784300883503)
            (0.9,0.07148833730257266)
            (0.91,0.06387250260371856)
            (0.92,0.05636744540385213)
            (0.93,0.048970376280560536)
            (0.94,0.04167860508190605)
            (0.95,0.03448953638220204)
            (0.96,0.02740066519113351)
            (0.97,0.020409572899626485)
            (0.98,0.013513923447111921)
            (0.99,0.006711459695971461)
            (1.0,0.0)
        }
        ;
    \addlegendentry {$s$ = 3}
\end{groupplot}
\end{tikzpicture}


==> diagrams/conf-covind.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red firm] (0) at (-2, 3) {$2$};
		\node [style=Red firm] (1) at (2, 3) {$3$};
		\node [style=Blue firm] (2) at (-2, 7) {4};
		\node [style=Blue firm] (3) at (2, 7) {$5$};
		\node [style=Red firm] (4) at (-6, -3) {$2$};
		\node [style=Red firm] (5) at (-2, -3) {$3$};
		\node [style=Blue firm] (6) at (-6, 1) {4};
		\node [style=Blue firm] (7) at (-2, 1) {$5$};
		\node [style=Red firm] (8) at (2, -3) {$2$};
		\node [style=Red firm] (9) at (6, -3) {$3$};
		\node [style=Blue firm] (10) at (2, 1) {4};
		\node [style=Blue firm] (11) at (6, 1) {$5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Supplies] (2) to (0);
		\draw [style=Supplies] (3) to (1);
		\draw [style=Supplies] (7) to (4);
		\draw [style=Supplies] (10) to (8);
		\draw [style=Supplies] (10) to (9);
		\draw [style=Supplies] (7) to (5);
		\draw [style=Supplies] (3) to (0);
		\draw [style=Supplies] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/conf-covpref.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red firm] (0) at (-7, -2.25) {$2$};
		\node [style=Red firm] (1) at (-3, -2.25) {$3$};
		\node [style=Blue firm] (2) at (-7, 1.75) {4};
		\node [style=Blue firm] (3) at (-3, 1.75) {$5$};
		\node [style=Red firm] (4) at (3, -2) {$2$};
		\node [style=Red firm] (5) at (7, -2) {$3$};
		\node [style=Blue firm] (6) at (3, 2) {4};
		\node [style=Blue firm] (7) at (7, 2) {$5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Supplies] (2) to (0);
		\draw [style=Supplies] (3) to (1);
		\draw [style=Supplies] (6) to (5);
		\draw [style=Supplies] (6) to (4);
		\draw [style=Supplies] (3) to (0);
		\draw [style=Supplies] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/conf-idyof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red firm] (0) at (-7, -2) {$2$};
		\node [style=Red firm] (1) at (-3, -2) {$3$};
		\node [style=Blue firm] (2) at (-7, 2) {4};
		\node [style=Blue firm] (3) at (-3, 2) {$5$};
		\node [style=Red firm] (4) at (3, -2) {$2$};
		\node [style=Red firm] (5) at (7, -2) {$3$};
		\node [style=Blue firm] (6) at (3, 2) {4};
		\node [style=Blue firm] (7) at (7, 2) {$5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Supplies] (2) to (0);
		\draw [style=Supplies] (3) to (1);
		\draw [style=Supplies] (6) to (5);
		\draw [style=Supplies] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/disentangle.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Dark blue firm] (01) at (2, 2) {};
		\node [style=Dark blue firm] (02) at (-1, 2) {};
		\node [style=Dark blue firm] (03) at (0, 2) {};
		\node [style=Dark blue firm] (04) at (1, 2) {};
		\node [style=Almost dark blue firm] (11) at (-1, 1) {};
		\node [style=Almost dark blue firm] (12) at (0, 1) {};
		\node [style=Almost dark blue firm] (21) at (-1, 0) {};
		\node [style=Almost dark blue firm] (22) at (0, 0) {};

		\node [draw, dotted, ultra thick, fit=(03), inner sep=4pt] (s03) {};
		\node [draw, ultra thick, fit=(01), inner sep=4pt] (s01) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Supplies] (02) to (11);
		\draw [style=Supplies] (03) to (11);
		\draw [style=Supplies] (03) to (12);
		\draw [style=Supplies] (04) to (12);

		\draw [style=Supplies] (12) to (22);
		\draw [style=Supplies] (11) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/downstream-failure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Dark blue firm] (01) at (-4, 3) {};
		\node [style=Not functional] (02) at (-2, 3) {};
		\node [style=Not functional] (03) at (0, 3) {};
		\node [style=Not functional] (04) at (2, 3) {};
		\node [style=Almost dark blue firm] (11) at (-4, 1) {};
		\node [style=Almost dark blue firm] (12) at (-2, 1) {};
		\node [style=Not functional] (13) at (0, 1) {};
		\node [style=Almost dark blue firm] (14) at (2, 1) {};
		\node [minimum height=2.5cm] (dots) at (-1, 0) {\Huge $\ldots$};
		\node [style=Almost dark yellow firm] (21) at (-4, -1) {};
		\node [style=Almost dark yellow firm] (22) at (-2, -1) {};
		\node [style=Almost dark yellow firm] (23) at (0, -1) {};
		\node [style=Almost dark yellow firm] (24) at (2, -1) {};
		\node [style=Dark yellow firm] (k1) at (-4, -3) {};
		\node [style=Dark yellow firm] (k2) at (-2, -3) {};
		\node [style=Dark yellow firm] (k3) at (0, -3) {};
		\node [style=Dark yellow firm] (k4) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Supplies] (01) to (11);
		\draw [style=Supplies] (02) to (11);
		\draw [style=Supplies] (03) to (11);
		\node [draw,dotted,fit=(01) (02) (03), inner sep=4pt] (S11) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (S11.west) {\huge $\mathcal{S}_{1, 0}$};

		\draw [style=Supplies] (04) to (13);
		\draw [style=Supplies] (02) to (13);
		\draw [style=Supplies] (03) to (13);
		\node [draw,dotted,fit=(02) (03) (04), inner sep=4pt] (S22) {};
		\node [right, outer sep=10pt, inner sep=3pt] at (S22.east) {\huge $\mathcal{S}_{1, 2}$};


		\draw [style=Supplies] (21) to (k2);
		\draw [style=Supplies] (22) to (k2);
		\node [draw,dotted,fit=(21) (22), inner sep=4pt] (SK2) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (SK2.west) {\huge $\mathcal{S}_{K, 1}$};


		\draw [style=Supplies] (24) to (k4);
		\node [draw,dotted,fit=(24), inner sep=4pt] (SK4) {};
		\node [right, outer sep=10pt, inner sep=3pt] at (SK4.east) {\huge $\mathcal{S}_{K, 3}$};
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/example-covariate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Yellow firm] (0) at (0, -3) {1};
		\node [style=Red firm] (1) at (-2, 0) {$2$};
		\node [style=Red firm] (2) at (2, 0) {$3$};
		\node [style=Blue firm] (3) at (-2, 3) {4};
		\node [style=Blue firm] (4) at (2, 3) {$5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Supplies] (3) to (1);
		\draw [style=Supplies] (3) to (2);
		\draw [style=Potential supplies] (1) to (0);
		\draw [style=Potential supplies] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/example-functional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Yellow firm] (0) at (0, -3.25) {$1$};
		\node [style=Red firm] (2) at (2, 0.25) {$3$};
		\node [style=Blue firm] (4) at (2, 3) {5};
		\node [style=Not functional] (5) at (-2, 3) {$4$};
		\node [style=Not functional] (6) at (-2, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Supplies] (4) to (2);
		\draw [style=Supplies] (2) to (0);
		\draw [style=Supplies] (5) to (6);
		\draw [style=Supplies] (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/example-idio.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Yellow firm] (10) at (0, -3) {$1$};
		\node [style=Red firm] (11) at (-2, 0) {$2$};
		\node [style=Red firm] (12) at (2, 0) {$3$};
		\node [style=Blue firm] (13) at (-2, 3) {4};
		\node [style=Blue firm] (14) at (2, 3) {5};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Supplies] (13) to (11);
		\draw [style=Supplies] (14) to (12);
		\draw [style=Potential supplies] (12) to (10);
		\draw [style=Potential supplies] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/example-limited.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Yellow firm] (0) at (0, -3.5) {$1$};
		\node [style=Red firm] (1) at (-2, 0) {$2$};
		\node [style=Red firm] (2) at (2, 0) {$3$};
		\node [style=Hidden blue firm] (3) at (-2, 3) {$4$};
		\node [style=Hidden blue firm] (4) at (2, 3) {$5$};
		\node[draw,dotted,fit=(0) (1) (2)] {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Potential supplies] (2) to (0);
		\draw [style=Potential supplies] (1) to (0);
		\draw [style=Unseen edge] (3) to (1);
		\draw [style=Unseen edge] (4) to (2);
		\draw [style=Unseen edge] (4) to (1);
		\draw [style=Unseen edge] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/example-notfunctional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red firm] (1) at (2, 0.25) {$3$};
		\node [style=Blue firm] (2) at (2, 3) {5};
		\node [style=Not functional] (3) at (-2, 3) {$4$};
		\node [style=Not functional] (4) at (-2, 0) {$2$};
		\node [style=Not functional] (5) at (0, -3) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Supplies] (2) to (1);
		\draw [style=Supplies] (3) to (4);
		\draw [style=Supplies] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/idio-conf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red firm] (0) at (-7, -2) {$2$};
		\node [style=Red firm] (1) at (-3, -2) {$3$};
		\node [style=Blue firm] (2) at (-7, 2) {4};
		\node [style=Blue firm] (3) at (-3, 2) {$5$};
		\node [style=Red firm] (4) at (3, -2) {$2$};
		\node [style=Red firm] (5) at (7, -2) {$3$};
		\node [style=Blue firm] (6) at (3, 2) {4};
		\node [style=Blue firm] (7) at (7, 2) {$5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Supplies] (2) to (0);
		\draw [style=Supplies] (3) to (1);
		\draw [style=Supplies] (6) to (5);
		\draw [style=Supplies] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/maximum-probability.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red firm] (01) at (-4, 3) {};
		\node [style=Red firm] (02) at (-2, 3) {};
		\node [style=Red firm] (03) at (0, 3) {};
		\node [style=Red firm] (04) at (2, 3) {};
		\node [style=Red firm] (05) at (4, 3) {};
		\node [style=Yellow firm] (11) at (-4, 1) {};
		\node [style=Yellow firm] (12) at (-2, 1) {};
		\node [style=Yellow firm] (13) at (0, 1) {};
		\node [style=Yellow firm] (14) at (2, 1) {};
		\node [style=Yellow firm] (15) at (4, 1) {};
		\node [style=Green firm] (21) at (-4, -1) {};
		\node [style=Green firm] (22) at (-2, -1) {};
		\node [style=Green firm] (23) at (0, -1) {};
		\node [style=Green firm] (24) at (2, -1) {};
		\node [style=Green firm] (25) at (4, -1) {};
		\node [style=Blue firm] (31) at (-4, -3) {};
		\node [style=Blue firm] (32) at (-2, -3) {};
		\node [style=Blue firm] (33) at (0, -3) {};
		\node [style=Blue firm] (34) at (2, -3) {};
		\node [style=Blue firm] (35) at (4, -3) {};
		\node [draw,dotted,fit=(01) (02) (03) (04) (05),inner sep=4pt] (g0) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (g0.west) {\huge $0$};
		\node [draw,dotted,fit=(11) (12) (13) (14) (15),inner sep=4pt] (g1) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (g1.west) {\huge $1$};
		\node [draw,dotted,fit=(21) (22) (23) (24) (25),inner sep=4pt] (g2) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (g2.west) {\huge $2$};
		\node [draw,dotted,fit=(31) (32) (33) (34) (35),inner sep=4pt] (g3) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (g3.west) {\huge $3$};
		\node [minimum height=2.5cm] (dots) at (0, -5) {\Huge $\ldots$};
	\end{pgfonlayer}

	\begin{pgfonlayer}{edgelayer}
		\draw [style=Potential supplies] (01) to (11);
		\draw [style=Potential supplies] (01) to (12);
		\draw [style=Potential supplies] (01) to (13);
		\draw [style=Potential supplies] (01) to (14);
		\draw [style=Potential supplies] (01) to (15);
		\draw [style=Potential supplies] (02) to (11);
		\draw [style=Potential supplies] (02) to (12);
		\draw [style=Potential supplies] (02) to (13);
		\draw [style=Potential supplies] (02) to (14);
		\draw [style=Potential supplies] (02) to (15);
		\draw [style=Potential supplies] (03) to (11);
		\draw [style=Potential supplies] (03) to (12);
		\draw [style=Potential supplies] (03) to (13);
		\draw [style=Potential supplies] (03) to (14);
		\draw [style=Potential supplies] (03) to (15);
		\draw [style=Potential supplies] (04) to (11);
		\draw [style=Potential supplies] (04) to (12);
		\draw [style=Potential supplies] (04) to (13);
		\draw [style=Potential supplies] (04) to (14);
		\draw [style=Potential supplies] (04) to (15);
		\draw [style=Potential supplies] (05) to (11);
		\draw [style=Potential supplies] (05) to (12);
		\draw [style=Potential supplies] (05) to (13);
		\draw [style=Potential supplies] (05) to (14);
		\draw [style=Potential supplies] (05) to (15);

		\draw [style=Potential supplies] (11) to (21);
		\draw [style=Potential supplies] (12) to (22);
		\draw [style=Potential supplies] (13) to (23);
		\draw [style=Potential supplies] (14) to (24);
		\draw [style=Potential supplies] (15) to (25);

		\draw [style=Potential supplies] (21) to (31);
		\draw [style=Potential supplies] (22) to (32);
		\draw [style=Potential supplies] (23) to (33);
		\draw [style=Potential supplies] (24) to (34);
		\draw [style=Potential supplies] (25) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/min-max-moving-edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red firm] (01) at (-4, 3) {};
		\node [style=Red firm] (02) at (-2, 3) {};
		\node [style=Red firm] (03) at (0, 3) {};
		\node [style=Red firm] (04) at (2, 3) {};
		\node [style=Red firm] (05) at (4, 3) {};
		\node [style=Yellow firm] (11) at (-4, 1) {};
		\node [style=Yellow firm] (12) at (-2, 1) {};
		\node [style=Yellow firm] (13) at (0, 1) {};
		\node [style=Yellow firm] (14) at (2, 1) {};
		\node [style=Yellow firm] (15) at (4, 1) {};
		\node [style=Green firm] (21) at (-4, -1) {};
		\node [style=Green firm] (22) at (-2, -1) {};
		\node [style=Green firm] (23) at (0, -1) {};
		\node [style=Green firm] (24) at (2, -1) {};
		\node [style=Green firm] (25) at (4, -1) {};
		\node [style=Blue firm] (31) at (-4, -3) {};
		\node [style=Blue firm] (32) at (-2, -3) {};
		\node [style=Blue firm] (33) at (0, -3) {};
		\node [style=Blue firm] (34) at (2, -3) {};
		\node [style=Blue firm] (35) at (4, -3) {};
		\node [draw,dotted,fit=(01) (02) (03) (04) (05),inner sep=4pt] (g0) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (g0.west) {\huge $0$};
		\node [draw,dotted,fit=(11) (12) (13) (14) (15),inner sep=4pt] (g1) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (g1.west) {\huge $1$};
		\node [draw,dotted,fit=(21) (22) (23) (24) (25),inner sep=4pt] (g2) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (g2.west) {\huge $2$};
		\node [draw,dotted,fit=(31) (32) (33) (34) (35),inner sep=4pt] (g3) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (g3.west) {\huge $3$};
		\node [draw,fit=(11),inner sep=4pt, red, ultra thick] (changed) {};
		\node [minimum height=2.5cm] (dots) at (0, -5) {\Huge $\ldots$};
	\end{pgfonlayer}

	\begin{pgfonlayer}{edgelayer}
		\draw [style=follows, red] (01) to (11);
		\draw [style=Potential supplies] (01) to (12);
		\draw [style=Potential supplies] (01) to (13);
		\draw [style=Potential supplies] (01) to (14);
		\draw [style=Potential supplies] (01) to (15);
		\draw [style=Potential supplies] (02) to (11);
		\draw [style=Potential supplies] (02) to (12);
		\draw [style=Potential supplies] (02) to (13);
		\draw [style=Potential supplies] (02) to (14);
		\draw [style=Potential supplies] (02) to (15);
		\draw [style=Potential supplies] (03) to (11);
		\draw [style=Potential supplies] (03) to (12);
		\draw [style=Potential supplies] (03) to (13);
		\draw [style=Potential supplies] (03) to (14);
		\draw [style=Potential supplies] (03) to (15);
		\draw [style=Potential supplies] (04) to (11);
		\draw [style=Potential supplies] (04) to (12);
		\draw [style=Potential supplies] (04) to (13);
		\draw [style=Potential supplies] (04) to (14);
		\draw [style=Potential supplies] (04) to (15);
		\draw [style=Potential supplies] (05) to (11);
		\draw [style=Potential supplies] (05) to (12);
		\draw [style=Potential supplies] (05) to (13);
		\draw [style=Potential supplies] (05) to (14);
		\draw [style=Potential supplies] (05) to (15);

		\draw [style=Potential supplies] (11) to (21);
		\draw [style=Potential supplies, red] (12) to (21);
		\draw [style=Potential supplies] (12) to (22);
		\draw [style=Potential supplies] (13) to (23);
		\draw [style=Potential supplies] (14) to (24);
		\draw [style=Potential supplies] (15) to (25);

		\draw [style=Potential supplies] (21) to (31);
		\draw [style=Potential supplies] (22) to (32);
		\draw [style=Potential supplies] (23) to (33);
		\draw [style=Potential supplies] (24) to (34);
		\draw [style=Potential supplies] (25) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/min-max-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red firm] (0) at (-4, 6) {};
		\node [style=Red firm] (1) at (-2, 6) {};
		\node [style=Red firm] (2) at (0, 6) {};
		\node [style=Red firm] (3) at (2, 6) {};
		\node [style=Red firm] (4) at (4, 6) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (0, -3) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (17) at (-4, 3) {};
		\node [style=Green firm] (15) at (-2, 3) {};
		\node [style=Green firm] (16) at (0, 3) {};
		\node [style=Yellow firm] (14) at (-2, 0) {};
		\node [style=Yellow firm] (7) at (0, 0) {};
		\node [style=Blue firm] (10) at (0, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Supplies] (7) to (13.center);
		\draw [style=Supplies] (12.center) to (10);
		\draw [style=Supplies, line width = 3] (1) to (16);
		\draw [style=Supplies] (2) to (16);
		\draw [style=Supplies] (3) to (16);
		\draw [style=Supplies] (0) to (15);
		\draw [style=Supplies] (1) to (15);
		\draw [style=Supplies] (2) to (15);
		\draw [style=Supplies] (16) to (7);
		\draw [style=Supplies] (15) to (14);
		\draw [style=Potential supplies] (13.center) to (12.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[decorate, decoration={brace,amplitude=5pt,raise=10pt}] (7) -- (10) node [black, midway, xshift=55] {\Large $k-2$ edges};
		\draw[decorate, decoration={brace,amplitude=5pt,raise=10pt, mirror}] (0) -- (17) node [black, midway, xshift=-45] {\Large $n$ edges};
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/min-max-poss_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red firm] (red0) at (-4, 6) {};
		\node [style=Red firm] (red1) at (-2, 6) {};
		\node [style=Red firm] (red2) at (0, 6) {};
		\node [style=Red firm] (red3) at (2, 6) {};
		\node [style=Yellow firm] (yellow0) at (-2, 0) {};
		\node [style=Yellow firm] (yellow1) at (0, 0) {};
		\node [style=Green firm] (green0) at (-2, 3) {};
		\node [style=Green firm] (green1) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Supplies] (red0) to (green0);
		\draw [style=Supplies] (red1) to (green0);
		\draw [style=Supplies] (green0) to (yellow0);
        \draw [style=Supplies] (green1) to (yellow1);
        \draw [style=Supplies] (red1) to (green1);
        \draw [style=Supplies] (red2) to (green1);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/min-max-poss_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red firm] (red0) at (-4, 6) {};
		\node [style=Red firm] (red1) at (-2, 6) {};
		\node [style=Red firm] (red2) at (0, 6) {};
		\node [style=Red firm] (red3) at (2, 6) {};
		\node [style=Yellow firm] (yellow0) at (-2, 0) {};
		\node [style=Yellow firm] (yellow1) at (0, 0) {};
		\node [style=Green firm] (green0) at (-2, 3) {};
		\node [style=Green firm] (green1) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Supplies] (red0) to (green0);
		\draw [style=Supplies] (red1) to (green0);
		\draw [style=Supplies] (green0) to (yellow0);
        \draw [style=Supplies] (green1) to (yellow1);
        \draw [style=Supplies] (red2) to (green1);
        \draw [style=Supplies] (red3) to (green1);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/model-presentation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Dark blue firm] (01) at (-4, 3) {};
		\node [style=Dark blue firm] (02) at (-2, 3) {};
		\node [style=Dark blue firm] (03) at (0, 3) {};
		\node [style=Dark blue firm] (04) at (2, 3) {};
		\node [style=Almost dark blue firm] (11) at (-4, 1) {};
		\node [style=Almost dark blue firm] (12) at (-2, 1) {};
		\node [style=Almost dark blue firm] (13) at (0, 1) {};
		\node [style=Almost dark blue firm] (14) at (2, 1) {};
		\node [minimum height=2.5cm] (dots) at (-1, 0) {\Huge $\ldots$};
		\node [style=Almost dark blue firm] (21) at (-4, -1) {};
		\node [style=Almost dark blue firm] (22) at (-2, -1) {};
		\node [style=Almost dark blue firm] (23) at (0, -1) {};
		\node [style=Almost dark blue firm] (24) at (2, -1) {};
		\node [style=Black firm] (k1) at (-4, -3) {};
		\node [style=Black firm] (k2) at (-2, -3) {};
		\node [style=Black firm] (k3) at (0, -3) {};
		\node [style=Black firm] (k4) at (2, -3) {};
		\node [draw opacity = 0, fit=(01) (02) (03) (04),inner sep=4pt] (g0) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (g0.west) {\Large $0$};
		\node [draw opacity = 0, fit=(11) (12) (13) (14),inner sep=4pt] (g1) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (g1.west) {\Large $1$};
		\node [draw opacity = 0, fit=(21) (22) (23) (24),inner sep=4pt] (g2) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (g2.west) {\Large $K-1$};
		\node [draw opacity = 0, fit=(k1) (k2) (k3) (k4),inner sep=4pt] (g3) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (g3.west) {\Large $K$};
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/model-propagation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Dark blue firm] (01) at (-4, 3) {};
		\node [style=Not functional] (02) at (-2, 3) {};
		\node [style=Not functional] (03) at (0, 3) {};
		\node [style=Not functional] (04) at (2, 3) {};
		\node [style=Almost dark blue firm] (11) at (-4, 1) {};
		\node [style=Almost dark blue firm] (12) at (-2, 1) {};
		\node [style=Not functional] (13) at (0, 1) {};
		\node [style=Almost dark blue firm] (14) at (2, 1) {};
		\node [minimum height=2.5cm] (dots) at (-1, 0) {\Huge $\ldots$};
		\node [style=Almost dark yellow firm] (21) at (-4, -1) {};
		\node [style=Almost dark yellow firm] (22) at (-2, -1) {};
		\node [style=Almost dark yellow firm] (23) at (0, -1) {};
		\node [style=Almost dark yellow firm] (24) at (2, -1) {};
		\node [style=Dark yellow firm] (k1) at (-4, -3) {};
		\node [style=Dark yellow firm] (k2) at (-2, -3) {};
		\node [style=Dark yellow firm] (k3) at (0, -3) {};
		\node [style=Dark yellow firm] (k4) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Supplies] (01) to (11);
		\draw [style=Supplies] (02) to (11);
		\draw [style=Supplies] (03) to (11);
		\node [draw,dotted,fit=(01) (02) (03), inner sep=4pt] (S11) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (S11.west) {\huge $\mathcal{S}_{1, 0}$};

		\draw [style=Supplies] (04) to (13);
		\draw [style=Supplies] (02) to (13);
		\draw [style=Supplies] (03) to (13);
		\node [draw,dotted,fit=(02) (03) (04), inner sep=4pt] (S22) {};
		\node [right, outer sep=10pt, inner sep=3pt] at (S22.east) {\huge $\mathcal{S}_{1, 2}$};


		\draw [style=Supplies] (21) to (k2);
		\draw [style=Supplies] (22) to (k2);
		\node [draw,dotted,fit=(21) (22), inner sep=4pt] (SK2) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (SK2.west) {\huge $\mathcal{S}_{K, 1}$};


		\draw [style=Supplies] (24) to (k4);
		\node [draw,dotted,fit=(24), inner sep=4pt] (SK4) {};
		\node [right, outer sep=10pt, inner sep=3pt] at (SK4.east) {\huge $\mathcal{S}_{K, 3}$};
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/model-realisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Dark blue firm] (01) at (-4, 3) {};
		\node [style=Dark blue firm] (02) at (-2, 3) {};
		\node [style=Dark blue firm] (03) at (0, 3) {};
		\node [style=Almost dark blue firm] (11) at (-3, 1) {};
		\node [style=Almost dark blue firm] (13) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Supplies] (01) to (11);
		\draw [style=Supplies] (02) to (11);
		\draw [style=Supplies] (03) to (11);
		\node [draw, dotted,fit=(01) (02) (03), inner sep=6pt] (S11) {};
		\node [left, outer sep=10pt, inner sep=5pt] at (S11.west) {\large $\mathcal{S}_1$};

		\draw [style=Supplies] (02) to (13);
		\draw [style=Supplies] (03) to (13);
		\node [draw, dotted,fit=(02) (03), inner sep=4pt] (S22) {};
		\node [right, outer sep=10pt, inner sep=3pt] at (S22.east) {\large $\mathcal{S}_2$};
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/model-setup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Dark blue firm] (01) at (-4, 3) {};
		\node [style=Not functional] (02) at (-2, 3) {};
		\node [style=Not functional] (03) at (0, 3) {};
		\node [style=Almost dark blue firm] (11) at (-3, 1) {};
		\node [style=Not functional] (13) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Supplies] (01) to (11);
		\draw [style=Supplies] (02) to (11);
		\draw [style=Supplies] (03) to (11);
		\node [draw,dotted,fit=(01) (02) (03), inner sep=6pt] (S11) {};
		\node [left, outer sep=10pt, inner sep=5pt] at (S11.west) {\large $\mathcal{S}_1$};

		\draw [style=Supplies] (02) to (13);
		\draw [style=Supplies] (03) to (13);
		\node [draw,dotted,fit=(02) (03), inner sep=4pt] (S22) {};
		\node [right, outer sep=10pt, inner sep=3pt] at (S22.east) {\large $\mathcal{S}_2$};
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/not-min-max-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red firm] (0) at (-4, 6) {};
		\node [style=Red firm] (1) at (-2, 6) {};
		\node [style=Red firm] (2) at (0, 6) {};
		\node [style=Red firm] (3) at (2, 6) {};
		\node [style=Red firm] (4) at (4, 6) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (0, -3) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (17) at (-4, 3) {};
		\node [style=Green firm] (15) at (-2, 3) {};
		\node [style=Green firm] (16) at (0, 3) {};
		\node [style=Yellow firm] (14) at (-2, 0) {};
		\node [style=Yellow firm] (7) at (0, 0) {};
		\node [style=Blue firm] (10) at (0, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Supplies] (7) to (13.center);
		\draw [style=Supplies] (12.center) to (10);
		\draw [style=Supplies] (2) to (16);
		\draw [style=Supplies] (3) to (16);
		\draw [style=Supplies] (0) to (15);
		\draw [style=Supplies] (1) to (15);
		\draw [style=Supplies] (2) to (15);
		\draw [style=Supplies, line width = 3] (15) to (7);
		\draw [style=Supplies] (16) to (7);
		\draw [style=Supplies] (15) to (14);
		\draw [style=Potential supplies] (13.center) to (12.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[decorate, decoration={brace,amplitude=5pt,raise=10pt}] (7) -- (10) node [black, midway, xshift=55] {\Large $k-2$ edges};
		\draw[decorate, decoration={brace,amplitude=5pt,raise=10pt, mirror}] (0) -- (17) node [black, midway, xshift=-45] {\Large $n$ edges};
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/probability-propagation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=probability] (2) at (4, 2) {$F_{k + 1}$};
		\node [style=probability] (3) at (-6, 2) {$F_k$};
		\node [style=empty] (5) at (-3, 0) {$s_{k + 1}$};
		\node [style=empty] (4) at (0, 2) {$\text{Bin}(m ,P)$};
		\node [style=distribution] (8) at (-6, -2) {$\mu_k, \rho_k$};
		\node [style=distribution] (12) at (4, -2) {$\mu_{k + 1}, \rho_{k + 1} $};
		\node [style=empty] (22) at (0, -2) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=follows] (3) to (8);
		\draw [style=implies] (5) to (4);
		\draw [style=implies] (3) to (5);
		\draw [style=implies] (3) to (4);
		\draw [style=implies] (4) to (2);
		\draw [style=implies] (8) to (5);
		\draw [style=implies] (5) to (22);
		\draw [style=implies] (8) to (12);
		\draw [style=follows] (2) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/rhombus-economy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red firm] (0) at (0, -4) {};
		\node [style=Yellow firm] (3) at (-3, 0) {};
		\node [style=Yellow firm] (4) at (-2, 0) {};
		\node [style=Blue firm] (6) at (-1, 4) {};
		\node [style=Blue firm] (7) at (0, 4) {};
		\node [style=Blue firm] (8) at (1, 4) {};
		\node [style=Green firm] (9) at (2, 0) {};
		\node [style=Green firm] (10) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Supplies] (3) to (0);
		\draw [style=Supplies] (9) to (0);
		\draw [style=Supplies] (6) to (3);
		\draw [style=Supplies] (7) to (3);
		\draw [style=Supplies] (7) to (9);
		\draw [style=Supplies] (7) to (10);
		\draw [style=Supplies] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/small-chain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Yellow firm] (10) at (0, -3.5) {1};
		\node [style=Red firm] (11) at (-2, 0) {$3$};
		\node [style=Red firm] (12) at (2, 0) {$2$};
		\node [style=Blue firm] (13) at (-2, 3) {4};
		\node [style=Blue firm] (14) at (2, 3) {5};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Supplies] (13) to (11);
		\draw [style=Supplies] (14) to (12);
		\draw [style=Potential supplies] (12) to (10);
		\draw [style=Potential supplies] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/supplier-failure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Dark blue firm] (01) at (-4, 3) {};
		\node [style=Not functional] (02) at (-2, 3) {};
		\node [style=Not functional] (03) at (0, 3) {};
		\node [style=Not functional] (04) at (2, 3) {};
		\node [style=Almost dark blue firm] (11) at (-4, 1) {};
		\node [style=Almost dark blue firm] (12) at (-2, 1) {};
		\node [style=Almost dark blue firm] (13) at (0, 1) {};
		\node [style=Almost dark blue firm] (14) at (2, 1) {};
		\node [minimum height=2.5cm] (dots) at (-1, 0) {\Huge $\ldots$};
		\node [style=Almost dark yellow firm] (21) at (-4, -1) {};
		\node [style=Almost dark yellow firm] (22) at (-2, -1) {};
		\node [style=Almost dark yellow firm] (23) at (0, -1) {};
		\node [style=Almost dark yellow firm] (24) at (2, -1) {};
		\node [style=Dark yellow firm] (k1) at (-4, -3) {};
		\node [style=Dark yellow firm] (k2) at (-2, -3) {};
		\node [style=Dark yellow firm] (k3) at (0, -3) {};
		\node [style=Dark yellow firm] (k4) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Supplies] (01) to (11);
		\draw [style=Supplies] (02) to (11);
		\draw [style=Supplies] (03) to (11);
		\node [draw,dotted,fit=(01) (02) (03), inner sep=4pt] (S11) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (S11.west) {\huge $\mathcal{S}_{1, 0}$};

		\draw [style=Supplies] (04) to (13);
		\draw [style=Supplies] (02) to (13);
		\draw [style=Supplies] (03) to (13);
		\node [draw,dotted,fit=(02) (03) (04), inner sep=4pt] (S22) {};
		\node [right, outer sep=10pt, inner sep=3pt] at (S22.east) {\huge $\mathcal{S}_{1, 2}$};


		\draw [style=Supplies] (21) to (k2);
		\draw [style=Supplies] (22) to (k2);
		\node [draw,dotted,fit=(21) (22), inner sep=4pt] (SK2) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (SK2.west) {\huge $\mathcal{S}_{K, 1}$};


		\draw [style=Supplies] (24) to (k4);
		\node [draw,dotted,fit=(24), inner sep=4pt] (SK4) {};
		\node [right, outer sep=10pt, inner sep=3pt] at (SK4.east) {\huge $\mathcal{S}_{K, 3}$};
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/tree-economy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red firm] (0) at (0, -2) {};
		\node [style=Red firm] (1) at (1, -2) {};
		\node [style=Red firm] (2) at (2, -2) {};
		\node [style=Yellow firm] (3) at (-5, 3) {};
		\node [style=Yellow firm] (4) at (-4, 3) {};
		\node [style=Yellow firm] (5) at (-3, 3) {};
		\node [style=Blue firm] (6) at (-1, 3) {};
		\node [style=Blue firm] (7) at (0, 3) {};
		\node [style=Blue firm] (8) at (1, 3) {};
		\node [style=Green firm] (9) at (3, 3) {};
		\node [style=Green firm] (10) at (4, 3) {};
		\node [style=Green firm] (11) at (5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Supplies] (3) to (0);
		\draw [style=Supplies] (6) to (0);
		\draw [style=Supplies] (7) to (0);
		\draw [style=Supplies] (9) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/vertical-economy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Dark blue firm] (0) at (-4, 6) {};
		\node [style=Dark blue firm] (1) at (-3, 6) {};
		\node [style=Dark blue firm] (2) at (-2, 6) {};
		\node [style=Dark blue firm] (3) at (-1, 6) {};
		\node [style=Dark blue firm] (4) at (0, 6) {};
		\node [style=Almost dark blue firm] (5) at (-4, 2) {};
		\node [style=Almost dark blue firm] (6) at (-3, 2) {};
		\node [style=Almost dark blue firm] (7) at (-2, 2) {};
		\node [style=Almost dark blue firm] (8) at (-1, 2) {};
		\node [style=Almost dark blue firm] (9) at (0, 2) {};
		\node [style=Black firm] (10) at (-4, -2) {};
		\node [style=Black firm] (11) at (-3, -2) {};
		\node [style=Black firm] (12) at (-2, -2) {};
		\node [style=Black firm] (13) at (-1, -2) {};
		\node [style=Black firm] (14) at (0, -2) {};
		\node [style=none] (15) at (1, 6) {$\ldots$};
		\node [style=none] (16) at (1, 2) {$\ldots$};
		\node [style=none] (17) at (1, -2) {$\ldots$};
		\node [draw,dotted,fit=(0) (1) (2) (3) (4) (15),inner sep=4pt] (g0) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (g0.west) {\huge $\mathcal{G}_0$};
		\node [draw,dotted,fit=(5) (6) (7) (8) (9) (16),inner sep=4pt] (g1) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (g1.west) {\huge $\mathcal{G}_1$};
		\node [draw,dotted,fit=(10) (11) (12) (13) (14) (17),inner sep=4pt] (g2) {};
		\node [left, outer sep=10pt, inner sep=3pt] at (g2.west) {\huge $\mathcal{G}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Supplies] (0) to (5);
		\draw [style=Supplies] (1) to (6);
		\draw [style=Supplies] (2) to (6);
		\draw [style=Supplies] (3) to (8);
		\draw [style=Supplies] (4) to (6);
		\draw [style=Supplies] (6) to (11);
		\draw [style=Supplies] (8) to (11);
		\draw [style=Supplies] (5) to (11);
		\draw [style=Supplies] (9) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> plots/beta_rho_comparison.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[width={\paperwidth}, height={0.707\paperwidth}, xmin={0}, xmax={1}, grid={both}, xtick={0.0,0.15,0.3,0.45,0.6,0.75,0.9}, ymin={0}, ymax={4}, ytick={0,2,4}]
    \addplot[color={rgb,1:red,0.7059;green,0.885;blue,0.7307}, no markers, thick]
        coordinates {
            (0.0,0.0)
            (0.01,0.0)
            (0.02,0.0014682377608026512)
            (0.03,0.008512835765295495)
            (0.04,0.023351373270747374)
            (0.05,0.04713580579891283)
            (0.06,0.08040950851115704)
            (0.07,0.12329837130356437)
            (0.08,0.17562300775912804)
            (0.09,0.23697467674961536)
            (0.1,0.3067709164748897)
            (0.11,0.3842983984531278)
            (0.12,0.46874704580516197)
            (0.13,0.5592378150080368)
            (0.14,0.654845670532482)
            (0.15,0.754618783639)
            (0.16,0.8575946828895041)
            (0.17,0.9628138891741114)
            (0.18,1.0693314378541647)
            (0.19,1.1762266004779849)
            (0.2,1.282611054215224)
            (0.21,1.3876357000702297)
            (0.22,1.4904962956693204)
            (0.23,1.5904380414691728)
            (0.24,1.6867592382702477)
            (0.25,1.7788141173478833)
            (0.26,1.8660149312227208)
            (0.27,1.9478333822908789)
            (0.28,2.023801457650122)
            (0.29,2.0935117310694764)
            (0.3,2.1566171868418236)
            (0.31,2.2128306149936106)
            (0.32,2.2619236228203268)
            (0.33,2.3037253038295953)
            (0.34,2.338120601794493)
            (0.35,2.3650484046606812)
            (0.36,2.384499400442018)
            (0.37,2.396513724924256)
            (0.38,2.401178428929421)
            (0.39,2.3986247910374616)
            (0.4,2.3890254999854865)
            (0.41,2.3725917294433723)
            (0.42,2.3495701264761264)
            (0.43,2.3202397337303173)
            (0.44,2.284908864209162)
            (0.45,2.243911946415471)
            (0.46,2.197606356632902)
            (0.47,2.1463692541741555)
            (0.48,2.090594434542004)
            (0.49,2.0306892146182323)
            (0.5,1.9670713632103967)
            (0.51,1.900166089541711)
            (0.52,1.8304031015601259)
            (0.53,1.758213745265058)
            (0.54,1.684028235599925)
            (0.55,1.608272988832816)
            (0.56,1.531368065742594)
            (0.57,1.4537247343413031)
            (0.58,1.3757431602927637)
            (0.59,1.297810232629711)
            (0.6,1.2202975318252947)
            (0.61,1.1435594467370966)
            (0.62,1.067931446411114)
            (0.63,0.993728512207186)
            (0.64,0.9212437351843891)
            (0.65,0.8507470831629211)
            (0.66,0.7824843413559213)
            (0.67,0.7166762299386997)
            (0.68,0.6535177013916559)
            (0.69,0.5931774199147527)
            (0.7,0.5357974246632752)
            (0.71,0.4814929779943086)
            (0.72,0.43035259933806785)
            (0.73,0.38243828471480584)
            (0.74,0.33778591130317737)
            (0.75,0.2964058258255421)
            (0.76,0.25828361484540746)
            (0.77,0.22338105436681135)
            (0.78,0.1916372353787916)
            (0.79,0.16296986119311466)
            (0.8,0.13727671157151933)
            (0.81,0.11443726771959693)
            (0.82,0.09431449122554203)
            (0.83,0.0767567489279072)
            (0.84,0.06159987448792845)
            (0.85,0.048669356094686686)
            (0.86,0.03778263821421721)
            (0.87,0.02875152356635288)
            (0.88,0.021384659522268472)
            (0.89,0.015490090789743288)
            (0.9,0.01087785749370409)
            (0.91,0.007362614428422803)
            (0.92,0.004766243155282897)
            (0.93,0.0029204234491663123)
            (0.94,0.0016691238982194838)
            (0.95,0.0008709624951297219)
            (0.96,0.0004013755612547647)
            (0.97,0.000154515019408249)
            (0.98,4.476530655310191e-5)
            (0.99,7.721849106124089e-6)
            (1.0,3.7553726496521275e-7)
        }
        ;
    \addlegendentry {$\rho_0 = 0.1 $}
    \addplot[color={rgb,1:red,0.2601;green,0.651;blue,0.8}, no markers, thick]
        coordinates {
            (0.0,0.0)
            (0.01,0.0)
            (0.02,0.05755077396285697)
            (0.03,0.13513689758315436)
            (0.04,0.22035984238394055)
            (0.05,0.3094475033797365)
            (0.06,0.40033665830081105)
            (0.07,0.49169048110924624)
            (0.08,0.5825635329814232)
            (0.09,0.6722510212696557)
            (0.1,0.7602093761072986)
            (0.11,0.8460097941388037)
            (0.12,0.9293089476118409)
            (0.13,1.0098294367769802)
            (0.14,1.0873461490744698)
            (0.15,1.161676390567804)
            (0.16,1.2326725304483392)
            (0.17,1.3002163794692907)
            (0.18,1.3642148006218104)
            (0.19,1.4245962179419442)
            (0.2,1.481307794404357)
            (0.21,1.534313117888736)
            (0.22,1.5835902795059225)
            (0.23,1.6291302594892292)
            (0.24,1.6709355574244193)
            (0.25,1.709019018933369)
            (0.26,1.7434028220317688)
            (0.27,1.7741175945482779)
            (0.28,1.8012016400855875)
            (0.29,1.8247002546094835)
            (0.3,1.8446651192753254)
            (0.31,1.8611537578265533)
            (0.32,1.8742290490292157)
            (0.33,1.883958786285979)
            (0.34,1.8904152779093748)
            (0.35,1.8936749826057215)
            (0.36,1.8938181755872667)
            (0.37,1.890928641434877)
            (0.38,1.8850933904108198)
            (0.39,1.8764023953969018)
            (0.4,1.8649483470273807)
            (0.41,1.8508264249144237)
            (0.42,1.834134083138742)
            (0.43,1.8149708484090457)
            (0.44,1.793438129489062)
            (0.45,1.769639036655987)
            (0.46,1.7436782100946953)
            (0.47,1.7156616562515827)
            (0.48,1.6856965912740298)
            (0.49,1.6538912907487355)
            (0.5,1.6203549450267973)
            (0.51,1.585197519487207)
            (0.52,1.5485296191448545)
            (0.53,1.5104623570554023)
            (0.54,1.4711072260084785)
            (0.55,1.430575973033423)
            (0.56,1.3889804762687976)
            (0.57,1.3464326237687887)
            (0.58,1.3030441938366346)
            (0.59,1.258926736487814)
            (0.6,1.2141914556539766)
            (0.61,1.1689490917426861)
            (0.62,1.1233098041679228)
            (0.63,1.0773830534619686)
            (0.64,1.0312774825704591)
            (0.65,0.985100796918922)
            (0.66,0.9389596428205012)
            (0.67,0.892959483770277)
            (0.68,0.8472044741410263)
            (0.69,0.8017973297573533)
            (0.7,0.7568391947789206)
            (0.71,0.7124295042674024)
            (0.72,0.6686658417441006)
            (0.73,0.6256437909634853)
            (0.74,0.5834567810294451)
            (0.75,0.5421959238619637)
            (0.76,0.5019498428775332)
            (0.77,0.46280449157072584)
            (0.78,0.4248429604688938)
            (0.79,0.38814527066640786)
            (0.8,0.35278815181507966)
            (0.81,0.31884480203452864)
            (0.82,0.28638462668450415)
            (0.83,0.2554729522749772)
            (0.84,0.22617071092939672)
            (0.85,0.19853408969097316)
            (0.86,0.17261413746838403)
            (0.87,0.14845632040392903)
            (0.88,0.12610001368390533)
            (0.89,0.10557791394124405)
            (0.9,0.0869153508551503)
            (0.91,0.07012946839362848)
            (0.92,0.055228233767255545)
            (0.93,0.0422092126972624)
            (0.94,0.031058017647063806)
            (0.95,0.021746280403374854)
            (0.96,0.014228898408945003)
            (0.97,0.008440099681682463)
            (0.98,0.004287412234484317)
            (0.99,0.0016414149587976599)
            (1.0,0.0003150150343461258)
        }
        ;
    \addlegendentry {$\rho_0 = 0.15 $}
    \addplot[color={rgb,1:red,0.0314;green,0.251;blue,0.5059}, no markers, thick]
        coordinates {


            (0.02,4.9742313732422865)
            (0.03,2.822126483337405)
            (0.04,2.03226916378165)
            (0.05,1.6136293684334408)
            (0.06,1.3517150814919492)
            (0.07,1.1713638803533442)
            (0.08,1.0391353805446546)
            (0.09,0.9377983535495121)
            (0.1,0.857535031267935)
            (0.11,0.7923250844487144)
            (0.12,0.7382633782875273)
            (0.13,0.6927016981219281)
            (0.14,0.6537782614273315)
            (0.15,0.6201445123430864)
            (0.16,0.5907987884112482)
            (0.17,0.5649809629209847)
            (0.18,0.542103426042474)
            (0.19,0.5217045423603942)
            (0.2,0.5034164641129936)
            (0.21,0.4869423739805344)
            (0.22,0.4720400764357004)
            (0.23,0.45850995802542643)
            (0.24,0.44618601372287087)
            (0.25,0.4349290632678953)
            (0.26,0.424621556876739)
            (0.27,0.41516355126687027)
            (0.28,0.4064695589181264)
            (0.29,0.39846605686839737)
            (0.3,0.3910894992481465)
            (0.31,0.38428471856594715)
            (0.32,0.3780036299057794)
            (0.33,0.3722041732786832)
            (0.34,0.36684944479667103)
            (0.35,0.3619069787458942)
            (0.36,0.35734815116029534)
            (0.37,0.3531476819265231)
            (0.38,0.3492832173440411)
            (0.39,0.34573497881993465)
            (0.4,0.3424854662837953)
            (0.41,0.33951920717401207)
            (0.42,0.33682254362715086)
            (0.43,0.334383451911404)
            (0.44,0.33219138926904257)
            (0.45,0.33023716423613714)
            (0.46,0.3285128272397698)
            (0.47,0.32701157887136556)
            (0.48,0.3257276937289233)
            (0.49,0.32465645813378097)
            (0.5,0.3237941203772693)
            (0.51,0.3231378524538241)
            (0.52,0.3226857225018194)
            (0.53,0.3224366774115792)
            (0.54,0.32239053528044415)
            (0.55,0.3225479876051935)
            (0.56,0.3229106113098982)
            (0.57,0.3234808909196385)
            (0.58,0.32426225141498877)
            (0.59,0.3252591025469358)
            (0.6,0.3264768956662899)
            (0.61,0.3279221944366518)
            (0.62,0.3296027611689285)
            (0.63,0.33152766095474445)
            (0.64,0.33370738630667457)
            (0.65,0.33615400566161124)
            (0.66,0.338881339904174)
            (0.67,0.3419051720648093)
            (0.68,0.34524349660141623)
            (0.69,0.3489168162628931)
            (0.7,0.3529484965639761)
            (0.71,0.35736519051683446)
            (0.72,0.36219734966277756)
            (0.73,0.36747984189881505)
            (0.74,0.37325270247805)
            (0.75,0.37956205241533286)
            (0.76,0.3864612291146937)
            (0.77,0.3940121884578332)
            (0.78,0.402287257472195)
            (0.79,0.4113713444383191)
            (0.8,0.42136475252907996)
            (0.81,0.4323867993671903)
            (0.82,0.44458052694233763)
            (0.83,0.45811890800762245)
            (0.84,0.4732131389433594)
            (0.85,0.4901238927518673)
            (0.86,0.5091768536946252)
            (0.87,0.5307845804790634)
            (0.88,0.5554779541389098)
            (0.89,0.5839525491532092)
            (0.9,0.6171389877692078)
            (0.91,0.6563132777929634)
            (0.92,0.7032767368551641)
            (0.93,0.7606633788023368)
            (0.94,0.8324956961113155)
            (0.95,0.9252631417357231)
            (0.96,1.0502137689690914)
            (0.97,1.228853098353651)
            (0.98,1.5086295669275314)
            (0.99,2.021633960766022)
            (1.0,3.354837872483364)
        }
        ;
    \addlegendentry {$\rho_0 = 0.7 $}
\end{axis}
\end{tikzpicture}


==> plots/betapower_comparison.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[width={0.7\textwidth}, height={0.7\textwidth}, xmin={0}, xmax={1}, grid={both}, xtick={0.0,0.2,0.4,0.6,0.8,1.0}, ymin={0}, ymax={6}, ytick={0,2,4,6}, xlabel={Failure probability, $p_{k + 1}$}, ylabel={Density}]
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, no markers, dotted, line width={2.5}]
        coordinates {
            (0.0,0.0)
            (0.006666666666666667,4.862060911399623e-37)
            (0.013333333333333334,4.9237761181282874e-30)
            (0.02,5.770984928989299e-26)
            (0.02666666666666667,4.242726091275221e-23)
            (0.03333333333333333,6.837325287583783e-21)
            (0.04,4.2171207445149773e-19)
            (0.04666666666666667,1.3401206780822626e-17)
            (0.05333333333333334,2.620196577090278e-16)
            (0.06,3.534200686266334e-15)
            (0.06666666666666667,3.55591954397576e-14)
            (0.07333333333333333,2.821752996061427e-13)
            (0.08,1.8401825166123363e-12)
            (0.08666666666666667,1.0175252498593116e-11)
            (0.09333333333333334,4.8878320277081494e-11)
            (0.1,2.079367420123415e-10)
            (0.10666666666666667,7.956561823242452e-10)
            (0.11333333333333333,2.7733603531791046e-9)
            (0.12,8.898859314889761e-9)
            (0.12666666666666668,2.651723014759983e-8)
            (0.13333333333333333,7.392932908637819e-8)
            (0.14,1.9406834664589097e-7)
            (0.14666666666666667,4.822923504328114e-7)
            (0.15333333333333332,1.1400782922356203e-6)
            (0.16,2.5740387356413804e-6)
            (0.16666666666666666,5.5708132147664665e-6)
            (0.17333333333333334,1.1593815003457055e-5)
            (0.18,2.326813978621083e-5)
            (0.18666666666666668,4.514533136214651e-5)
            (0.19333333333333333,8.486961669059806e-5)
            (0.2,0.0001549001561937868)
            (0.20666666666666667,0.0002749770734333424)
            (0.21333333333333335,0.00047554842742736033)
            (0.22,0.0008023953917480304)
            (0.22666666666666666,0.0013226970500957063)
            (0.23333333333333334,0.0021327570105415675)
            (0.24,0.00336756403039075)
            (0.24666666666666667,0.005212271447874778)
            (0.25333333333333335,0.007915550808387625)
            (0.26,0.011804602139282446)
            (0.26666666666666666,0.017301389568437867)
            (0.2733333333333333,0.02493942419287629)
            (0.28,0.0353801496825011)
            (0.2866666666666667,0.04942771904045128)
            (0.29333333333333333,0.06804070718006178)
            (0.3,0.09233911110059216)
            (0.30666666666666664,0.12360487669047808)
            (0.31333333333333335,0.16327418691667936)
            (0.32,0.21291987492339517)
            (0.32666666666666666,0.27422260504606505)
            (0.3333333333333333,0.34892990286361003)
            (0.34,0.43880270790339787)
            (0.3466666666666667,0.5455498514329591)
            (0.35333333333333333,0.6707516945530569)
            (0.36,0.815775052585198)
            (0.36666666666666664,0.9816824230457681)
            (0.37333333333333335,1.1691393607080491)
            (0.38,1.3783245351532099)
            (0.38666666666666666,1.6088474963200385)
            (0.3933333333333333,1.8596794019062204)
            (0.4,2.129101880284383)
            (0.4066666666666667,2.414678785418289)
            (0.41333333333333333,2.7132548399680845)
            (0.42,3.020984078015229)
            (0.4266666666666667,3.333389633660418)
            (0.43333333333333335,3.64545484411738)
            (0.44,3.951743934207523)
            (0.44666666666666666,4.246548826714066)
            (0.4533333333333333,4.524056991296434)
            (0.46,4.778533815105658)
            (0.4666666666666667,5.004511854127729)
            (0.47333333333333333,5.196978592516562)
            (0.48,5.35155406119092)
            (0.4866666666666667,5.464649881191339)
            (0.49333333333333335,5.533602003685)
            (0.5,5.556770585549464)
            (0.5066666666666667,5.533602003685)
            (0.5133333333333333,5.464649881191339)
            (0.52,5.35155406119092)
            (0.5266666666666666,5.196978592516562)
            (0.5333333333333333,5.004511854127729)
            (0.54,4.778533815105658)
            (0.5466666666666666,4.524056991296434)
            (0.5533333333333333,4.246548826714066)
            (0.56,3.951743934207523)
            (0.5666666666666667,3.64545484411738)
            (0.5733333333333334,3.333389633660418)
            (0.58,3.020984078015229)
            (0.5866666666666667,2.7132548399680845)
            (0.5933333333333334,2.414678785418289)
            (0.6,2.129101880284383)
            (0.6066666666666667,1.8596794019062204)
            (0.6133333333333333,1.6088474963200385)
            (0.62,1.3783245351532099)
            (0.6266666666666667,1.1691393607080407)
            (0.6333333333333333,0.9816824230457681)
            (0.64,0.815775052585198)
            (0.6466666666666666,0.6707516945530569)
            (0.6533333333333333,0.5455498514329591)
            (0.66,0.43880270790339476)
            (0.6666666666666666,0.34892990286361003)
            (0.6733333333333333,0.27422260504606505)
            (0.68,0.21291987492339517)
            (0.6866666666666666,0.16327418691667936)
            (0.6933333333333334,0.12360487669047808)
            (0.7,0.09233911110059216)
            (0.7066666666666667,0.06804070718006178)
            (0.7133333333333334,0.04942771904045093)
            (0.72,0.0353801496825011)
            (0.7266666666666667,0.02493942419287629)
            (0.7333333333333333,0.017301389568437867)
            (0.74,0.011804602139282446)
            (0.7466666666666667,0.007915550808387625)
            (0.7533333333333333,0.005212271447874778)
            (0.76,0.00336756403039075)
            (0.7666666666666667,0.0021327570105415523)
            (0.7733333333333333,0.0013226970500957158)
            (0.78,0.0008023953917480247)
            (0.7866666666666666,0.0004755484274273637)
            (0.7933333333333333,0.0002749770734333424)
            (0.8,0.0001549001561937857)
            (0.8066666666666666,8.486961669059806e-5)
            (0.8133333333333334,4.514533136214619e-5)
            (0.82,2.3268139786210996e-5)
            (0.8266666666666667,1.1593815003457055e-5)
            (0.8333333333333334,5.570813214766427e-6)
            (0.84,2.5740387356413986e-6)
            (0.8466666666666667,1.1400782922356203e-6)
            (0.8533333333333334,4.822923504328045e-7)
            (0.86,1.9406834664589097e-7)
            (0.8666666666666667,7.392932908637713e-8)
            (0.8733333333333333,2.6517230147600208e-8)
            (0.88,8.898859314889761e-9)
            (0.8866666666666667,2.7733603531790848e-9)
            (0.8933333333333333,7.956561823242452e-10)
            (0.9,2.0793674201234004e-10)
            (0.9066666666666666,4.887832027708184e-11)
            (0.9133333333333333,1.0175252498593116e-11)
            (0.92,1.84018251661231e-12)
            (0.9266666666666666,2.821752996061447e-13)
            (0.9333333333333333,3.55591954397576e-14)
            (0.94,3.534200686266434e-15)
            (0.9466666666666667,2.620196577090278e-16)
            (0.9533333333333334,1.3401206780822626e-17)
            (0.96,4.2171207445150375e-19)
            (0.9666666666666667,6.837325287583783e-21)
            (0.9733333333333334,4.2427260912751005e-23)
            (0.98,5.770984928989462e-26)
            (0.9866666666666667,4.923776118128147e-30)
            (0.9933333333333333,4.8620609114003146e-37)
            (1.0,0.0)
        }
        ;
    \addlegendentry {$\rho_k = 0.02$}
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, no markers, forget plot, line width={2.5}]
        coordinates {
            (0.0,0.0)
            (0.006666666666666667,1.7453109590349006e-11)
            (0.013333333333333334,1.759980117543029e-8)
            (0.02,8.367999351317953e-7)
            (0.02666666666666667,1.1607759939848428e-5)
            (0.03333333333333333,8.262744858983857e-5)
            (0.04,0.0003872503904844653)
            (0.04666666666666667,0.0013634355505722827)
            (0.05333333333333334,0.003899435875036223)
            (0.06,0.009524604008141362)
            (0.06666666666666667,0.0205556568812941)
            (0.07333333333333333,0.040153361034844084)
            (0.08,0.07226090489750586)
            (0.08666666666666667,0.12141715617197996)
            (0.09333333333333334,0.19245966409719512)
            (0.1,0.29014935527095004)
            (0.10666666666666667,0.41875911068629007)
            (0.11333333333333333,0.5816713492529922)
            (0.12,0.7810262594796566)
            (0.12666666666666668,1.0174540697649812)
            (0.13333333333333333,1.289913665886706)
            (0.14,1.5956478076380152)
            (0.14666666666666667,1.9302537103457476)
            (0.15333333333333332,2.2878579646352253)
            (0.16,2.6613773503554787)
            (0.16666666666666666,3.0428423371627034)
            (0.17333333333333334,3.423757907144199)
            (0.18,3.7954764985625493)
            (0.18666666666666668,4.149559919426388)
            (0.19333333333333333,4.478110509134837)
            (0.2,4.774056122007626)
            (0.20666666666666667,5.031378192903525)
            (0.21333333333333335,5.2452768163668155)
            (0.22,5.412271106452152)
            (0.22666666666666666,5.530236874783217)
            (0.23333333333333334,5.598386726679377)
            (0.24,5.617199964004087)
            (0.24666666666666667,5.588311197941042)
            (0.25333333333333335,5.514367364440072)
            (0.26,5.398862984406127)
            (0.26666666666666666,5.245963126791918)
            (0.2733333333333333,5.060322732986469)
            (0.28,4.846909863522249)
            (0.2866666666666667,4.610839144859026)
            (0.29333333333333333,4.357220324799884)
            (0.3,4.091025474833825)
            (0.30666666666666664,3.816977074584563)
            (0.31333333333333335,3.5394580288268553)
            (0.32,3.262443636282171)
            (0.32666666666666666,2.989454672055713)
            (0.3333333333333333,2.723530069894895)
            (0.34,2.46721719380628)
            (0.3466666666666667,2.222577360233649)
            (0.35333333333333333,1.9912040953773886)
            (0.36,1.774251566903655)
            (0.36666666666666664,1.5724706927970296)
            (0.37333333333333335,1.3862505794731936)
            (0.38,1.2156631541817915)
            (0.38666666666666666,1.0605091124731187)
            (0.3933333333333333,0.9203635815705804)
            (0.4,0.7946201889874652)
            (0.4066666666666667,0.6825325095453187)
            (0.41333333333333333,0.5832521327854696)
            (0.42,0.49586283899042066)
            (0.4266666666666667,0.41941059048044277)
            (0.43333333333333335,0.35292923253415714)
            (0.44,0.29546195406253334)
            (0.44666666666666666,0.24607868242546233)
            (0.4533333333333333,0.2038896810847618)
            (0.46,0.16805568557699038)
            (0.4666666666666667,0.13779495559145138)
            (0.47333333333333333,0.1123876421210337)
            (0.48,0.09117787221348707)
            (0.4866666666666667,0.07357394324499333)
            (0.49333333333333335,0.05904699715038908)
            (0.5,0.047128515689675236)
            (0.5066666666666667,0.03740694329010441)
            (0.5133333333333333,0.02952370658895587)
            (0.52,0.023168861443525188)
            (0.5266666666666666,0.018076560424348784)
            (0.5333333333333333,0.014020497861176732)
            (0.54,0.010809456238143104)
            (0.5466666666666666,0.008283047715331572)
            (0.5533333333333333,0.00630771812040324)
            (0.56,0.004773058031616328)
            (0.5666666666666667,0.003588446522388039)
            (0.5733333333333334,0.002680037590667862)
            (0.58,0.001988086995094187)
            (0.5866666666666667,0.0014646078446056523)
            (0.5933333333333334,0.001071336484693296)
            (0.6,0.0007779856248012679)
            (0.6066666666666667,0.00056075889492372)
            (0.6133333333333333,0.00040109976012255564)
            (0.62,0.00028464764126848505)
            (0.6266666666666667,0.00020037490343792908)
            (0.6333333333333333,0.0001398798309091427)
            (0.64,9.681259762111567e-5)
            (0.6466666666666666,6.641338877355838e-5)
            (0.6533333333333333,4.514409184238457e-5)
            (0.66,3.0397243976798248e-5)
            (0.6666666666666666,2.026811573619248e-5)
            (0.6733333333333333,1.3377870696992325e-5)
            (0.68,8.73762910314079e-6)
            (0.6866666666666666,5.644960423795409e-6)
            (0.6933333333333334,3.605826405607934e-6)
            (0.7,2.2762948418955374e-6)
            (0.7066666666666667,1.4194538649838407e-6)
            (0.7133333333333334,8.738909846252703e-7)
            (0.72,5.308771682013056e-7)
            (0.7266666666666667,3.180322321345494e-7)
            (0.7333333333333333,1.8776218881421575e-7)
            (0.74,1.0916987070388328e-7)
            (0.7466666666666667,6.246384722508332e-8)
            (0.7533333333333333,3.5142519152330175e-8)
            (0.76,1.942373095215447e-8)
            (0.7666666666666667,1.0536891510995214e-8)
            (0.7733333333333333,5.604285625922067e-9)
            (0.78,2.919192107887894e-9)
            (0.7866666666666666,1.4873063816815563e-9)
            (0.7933333333333333,7.401885023368685e-10)
            (0.8,3.5928445955376676e-10)
            (0.8066666666666666,1.6981348160202225e-10)
            (0.8133333333333334,7.801012633890796e-11)
            (0.82,3.4761243159568606e-11)
            (0.8266666666666667,1.4990820177083394e-11)
            (0.8333333333333334,6.240877964845691e-12)
            (0.84,2.5010700442264057e-12)
            (0.8466666666666667,9.61784698453017e-13)
            (0.8533333333333334,3.5361278972519293e-13)
            (0.86,1.2378901682011602e-13)
            (0.8666666666666667,4.106605362604067e-14)
            (0.8733333333333333,1.2839728834497203e-14)
            (0.88,3.7595863667957976e-15)
            (0.8866666666666667,1.0232943766093886e-15)
            (0.8933333333333333,2.5663325462154625e-16)
            (0.9,5.86827991127154e-17)
            (0.9066666666666666,1.208039720205529e-17)
            (0.9133333333333333,2.2043636453526343e-18)
            (0.92,3.497473262083532e-19)
            (0.9266666666666666,4.7091771626407836e-20)
            (0.9333333333333333,5.215337227327233e-21)
            (0.94,4.559245222620245e-22)
            (0.9466666666666667,2.9755604465021973e-23)
            (0.9533333333333334,1.3408154094024467e-24)
            (0.96,3.720348020991449e-26)
            (0.9666666666666667,5.322845072360502e-28)
            (0.9733333333333334,2.9169948635983674e-30)
            (0.98,3.506810125641138e-33)
            (0.9866666666666667,2.6464666031468966e-37)
            (0.9933333333333333,2.3132586085253924e-44)
            (1.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, no markers, dotted, line width={2.5}]
        coordinates {
            (0.0,0.0)
            (0.006666666666666667,7.042796568676871e-6)
            (0.013333333333333334,7.782411545832588e-5)
            (0.02,0.00031414363713395206)
            (0.02666666666666667,0.0008395337685022)
            (0.03333333333333333,0.0017896834727674563)
            (0.04,0.003306673410799559)
            (0.04666666666666667,0.00553493437085011)
            (0.05333333333333334,0.008618215794482156)
            (0.06,0.012697226939082209)
            (0.06666666666666667,0.017907762641808628)
            (0.07333333333333333,0.024379197376492967)
            (0.08,0.03223327015238064)
            (0.08666666666666667,0.04158310574500511)
            (0.09333333333333334,0.052532432202261926)
            (0.1,0.06517496414993984)
            (0.10666666666666667,0.07959392803998887)
            (0.11333333333333333,0.09586171021614212)
            (0.12,0.11403961215211555)
            (0.12666666666666668,0.1341776998418219)
            (0.13333333333333333,0.15631473634210513)
            (0.14,0.18047818805430058)
            (0.14666666666666667,0.20668429659582116)
            (0.15333333333333332,0.2349382091367519)
            (0.16,0.26523416091602064)
            (0.16666666666666666,0.2975557043484187)
            (0.17333333333333334,0.33187597971812693)
            (0.18,0.36815802294939254)
            (0.18666666666666668,0.40635510636804617)
            (0.19333333333333333,0.44641110873207457)
            (0.2,0.4882609111260235)
            (0.20666666666666667,0.5318308155907748)
            (0.21333333333333335,0.5770389836038894)
            (0.22,0.6237958917414838)
            (0.22666666666666666,0.6720048020447583)
            (0.23333333333333334,0.7215622447864365)
            (0.24,0.7723585114872271)
            (0.24666666666666667,0.8242781561725225)
            (0.25333333333333335,0.8772005029867672)
            (0.26,0.9310001583990315)
            (0.26666666666666666,0.9855475263396315)
            (0.2733333333333333,1.0407093247054293)
            (0.28,1.0963491017616491)
            (0.2866666666666667,1.1523277510516339)
            (0.29333333333333333,1.208504023503606)
            (0.3,1.2647350354958562)
            (0.30666666666666664,1.3208767717095242)
            (0.31333333333333335,1.3767845816615365)
            (0.32,1.432313668870021)
            (0.32666666666666666,1.487319571660826)
            (0.3333333333333333,1.5416586346769148)
            (0.34,1.5951884702030183)
            (0.3466666666666667,1.6477684084657434)
            (0.35333333333333333,1.6992599361151433)
            (0.36,1.749527122137274)
            (0.36666666666666664,1.7984370304890946)
            (0.37333333333333335,1.8458601187870574)
            (0.38,1.8916706224192288)
            (0.38666666666666666,1.935746923487851)
            (0.3933333333333333,1.977971904025013)
            (0.4,2.018233282958714)
            (0.4066666666666667,2.056423936340099)
            (0.41333333333333333,2.092442200375185)
            (0.42,2.1261921568360633)
            (0.4266666666666667,2.1575839004573503)
            (0.43333333333333335,2.18653378795383)
            (0.44,2.2129646683246054)
            (0.44666666666666666,2.236806094137911)
            (0.4533333333333333,2.2579945135190953)
            (0.46,2.276473442592011)
            (0.4666666666666667,2.2921936181515057)
            (0.47333333333333333,2.3051131303716716)
            (0.48,2.31519753538122)
            (0.4866666666666667,2.3224199475637564)
            (0.49333333333333335,2.326761111466872)
            (0.5,2.3282094532300173)
            (0.5066666666666667,2.326761111466872)
            (0.5133333333333333,2.3224199475637564)
            (0.52,2.31519753538122)
            (0.5266666666666666,2.3051131303716716)
            (0.5333333333333333,2.2921936181515057)
            (0.54,2.276473442592011)
            (0.5466666666666666,2.2579945135190953)
            (0.5533333333333333,2.236806094137911)
            (0.56,2.2129646683246054)
            (0.5666666666666667,2.18653378795383)
            (0.5733333333333334,2.1575839004573503)
            (0.58,2.1261921568360633)
            (0.5866666666666667,2.092442200375185)
            (0.5933333333333334,2.056423936340099)
            (0.6,2.018233282958714)
            (0.6066666666666667,1.977971904025013)
            (0.6133333333333333,1.935746923487851)
            (0.62,1.8916706224192288)
            (0.6266666666666667,1.8458601187870556)
            (0.6333333333333333,1.7984370304890929)
            (0.64,1.749527122137274)
            (0.6466666666666666,1.6992599361151446)
            (0.6533333333333333,1.6477684084657434)
            (0.66,1.5951884702030183)
            (0.6666666666666666,1.5416586346769148)
            (0.6733333333333333,1.487319571660826)
            (0.68,1.43231366887002)
            (0.6866666666666666,1.3767845816615365)
            (0.6933333333333334,1.3208767717095242)
            (0.7,1.2647350354958562)
            (0.7066666666666667,1.208504023503606)
            (0.7133333333333334,1.1523277510516339)
            (0.72,1.0963491017616491)
            (0.7266666666666667,1.0407093247054293)
            (0.7333333333333333,0.9855475263396324)
            (0.74,0.9310001583990315)
            (0.7466666666666667,0.8772005029867672)
            (0.7533333333333333,0.8242781561725225)
            (0.76,0.7723585114872271)
            (0.7666666666666667,0.7215622447864359)
            (0.7733333333333333,0.672004802044759)
            (0.78,0.6237958917414838)
            (0.7866666666666666,0.5770389836038898)
            (0.7933333333333333,0.5318308155907748)
            (0.8,0.48826091112602305)
            (0.8066666666666666,0.44641110873207457)
            (0.8133333333333334,0.40635510636804584)
            (0.82,0.36815802294939287)
            (0.8266666666666667,0.33187597971812693)
            (0.8333333333333334,0.2975557043484185)
            (0.84,0.2652341609160209)
            (0.8466666666666667,0.2349382091367519)
            (0.8533333333333334,0.20668429659582097)
            (0.86,0.18047818805430058)
            (0.8666666666666667,0.156314736342105)
            (0.8733333333333333,0.13417769984182215)
            (0.88,0.11403961215211555)
            (0.8866666666666667,0.09586171021614195)
            (0.8933333333333333,0.07959392803998887)
            (0.9,0.06517496414993984)
            (0.9066666666666666,0.05253243220226202)
            (0.9133333333333333,0.04158310574500511)
            (0.92,0.03223327015238058)
            (0.9266666666666666,0.024379197376493012)
            (0.9333333333333333,0.017907762641808597)
            (0.94,0.012697226939082254)
            (0.9466666666666667,0.008618215794482156)
            (0.9533333333333334,0.0055349343708501)
            (0.96,0.0033066734107995706)
            (0.9666666666666667,0.0017896834727674563)
            (0.9733333333333334,0.000839533768502194)
            (0.98,0.0003141436371339532)
            (0.9866666666666667,7.782411545832533e-5)
            (0.9933333333333333,7.0427965686770216e-6)
            (1.0,0.0)
        }
        ;
    \addlegendentry {$\rho_k = 0.1$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, no markers, forget plot, line width={2.5}]
        coordinates {
            (0.0,0.0)
            (0.006666666666666667,0.21067709461458844)
            (0.013333333333333334,0.43940939221615694)
            (0.02,0.6572336676682059)
            (0.02666666666666667,0.8603167357645252)
            (0.03333333333333333,1.0480202487903216)
            (0.04,1.2206522778150593)
            (0.04666666666666667,1.3788557923606328)
            (0.05333333333333334,1.523389654768044)
            (0.06,1.6550386558614836)
            (0.06666666666666667,1.7745740438433024)
            (0.07333333333333333,1.8827360842522727)
            (0.08,1.9802269272102166)
            (0.08666666666666667,2.0677084989743117)
            (0.09333333333333334,2.1458028782890923)
            (0.1,2.215093879291509)
            (0.10666666666666667,2.2761291775309056)
            (0.11333333333333333,2.329422629211314)
            (0.12,2.3754565992615744)
            (0.12666666666666668,2.4146842033971105)
            (0.13333333333333333,2.4475314185721615)
            (0.14,2.4743990434469483)
            (0.14666666666666667,2.4956645054495703)
            (0.15333333333333332,2.5116835190234337)
            (0.16,2.522791603698392)
            (0.16666666666666666,2.5293054724065875)
            (0.17333333333333334,2.5315243009649504)
            (0.18,2.529730889438788)
            (0.18666666666666668,2.5241927255213574)
            (0.19333333333333333,2.5151629593094142)
            (0.2,2.5028812980389445)
            (0.20666666666666667,2.487574828532704)
            (0.21333333333333335,2.469458774337443)
            (0.22,2.448737193810705)
            (0.22666666666666666,2.425603624762018)
            (0.23333333333333334,2.4002416806621194)
            (0.24,2.3728256029038928)
            (0.24666666666666667,2.3435207731259458)
            (0.25333333333333335,2.3124841891893806)
            (0.26,2.2798649080247304)
            (0.26666666666666666,2.2458044582349435)
            (0.2733333333333333,2.210437225046228)
            (0.28,2.1738908099379772)
            (0.2866666666666667,2.1362863670513756)
            (0.29333333333333333,2.0977389182706627)
            (0.3,2.0583576486880486)
            (0.30666666666666664,2.0182461840002546)
            (0.31333333333333335,1.9775028512394877)
            (0.32,1.9362209241117647)
            (0.32666666666666666,1.8944888540996148)
            (0.3333333333333333,1.852390488382231)
            (0.34,1.8100052755330098)
            (0.3466666666666667,1.767408459870744)
            (0.35333333333333333,1.7246712652654763)
            (0.36,1.6818610691322617)
            (0.36666666666666664,1.6390415672849097)
            (0.37333333333333335,1.5962729302665937)
            (0.38,1.5536119517242128)
            (0.38666666666666666,1.5111121893481547)
            (0.3933333333333333,1.4688240988580636)
            (0.4,1.4267951614779035)
            (0.4066666666666667,1.3850700053097391)
            (0.41333333333333333,1.3436905209847054)
            (0.42,1.302695971941564)
            (0.4266666666666667,1.2621230996574464)
            (0.43333333333333335,1.222006224131977)
            (0.44,1.1823773399043784)
            (0.44666666666666666,1.1432662078635418)
            (0.4533333333333333,1.1047004430929288)
            (0.46,1.0667055989755962)
            (0.4666666666666667,1.0293052477693994)
            (0.47333333333333333,0.9925210578483887)
            (0.48,0.9563728677935134)
            (0.4866666666666667,0.9208787575038043)
            (0.49333333333333335,0.8860551164882672)
            (0.5,0.851916709488522)
            (0.5066666666666667,0.8184767395728806)
            (0.5133333333333333,0.7857469088338366)
            (0.52,0.7537374768129632)
            (0.5266666666666666,0.722457316769702)
            (0.5333333333333333,0.6919139699036766)
            (0.54,0.662113697633727)
            (0.5466666666666666,0.6330615320309377)
            (0.5533333333333333,0.6047613244973638)
            (0.56,0.5772157927770887)
            (0.5666666666666667,0.5504265663813905)
            (0.5733333333333334,0.5243942305054196)
            (0.58,0.4991183685096051)
            (0.5866666666666667,0.4745976030351734)
            (0.5933333333333334,0.450829635819575)
            (0.6,0.42781128627425813)
            (0.6066666666666667,0.4055385288841413)
            (0.6133333333333333,0.38400652948521047)
            (0.62,0.3632096804739782)
            (0.6266666666666667,0.34314163500004363)
            (0.6333333333333333,0.3237953401906196)
            (0.64,0.30516306945376453)
            (0.6466666666666666,0.2872364539050097)
            (0.6533333333333333,0.2700065129602161)
            (0.66,0.25346368413577225)
            (0.6666666666666666,0.23759785209563705)
            (0.6733333333333333,0.2223983769832828)
            (0.68,0.207854122075236)
            (0.6866666666666666,0.1939534807916976)
            (0.6933333333333334,0.1806844030986207)
            (0.7,0.16803442133462032)
            (0.7066666666666667,0.1559906754952231)
            (0.7133333333333334,0.14453993800617945)
            (0.72,0.13366863801692724)
            (0.7266666666666667,0.12336288524472545)
            (0.7333333333333333,0.11360849339958377)
            (0.74,0.10439100321978159)
            (0.7466666666666667,0.09569570514761166)
            (0.7533333333333333,0.08750766167492782)
            (0.76,0.07981172938818477)
            (0.7666666666666667,0.0725925807429027)
            (0.7733333333333333,0.06583472559791805)
            (0.78,0.05952253254038366)
            (0.7866666666666666,0.05364025003330229)
            (0.7933333333333333,0.04817202741841999)
            (0.8,0.04310193580862308)
            (0.8066666666666666,0.03841398890559705)
            (0.8133333333333334,0.03409216378047488)
            (0.82,0.030120421657580568)
            (0.8266666666666667,0.026482728744235334)
            (0.8333333333333334,0.023163077153028025)
            (0.84,0.02014550596707188)
            (0.8466666666666667,0.01741412250371735)
            (0.8533333333333334,0.014953123838151876)
            (0.86,0.012746818655511343)
            (0.8666666666666667,0.0107796495088712)
            (0.8733333333333333,0.009036215571154636)
            (0.88,0.007501295982113098)
            (0.8866666666666667,0.006159873907799013)
            (0.8933333333333333,0.004997161450289535)
            (0.9,0.00399862557114024)
            (0.9066666666666666,0.003150015224954335)
            (0.9133333333333333,0.0024373899421438936)
            (0.92,0.0018471501562132638)
            (0.9266666666666666,0.001366069646364743)
            (0.9333333333333333,0.0009813305695951843)
            (0.94,0.0006805617014844727)
            (0.9466666666666667,0.0004518807142154405)
            (0.9533333333333334,0.0002839416329059333)
            (0.96,0.00016598909747378825)
            (0.9666666666666667,8.792185283398709e-5)
            (0.9733333333333334,4.0369279437219416e-5)
            (0.98,1.4787420174463369e-5)
            (0.9866666666666667,3.586641572868398e-6)
            (0.9933333333333333,3.1782359364081386e-7)
            (1.0,0.0)
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/crit-presentation.tikz <==
% Recommended preamble:
\begin{tikzpicture}
    \begin{axis}[width={0.6\linewidth}, height = {0.6\linewidth}, ylabel={Critical disruption probability, $\mu^c$}, xlabel={Basal risk correlation, $\rho_0$}, grid={both}, ymin={0}, ymax={1}, xmin={0}, xmax={1}, legend style={at = {(0.8, 0.4)}, nodes={scale=0.75}}]
        \addplot[line width={2.5}, color={rgb,1:red,0.642;green,0.6405;blue,0.6372}]
            coordinates {
                (0.01,0.96942)
                (0.0198,0.96844)
                (0.0296,0.96844)
                (0.0394,0.96942)
                (0.0492,0.96844)
                (0.059,0.96746)
                (0.0688,0.96746)
                (0.0786,0.96648)
                (0.0884,0.96648)
                (0.0982,0.96648)
                (0.108,0.9655)
                (0.1178,0.9655)
                (0.1276,0.96452)
                (0.1374,0.96452)
                (0.1472,0.96354)
                (0.157,0.96354)
                (0.1668,0.96354)
                (0.1766,0.96256)
                (0.1864,0.96256)
                (0.1962,0.96158)
                (0.206,0.96158)
                (0.2158,0.9606)
                (0.2256,0.9606)
                (0.2354,0.95962)
                (0.2452,0.95864)
                (0.255,0.95864)
                (0.2648,0.95766)
                (0.2746,0.95766)
                (0.2844,0.95668)
                (0.2942,0.9557)
                (0.304,0.95668)
                (0.3138,0.9557)
                (0.3236,0.95374)
                (0.3334,0.95374)
                (0.3432,0.95276)
                (0.353,0.95276)
                (0.3628,0.9508)
                (0.3726,0.94982)
                (0.3824,0.94884)
                (0.3922,0.94884)
                (0.402,0.94786)
                (0.4118,0.94688)
                (0.4216,0.9459)
                (0.4314,0.94492)
                (0.4412,0.94394)
                (0.451,0.94296)
                (0.4608,0.941)
                (0.4706,0.94002)
                (0.4804,0.93904)
                (0.4902,0.93806)
                (0.5,0.9361)
                (0.5098,0.93512)
                (0.5196,0.93316)
                (0.5294,0.93218)
                (0.5392,0.93022)
                (0.549,0.92924)
                (0.5588,0.92728)
                (0.5686,0.92532)
                (0.5784,0.92336)
                (0.5882,0.92238)
                (0.598,0.91944)
                (0.6078,0.91748)
                (0.6176,0.91552)
                (0.6274,0.91258)
                (0.6372,0.90964)
                (0.647,0.9067)
                (0.6568,0.90376)
                (0.6666,0.90082)
                (0.6764,0.8969)
                (0.6862,0.89298)
                (0.696,0.88906)
                (0.7058,0.88612)
                (0.7156,0.88024)
                (0.7254,0.87534)
                (0.7352,0.87044)
                (0.745,0.86456)
                (0.7548,0.8577)
                (0.7646,0.85182)
                (0.7744,0.843)
                (0.7842,0.8332)
                (0.794,0.8234)
                (0.8038,0.81164)
                (0.8136,0.7989)
                (0.8234,0.7842)
                (0.8332,0.76558)
                (0.843,0.74304)
                (0.8528,0.7156)
                (0.8626,0.67836)
                (0.8724,0.6225)
    
    
    
    
    
    
    
    
    
    
    
    
            }
            ;
        \addlegendentry {$rc = 0.01 $}
        \addplot[line width={2.5}, color={rgb,1:red,0.0;green,0.0;blue,0.0}]
            coordinates {
                (0.01,0.9361)
                (0.0198,0.93512)
                (0.0296,0.93414)
                (0.0394,0.93316)
                (0.0492,0.93414)
                (0.059,0.93218)
                (0.0688,0.93218)
                (0.0786,0.93022)
                (0.0884,0.92924)
                (0.0982,0.92924)
                (0.108,0.92826)
                (0.1178,0.92728)
                (0.1276,0.9263)
                (0.1374,0.92532)
                (0.1472,0.92434)
                (0.157,0.92336)
                (0.1668,0.92238)
                (0.1766,0.9214)
                (0.1864,0.92042)
                (0.1962,0.91944)
                (0.206,0.91846)
                (0.2158,0.91748)
                (0.2256,0.91552)
                (0.2354,0.91454)
                (0.2452,0.91356)
                (0.255,0.91258)
                (0.2648,0.91062)
                (0.2746,0.90964)
                (0.2844,0.90768)
                (0.2942,0.9067)
                (0.304,0.90474)
                (0.3138,0.90376)
                (0.3236,0.9018)
                (0.3334,0.90082)
                (0.3432,0.89886)
                (0.353,0.8969)
                (0.3628,0.89494)
                (0.3726,0.89298)
                (0.3824,0.89102)
                (0.3922,0.88906)
                (0.402,0.88808)
                (0.4118,0.88514)
                (0.4216,0.88318)
                (0.4314,0.88024)
                (0.4412,0.87926)
                (0.451,0.87534)
                (0.4608,0.87338)
                (0.4706,0.87044)
                (0.4804,0.8675)
                (0.4902,0.86456)
                (0.5,0.86064)
                (0.5098,0.8577)
                (0.5196,0.85378)
                (0.5294,0.85084)
                (0.5392,0.84692)
                (0.549,0.84202)
                (0.5588,0.8381)
                (0.5686,0.8332)
                (0.5784,0.8283)
                (0.5882,0.8234)
                (0.598,0.81752)
                (0.6078,0.8136)
                (0.6176,0.80576)
                (0.6274,0.7989)
                (0.6372,0.79106)
                (0.647,0.78322)
                (0.6568,0.7744)
                (0.6666,0.76558)
                (0.6764,0.7548)
                (0.6862,0.74304)
                (0.696,0.7303)
                (0.7058,0.71462)
                (0.7156,0.69796)
                (0.7254,0.67836)
                (0.7352,0.65386)
                (0.745,0.62152)
                (0.7548,0.5735)
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
            }
            ;
        \addlegendentry {$rc = 0.02 $}
    \end{axis}
    \end{tikzpicture}
    

==> plots/crit.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[width={0.5\linewidth}, height={0.5\linewidth}, ylabel={Critical disruption probability, $\mu^c$}, xlabel={Basal risk correlation, $\rho_0$}, grid={both}, ymin={0}, ymax={1}, xmin={0}, xmax={1}, legend style={at = {(0.4, 0.4)}, nodes={scale=0.75}}]
    \addplot[line width={2.5}, color={rgb,1:red,0.642;green,0.6405;blue,0.6372}]
        coordinates {
            (0.01,0.96942)
            (0.0198,0.96844)
            (0.0296,0.96844)
            (0.0394,0.96942)
            (0.0492,0.96844)
            (0.059,0.96746)
            (0.0688,0.96746)
            (0.0786,0.96648)
            (0.0884,0.96648)
            (0.0982,0.96648)
            (0.108,0.9655)
            (0.1178,0.9655)
            (0.1276,0.96452)
            (0.1374,0.96452)
            (0.1472,0.96354)
            (0.157,0.96354)
            (0.1668,0.96354)
            (0.1766,0.96256)
            (0.1864,0.96256)
            (0.1962,0.96158)
            (0.206,0.96158)
            (0.2158,0.9606)
            (0.2256,0.9606)
            (0.2354,0.95962)
            (0.2452,0.95864)
            (0.255,0.95864)
            (0.2648,0.95766)
            (0.2746,0.95766)
            (0.2844,0.95668)
            (0.2942,0.9557)
            (0.304,0.95668)
            (0.3138,0.9557)
            (0.3236,0.95374)
            (0.3334,0.95374)
            (0.3432,0.95276)
            (0.353,0.95276)
            (0.3628,0.9508)
            (0.3726,0.94982)
            (0.3824,0.94884)
            (0.3922,0.94884)
            (0.402,0.94786)
            (0.4118,0.94688)
            (0.4216,0.9459)
            (0.4314,0.94492)
            (0.4412,0.94394)
            (0.451,0.94296)
            (0.4608,0.941)
            (0.4706,0.94002)
            (0.4804,0.93904)
            (0.4902,0.93806)
            (0.5,0.9361)
            (0.5098,0.93512)
            (0.5196,0.93316)
            (0.5294,0.93218)
            (0.5392,0.93022)
            (0.549,0.92924)
            (0.5588,0.92728)
            (0.5686,0.92532)
            (0.5784,0.92336)
            (0.5882,0.92238)
            (0.598,0.91944)
            (0.6078,0.91748)
            (0.6176,0.91552)
            (0.6274,0.91258)
            (0.6372,0.90964)
            (0.647,0.9067)
            (0.6568,0.90376)
            (0.6666,0.90082)
            (0.6764,0.8969)
            (0.6862,0.89298)
            (0.696,0.88906)
            (0.7058,0.88612)
            (0.7156,0.88024)
            (0.7254,0.87534)
            (0.7352,0.87044)
            (0.745,0.86456)
            (0.7548,0.8577)
            (0.7646,0.85182)
            (0.7744,0.843)
            (0.7842,0.8332)
            (0.794,0.8234)
            (0.8038,0.81164)
            (0.8136,0.7989)
            (0.8234,0.7842)
            (0.8332,0.76558)
            (0.843,0.74304)
            (0.8528,0.7156)
            (0.8626,0.67836)
            (0.8724,0.6225)












        }
        ;
    \addlegendentry {$rc = 0.01 $}
    \addplot[line width={2.5}, color={rgb,1:red,0.0;green,0.0;blue,0.0}]
        coordinates {
            (0.01,0.9361)
            (0.0198,0.93512)
            (0.0296,0.93414)
            (0.0394,0.93316)
            (0.0492,0.93414)
            (0.059,0.93218)
            (0.0688,0.93218)
            (0.0786,0.93022)
            (0.0884,0.92924)
            (0.0982,0.92924)
            (0.108,0.92826)
            (0.1178,0.92728)
            (0.1276,0.9263)
            (0.1374,0.92532)
            (0.1472,0.92434)
            (0.157,0.92336)
            (0.1668,0.92238)
            (0.1766,0.9214)
            (0.1864,0.92042)
            (0.1962,0.91944)
            (0.206,0.91846)
            (0.2158,0.91748)
            (0.2256,0.91552)
            (0.2354,0.91454)
            (0.2452,0.91356)
            (0.255,0.91258)
            (0.2648,0.91062)
            (0.2746,0.90964)
            (0.2844,0.90768)
            (0.2942,0.9067)
            (0.304,0.90474)
            (0.3138,0.90376)
            (0.3236,0.9018)
            (0.3334,0.90082)
            (0.3432,0.89886)
            (0.353,0.8969)
            (0.3628,0.89494)
            (0.3726,0.89298)
            (0.3824,0.89102)
            (0.3922,0.88906)
            (0.402,0.88808)
            (0.4118,0.88514)
            (0.4216,0.88318)
            (0.4314,0.88024)
            (0.4412,0.87926)
            (0.451,0.87534)
            (0.4608,0.87338)
            (0.4706,0.87044)
            (0.4804,0.8675)
            (0.4902,0.86456)
            (0.5,0.86064)
            (0.5098,0.8577)
            (0.5196,0.85378)
            (0.5294,0.85084)
            (0.5392,0.84692)
            (0.549,0.84202)
            (0.5588,0.8381)
            (0.5686,0.8332)
            (0.5784,0.8283)
            (0.5882,0.8234)
            (0.598,0.81752)
            (0.6078,0.8136)
            (0.6176,0.80576)
            (0.6274,0.7989)
            (0.6372,0.79106)
            (0.647,0.78322)
            (0.6568,0.7744)
            (0.6666,0.76558)
            (0.6764,0.7548)
            (0.6862,0.74304)
            (0.696,0.7303)
            (0.7058,0.71462)
            (0.7156,0.69796)
            (0.7254,0.67836)
            (0.7352,0.65386)
            (0.745,0.62152)
            (0.7548,0.5735)
























        }
        ;
    \addlegendentry {$rc = 0.02 $}
\end{axis}
\end{tikzpicture}


==> plots/dynamical-system-illustration.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[width={1\textwidth}, height={0.6\textwidth}, grid={both}, view={{25}{65}}, xmin={0}, xmax={1}, xlabel={Prob. of failure $p_k$}, zmin={0}, zmax={4.006857629428948}, ymin={-1}, ymax={6}, ytick={0,1,2,3,4,5,6}, ylabel={Layer $k$}]
    \addplot3[no marks, style={thick}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.001  0.0  1.0784508101383813e-32  \\
            0.02096  0.0  1.7567797553385003e-16  \\
            0.04092  0.0  5.975420283993018e-13  \\
            0.06088  0.0  7.172487265116382e-11  \\
            0.08084  0.0  2.1212133090305555e-9  \\
            0.1008  0.0  2.8875644937046287e-8  \\
            0.12076  0.0  2.3977377813215226e-7  \\
            0.14072  0.0  1.4127077201522054e-6  \\
            0.16068  0.0  6.465953219385945e-6  \\
            0.18064  0.0  2.437727651457002e-5  \\
            0.2006  0.0  7.879604973132474e-5  \\
            0.22056  0.0  0.00022469853987245816  \\
            0.24052  0.0  0.0005773365505645532  \\
            0.26048  0.0  0.0013581011022444794  \\
            0.28044  0.0  0.0029613449366404157  \\
            0.3004  0.0  0.006044296059486425  \\
            0.32036  0.0  0.011638698781710118  \\
            0.34032  0.0  0.02127771810425413  \\
            0.36028  0.0  0.03712522596873912  \\
            0.38024  0.0  0.06208749729702787  \\
            0.4002  0.0  0.09988057915842125  \\
            0.42016  0.0  0.1550214580814534  \\
            0.44012  0.0  0.23270912466608254  \\
            0.46008  0.0  0.3385642197432153  \\
            0.48004  0.0  0.47820442916507566  \\
            0.5  0.0  0.6566479912862674  \\
            0.51996  0.0  0.8775596679074905  \\
            0.53992  0.0  1.1423813886158252  \\
            0.55988  0.0  1.4494214022804799  \\
            0.57984  0.0  1.7930077573388463  \\
            0.5998  0.0  2.162839627369483  \\
            0.61976  0.0  2.5436877049451168  \\
            0.63972  0.0  2.9155963102245135  \\
            0.65968  0.0  3.2547187970366616  \\
            0.67964  0.0  3.534869130369143  \\
            0.6996  0.0  3.729793256822063  \\
            0.71956  0.0  3.8160548851704266  \\
            0.73952  0.0  3.7762975791631366  \\
            0.75948  0.0  3.602501471346159  \\
            0.77944  0.0  3.2987193445365106  \\
            0.7994  0.0  2.882682963454786  \\
            0.81936  0.0  2.3856543555077883  \\
            0.83932  0.0  1.8500022211969074  \\
            0.85928  0.0  1.3242554978659558  \\
            0.87924  0.0  0.8558597826978719  \\
            0.8992  0.0  0.48254688388245515  \\
            0.91916  0.0  0.22407680922841725  \\
            0.93912  0.0  0.07697377291447384  \\
            0.95908  0.0  0.015408290211579533  \\
            0.97904  0.0  0.0008555135951835602  \\
            0.999  0.0  6.753020242549586e-10  \\
        }
        ;
    \addplot3[draw={none}, fill={black}, fill opacity={0.1}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.0  0.0  0.0  \\
            0.001  0.0  1.0784508101383813e-32  \\
            0.02096  0.0  1.7567797553385003e-16  \\
            0.04092  0.0  5.975420283993018e-13  \\
            0.06088  0.0  7.172487265116382e-11  \\
            0.08084  0.0  2.1212133090305555e-9  \\
            0.1008  0.0  2.8875644937046287e-8  \\
            0.12076  0.0  2.3977377813215226e-7  \\
            0.14072  0.0  1.4127077201522054e-6  \\
            0.16068  0.0  6.465953219385945e-6  \\
            0.18064  0.0  2.437727651457002e-5  \\
            0.2006  0.0  7.879604973132474e-5  \\
            0.22056  0.0  0.00022469853987245816  \\
            0.24052  0.0  0.0005773365505645532  \\
            0.26048  0.0  0.0013581011022444794  \\
            0.28044  0.0  0.0029613449366404157  \\
            0.3004  0.0  0.006044296059486425  \\
            0.32036  0.0  0.011638698781710118  \\
            0.34032  0.0  0.02127771810425413  \\
            0.36028  0.0  0.03712522596873912  \\
            0.38024  0.0  0.06208749729702787  \\
            0.4002  0.0  0.09988057915842125  \\
            0.42016  0.0  0.1550214580814534  \\
            0.44012  0.0  0.23270912466608254  \\
            0.46008  0.0  0.3385642197432153  \\
            0.48004  0.0  0.47820442916507566  \\
            0.5  0.0  0.6566479912862674  \\
            0.51996  0.0  0.8775596679074905  \\
            0.53992  0.0  1.1423813886158252  \\
            0.55988  0.0  1.4494214022804799  \\
            0.57984  0.0  1.7930077573388463  \\
            0.5998  0.0  2.162839627369483  \\
            0.61976  0.0  2.5436877049451168  \\
            0.63972  0.0  2.9155963102245135  \\
            0.65968  0.0  3.2547187970366616  \\
            0.67964  0.0  3.534869130369143  \\
            0.6996  0.0  3.729793256822063  \\
            0.71956  0.0  3.8160548851704266  \\
            0.73952  0.0  3.7762975791631366  \\
            0.75948  0.0  3.602501471346159  \\
            0.77944  0.0  3.2987193445365106  \\
            0.7994  0.0  2.882682963454786  \\
            0.81936  0.0  2.3856543555077883  \\
            0.83932  0.0  1.8500022211969074  \\
            0.85928  0.0  1.3242554978659558  \\
            0.87924  0.0  0.8558597826978719  \\
            0.8992  0.0  0.48254688388245515  \\
            0.91916  0.0  0.22407680922841725  \\
            0.93912  0.0  0.07697377291447384  \\
            0.95908  0.0  0.015408290211579533  \\
            0.97904  0.0  0.0008555135951835602  \\
            0.999  0.0  6.753020242549586e-10  \\
            1.0  0.0  0.0  \\
        }
        ;
    \addplot3[no marks, style={thick}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.001  1.0  4.1516622147949753e-13  \\
            0.02096  1.0  6.767830168368454e-6  \\
            0.04092  1.0  0.00021376095029501562  \\
            0.06088  1.0  0.0015407734705627093  \\
            0.08084  1.0  0.006012695238149094  \\
            0.1008  1.0  0.016736956049294146  \\
            0.12076  1.0  0.0376001551130009  \\
            0.14072  1.0  0.07281911552696053  \\
            0.16068  1.0  0.1264494866009118  \\
            0.18064  1.0  0.20192377178111423  \\
            0.2006  1.0  0.3016651785999685  \\
            0.22056  1.0  0.4268038946830348  \\
            0.24052  1.0  0.5770073952477606  \\
            0.26048  1.0  0.750425266089055  \\
            0.28044  1.0  0.9437410028335185  \\
            0.3004  1.0  1.152317692219048  \\
            0.32036  1.0  1.3704208911905704  \\
            0.34032  1.0  1.591499992813391  \\
            0.36028  1.0  1.8085085816262936  \\
            0.38024  1.0  2.0142444738870178  \\
            0.4002  1.0  2.201691097042171  \\
            0.42016  1.0  2.3643434122147626  \\
            0.44012  1.0  2.496503577847651  \\
            0.46008  1.0  2.5935338698385393  \\
            0.48004  1.0  2.6520569104464564  \\
            0.5  1.0  2.6700959270463764  \\
            0.51996  1.0  2.6471504868308258  \\
            0.53992  1.0  2.5842058690849914  \\
            0.55988  1.0  2.4836768849659765  \\
            0.57984  1.0  2.349289484474077  \\
            0.5998  1.0  2.1859058552669675  \\
            0.61976  1.0  1.9993008758112882  \\
            0.63972  1.0  1.7958996966670762  \\
            0.65968  1.0  1.58248785098479  \\
            0.67964  1.0  1.3659066021168875  \\
            0.6996  1.0  1.1527471862357044  \\
            0.71956  1.0  0.9490581636681374  \\
            0.73952  1.0  0.7600802147791264  \\
            0.75948  1.0  0.5900223614272747  \\
            0.77944  1.0  0.4418927143444517  \\
            0.7994  1.0  0.31739538285698055  \\
            0.81936  1.0  0.21690306628450895  \\
            0.83932  1.0  0.13951198762552994  \\
            0.85928  1.0  0.08318211284187223  \\
            0.87924  1.0  0.044960861254332365  \\
            0.8992  1.0  0.021282517465778684  \\
            0.91916  1.0  0.008327933237423509  \\
            0.93912  1.0  0.0024192325722150842  \\
            0.95908  1.0  0.0004109207261319152  \\
            0.97904  1.0  1.9422892560971254e-5  \\
            0.999  1.0  1.309263519208515e-11  \\
        }
        ;
    \addplot3[draw={none}, fill={black}, fill opacity={0.1}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.0  1.0  0.0  \\
            0.001  1.0  4.1516622147949753e-13  \\
            0.02096  1.0  6.767830168368454e-6  \\
            0.04092  1.0  0.00021376095029501562  \\
            0.06088  1.0  0.0015407734705627093  \\
            0.08084  1.0  0.006012695238149094  \\
            0.1008  1.0  0.016736956049294146  \\
            0.12076  1.0  0.0376001551130009  \\
            0.14072  1.0  0.07281911552696053  \\
            0.16068  1.0  0.1264494866009118  \\
            0.18064  1.0  0.20192377178111423  \\
            0.2006  1.0  0.3016651785999685  \\
            0.22056  1.0  0.4268038946830348  \\
            0.24052  1.0  0.5770073952477606  \\
            0.26048  1.0  0.750425266089055  \\
            0.28044  1.0  0.9437410028335185  \\
            0.3004  1.0  1.152317692219048  \\
            0.32036  1.0  1.3704208911905704  \\
            0.34032  1.0  1.591499992813391  \\
            0.36028  1.0  1.8085085816262936  \\
            0.38024  1.0  2.0142444738870178  \\
            0.4002  1.0  2.201691097042171  \\
            0.42016  1.0  2.3643434122147626  \\
            0.44012  1.0  2.496503577847651  \\
            0.46008  1.0  2.5935338698385393  \\
            0.48004  1.0  2.6520569104464564  \\
            0.5  1.0  2.6700959270463764  \\
            0.51996  1.0  2.6471504868308258  \\
            0.53992  1.0  2.5842058690849914  \\
            0.55988  1.0  2.4836768849659765  \\
            0.57984  1.0  2.349289484474077  \\
            0.5998  1.0  2.1859058552669675  \\
            0.61976  1.0  1.9993008758112882  \\
            0.63972  1.0  1.7958996966670762  \\
            0.65968  1.0  1.58248785098479  \\
            0.67964  1.0  1.3659066021168875  \\
            0.6996  1.0  1.1527471862357044  \\
            0.71956  1.0  0.9490581636681374  \\
            0.73952  1.0  0.7600802147791264  \\
            0.75948  1.0  0.5900223614272747  \\
            0.77944  1.0  0.4418927143444517  \\
            0.7994  1.0  0.31739538285698055  \\
            0.81936  1.0  0.21690306628450895  \\
            0.83932  1.0  0.13951198762552994  \\
            0.85928  1.0  0.08318211284187223  \\
            0.87924  1.0  0.044960861254332365  \\
            0.8992  1.0  0.021282517465778684  \\
            0.91916  1.0  0.008327933237423509  \\
            0.93912  1.0  0.0024192325722150842  \\
            0.95908  1.0  0.0004109207261319152  \\
            0.97904  1.0  1.9422892560971254e-5  \\
            0.999  1.0  1.309263519208515e-11  \\
            1.0  1.0  0.0  \\
        }
        ;
    \addplot3[no marks, style={thick}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.001  2.0  8.763166957043494e-7  \\
            0.02096  2.0  0.01086592243378494  \\
            0.04092  2.0  0.06754951819441447  \\
            0.06088  2.0  0.1836909477377065  \\
            0.08084  2.0  0.3558559156721362  \\
            0.1008  2.0  0.5728363627481772  \\
            0.12076  2.0  0.8204059107767034  \\
            0.14072  2.0  1.083901266971662  \\
            0.16068  2.0  1.3496389520072263  \\
            0.18064  2.0  1.6056615137487054  \\
            0.2006  2.0  1.842081056995103  \\
            0.22056  2.0  2.051175760876202  \\
            0.24052  2.0  2.2273344706065514  \\
            0.26048  2.0  2.36690955889071  \\
            0.28044  2.0  2.468017145063786  \\
            0.3004  2.0  2.5303104882569762  \\
            0.32036  2.0  2.554743764342499  \\
            0.34032  2.0  2.5433377148704097  \\
            0.36028  2.0  2.498954775718514  \\
            0.38024  2.0  2.4250886189382577  \\
            0.4002  2.0  2.325671175189182  \\
            0.42016  2.0  2.204898889833423  \\
            0.44012  2.0  2.0670790342641454  \\
            0.46008  2.0  1.9164962317784011  \\
            0.48004  2.0  1.757298886546705  \\
            0.5  2.0  1.5934048709528283  \\
            0.51996  2.0  1.4284255927040466  \\
            0.53992  2.0  1.2656074014768757  \\
            0.55988  2.0  1.1077891858644409  \\
            0.57984  2.0  0.9573749407371527  \\
            0.5998  2.0  0.8163200422984455  \\
            0.61976  2.0  0.6861299452910423  \\
            0.63972  2.0  0.5678700081121312  \\
            0.65968  2.0  0.4621851525612308  \\
            0.67964  2.0  0.3693280721209523  \\
            0.6996  2.0  0.2891947133306869  \\
            0.71956  2.0  0.2213657667290891  \\
            0.73952  2.0  0.16515291510389107  \\
            0.75948  2.0  0.11964859564817276  \\
            0.77944  2.0  0.08377803733640266  \\
            0.7994  2.0  0.0563523334872453  \\
            0.81936  2.0  0.036121299763534544  \\
            0.83932  2.0  0.021824846737638372  \\
            0.85928  2.0  0.01224155933020127  \\
            0.87924  2.0  0.0062331164332838805  \\
            0.8992  2.0  0.0027830924383492398  \\
            0.91916  2.0  0.001028540261119984  \\
            0.93912  2.0  0.0002825291951376056  \\
            0.95908  2.0  4.5430329841025095e-5  \\
            0.97904  2.0  2.035091595296262e-6  \\
            0.999  2.0  1.3014881857016945e-12  \\
        }
        ;
    \addplot3[draw={none}, fill={black}, fill opacity={0.1}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.0  2.0  0.0  \\
            0.001  2.0  8.763166957043494e-7  \\
            0.02096  2.0  0.01086592243378494  \\
            0.04092  2.0  0.06754951819441447  \\
            0.06088  2.0  0.1836909477377065  \\
            0.08084  2.0  0.3558559156721362  \\
            0.1008  2.0  0.5728363627481772  \\
            0.12076  2.0  0.8204059107767034  \\
            0.14072  2.0  1.083901266971662  \\
            0.16068  2.0  1.3496389520072263  \\
            0.18064  2.0  1.6056615137487054  \\
            0.2006  2.0  1.842081056995103  \\
            0.22056  2.0  2.051175760876202  \\
            0.24052  2.0  2.2273344706065514  \\
            0.26048  2.0  2.36690955889071  \\
            0.28044  2.0  2.468017145063786  \\
            0.3004  2.0  2.5303104882569762  \\
            0.32036  2.0  2.554743764342499  \\
            0.34032  2.0  2.5433377148704097  \\
            0.36028  2.0  2.498954775718514  \\
            0.38024  2.0  2.4250886189382577  \\
            0.4002  2.0  2.325671175189182  \\
            0.42016  2.0  2.204898889833423  \\
            0.44012  2.0  2.0670790342641454  \\
            0.46008  2.0  1.9164962317784011  \\
            0.48004  2.0  1.757298886546705  \\
            0.5  2.0  1.5934048709528283  \\
            0.51996  2.0  1.4284255927040466  \\
            0.53992  2.0  1.2656074014768757  \\
            0.55988  2.0  1.1077891858644409  \\
            0.57984  2.0  0.9573749407371527  \\
            0.5998  2.0  0.8163200422984455  \\
            0.61976  2.0  0.6861299452910423  \\
            0.63972  2.0  0.5678700081121312  \\
            0.65968  2.0  0.4621851525612308  \\
            0.67964  2.0  0.3693280721209523  \\
            0.6996  2.0  0.2891947133306869  \\
            0.71956  2.0  0.2213657667290891  \\
            0.73952  2.0  0.16515291510389107  \\
            0.75948  2.0  0.11964859564817276  \\
            0.77944  2.0  0.08377803733640266  \\
            0.7994  2.0  0.0563523334872453  \\
            0.81936  2.0  0.036121299763534544  \\
            0.83932  2.0  0.021824846737638372  \\
            0.85928  2.0  0.01224155933020127  \\
            0.87924  2.0  0.0062331164332838805  \\
            0.8992  2.0  0.0027830924383492398  \\
            0.91916  2.0  0.001028540261119984  \\
            0.93912  2.0  0.0002825291951376056  \\
            0.95908  2.0  4.5430329841025095e-5  \\
            0.97904  2.0  2.035091595296262e-6  \\
            0.999  2.0  1.3014881857016945e-12  \\
            1.0  2.0  0.0  \\
        }
        ;
    \addplot3[no marks, style={thick}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.001  3.0  9.358229993994495e-5  \\
            0.02096  3.0  0.10046890368803031  \\
            0.04092  3.0  0.35983190025455003  \\
            0.06088  3.0  0.7034615011211961  \\
            0.08084  3.0  1.0754990645887643  \\
            0.1008  3.0  1.4389773352347859  \\
            0.12076  3.0  1.7705108022284932  \\
            0.14072  3.0  2.05625354950039  \\
            0.16068  3.0  2.289045804093132  \\
            0.18064  3.0  2.4663964083620473  \\
            0.2006  3.0  2.58903867456645  \\
            0.22056  3.0  2.659884321575678  \\
            0.24052  3.0  2.683258996627651  \\
            0.26048  3.0  2.6643406675176675  \\
            0.28044  3.0  2.608746573503512  \\
            0.3004  3.0  2.52223047953714  \\
            0.32036  3.0  2.410462772068959  \\
            0.34032  3.0  2.278873345031441  \\
            0.36028  3.0  2.1325424129518806  \\
            0.38024  3.0  1.9761280862673243  \\
            0.4002  3.0  1.8138222227667276  \\
            0.42016  3.0  1.6493280380288033  \\
            0.44012  3.0  1.485854423953738  \\
            0.46008  3.0  1.3261230292923232  \\
            0.48004  3.0  1.1723849974181981  \\
            0.5  3.0  1.0264449034345506  \\
            0.51996  3.0  0.8896899342951908  \\
            0.53992  3.0  0.7631227475639775  \\
            0.55988  3.0  0.6473967527983321  \\
            0.57984  3.0  0.5428528036045395  \\
            0.5998  3.0  0.44955648258237946  \\
            0.61976  3.0  0.36733531651774926  \\
            0.63972  3.0  0.2958153835509014  \\
            0.65968  3.0  0.2344568739642175  \\
            0.67964  3.0  0.18258824656096873  \\
            0.6996  3.0  0.13943868710286908  \\
            0.71956  3.0  0.10416862684467182  \\
            0.73952  3.0  0.07589812008608585  \\
            0.75948  3.0  0.05373291155531217  \\
            0.77944  3.0  0.03678804859737225  \\
            0.7994  3.0  0.02420891041993025  \\
            0.81936  3.0  0.01518953752107684  \\
            0.83932  3.0  0.008988148938265987  \\
            0.85928  3.0  0.004939732635064813  \\
            0.87924  3.0  0.002465583930210574  \\
            0.8992  3.0  0.0010796458452236937  \\
            0.91916  3.0  0.00039146872114763847  \\
            0.93912  3.0  0.00010554467692595459  \\
            0.95908  3.0  1.666418046922698e-5  \\
            0.97904  3.0  7.332432480351805e-7  \\
            0.999  3.0  4.607707570118632e-13  \\
        }
        ;
    \addplot3[draw={none}, fill={black}, fill opacity={0.1}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.0  3.0  0.0  \\
            0.001  3.0  9.358229993994495e-5  \\
            0.02096  3.0  0.10046890368803031  \\
            0.04092  3.0  0.35983190025455003  \\
            0.06088  3.0  0.7034615011211961  \\
            0.08084  3.0  1.0754990645887643  \\
            0.1008  3.0  1.4389773352347859  \\
            0.12076  3.0  1.7705108022284932  \\
            0.14072  3.0  2.05625354950039  \\
            0.16068  3.0  2.289045804093132  \\
            0.18064  3.0  2.4663964083620473  \\
            0.2006  3.0  2.58903867456645  \\
            0.22056  3.0  2.659884321575678  \\
            0.24052  3.0  2.683258996627651  \\
            0.26048  3.0  2.6643406675176675  \\
            0.28044  3.0  2.608746573503512  \\
            0.3004  3.0  2.52223047953714  \\
            0.32036  3.0  2.410462772068959  \\
            0.34032  3.0  2.278873345031441  \\
            0.36028  3.0  2.1325424129518806  \\
            0.38024  3.0  1.9761280862673243  \\
            0.4002  3.0  1.8138222227667276  \\
            0.42016  3.0  1.6493280380288033  \\
            0.44012  3.0  1.485854423953738  \\
            0.46008  3.0  1.3261230292923232  \\
            0.48004  3.0  1.1723849974181981  \\
            0.5  3.0  1.0264449034345506  \\
            0.51996  3.0  0.8896899342951908  \\
            0.53992  3.0  0.7631227475639775  \\
            0.55988  3.0  0.6473967527983321  \\
            0.57984  3.0  0.5428528036045395  \\
            0.5998  3.0  0.44955648258237946  \\
            0.61976  3.0  0.36733531651774926  \\
            0.63972  3.0  0.2958153835509014  \\
            0.65968  3.0  0.2344568739642175  \\
            0.67964  3.0  0.18258824656096873  \\
            0.6996  3.0  0.13943868710286908  \\
            0.71956  3.0  0.10416862684467182  \\
            0.73952  3.0  0.07589812008608585  \\
            0.75948  3.0  0.05373291155531217  \\
            0.77944  3.0  0.03678804859737225  \\
            0.7994  3.0  0.02420891041993025  \\
            0.81936  3.0  0.01518953752107684  \\
            0.83932  3.0  0.008988148938265987  \\
            0.85928  3.0  0.004939732635064813  \\
            0.87924  3.0  0.002465583930210574  \\
            0.8992  3.0  0.0010796458452236937  \\
            0.91916  3.0  0.00039146872114763847  \\
            0.93912  3.0  0.00010554467692595459  \\
            0.95908  3.0  1.666418046922698e-5  \\
            0.97904  3.0  7.332432480351805e-7  \\
            0.999  3.0  4.607707570118632e-13  \\
            1.0  3.0  0.0  \\
        }
        ;
    \addplot3[no marks, style={thick}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.001  4.0  0.0002779111923639785  \\
            0.02096  4.0  0.165878637993241  \\
            0.04092  4.0  0.5206056492890742  \\
            0.06088  4.0  0.9404893011202091  \\
            0.08084  4.0  1.3587313122785027  \\
            0.1008  4.0  1.7393112287268282  \\
            0.12076  4.0  2.0637617699360384  \\
            0.14072  4.0  2.3241376083070446  \\
            0.16068  4.0  2.5189444330910153  \\
            0.18064  4.0  2.650641521378773  \\
            0.2006  4.0  2.724048764936895  \\
            0.22056  4.0  2.745304358336253  \\
            0.24052  4.0  2.721172569007246  \\
            0.26048  4.0  2.6585815595846753  \\
            0.28044  4.0  2.5643162868300493  \\
            0.3004  4.0  2.4448179905475875  \\
            0.32036  4.0  2.3060580108274453  \\
            0.34032  4.0  2.153463954940016  \\
            0.36028  4.0  1.9918829428949865  \\
            0.38024  4.0  1.8255711451024947  \\
            0.4002  4.0  1.6582018877381635  \\
            0.42016  4.0  1.4928867310456098  \\
            0.44012  4.0  1.3322054306681537  \\
            0.46008  4.0  1.1782417703336396  \\
            0.48004  4.0  1.0326230361660458  \\
            0.5  4.0  0.8965614759644547  \\
            0.51996  4.0  0.7708965105938053  \\
            0.53992  4.0  0.6561367804747931  \\
            0.55988  4.0  0.5525013470571858  \\
            0.57984  4.0  0.4599595477527489  \\
            0.5998  4.0  0.3782691379429753  \\
            0.61976  4.0  0.30701245615942535  \\
            0.63972  4.0  0.24563042628047077  \\
            0.65968  4.0  0.19345426945301844  \\
            0.67964  4.0  0.1497348427881532  \\
            0.6996  4.0  0.11366955495179487  \\
            0.71956  4.0  0.08442683301254672  \\
            0.73952  4.0  0.061168132136612076  \\
            0.75948  4.0  0.04306749127258464  \\
            0.77944  4.0  0.029328644801456177  \\
            0.7994  4.0  0.01919970286805632  \\
            0.81936  4.0  0.01198541208568287  \\
            0.83932  4.0  0.007057003523531215  \\
            0.85928  4.0  0.003859625962244366  \\
            0.87924  4.0  0.0019173483888329378  \\
            0.8992  4.0  0.0008356947236860548  \\
            0.91916  4.0  0.0003016422373962197  \\
            0.93912  4.0  8.096586241493566e-5  \\
            0.95908  4.0  1.2727998978698898e-5  \\
            0.97904  4.0  5.576647597615199e-7  \\
            0.999  4.0  3.4897623418952993e-13  \\
        }
        ;
    \addplot3[draw={none}, fill={black}, fill opacity={0.1}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.0  4.0  0.0  \\
            0.001  4.0  0.0002779111923639785  \\
            0.02096  4.0  0.165878637993241  \\
            0.04092  4.0  0.5206056492890742  \\
            0.06088  4.0  0.9404893011202091  \\
            0.08084  4.0  1.3587313122785027  \\
            0.1008  4.0  1.7393112287268282  \\
            0.12076  4.0  2.0637617699360384  \\
            0.14072  4.0  2.3241376083070446  \\
            0.16068  4.0  2.5189444330910153  \\
            0.18064  4.0  2.650641521378773  \\
            0.2006  4.0  2.724048764936895  \\
            0.22056  4.0  2.745304358336253  \\
            0.24052  4.0  2.721172569007246  \\
            0.26048  4.0  2.6585815595846753  \\
            0.28044  4.0  2.5643162868300493  \\
            0.3004  4.0  2.4448179905475875  \\
            0.32036  4.0  2.3060580108274453  \\
            0.34032  4.0  2.153463954940016  \\
            0.36028  4.0  1.9918829428949865  \\
            0.38024  4.0  1.8255711451024947  \\
            0.4002  4.0  1.6582018877381635  \\
            0.42016  4.0  1.4928867310456098  \\
            0.44012  4.0  1.3322054306681537  \\
            0.46008  4.0  1.1782417703336396  \\
            0.48004  4.0  1.0326230361660458  \\
            0.5  4.0  0.8965614759644547  \\
            0.51996  4.0  0.7708965105938053  \\
            0.53992  4.0  0.6561367804747931  \\
            0.55988  4.0  0.5525013470571858  \\
            0.57984  4.0  0.4599595477527489  \\
            0.5998  4.0  0.3782691379429753  \\
            0.61976  4.0  0.30701245615942535  \\
            0.63972  4.0  0.24563042628047077  \\
            0.65968  4.0  0.19345426945301844  \\
            0.67964  4.0  0.1497348427881532  \\
            0.6996  4.0  0.11366955495179487  \\
            0.71956  4.0  0.08442683301254672  \\
            0.73952  4.0  0.061168132136612076  \\
            0.75948  4.0  0.04306749127258464  \\
            0.77944  4.0  0.029328644801456177  \\
            0.7994  4.0  0.01919970286805632  \\
            0.81936  4.0  0.01198541208568287  \\
            0.83932  4.0  0.007057003523531215  \\
            0.85928  4.0  0.003859625962244366  \\
            0.87924  4.0  0.0019173483888329378  \\
            0.8992  4.0  0.0008356947236860548  \\
            0.91916  4.0  0.0003016422373962197  \\
            0.93912  4.0  8.096586241493566e-5  \\
            0.95908  4.0  1.2727998978698898e-5  \\
            0.97904  4.0  5.576647597615199e-7  \\
            0.999  4.0  3.4897623418952993e-13  \\
            1.0  4.0  0.0  \\
        }
        ;
    \addplot3[no marks, style={thick}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.001  5.0  0.0007753227862962106  \\
            0.02096  5.0  0.26413198287209794  \\
            0.04092  5.0  0.7308041171762734  \\
            0.06088  5.0  1.2243949306371624  \\
            0.08084  5.0  1.6758785216588592  \\
            0.1008  5.0  2.056705665226184  \\
            0.12076  5.0  2.357335136658693  \\
            0.14072  5.0  2.577911393347557  \\
            0.16068  5.0  2.7236010176297407  \\
            0.18064  5.0  2.80206383143501  \\
            0.2006  5.0  2.8220151870655616  \\
            0.22056  5.0  2.792388782066861  \\
            0.24052  5.0  2.721847646493977  \\
            0.26048  5.0  2.618504640499057  \\
            0.28044  5.0  2.4897723240908265  \\
            0.3004  5.0  2.342294023384601  \\
            0.32036  5.0  2.1819262188967747  \\
            0.34032  5.0  2.013753271767025  \\
            0.36028  5.0  1.842122193326262  \\
            0.38024  5.0  1.6706893825653655  \\
            0.4002  5.0  1.5024739764086013  \\
            0.42016  5.0  1.339914244167006  \\
            0.44012  5.0  1.184924648625156  \\
            0.46008  5.0  1.0389520000975783  \\
            0.48004  5.0  0.9030296775134703  \\
            0.5  5.0  0.7778292663035861  \\
            0.51996  5.0  0.6637092215918632  \\
            0.53992  5.0  0.5607603434819939  \\
            0.55988  5.0  0.46884797369248254  \\
            0.57984  5.0  0.3876509062204512  \\
            0.5998  5.0  0.31669706067700437  \\
            0.61976  5.0  0.2553960034880539  \\
            0.63972  5.0  0.2030684249407118  \\
            0.65968  5.0  0.1589726930608836  \\
            0.67964  5.0  0.12232861135403458  \\
            0.6996  5.0  0.09233850852911847  \\
            0.71956  5.0  0.06820578586805551  \\
            0.73952  5.0  0.04915104288558507  \\
            0.75948  5.0  0.034425895014016314  \\
            0.77944  5.0  0.023324588664776227  \\
            0.7994  5.0  0.015193509379497674  \\
            0.81936  5.0  0.009438667914084327  \\
            0.83932  5.0  0.0055312368224464505  \\
            0.85928  5.0  0.0030111959853022616  \\
            0.87924  5.0  0.0014891287389455948  \\
            0.8992  5.0  0.0006461893180477572  \\
            0.91916  5.0  0.0002322345148950368  \\
            0.93912  5.0  6.207244829569076e-5  \\
            0.95908  5.0  9.717566777045254e-6  \\
            0.97904  5.0  4.24040823510239e-7  \\
            0.999  5.0  2.643032551209619e-13  \\
        }
        ;
    \addplot3[draw={none}, fill={black}, fill opacity={0.1}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.0  5.0  0.0  \\
            0.001  5.0  0.0007753227862962106  \\
            0.02096  5.0  0.26413198287209794  \\
            0.04092  5.0  0.7308041171762734  \\
            0.06088  5.0  1.2243949306371624  \\
            0.08084  5.0  1.6758785216588592  \\
            0.1008  5.0  2.056705665226184  \\
            0.12076  5.0  2.357335136658693  \\
            0.14072  5.0  2.577911393347557  \\
            0.16068  5.0  2.7236010176297407  \\
            0.18064  5.0  2.80206383143501  \\
            0.2006  5.0  2.8220151870655616  \\
            0.22056  5.0  2.792388782066861  \\
            0.24052  5.0  2.721847646493977  \\
            0.26048  5.0  2.618504640499057  \\
            0.28044  5.0  2.4897723240908265  \\
            0.3004  5.0  2.342294023384601  \\
            0.32036  5.0  2.1819262188967747  \\
            0.34032  5.0  2.013753271767025  \\
            0.36028  5.0  1.842122193326262  \\
            0.38024  5.0  1.6706893825653655  \\
            0.4002  5.0  1.5024739764086013  \\
            0.42016  5.0  1.339914244167006  \\
            0.44012  5.0  1.184924648625156  \\
            0.46008  5.0  1.0389520000975783  \\
            0.48004  5.0  0.9030296775134703  \\
            0.5  5.0  0.7778292663035861  \\
            0.51996  5.0  0.6637092215918632  \\
            0.53992  5.0  0.5607603434819939  \\
            0.55988  5.0  0.46884797369248254  \\
            0.57984  5.0  0.3876509062204512  \\
            0.5998  5.0  0.31669706067700437  \\
            0.61976  5.0  0.2553960034880539  \\
            0.63972  5.0  0.2030684249407118  \\
            0.65968  5.0  0.1589726930608836  \\
            0.67964  5.0  0.12232861135403458  \\
            0.6996  5.0  0.09233850852911847  \\
            0.71956  5.0  0.06820578586805551  \\
            0.73952  5.0  0.04915104288558507  \\
            0.75948  5.0  0.034425895014016314  \\
            0.77944  5.0  0.023324588664776227  \\
            0.7994  5.0  0.015193509379497674  \\
            0.81936  5.0  0.009438667914084327  \\
            0.83932  5.0  0.0055312368224464505  \\
            0.85928  5.0  0.0030111959853022616  \\
            0.87924  5.0  0.0014891287389455948  \\
            0.8992  5.0  0.0006461893180477572  \\
            0.91916  5.0  0.0002322345148950368  \\
            0.93912  5.0  6.207244829569076e-5  \\
            0.95908  5.0  9.717566777045254e-6  \\
            0.97904  5.0  4.24040823510239e-7  \\
            0.999  5.0  2.643032551209619e-13  \\
            1.0  5.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/limit-map-welfare.tikz <==
% Recommended preamble:
\pgfplotsset{ colormap={cmap}{
rgb=(0.9599,0.9923,0.9981)
rgb=(0.9507,0.9892,0.9963)
rgb=(0.9414,0.986,0.9944)
rgb=(0.932,0.9827,0.9926)
rgb=(0.9226,0.9793,0.9908)
rgb=(0.913,0.9759,0.989)
rgb=(0.9033,0.9724,0.9873)
rgb=(0.8935,0.9689,0.9855)
rgb=(0.8835,0.9652,0.9838)
rgb=(0.8735,0.9615,0.9821)
rgb=(0.8634,0.9577,0.9804)
rgb=(0.8532,0.9539,0.9787)
rgb=(0.8428,0.9499,0.977)
rgb=(0.8324,0.9459,0.9754)
rgb=(0.8218,0.9418,0.9737)
rgb=(0.8112,0.9376,0.9721)
rgb=(0.8004,0.9333,0.9704)
rgb=(0.7895,0.9289,0.9688)
rgb=(0.7786,0.9245,0.9672)
rgb=(0.7675,0.9199,0.9656)
rgb=(0.7563,0.9153,0.964)
rgb=(0.745,0.9105,0.9624)
rgb=(0.7337,0.9057,0.9608)
rgb=(0.7222,0.9007,0.9592)
rgb=(0.7106,0.8957,0.9576)
rgb=(0.699,0.8905,0.956)
rgb=(0.6873,0.8853,0.9543)
rgb=(0.6754,0.8799,0.9527)
rgb=(0.6635,0.8744,0.9511)
rgb=(0.6515,0.8689,0.9494)
rgb=(0.6394,0.8632,0.9477)
rgb=(0.6273,0.8573,0.946)
rgb=(0.615,0.8514,0.9443)
rgb=(0.6027,0.8454,0.9425)
rgb=(0.5903,0.8392,0.9407)
rgb=(0.5779,0.8329,0.9388)
rgb=(0.5654,0.8264,0.9369)
rgb=(0.5529,0.8199,0.935)
rgb=(0.5403,0.8132,0.933)
rgb=(0.5277,0.8064,0.9309)
rgb=(0.515,0.7994,0.9288)
rgb=(0.5023,0.7923,0.9266)
rgb=(0.4896,0.7851,0.9243)
rgb=(0.4769,0.7777,0.922)
rgb=(0.4642,0.7702,0.9195)
rgb=(0.4514,0.7626,0.917)
rgb=(0.4387,0.7548,0.9143)
rgb=(0.4261,0.7468,0.9115)
rgb=(0.4134,0.7387,0.9086)
rgb=(0.4008,0.7304,0.9056)
rgb=(0.3883,0.722,0.9024)
rgb=(0.3759,0.7135,0.8991)
rgb=(0.3635,0.7047,0.8956)
rgb=(0.3513,0.6959,0.892)
rgb=(0.3392,0.6868,0.8882)
rgb=(0.3272,0.6776,0.8841)
rgb=(0.3155,0.6683,0.8799)
rgb=(0.3038,0.6588,0.8755)
rgb=(0.2925,0.6491,0.8708)
rgb=(0.2813,0.6393,0.8659)
rgb=(0.2704,0.6293,0.8607)
rgb=(0.2598,0.6192,0.8553)
rgb=(0.2494,0.6089,0.8496)
rgb=(0.2395,0.5984,0.8435)
rgb=(0.2298,0.5878,0.8372)
rgb=(0.2206,0.5771,0.8305)
rgb=(0.2118,0.5662,0.8234)
rgb=(0.2034,0.5551,0.816)
rgb=(0.1954,0.5439,0.8081)
rgb=(0.188,0.5326,0.7998)
rgb=(0.181,0.5212,0.791)
rgb=(0.1745,0.5096,0.7818)
rgb=(0.1685,0.4979,0.7721)
rgb=(0.1629,0.4862,0.7619)
rgb=(0.1576,0.4743,0.7512)
rgb=(0.1527,0.4623,0.7401)
rgb=(0.148,0.4502,0.7285)
rgb=(0.1436,0.438,0.7165)
rgb=(0.1394,0.4257,0.7039)
rgb=(0.1353,0.4134,0.691)
rgb=(0.1314,0.4009,0.6775)
rgb=(0.1275,0.3884,0.6637)
rgb=(0.1236,0.3759,0.6494)
rgb=(0.1197,0.3632,0.6346)
rgb=(0.1158,0.3505,0.6194)
rgb=(0.1118,0.3378,0.6038)
rgb=(0.1078,0.325,0.5877)
rgb=(0.1036,0.3121,0.5712)
rgb=(0.0992,0.2993,0.5544)
rgb=(0.0948,0.2863,0.5371)
rgb=(0.0901,0.2734,0.5193)
rgb=(0.0853,0.2604,0.5012)
rgb=(0.0802,0.2474,0.4828)
rgb=(0.075,0.2344,0.4639)
rgb=(0.0695,0.2214,0.4447)
rgb=(0.0638,0.2084,0.4251)
rgb=(0.0579,0.1954,0.4052)
rgb=(0.0518,0.1824,0.385)
rgb=(0.0454,0.1694,0.3644)
rgb=(0.0388,0.1564,0.3437)
}}
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep={60pt}}, width={0.5\linewidth}, height={0.5\linewidth}, grid={both}, view={{-35}{45}}, point meta min={0.0}, point meta max={1.0}]
    \nextgroupplot[title={$c / 2 = 0.001 \pi$}, xlabel={$\mu_0$}, ylabel={$\rho_0$}, zlabel={$\Delta \mu_K$}, colormap name={cmap}, xtick={0.0,0.25,0.5,0.75,1.0}, ytick={0.25,0.5,0.75,1.0}, zmin={0}, zmax={1}]
    \addplot3[surf, opacity={1}, grid={none}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.01  0.01  -0.00019899999999999952  \\
            0.0296  0.01  -0.0011633983999999947  \\
            0.0492  0.01  -0.0028884336000000073  \\
            0.0688  0.01  -4.509639630658103e-5  \\
            0.0884  0.01  -0.0009176559154756434  \\
            0.108  0.01  -0.0015867965655445506  \\
            0.1276  0.01  -0.0025200965858787833  \\
            0.1472  0.01  -2.199123414318762e-5  \\
            0.1668  0.01  -4.220052577711938e-5  \\
            0.1864  0.01  -7.593101640001068e-5  \\
            0.206  0.01  -0.0022411649701326946  \\
            0.2256  0.01  -1.580898287856408e-5  \\
            0.2452  0.01  -2.8339436829985596e-5  \\
            0.2648  0.01  -4.881165496863468e-5  \\
            0.2844  0.01  -8.119669219533179e-5  \\
            0.304  0.01  -0.00013099794149612067  \\
            0.3236  0.01  -0.00020569151640718959  \\
            0.3432  0.01  -4.921510556173862e-5  \\
            0.3628  0.01  -8.070789348326918e-5  \\
            0.3824  0.01  -0.00012928777931556855  \\
            0.402  0.01  -0.0002027437867678028  \\
            0.4216  0.01  -0.0003118099069523404  \\
            0.4412  0.01  -0.0004710721830911388  \\
            0.4608  0.01  -0.00018387719810646975  \\
            0.4804  0.01  -0.0002881024377705863  \\
            0.5  0.01  -0.00044412139076855023  \\
            0.5196  0.01  -0.0006743540858888023  \\
            0.5392  0.01  -0.001009603999679058  \\
            0.5588  0.01  -0.0005518976209257203  \\
            0.5784  0.01  -0.0008522046469352185  \\
            0.598  0.01  -0.001298755326610104  \\
            0.6176  0.01  -0.0019549903429098387  \\
            0.6372  0.01  -0.0013590396897285714  \\
            0.6568  0.01  -0.002101210812706117  \\
            0.6764  0.01  -2.4886159414922088e-5  \\
            0.696  0.01  -0.0026538778880533472  \\
            0.7156  0.01  -4.244800058878968e-5  \\
            0.7352  0.01  -0.0007128140203855413  \\
            0.7548  0.01  -0.0006934356707980662  \\
            0.7744  0.01  -0.0013302569005586896  \\
            0.794  0.01  -0.0025165003277216017  \\
            0.8136  0.01  -0.00296739259336719  \\
            0.8332  0.01  -0.00011397646148763062  \\
            0.8528  0.01  -0.00020553338510716403  \\
            0.8724  0.01  -0.00012067645713118758  \\
            0.892  0.01  -0.00032860660101580007  \\
            0.9116  0.01  -0.0005027971987221529  \\
            0.9312  0.01  -0.001340578756427489  \\
            0.9508  0.01  -0.0018840231129142958  \\
            0.9704  0.01  -0.0007086770300492815  \\
            0.99  0.01  0.08602119579414026  \\
            \\
            0.01  0.0296  -0.00039303999999999967  \\
            0.0296  0.0296  -0.0017263856639999995  \\
            0.0492  0.0296  -5.095304658015705e-5  \\
            0.0688  0.0296  -0.0008111055037886362  \\
            0.0884  0.0296  -0.0014362997108844596  \\
            0.108  0.0296  -0.0023121561073678335  \\
            0.1276  0.0296  -3.7771765530931446e-5  \\
            0.1472  0.0296  -6.797147691760586e-5  \\
            0.1668  0.0296  -0.00011572532600448302  \\
            0.1864  0.0296  -0.00018828077552518138  \\
            0.206  0.0296  -3.35247492234366e-5  \\
            0.2256  0.0296  -5.5896969214667536e-5  \\
            0.2452  0.0296  -9.02512520861981e-5  \\
            0.2648  0.0296  -0.00014166980388988177  \\
            0.2844  0.0296  -0.00021690479713767138  \\
            0.304  0.0296  -0.00032478862099138446  \\
            0.3236  0.0296  -0.00010207854713072582  \\
            0.3432  0.0296  -0.0001572188377470057  \\
            0.3628  0.0296  -0.00023770554932810414  \\
            0.3824  0.0296  -0.0003533616600534601  \\
            0.402  0.0296  -0.0005171784308134329  \\
            0.4216  0.0296  -0.0007461506138175983  \\
            0.4412  0.0296  -0.00035327315226787407  \\
            0.4608  0.0296  -0.0005226982283764684  \\
            0.4804  0.0296  -0.0007635815667502147  \\
            0.5  0.0296  -0.00110225511540984  \\
            0.5196  0.0296  -0.0015734569418785899  \\
            0.5392  0.0296  -0.0009868887485540681  \\
            0.5588  0.0296  -0.0014397706413353411  \\
            0.5784  0.0296  -0.0020791766411244112  \\
            0.598  0.0296  -0.0029737267395308366  \\
            0.6176  0.0296  -0.00227571134994515  \\
            0.6372  0.0296  -7.18991932214019e-5  \\
            0.6568  0.0296  -0.00013103800406961779  \\
            0.6764  0.0296  -0.0011133223771100493  \\
            0.696  0.0296  -0.001013335809708445  \\
            0.7156  0.0296  -0.0016781699230720422  \\
            0.7352  0.0296  -0.002752314097916863  \\
            0.7548  0.0296  -0.00292182138483839  \\
            0.7744  0.0296  -0.00022858550381362386  \\
            0.794  0.0296  -0.0003215739679424022  \\
            0.8136  0.0296  -0.0007262158353888856  \\
            0.8332  0.0296  -0.0005220724151382419  \\
            0.8528  0.0296  -0.0009624718399728324  \\
            0.8724  0.0296  -0.002513943164256337  \\
            0.892  0.0296  -0.0004403033383190107  \\
            0.9116  0.0296  -0.0011466037047419084  \\
            0.9312  0.0296  -0.0016383030425040667  \\
            0.9508  0.0296  -0.0020986086747910903  \\
            0.9704  0.0296  -0.003268452175503658  \\
            0.99  0.0296  0.033153602266542036  \\
            \\
            0.01  0.0492  -0.0005870800000000001  \\
            0.0296  0.0492  -0.0022893729279999985  \\
            0.0492  0.0492  -0.00011563230202418831  \\
            0.0688  0.0492  -0.0012311913024394487  \\
            0.0884  0.0492  -0.0020483734070905688  \\
            0.108  0.0492  -5.446829522425005e-5  \\
            0.1276  0.0492  -9.491642694230593e-5  \\
            0.1472  0.0492  -0.00015671581401856548  \\
            0.1668  0.0492  -0.00024776680277404414  \\
            0.1864  0.0492  -5.771010713046268e-5  \\
            0.206  0.0492  -9.194746412555534e-5  \\
            0.2256  0.0492  -0.00014237651880045235  \\
            0.2452  0.0492  -0.0002150347414295999  \\
            0.2648  0.0492  -0.0003176987118698475  \\
            0.2844  0.0492  -0.0004602580231004892  \\
            0.304  0.0492  -0.0006551457378024427  \\
            0.3236  0.0492  -0.0002578251071478473  \\
            0.3432  0.0492  -0.0003745514215687842  \\
            0.3628  0.0492  -0.0005363083616712598  \\
            0.3824  0.0492  -0.0007577648798768012  \\
            0.402  0.0492  -0.0010575735895148987  \\
            0.4216  0.0492  -0.0014592565731846691  \\
            0.4412  0.0492  -0.0008104130896580436  \\
            0.4608  0.0492  -0.0011395983418938174  \\
            0.4804  0.0492  -0.00158651189745951  \\
            0.5  0.0492  -0.0021879847801624525  \\
            0.5196  0.0492  -0.002990843280208438  \\
            0.5392  0.0492  -0.0021023357792156424  \\
            0.5588  0.0492  -0.002921634957862754  \\
            0.5784  0.0492  -0.00015663299145438148  \\
            0.598  0.0492  -0.00025379152267334683  \\
            0.6176  0.0492  -0.0002112320641251991  \\
            0.6372  0.0492  -0.0012806207403926937  \\
            0.6568  0.0492  -0.0019412181914400632  \\
            0.6764  0.0492  -0.001849749385322346  \\
            0.696  0.0492  -0.0028446801589134705  \\
            0.7156  0.0492  -0.0002987056708586966  \\
            0.7352  0.0492  -0.0005492677455554082  \\
            0.7548  0.0492  -0.000679918915374867  \\
            0.7744  0.0492  -0.0012697632674491244  \\
            0.794  0.0492  -0.000682668093031345  \\
            0.8136  0.0492  -0.0014151660637619246  \\
            0.8332  0.0492  -0.002910159876031612  \\
            0.8528  0.0492  -0.0008424196394926584  \\
            0.8724  0.0492  -0.0013335033134274199  \\
            0.892  0.0492  -0.001178433570343613  \\
            0.9116  0.0492  -0.004078501052098471  \\
            0.9312  0.0492  -0.0032121324499609512  \\
            0.9508  0.0492  -0.004546706509325247  \\
            0.9704  0.0492  -0.007080420123849454  \\
            0.99  0.0492  0.03177642516594206  \\
            \\
            0.01  0.0688  -0.0007811200000000008  \\
            0.0296  0.0688  -0.0028523601919999996  \\
            0.0492  0.0688  -0.00021454905704567344  \\
            0.0688  0.0688  -0.001724811242592887  \\
            0.0884  0.0688  -0.0027487369608989198  \\
            0.108  0.0688  -0.00011943913687374611  \\
            0.1276  0.0688  -0.00019464441256502663  \\
            0.1472  0.0688  -0.0003031471606233812  \\
            0.1668  0.0688  -0.0004552415341147393  \\
            0.1864  0.0688  -0.00013421395472402282  \\
            0.206  0.0688  -0.0002020630866350336  \\
            0.2256  0.0688  -0.00029713951393717805  \\
            0.2452  0.0688  -0.00042803969217820956  \\
            0.2648  0.0688  -0.0006054552403802552  \\
            0.2844  0.0688  -0.0008425541326349313  \\
            0.304  0.0688  -0.00037827094807970746  \\
            0.3236  0.0688  -0.0005336617260922329  \\
            0.3432  0.0688  -0.000743172354061258  \\
            0.3628  0.0688  -0.0010226565870282084  \\
            0.3824  0.0688  -0.001391828010508826  \\
            0.402  0.0688  -0.0018750276597321162  \\
            0.4216  0.0688  -0.001137013015803245  \\
            0.4412  0.0688  -0.0015535850259795407  \\
            0.4608  0.0688  -0.002104170244461787  \\
            0.4804  0.0688  -0.0028263985223286486  \\
            0.5  0.0688  -0.00018749164929219976  \\
            0.5196  0.0688  -0.002804555499438474  \\
            0.5392  0.0688  -0.00021155101179078442  \\
            0.5588  0.0688  -0.0003248404679497313  \\
            0.5784  0.0688  -0.0015757852826927584  \\
            0.598  0.0688  -0.0004354964320906406  \\
            0.6176  0.0688  -0.001984580848719449  \\
            0.6372  0.0688  -0.0028668763291263915  \\
            0.6568  0.0688  -0.00035741001948822804  \\
            0.6764  0.0688  -0.0003857624087436102  \\
            0.696  0.0688  -0.0006498546150991221  \\
            0.7156  0.0688  -0.0010873641516990407  \\
            0.7352  0.0688  -0.0013186322309525593  \\
            0.7548  0.0688  -0.0022309034225812003  \\
            0.7744  0.0688  -0.0017662752982374734  \\
            0.794  0.0688  -0.003155002400789375  \\
            0.8136  0.0688  -0.0009201595063978962  \\
            0.8332  0.0688  -0.0012232725332817656  \\
            0.8528  0.0688  -0.0012688569259020246  \\
            0.8724  0.0688  -0.002717774334719934  \\
            0.892  0.0688  -0.0019575594379805427  \\
            0.9116  0.0688  -0.004042056461271745  \\
            0.9312  0.0688  -0.0044167044736831  \\
            0.9508  0.0688  -0.006762621219661999  \\
            0.9704  0.0688  -0.0049465948284565684  \\
            0.99  0.0688  0.0158495658962797  \\
            \\
            0.01  0.0884  -0.0009751600000000007  \\
            0.0296  0.0884  -0.00015876979991698753  \\
            0.0492  0.0884  -0.0013351045635824207  \\
            0.0688  0.0884  -0.0022879926969792204  \\
            0.0884  0.0884  -0.00013752576501555456  \\
            0.108  0.0884  -0.00022498225221198305  \\
            0.1276  0.0884  -0.0003494146681395342  \\
            0.1472  0.0884  -0.0005214346438760413  \\
            0.1668  0.0884  -0.00017966015027790164  \\
            0.1864  0.0884  -0.0002655480563858514  \\
            0.206  0.0884  -0.0003834009927654691  \\
            0.2256  0.0884  -0.0005424591376450076  \\
            0.2452  0.0884  -0.0007540064977968056  \\
            0.2648  0.0884  -0.0010317063127388238  \\
            0.2844  0.0884  -0.000513489695639066  \\
            0.304  0.0884  -0.0007085220832618527  \\
            0.3236  0.0884  -0.0009658643234359228  \\
            0.3432  0.0884  -0.0013021583151038726  \\
            0.3628  0.0884  -0.001737722599563383  \\
            0.3824  0.0884  -0.0022972134110920825  \\
            0.402  0.0884  -0.001489834276642774  \\
            0.4216  0.0884  -0.001990385195915863  \\
            0.4412  0.0884  -0.0026379568281539537  \\
            0.4608  0.0884  -0.00022621145897840672  \\
            0.4804  0.0884  -0.000330235356840874  \\
            0.5  0.0884  -0.00047839622696731687  \\
            0.5196  0.0884  -0.000378999550524  \\
            0.5392  0.0884  -0.0005555911813857366  \\
            0.5588  0.0884  -0.0021982817556961015  \\
            0.5784  0.0884  -0.003032099864608214  \\
            0.598  0.0884  -0.002753035414082086  \\
            0.6176  0.0884  -0.0004178405730943065  \\
            0.6372  0.0884  -0.0006518948467713533  \\
            0.6568  0.0884  -0.0010110117058268846  \\
            0.6764  0.0884  -0.0011108441018131568  \\
            0.696  0.0884  -0.0017397306175482824  \\
            0.7156  0.0884  -0.002709884430784435  \\
            0.7352  0.0884  -0.0016229086508646195  \\
            0.7548  0.0884  -0.00268753528093187  \\
            0.7744  0.0884  -0.0009916795022614085  \\
            0.794  0.0884  -0.0018535120533196196  \\
            0.8136  0.0884  -0.0019212973161441343  \\
            0.8332  0.0884  -0.0019257316678886222  \\
            0.8528  0.0884  -0.004084228393564225  \\
            0.8724  0.0884  -0.0027816788709377435  \\
            0.892  0.0884  -0.004270559535720637  \\
            0.9116  0.0884  -0.004277062327557799  \\
            0.9312  0.0884  -0.007249266209626884  \\
            0.9508  0.0884  -0.006236498211587806  \\
            0.9704  0.0884  -0.00990965916968348  \\
            0.99  0.0884  0.004841874842468286  \\
            \\
            0.01  0.108  -0.0011691999999999998  \\
            0.0296  0.108  -0.0002508039644109078  \\
            0.0492  0.108  -0.0017527815139747542  \\
            0.0688  0.108  -0.002917044133976716  \\
            0.0884  0.108  -0.000242818805277858  \\
            0.108  0.108  -0.0003813112628937088  \\
            0.1276  0.108  -0.0005709823531530014  \\
            0.1472  0.108  -0.0008245520036009202  \\
            0.1668  0.108  -0.0003286044403173849  \\
            0.1864  0.108  -0.00046895896727281773  \\
            0.206  0.108  -0.0006554563935789538  \\
            0.2256  0.108  -0.0008998046787183878  \\
            0.2452  0.108  -0.0012159766795772047  \\
            0.2648  0.108  -0.0016205345803303015  \\
            0.2844  0.108  -0.0008927213214106121  \\
            0.304  0.108  -0.0011969255834294466  \\
            0.3236  0.108  -0.0015878450717284054  \\
            0.3432  0.108  -0.0020860633485497364  \\
            0.3628  0.108  -0.002716194271657216  \\
            0.3824  0.108  -0.00026251234160571904  \\
            0.402  0.108  -0.002438045848649625  \\
            0.4216  0.108  -0.003175141797221213  \\
            0.4412  0.108  -0.0003638276420025707  \\
            0.4608  0.108  -0.0005135754050767417  \\
            0.4804  0.108  -0.0007199643398320116  \\
            0.5  0.108  -0.000594592857803619  \\
            0.5196  0.108  -0.000841110565742427  \\
            0.5392  0.108  -0.002858786053201781  \\
            0.5588  0.108  -0.0004692675751896458  \\
            0.5784  0.108  -0.0006916736762532219  \\
            0.598  0.108  -0.000686145576246735  \\
            0.6176  0.108  -0.0010202652131434886  \\
            0.6372  0.108  -0.0015092518117460086  \\
            0.6568  0.108  -0.0022214915850332323  \\
            0.6764  0.108  -0.0024605184107929037  \\
            0.696  0.108  -0.0018980251707336228  \\
            0.7156  0.108  -0.0029258702173437998  \\
            0.7352  0.108  -0.0036329680050252123  \\
            0.7548  0.108  -0.001501424435052205  \\
            0.7744  0.108  -0.0025820749888863887  \\
            0.794  0.108  -0.003067856683264845  \\
            0.8136  0.108  -0.002558197654369186  \\
            0.8332  0.108  -0.004869523225586261  \\
            0.8528  0.108  -0.0032330280292264114  \\
            0.8724  0.108  -0.00519767768296949  \\
            0.892  0.108  -0.003867116052037331  \\
            0.9116  0.108  -0.005454738380739204  \\
            0.9312  0.108  -0.007517433792244207  \\
            0.9508  0.108  -0.009029422171201507  \\
            0.9704  0.108  -0.015274633785354295  \\
            0.99  0.108  -0.034408470475148445  \\
            \\
            0.01  0.1276  -0.0013632399999982516  \\
            0.0296  0.1276  -0.0003684504362429835  \\
            0.0492  0.1276  -0.0022181187841751483  \\
            0.0688  0.1276  -0.00024269376039379864  \\
            0.0884  0.1276  -0.0003931284387314096  \\
            0.108  0.1276  -0.0005980110600911408  \\
            0.1276  0.1276  -0.0008700957096197725  \\
            0.1472  0.1276  -0.00038657280582371956  \\
            0.1668  0.1276  -0.000548676622724797  \\
            0.1864  0.1276  -0.000761444275223556  \\
            0.206  0.1276  -0.0010368742348603834  \\
            0.2256  0.1276  -0.0013891067947281966  \\
            0.2452  0.1276  -0.0018347050577358218  \\
            0.2648  0.1276  -0.0010800620212155284  \\
            0.2844  0.1276  -0.0014294995608472173  \\
            0.304  0.1276  -0.0018723327914906937  \\
            0.3236  0.1276  -0.0024291615264957806  \\
            0.3432  0.1276  -0.003124308621340752  \\
            0.3628  0.1276  -0.0003845595620863962  \\
            0.3824  0.1276  -0.002887158897699015  \\
            0.402  0.1276  -0.000385528836507865  \\
            0.4216  0.1276  -0.0005334346323617443  \\
            0.4412  0.1276  -0.0007331140830936679  \\
            0.4608  0.1276  -0.002397069340802762  \\
            0.4804  0.1276  -0.0008526336697386643  \\
            0.5  0.1276  -0.0026790025711433325  \\
            0.5196  0.1276  -0.0004969248963323268  \\
            0.5392  0.1276  -0.000710451707884886  \\
            0.5588  0.1276  -0.0010104673090368722  \\
            0.5784  0.1276  -0.0010106390243273388  \\
            0.598  0.1276  -0.0014472982399120124  \\
            0.6176  0.1276  -0.002063056544485143  \\
            0.6372  0.1276  -0.0029277355239890226  \\
            0.6568  0.1276  -0.003218909796914139  \\
            0.6764  0.1276  -0.002555255471253276  \\
            0.696  0.1276  -0.0037677685358173006  \\
            0.7156  0.1276  -0.0015398021050200695  \\
            0.7352  0.1276  -0.0020481701355049343  \\
            0.7548  0.1276  -0.003307754571072677  \\
            0.7744  0.1276  -0.003811734015068256  \\
            0.794  0.1276  -0.003600292661379766  \\
            0.8136  0.1276  -0.002612635671503486  \\
            0.8332  0.1276  -0.003616079222045763  \\
            0.8528  0.1276  -0.003538674723328163  \\
            0.8724  0.1276  -0.0036193894024636633  \\
            0.892  0.1276  -0.005153784204015391  \\
            0.9116  0.1276  -0.005690392095539851  \\
            0.9312  0.1276  -0.006866706037975777  \\
            0.9508  0.1276  -0.013847962657155398  \\
            0.9704  0.1276  -0.013444489771365385  \\
            0.99  0.1276  -0.05115840526524401  \\
            \\
            0.01  0.1472  -0.0015572799962710086  \\
            0.0296  0.1472  -0.000512938279283823  \\
            0.0492  0.1472  -0.0027286735335239677  \\
            0.0688  0.1472  -0.0003784826044135111  \\
            0.0884  0.1472  -0.0005960501097949186  \\
            0.108  0.1472  -0.0008838313891863582  \\
            0.1276  0.1472  -0.0012563467471426555  \\
            0.1472  0.1472  -0.0006170490243174178  \\
            0.1668  0.1472  -0.0008546130370327718  \\
            0.1864  0.1472  -0.001159175593859338  \\
            0.206  0.1472  -0.0015449364834623687  \\
            0.2256  0.1472  -0.0020283541585658198  \\
            0.2452  0.1472  -0.0026284091679085755  \\
            0.2648  0.1472  -0.0016571543989171167  \\
            0.2844  0.1472  -0.0021489567160883527  \\
            0.304  0.1472  -0.002760337921053031  \\
            0.3236  0.1472  -0.00038878440558845744  \\
            0.3432  0.1472  -0.0005275267850324435  \\
            0.3628  0.1472  -0.0007102309034771404  \\
            0.3824  0.1472  -0.0005405432971967376  \\
            0.402  0.1472  -0.0007315415379647117  \\
            0.4216  0.1472  -0.000983717693766521  \\
            0.4412  0.1472  -0.0029035773416130014  \\
            0.4608  0.1472  -0.0005679367551668023  \\
            0.4804  0.1472  -0.003259813601494029  \\
            0.5  0.1472  -0.0007163674715938516  \\
            0.5196  0.1472  -0.0009946514304286364  \\
            0.5392  0.1472  -0.0013744480941133143  \\
            0.5588  0.1472  -0.0018906061771465795  \\
            0.5784  0.1472  -0.00191995095801202  \\
            0.598  0.1472  -0.002655994742750296  \\
            0.6176  0.1472  -0.0036593336731232814  \\
            0.6372  0.1472  -0.0028640473383896893  \\
            0.6568  0.1472  -0.00324023473322748  \\
            0.6764  0.1472  -0.0013272399217309132  \\
            0.696  0.1472  -0.0020305482126995456  \\
            0.7156  0.1472  -0.0030955642894896678  \\
            0.7352  0.1472  -0.0021888043861254154  \\
            0.7548  0.1472  -0.004521210034820796  \\
            0.7744  0.1472  -0.004207582733138714  \\
            0.794  0.1472  -0.0030317381092353195  \\
            0.8136  0.1472  -0.004387333857037211  \\
            0.8332  0.1472  -0.005958230389928976  \\
            0.8528  0.1472  -0.004311506328634379  \\
            0.8724  0.1472  -0.004772525609827967  \\
            0.892  0.1472  -0.007234821901198166  \\
            0.9116  0.1472  -0.006373414385706338  \\
            0.9312  0.1472  -0.009489655773182566  \\
            0.9508  0.1472  -0.010741913086867533  \\
            0.9704  0.1472  -0.005006086012751446  \\
            0.99  0.1472  -0.03271029181290236  \\
            \\
            0.01  0.1668  -0.0017513187727744679  \\
            0.0296  0.1668  -0.0006851201347431705  \\
            0.0492  0.1668  -0.003282167061495079  \\
            0.0688  0.1668  -0.0005577773428243483  \\
            0.0884  0.1668  -0.0008585047436883619  \\
            0.108  0.1668  -0.0012465857257839088  \\
            0.1276  0.1668  -0.0006680545277803679  \\
            0.1472  0.1668  -0.0009287487622449867  \\
            0.1668  0.1668  -0.0012603818442635392  \\
            0.1864  0.1668  -0.0016771316905685178  \\
            0.206  0.1668  -0.0021952760796266116  \\
            0.2256  0.1668  -0.0028334189402825327  \\
            0.2452  0.1668  -0.0018736459722423638  \\
            0.2648  0.1668  -0.0024114355263944254  \\
            0.2844  0.1668  -0.003073474890544813  \\
            0.304  0.1668  -0.0005155778030513324  \\
            0.3236  0.1668  -0.0006882455025437486  \\
            0.3432  0.1668  -0.0009117169505899304  \\
            0.3628  0.1668  -0.0007179914580151037  \\
            0.3824  0.1668  -0.0009541385185269153  \\
            0.402  0.1668  -0.0012601455605853883  \\
            0.4216  0.1668  -0.0034177117383869748  \\
            0.4412  0.1668  -0.0007762746037764564  \\
            0.4608  0.1668  -0.0010471350592428572  \\
            0.4804  0.1668  -0.0009710714722820784  \\
            0.5  0.1668  -0.0013161228341381824  \\
            0.5196  0.1668  -0.0017757908546971201  \\
            0.5392  0.1668  -0.0023857748601630643  \\
            0.5588  0.1668  -0.0024280365347101257  \\
            0.5784  0.1668  -0.0032765682956986905  \\
            0.598  0.1668  -0.0011735566537322227  \\
            0.6176  0.1668  -0.003520508025747578  \\
            0.6372  0.1668  -0.0014432828000727493  \\
            0.6568  0.1668  -0.0017305776272877476  \\
            0.6764  0.1668  -0.002546191011874288  \\
            0.696  0.1668  -0.0037341074038316083  \\
            0.7156  0.1668  -0.003106362008624568  \\
            0.7352  0.1668  -0.003068416606081979  \\
            0.7548  0.1668  -0.004786124507203866  \\
            0.7744  0.1668  -0.0034334409401434664  \\
            0.794  0.1668  -0.005695649195058249  \\
            0.8136  0.1668  -0.004183616901165557  \\
            0.8332  0.1668  -0.004217829089492423  \\
            0.8528  0.1668  -0.007203120949527686  \\
            0.8724  0.1668  -0.0056685993144486935  \\
            0.892  0.1668  -0.007351952904424513  \\
            0.9116  0.1668  -0.008999659109903541  \\
            0.9312  0.1668  -0.008727269152943286  \\
            0.9508  0.1668  -0.0103613440806464  \\
            0.9704  0.1668  -0.0032251707984765343  \\
            0.99  0.1668  -0.04300537853477138  \\
            \\
            0.01  0.1864  -0.0019453539528861753  \\
            0.0296  0.1864  -0.0008855445742056793  \\
            0.0492  0.1864  -0.00047475822313655246  \\
            0.0688  0.1864  -0.0007858010404031202  \\
            0.0884  0.1864  -0.0011866730501757772  \\
            0.108  0.1864  -0.0016931214288478504  \\
            0.1276  0.1864  -0.0009770240384032053  \\
            0.1472  0.1864  -0.00133364171975084  \\
            0.1668  0.1864  -0.001778916333941831  \\
            0.1864  0.1864  -0.0023288909991097946  \\
            0.206  0.1864  -0.003001751283137773  \\
            0.2256  0.1864  -0.000532076506602091  \\
            0.2452  0.1864  -0.0026535489719109943  \\
            0.2648  0.1864  -0.0033626238060390345  \\
            0.2844  0.1864  -0.0006551490263570969  \\
            0.304  0.1864  -0.0008630792215673597  \\
            0.3236  0.1864  -0.0011282465467515612  \\
            0.3432  0.1864  -0.0014644868689697404  \\
            0.3628  0.1864  -0.0011970063969614498  \\
            0.3824  0.1864  -0.0015573061032367285  \\
            0.402  0.1864  -0.0007609887272802887  \\
            0.4216  0.1864  -0.0010123360159749325  \\
            0.4412  0.1864  -0.0013399161345299282  \\
            0.4608  0.1864  -0.00125709635822378  \\
            0.4804  0.1864  -0.001669592491916306  \\
            0.5  0.1864  -0.002207964041858373  \\
            0.5196  0.1864  -0.0029080801819818133  \\
            0.5392  0.1864  -0.0038153856730352635  \\
            0.5588  0.1864  -0.003917066755445226  \\
            0.5784  0.1864  -0.0015204233772579318  \\
            0.598  0.1864  -0.004193561146013061  \\
            0.6176  0.1864  -0.001834995409913203  \\
            0.6372  0.1864  -0.0025960672328770073  \\
            0.6568  0.1864  -0.003081354774374961  \\
            0.6764  0.1864  -0.004375967346606682  \\
            0.696  0.1864  -0.0036532961990640876  \\
            0.7156  0.1864  -0.004061502189879878  \\
            0.7352  0.1864  -0.0027258043730515684  \\
            0.7548  0.1864  -0.003827600670230798  \\
            0.7744  0.1864  -0.006050658957277851  \\
            0.794  0.1864  -0.004353068162859256  \\
            0.8136  0.1864  -0.0041944655277258314  \\
            0.8332  0.1864  -0.007508539215363182  \\
            0.8528  0.1864  -0.007716655937415123  \\
            0.8724  0.1864  -0.006799989895359381  \\
            0.892  0.1864  -0.008372523838848627  \\
            0.9116  0.1864  -0.009440479134178684  \\
            0.9312  0.1864  -0.012704416615309215  \\
            0.9508  0.1864  -0.007085864529424696  \\
            0.9704  0.1864  -0.0027134751632025833  \\
            0.99  0.1864  -0.04623459688749054  \\
            \\
            0.01  0.206  -0.0021390984843538624  \\
            0.0296  0.206  -0.0011145146363332043  \\
            0.0492  0.206  -0.0006560776695687624  \\
            0.0688  0.206  -0.0010672162560527408  \\
            0.0884  0.206  -0.0015859786051720475  \\
            0.108  0.206  -0.0022293363141054684  \\
            0.1276  0.206  -0.00137133373493481  \\
            0.1472  0.206  -0.001842807967300897  \\
            0.1668  0.206  -0.0024219625702610313  \\
            0.1864  0.206  -0.003126539345252204  \\
            0.206  0.206  -0.0006373375405625712  \\
            0.2256  0.206  -0.0028688348505474205  \\
            0.2452  0.206  -0.0006113238125211866  \\
            0.2648  0.206  -0.0008039675530623639  \\
            0.2844  0.206  -0.001048001533704604  \\
            0.304  0.206  -0.0013552829806963026  \\
            0.3236  0.206  -0.0034048930336476073  \\
            0.3432  0.206  -0.0014558265963793965  \\
            0.3628  0.206  -0.0018702965029744267  \\
            0.3824  0.206  -0.0009723748187176141  \\
            0.402  0.206  -0.001272824406337318  \\
            0.4216  0.206  -0.0016578651909428359  \\
            0.4412  0.206  -0.002149366697462795  \\
            0.4608  0.206  -0.0020504157519665466  \\
            0.4804  0.206  -0.002665647702586741  \\
            0.5  0.206  -0.0034518989092228  \\
            0.5196  0.206  -0.0012988233224092364  \\
            0.5392  0.206  -0.0017571260651049075  \\
            0.5588  0.206  -0.0018994063703917097  \\
            0.5784  0.206  -0.0016322404358803022  \\
            0.598  0.206  -0.002255953848365738  \\
            0.6176  0.206  -0.003108520748623334  \\
            0.6372  0.206  -0.004270772535024427  \\
            0.6568  0.206  -0.0050221184649161055  \\
            0.6764  0.206  -0.004207072985511482  \\
            0.696  0.206  -0.004603359457063986  \\
            0.7156  0.206  -0.003111983693590799  \\
            0.7352  0.206  -0.004699538344085735  \\
            0.7548  0.206  -0.003337049200295001  \\
            0.7744  0.206  -0.004545111535896479  \\
            0.794  0.206  -0.005835440327775182  \\
            0.8136  0.206  -0.007160623937511635  \\
            0.8332  0.206  -0.007700985785903737  \\
            0.8528  0.206  -0.008600803652530208  \\
            0.8724  0.206  -0.00643560022389323  \\
            0.892  0.206  -0.007646066255666194  \\
            0.9116  0.206  -0.008854270257094012  \\
            0.9312  0.206  -0.01300777480548904  \\
            0.9508  0.206  -0.005823020638070706  \\
            0.9704  0.206  0.0011969306814185454  \\
            0.99  0.206  -0.0492624825059399  \\
            \\
            0.01  0.2256  -0.0023327101021744516  \\
            0.0296  0.2256  -0.001372135350000257  \\
            0.0492  0.2256  -0.0008772696899124607  \\
            0.0688  0.2256  -0.0014061172230129585  \\
            0.0884  0.2256  -0.00206110312292237  \\
            0.108  0.2256  -0.002860224019175303  \\
            0.1276  0.2256  -0.0018603541475352267  \\
            0.1472  0.2256  -0.002466325845574773  \\
            0.1668  0.2256  -0.0032000111821559726  \\
            0.1864  0.2256  -0.0007399393130887505  \\
            0.206  0.2256  -0.0009738240152550806  \\
            0.2256  0.2256  -0.0007339819360003279  \\
            0.2452  0.2256  -0.0009579699259709961  \\
            0.2648  0.2256  -0.0012385786767718232  \\
            0.2844  0.2256  -0.0015880379209329803  \\
            0.304  0.2256  -0.0037760362341676098  \\
            0.3236  0.2256  -0.001061547800790843  \\
            0.3432  0.2256  -0.0009273948290908927  \\
            0.3628  0.2256  -0.001203835733010098  \\
            0.3824  0.2256  -0.0015543730137221863  \\
            0.402  0.2256  -0.0019970759198862996  \\
            0.4216  0.2256  -0.002554055302563456  \\
            0.4412  0.2256  -0.00245452740437584  \\
            0.4608  0.2256  -0.0031444969140677526  \\
            0.4804  0.2256  -0.004012971516438355  \\
            0.5  0.2256  -0.0016175977213964382  \\
            0.5196  0.2256  -0.002145556467743648  \\
            0.5392  0.2256  -0.0018172909645105192  \\
            0.5588  0.2256  -0.00200125452187592  \\
            0.5784  0.2256  -0.002703804091215159  \\
            0.598  0.2256  -0.003642363776045423  \\
            0.6176  0.2256  -0.004893040543192461  \\
            0.6372  0.2256  -0.003985818422975284  \\
            0.6568  0.2256  -0.004770557367148463  \\
            0.6764  0.2256  -0.005151390897574686  \\
            0.696  0.2256  -0.0035087523375649425  \\
            0.7156  0.2256  -0.005124325845459774  \\
            0.7352  0.2256  -0.003983413777027211  \\
            0.7548  0.2256  -0.00520299584924792  \\
            0.7744  0.2256  -0.005899958347147733  \\
            0.794  0.2256  -0.006962565451920561  \\
            0.8136  0.2256  -0.0071602350315149495  \\
            0.8332  0.2256  -0.008633132361148058  \\
            0.8528  0.2256  -0.009160823640875199  \\
            0.8724  0.2256  -0.008634315505124628  \\
            0.892  0.2256  -0.010479003231162477  \\
            0.9116  0.2256  -0.01209358591959283  \\
            0.9312  0.2256  -0.011216410067680517  \\
            0.9508  0.2256  -0.006779292740809878  \\
            0.9704  0.2256  -0.0030735384547364852  \\
            0.99  0.2256  -0.05268313836332639  \\
            \\
            0.01  0.2452  -0.0025155636729153356  \\
            0.0296  0.2452  -0.001658352302017528  \\
            0.0492  0.2452  -0.001141178450591036  \\
            0.0688  0.2452  -0.0018060433487100576  \\
            0.0884  0.2452  -0.0026160219687021685  \\
            0.108  0.2452  -0.0018218655324792857  \\
            0.1276  0.2452  -0.0024526186565141965  \\
            0.1472  0.2452  -0.003213221844601092  \\
            0.1668  0.2452  -0.0008344156158003505  \\
            0.1864  0.2452  -0.001097378779390751  \\
            0.206  0.2452  -0.001423026529791592  \\
            0.2256  0.2452  -0.0011124906469600674  \\
            0.2452  0.2452  -0.0014298841593380393  \\
            0.2648  0.2452  -0.0018213582718115905  \\
            0.2844  0.2452  -0.000991140544813281  \\
            0.304  0.2452  -0.0012738589527505632  \\
            0.3236  0.2452  -0.0011317705275504253  \\
            0.3432  0.2452  -0.0014523114794933963  \\
            0.3628  0.2452  -0.0018535345508390651  \\
            0.3824  0.2452  -0.0023537765117002357  \\
            0.402  0.2452  -0.002975176525133897  \\
            0.4216  0.2452  -0.0037444008612677023  \\
            0.4412  0.2452  -0.003640860338117814  \\
            0.4608  0.2452  -0.0015013891498594227  \\
            0.4804  0.2452  -0.00196436969567421  \\
            0.5  0.2452  -0.00256132587867947  \\
            0.5196  0.2452  -0.0021927117198806637  \\
            0.5392  0.2452  -0.0023984340855992877  \\
            0.5588  0.2452  -0.0031772677073227187  \\
            0.5784  0.2452  -0.0041972034243818275  \\
            0.598  0.2452  -0.002367229361947425  \\
            0.6176  0.2452  -0.004535603200992857  \\
            0.6372  0.2452  -0.0028250600238150497  \\
            0.6568  0.2452  -0.00571076281368517  \\
            0.6764  0.2452  -0.003920462127163318  \\
            0.696  0.2452  -0.0055632329233783325  \\
            0.7156  0.2452  -0.004299343218184978  \\
            0.7352  0.2452  -0.005008326295792126  \\
            0.7548  0.2452  -0.0065221328903243316  \\
            0.7744  0.2452  -0.007407987956435234  \\
            0.794  0.2452  -0.0068283800561416445  \\
            0.8136  0.2452  -0.008628541146937315  \\
            0.8332  0.2452  -0.008330231510977441  \\
            0.8528  0.2452  -0.008545696080227705  \\
            0.8724  0.2452  -0.008499320312854797  \\
            0.892  0.2452  -0.00929744598208817  \\
            0.9116  0.2452  -0.011966592234424714  \\
            0.9312  0.2452  -0.011434838830366445  \\
            0.9508  0.2452  0.0012831007493256386  \\
            0.9704  0.2452  0.003916698037461752  \\
            0.99  0.2452  -0.06345958188356915  \\
            \\
            0.01  0.2648  -0.0027019331350759627  \\
            0.0296  0.2648  -0.0019729788296836974  \\
            0.0492  0.2648  -0.0014502648133401218  \\
            0.0688  0.2648  -0.002270006233516112  \\
            0.0884  0.2648  -0.0032540514766329887  \\
            0.108  0.2648  -0.0023700104702278697  \\
            0.1276  0.2648  -0.0031557873277219934  \\
            0.1472  0.2648  -0.0009143504740969779  \\
            0.1668  0.2648  -0.0012062410229346245  \\
            0.1864  0.2648  -0.001565144101182917  \\
            0.206  0.2648  -0.0012621408190895604  \\
            0.2256  0.2648  -0.001616362922781926  \\
            0.2452  0.2648  -0.002049568067991738  \\
            0.2648  0.2648  -0.002576499505455131  \\
            0.2844  0.2648  -0.0014948939592081597  \\
            0.304  0.2648  -0.001893043987640672  \\
            0.3236  0.2648  -0.0017144332740770866  \\
            0.3432  0.2648  -0.0021666992564965313  \\
            0.3628  0.2648  -0.0027241960873168065  \\
            0.3824  0.2648  -0.003408930047733315  \\
            0.402  0.2648  -0.004247094055909527  \\
            0.4216  0.2648  -0.0017872976280059918  \\
            0.4412  0.2648  -0.001813427703277445  \\
            0.4608  0.2648  -0.002337461362910299  \\
            0.4804  0.2648  -0.003002697744119156  \\
            0.5  0.2648  -0.002595573589177402  \\
            0.5196  0.2648  -0.003365279686858272  \\
            0.5392  0.2648  -0.003675853227379636  \\
            0.5588  0.2648  -0.004773330831017134  \\
            0.5784  0.2648  -0.003865630099209661  \\
            0.598  0.2648  -0.005104505481398162  \\
            0.6176  0.2648  -0.0032360593319866746  \\
            0.6372  0.2648  -0.003529077825078413  \\
            0.6568  0.2648  -0.004347562523873033  \\
            0.6764  0.2648  -0.006014077429612839  \\
            0.696  0.2648  -0.0046218870576013515  \\
            0.7156  0.2648  -0.004793734054684988  \\
            0.7352  0.2648  -0.006698337367182431  \\
            0.7548  0.2648  -0.007411250355993453  \\
            0.7744  0.2648  -0.007104352511370476  \\
            0.794  0.2648  -0.008605936174191354  \\
            0.8136  0.2648  -0.008465343911540444  \\
            0.8332  0.2648  -0.007296439898931976  \\
            0.8528  0.2648  -0.006856912899417223  \\
            0.8724  0.2648  -0.011865127840329108  \\
            0.892  0.2648  -0.010714667128371182  \\
            0.9116  0.2648  -0.011957632955598128  \\
            0.9312  0.2648  -0.002664928004888212  \\
            0.9508  0.2648  0.0014071479109505347  \\
            0.9704  0.2648  -0.0005988063597304749  \\
            0.99  0.2648  -0.07698334858503264  \\
            \\
            0.01  0.2844  -0.0028849479220617808  \\
            0.0296  0.2844  -0.002315727199369962  \\
            0.0492  0.2844  -0.0018066254612420852  \\
            0.0688  0.2844  -0.0028005246147120182  \\
            0.0884  0.2844  -0.0009366678472271588  \\
            0.108  0.2844  -0.003015614057625123  \\
            0.1276  0.2844  -0.0009721809055373069  \\
            0.1472  0.2844  -0.0012927818038642972  \\
            0.1668  0.2844  -0.001684557118321677  \\
            0.1864  0.2844  -0.0021597873505162335  \\
            0.206  0.2844  -0.0017916550591705546  \\
            0.2256  0.2844  -0.002266275996937908  \\
            0.2452  0.2844  -0.002839237006770946  \\
            0.2648  0.2844  -0.0017202551483785243  \\
            0.2844  0.2844  -0.0021641014742272966  \\
            0.304  0.2844  -0.002704590307333726  \\
            0.3236  0.2844  -0.002489965330383438  \\
            0.3432  0.2844  -0.003104396041653939  \\
            0.3628  0.2844  -0.0038514680861398494  \\
            0.3824  0.2844  -0.0016627183235542772  \\
            0.402  0.2844  -0.0021154245148462727  \\
            0.4216  0.2844  -0.002149991990251206  \\
            0.4412  0.2844  -0.002735362902704862  \\
            0.4608  0.2844  -0.0034682534251291278  \\
            0.4804  0.2844  -0.0030250622745587675  \\
            0.5  0.2844  -0.0038657699823563575  \\
            0.5196  0.2844  -0.004925966142547565  \\
            0.5392  0.2844  -0.005371798291685622  \\
            0.5588  0.2844  -0.004387496072611246  \\
            0.5784  0.2844  -0.00569574837034068  \\
            0.598  0.2844  -0.0036723800055709103  \\
            0.6176  0.2844  -0.003963163196145381  \\
            0.6372  0.2844  -0.005343779748414241  \\
            0.6568  0.2844  -0.0064946707283440935  \\
            0.6764  0.2844  -0.004981416163486115  \\
            0.696  0.2844  -0.0050765093054235865  \\
            0.7156  0.2844  -0.0058348795964610085  \\
            0.7352  0.2844  -0.007374301972379182  \\
            0.7548  0.2844  -0.006794458254386597  \\
            0.7744  0.2844  -0.006552942974977681  \\
            0.794  0.2844  -0.00778438219303625  \\
            0.8136  0.2844  -0.006232265814720932  \\
            0.8332  0.2844  -0.004937885557922512  \\
            0.8528  0.2844  -0.00557324771257184  \\
            0.8724  0.2844  -0.0038162527479216786  \\
            0.892  0.2844  -0.002007877804776667  \\
            0.9116  0.2844  0.005089291280014806  \\
            0.9312  0.2844  -0.0030550781136818583  \\
            0.9508  0.2844  -0.004889220558233709  \\
            0.9704  0.2844  -0.0052548786850997176  \\
            0.99  0.2844  -0.07740194463141936  \\
            \\
            0.01  0.304  -0.003063750123015777  \\
            0.0296  0.304  -0.0026859961848552986  \\
            0.0492  0.304  -0.0022119881644195507  \\
            0.0688  0.304  -0.0033996626514827604  \\
            0.0884  0.304  -0.0012634976016428483  \\
            0.108  0.304  -0.0037643283764998564  \\
            0.1276  0.304  -0.0013480596545479456  \\
            0.1472  0.304  -0.001772373198997307  \\
            0.1668  0.304  -0.002284192050387428  \\
            0.1864  0.304  -0.00289743591571694  \\
            0.206  0.304  -0.0024641497874171034  \\
            0.2256  0.304  -0.0030825886422091863  \\
            0.2452  0.304  -0.0019448183794454413  \\
            0.2648  0.304  -0.002434629902851743  \\
            0.2844  0.304  -0.0030260976074268833  \\
            0.304  0.304  -0.0028189735367657215  \\
            0.3236  0.304  -0.0034900770129124184  \\
            0.3432  0.304  -0.004298671607105355  \\
            0.3628  0.304  -0.0019576661383751475  \\
            0.3824  0.304  -0.002464496059613729  \\
            0.402  0.304  -0.0030901191674967813  \\
            0.4216  0.304  -0.00315660037730447  \\
            0.4412  0.304  -0.003956696689971843  \\
            0.4608  0.304  -0.0034805160813966363  \\
            0.4804  0.304  -0.0043913185058326405  \\
            0.5  0.304  -0.0025139388396379606  \\
            0.5196  0.304  -0.004455302755515538  \\
            0.5392  0.304  -0.004935924977007349  \\
            0.5588  0.304  -0.0031433917756581134  \\
            0.5784  0.304  -0.004135877735350088  \\
            0.598  0.304  -0.004423577377347903  \\
            0.6176  0.304  -0.005851781609938172  \\
            0.6372  0.304  -0.004340243483050628  \\
            0.6568  0.304  -0.005370159182509449  \\
            0.6764  0.304  -0.005400627675658636  \\
            0.696  0.304  -0.0060905286787658  \\
            0.7156  0.304  -0.007523114598617003  \\
            0.7352  0.304  -0.006798697216716799  \\
            0.7548  0.304  -0.006396339975470656  \\
            0.7744  0.304  -0.007374448880007421  \\
            0.794  0.304  -0.0063072446481358116  \\
            0.8136  0.304  -0.00720925364100628  \\
            0.8332  0.304  -0.0047516997683693515  \\
            0.8528  0.304  -0.004748866891829028  \\
            0.8724  0.304  -0.004299089562707449  \\
            0.892  0.304  0.0003655149290788043  \\
            0.9116  0.304  0.01004127727335706  \\
            0.9312  0.304  0.02774630439652344  \\
            0.9508  0.304  0.04249218692214665  \\
            0.9704  0.304  0.040883075514904776  \\
            0.99  0.304  -0.04337519065577489  \\
            \\
            0.01  0.3236  -0.0030433139749180254  \\
            0.0296  0.3236  -0.0014678287445115854  \\
            0.0492  0.3236  -0.0026677923888047267  \\
            0.0688  0.3236  -0.004069063882989939  \\
            0.0884  0.3236  -0.0016627814163721248  \\
            0.108  0.3236  -0.0013615438817426815  \\
            0.1276  0.3236  -0.001818178935912557  \\
            0.1472  0.3236  -0.002366258547973461  \\
            0.1668  0.3236  -0.0030195703950724514  \\
            0.1864  0.3236  -0.0026346694120501315  \\
            0.206  0.3236  -0.0032982276873341604  \\
            0.2256  0.3236  -0.0021625151988062118  \\
            0.2452  0.3236  -0.0026985793814427324  \\
            0.2648  0.3236  -0.0033410043142622654  \\
            0.2844  0.3236  -0.004107767469733737  \\
            0.304  0.3236  -0.003876368476653984  \\
            0.3236  0.3236  -0.004745912020843399  \\
            0.3432  0.3236  -0.0022704221983862855  \\
            0.3628  0.3236  -0.00283230058036554  \\
            0.3824  0.3236  -0.0035185062082901545  \\
            0.402  0.3236  -0.00435421842499403  \\
            0.4216  0.3236  -0.004466682761334574  \\
            0.4412  0.3236  -0.003961308463285517  \\
            0.4608  0.3236  -0.004941776222087556  \\
            0.4804  0.3236  -0.0029096930289863447  \\
            0.5  0.3236  -0.005007220132643554  \\
            0.5196  0.3236  -0.003149234625601391  \\
            0.5392  0.3236  -0.0035749805908348305  \\
            0.5588  0.3236  -0.004629190433379595  \\
            0.5784  0.3236  -0.004912841647357281  \\
            0.598  0.3236  -0.006387657410544861  \\
            0.6176  0.3236  -0.004759473915203148  \\
            0.6372  0.3236  -0.0063363349861423075  \\
            0.6568  0.3236  -0.006274826556558113  \\
            0.6764  0.3236  -0.006391047469870425  \\
            0.696  0.3236  -0.005530638486803197  \\
            0.7156  0.3236  -0.006882248306127032  \\
            0.7352  0.3236  -0.006341650304836394  \\
            0.7548  0.3236  -0.007123840564079156  \\
            0.7744  0.3236  -0.005926575676884309  \\
            0.794  0.3236  -0.007264486527901215  \\
            0.8136  0.3236  -0.004188579036958484  \\
            0.8332  0.3236  -0.006255623055243404  \\
            0.8528  0.3236  -0.004003187359868213  \\
            0.8724  0.3236  0.00029598669390751634  \\
            0.892  0.3236  0.003705796638395535  \\
            0.9116  0.3236  0.019054376887522595  \\
            0.9312  0.3236  0.030033350696251  \\
            0.9508  0.3236  0.04387037445160685  \\
            0.9704  0.3236  0.03450013036308125  \\
            0.99  0.3236  -0.04043098191375927  \\
            \\
            0.01  0.3432  -0.0031700512331288943  \\
            0.0296  0.3432  -0.0017549342539681897  \\
            0.0492  0.3432  -0.003174480820154379  \\
            0.0688  0.3432  -0.0015001019693873282  \\
            0.0884  0.3432  -0.00214169513050482  \\
            0.108  0.3432  -0.0018097571977512814  \\
            0.1276  0.3432  -0.0023940023291464945  \\
            0.1472  0.3432  -0.003087171837678333  \\
            0.1668  0.3432  -0.002085970170228852  \\
            0.1864  0.3432  -0.00347636157436467  \\
            0.206  0.3432  -0.002366123150738455  \\
            0.2256  0.3432  -0.0029488970482072917  \\
            0.2452  0.3432  -0.0036424562080710644  \\
            0.2648  0.3432  -0.004464544004120131  \\
            0.2844  0.3432  -0.0021379892200387206  \\
            0.304  0.3432  -0.0020884934241386034  \\
            0.3236  0.3432  -0.002597602487088092  \\
            0.3432  0.3432  -0.00321514997208673  \\
            0.3628  0.3432  -0.003963593005070665  \\
            0.3824  0.3432  -0.0048650225033818216  \\
            0.402  0.3432  -0.004294507587726579  \\
            0.4216  0.3432  -0.004466553286285007  \\
            0.4412  0.3432  -0.005516323091765789  \\
            0.4608  0.3432  -0.0033351820987225222  \\
            0.4804  0.3432  -0.005587775310893001  \\
            0.5  0.3432  -0.0035873781635020843  \\
            0.5196  0.3432  -0.004565662138510537  \\
            0.5392  0.3432  -0.005153322297370775  \\
            0.5588  0.3432  -0.006559923139482635  \\
            0.5784  0.3432  -0.006957435016662657  \\
            0.598  0.3432  -0.00520597332713271  \\
            0.6176  0.3432  -0.006807423188363495  \\
            0.6372  0.3432  -0.006676707899245249  \\
            0.6568  0.3432  -0.007267214680937136  \\
            0.6764  0.3432  -0.005733255842966802  \\
            0.696  0.3432  -0.007036382937396981  \\
            0.7156  0.3432  -0.006371587712280461  \\
            0.7352  0.3432  -0.006997031038729963  \\
            0.7548  0.3432  -0.006531483802686214  \\
            0.7744  0.3432  -0.006786170918777047  \\
            0.794  0.3432  -0.00437648310370163  \\
            0.8136  0.3432  -0.005526795583675751  \\
            0.8332  0.3432  -0.005187829079053288  \\
            0.8528  0.3432  -0.0040837423937134  \\
            0.8724  0.3432  0.0003536999320469941  \\
            0.892  0.3432  0.009207091718970842  \\
            0.9116  0.3432  0.02117205420295777  \\
            0.9312  0.3432  0.034539786343317946  \\
            0.9508  0.3432  0.040567713976225994  \\
            0.9704  0.3432  0.02807741595347163  \\
            0.99  0.3432  -0.044066016434342714  \\
            \\
            0.01  0.3628  -0.003286304837812935  \\
            0.0296  0.3628  -0.002074043711335262  \\
            0.0492  0.3628  -0.0037314044813055824  \\
            0.0688  0.3628  -0.0019104912282276656  \\
            0.0884  0.3628  -0.0017326153495161901  \\
            0.108  0.3628  -0.0023533791577478045  \\
            0.1276  0.3628  -0.003086626909404303  \\
            0.1472  0.3628  -0.0039473331270155195  \\
            0.1668  0.3628  -0.0027782865383001246  \\
            0.1864  0.3628  -0.004489661863789962  \\
            0.206  0.3628  -0.003176866410004976  \\
            0.2256  0.3628  -0.003922002580368524  \\
            0.2452  0.3628  -0.004799495578190244  \\
            0.2648  0.3628  -0.0024124921902531266  \\
            0.2844  0.3628  -0.0023754506290487674  \\
            0.304  0.3628  -0.0029366316979019206  \\
            0.3236  0.3628  -0.0036111188766982417  \\
            0.3432  0.3628  -0.004419570711916213  \\
            0.3628  0.3628  -0.0053858192082939385  \\
            0.3824  0.3628  -0.0047960415882547245  \\
            0.402  0.3628  -0.004986254729616787  \\
            0.4216  0.3628  -0.0030196753535606355  \\
            0.4412  0.3628  -0.003790543538664966  \\
            0.4608  0.3628  -0.006196988320417615  \\
            0.4804  0.3628  -0.00405570352690458  \\
            0.5  0.3628  -0.005096466989538993  \\
            0.5196  0.3628  -0.006391220597149699  \\
            0.5392  0.3628  -0.004084993201857523  \\
            0.5588  0.3628  -0.004401962453014477  \\
            0.5784  0.3628  -0.005675262893710019  \\
            0.598  0.3628  -0.007309114313234268  \\
            0.6176  0.3628  -0.007106779324389003  \\
            0.6372  0.3628  -0.007673781721991242  \\
            0.6568  0.3628  -0.006485652236776167  \\
            0.6764  0.3628  -0.007726710326414822  \\
            0.696  0.3628  -0.0063785052941657035  \\
            0.7156  0.3628  -0.00682672794609523  \\
            0.7352  0.3628  -0.00616069609072795  \\
            0.7548  0.3628  -0.007422089967152708  \\
            0.7744  0.3628  -0.005650339211929173  \\
            0.794  0.3628  -0.005758772010657973  \\
            0.8136  0.3628  -0.005272300982887924  \\
            0.8332  0.3628  -0.005134783132090082  \\
            0.8528  0.3628  0.0002996306885875988  \\
            0.8724  0.3628  0.003558342798784808  \\
            0.892  0.3628  0.015593714815844636  \\
            0.9116  0.3628  0.026673340471804335  \\
            0.9312  0.3628  0.0332491297977503  \\
            0.9508  0.3628  0.041057388060385114  \\
            0.9704  0.3628  0.02174936081184392  \\
            0.99  0.3628  -0.04110783162232634  \\
            \\
            0.01  0.3824  -0.003391521954881691  \\
            0.0296  0.3824  -0.0024064933512674275  \\
            0.0492  0.3824  -0.004340687093900436  \\
            0.0688  0.3824  -0.0023866695147540967  \\
            0.0884  0.3824  -0.0022252265805012537  \\
            0.108  0.3824  -0.003001668665307618  \\
            0.1276  0.3824  -0.003906650060673538  \\
            0.1472  0.3824  -0.0028701671481435225  \\
            0.1668  0.3824  -0.003620721255603818  \\
            0.1864  0.3824  -0.003372344461561769  \\
            0.206  0.3824  -0.00416930899149721  \\
            0.2256  0.3824  -0.005103172401810382  \\
            0.2452  0.3824  -0.00268603865987994  \\
            0.2648  0.3824  -0.0033066756898336522  \\
            0.2844  0.3824  -0.00328071478583281  \\
            0.304  0.3824  -0.004014738528110719  \\
            0.3236  0.3824  -0.0048863870246538665  \\
            0.3432  0.3824  -0.002845797662518076  \\
            0.3628  0.3824  -0.005318684213302874  \\
            0.3824  0.3824  -0.003232575263939206  \\
            0.402  0.3824  -0.00343693425659935  \\
            0.4216  0.3824  -0.004248668765928459  \\
            0.4412  0.3824  -0.0036193340265377343  \\
            0.4608  0.3824  -0.00450146541653459  \\
            0.4804  0.3824  -0.005582135234868072  \\
            0.5  0.3824  -0.003883895116010449  \\
            0.5196  0.3824  -0.004076824392627352  \\
            0.5392  0.3824  -0.0048697711064680516  \\
            0.5588  0.3824  -0.0061991111457310255  \\
            0.5784  0.3824  -0.004850610384052829  \\
            0.598  0.3824  -0.007606576868095035  \\
            0.6176  0.3824  -0.008083058215171204  \\
            0.6372  0.3824  -0.00676118233094914  \\
            0.6568  0.3824  -0.00790809599374822  \\
            0.6764  0.3824  -0.006866899610374394  \\
            0.696  0.3824  -0.007160249685981337  \\
            0.7156  0.3824  -0.006252995235075507  \\
            0.7352  0.3824  -0.007303303596535677  \\
            0.7548  0.3824  -0.005411918283769957  \\
            0.7744  0.3824  -0.005284032372876389  \\
            0.794  0.3824  -0.0062410009472528526  \\
            0.8136  0.3824  -0.0033584793239666566  \\
            0.8332  0.3824  -0.004548086290024442  \\
            0.8528  0.3824  0.0025917059694636826  \\
            0.8724  0.3824  0.012648983407509577  \\
            0.892  0.3824  0.019458470800460995  \\
            0.9116  0.3824  0.02608325029167259  \\
            0.9312  0.3824  0.03458076448831651  \\
            0.9508  0.3824  0.03937350094022657  \\
            0.9704  0.3824  0.010117313688214669  \\
            0.99  0.3824  -0.03836421219152708  \\
            \\
            0.01  0.402  -0.003485208683072619  \\
            0.0296  0.402  -0.0027751350983449934  \\
            0.0492  0.402  -0.0019009703621048729  \\
            0.0688  0.402  -0.0029380960221908757  \\
            0.0884  0.402  -0.0028056847435686478  \\
            0.108  0.402  -0.003758074099813059  \\
            0.1276  0.402  -0.004863353091606497  \\
            0.1472  0.402  -0.003698229336907555  \\
            0.1668  0.402  -0.004628935661303352  \\
            0.1864  0.402  -0.004373619088396608  \\
            0.206  0.402  -0.0053635286637247325  \\
            0.2256  0.402  -0.0029502354637633886  \\
            0.2452  0.402  -0.0036254717892520096  \\
            0.2648  0.402  -0.0044231852273018376  \\
            0.2844  0.402  -0.00441816979923294  \\
            0.304  0.402  -0.00535122290155171  \\
            0.3236  0.402  -0.0032143436449213565  \\
            0.3432  0.402  -0.005847217549897841  \\
            0.3628  0.402  -0.003644234854682542  \\
            0.3824  0.402  -0.004474788606493751  \\
            0.402  0.402  -0.004754978658269797  \\
            0.4216  0.402  -0.004079476538050745  \\
            0.4412  0.402  -0.005022077921708915  \\
            0.4608  0.402  -0.006163649405002634  \\
            0.4804  0.402  -0.004337851743699066  \\
            0.5  0.402  -0.005391563268038068  \\
            0.5196  0.402  -0.005641685808823247  \\
            0.5392  0.402  -0.006351542399644652  \\
            0.5588  0.402  -0.004739120482915493  \\
            0.5784  0.402  -0.007355600181856737  \\
            0.598  0.402  -0.004572759026330564  \\
            0.6176  0.402  -0.0058142580654953705  \\
            0.6372  0.402  -0.0044969035244621005  \\
            0.6568  0.402  -0.007091181239889225  \\
            0.6764  0.402  -0.007284296414892048  \\
            0.696  0.402  -0.006267397198345164  \\
            0.7156  0.402  -0.006889073347493659  \\
            0.7352  0.402  -0.004626462176814469  \\
            0.7548  0.402  -0.004175600320958633  \\
            0.7744  0.402  -0.005568037279594536  \\
            0.794  0.402  -0.0033409854842380085  \\
            0.8136  0.402  -0.002025768174636639  \\
            0.8332  0.402  0.00339655810251082  \\
            0.8528  0.402  0.010847215822820576  \\
            0.8724  0.402  0.021084322513809844  \\
            0.892  0.402  0.023174452172983695  \\
            0.9116  0.402  0.03802697819389589  \\
            0.9312  0.402  0.0437470810342393  \\
            0.9508  0.402  0.0454307234808613  \\
            0.9704  0.402  0.009882232973727478  \\
            0.99  0.402  -0.037472334042433664  \\
            \\
            0.01  0.4216  -0.0035669283400302306  \\
            0.0296  0.4216  -0.0030401642631447986  \\
            0.0492  0.4216  -0.0023101926578043192  \\
            0.0688  0.4216  -0.00356509851220435  \\
            0.0884  0.4216  -0.003459243916583435  \\
            0.108  0.4216  -0.004618661305698944  \\
            0.1276  0.4216  -0.003695685701792317  \\
            0.1472  0.4216  -0.0046814651355144565  \\
            0.1668  0.4216  -0.0026500355145498986  \\
            0.1864  0.4216  -0.0055684127912508825  \\
            0.206  0.4216  -0.0031997593564147895  \\
            0.2256  0.4216  -0.003928325057270558  \\
            0.2452  0.4216  -0.0047822298280794685  \\
            0.2648  0.4216  -0.0057844777790707815  \\
            0.2844  0.4216  -0.005810452672343706  \\
            0.304  0.4216  -0.0035977125923608625  \\
            0.3236  0.4216  -0.004380996662025078  \\
            0.3432  0.4216  -0.004085225444146774  \\
            0.3628  0.4216  -0.004963061545932541  \\
            0.3824  0.4216  -0.004235907836077166  \\
            0.402  0.4216  -0.004533370344432852  \\
            0.4216  0.4216  -0.005525569733393275  \\
            0.4412  0.4216  -0.006777721546756548  \\
            0.4608  0.4216  -0.004824656009429317  \\
            0.4804  0.4216  -0.00593043987821497  \\
            0.5  0.4216  -0.00617087948600724  \\
            0.5196  0.4216  -0.004565883050648311  \\
            0.5392  0.4216  -0.006348773711868022  \\
            0.5588  0.4216  -0.004744156907828422  \\
            0.5784  0.4216  -0.004766140542177216  \\
            0.598  0.4216  -0.006126118759077467  \\
            0.6176  0.4216  -0.004448246687150081  \\
            0.6372  0.4216  -0.0047794184249999525  \\
            0.6568  0.4216  -0.004046663663543632  \\
            0.6764  0.4216  -0.0018382085279576698  \\
            0.696  0.4216  0.0  \\
            0.7156  0.4216  0.002242712843394574  \\
            0.7352  0.4216  0.004788160060608979  \\
            0.7548  0.4216  0.006105048364966854  \\
            0.7744  0.4216  0.010504959384242125  \\
            0.794  0.4216  0.016677182847161312  \\
            0.8136  0.4216  0.0012216246182880641  \\
            0.8332  0.4216  0.003934416055535642  \\
            0.8528  0.4216  0.015558986898686733  \\
            0.8724  0.4216  0.023328120775308075  \\
            0.892  0.4216  0.030972137425530302  \\
            0.9116  0.4216  0.04399857319028461  \\
            0.9312  0.4216  0.052443533468318954  \\
            0.9508  0.4216  0.047525416382225905  \\
            0.9704  0.4216  0.014803634321896575  \\
            0.99  0.4216  -0.04703136471176261  \\
            \\
            0.01  0.4412  -0.0036362990982201104  \\
            0.0296  0.4412  -0.0034124004543480196  \\
            0.0492  0.4412  -0.0027672563522202825  \\
            0.0688  0.4412  -0.0042116115396923  \\
            0.0884  0.4412  -0.004221229091222721  \\
            0.108  0.4412  -0.002529946481152538  \\
            0.1276  0.4412  -0.004563217414908213  \\
            0.1472  0.4412  -0.0027244624870990685  \\
            0.1668  0.4412  -0.005698897899229742  \\
            0.1864  0.4412  -0.003422031496935513  \\
            0.206  0.4412  -0.004207658405167885  \\
            0.2256  0.4412  -0.005122730273012648  \\
            0.2452  0.4412  -0.0031788804976120564  \\
            0.2648  0.4412  -0.0038746072687270055  \\
            0.2844  0.4412  -0.0039815785891239115  \\
            0.304  0.4412  -0.004817388419426098  \\
            0.3236  0.4412  -0.004534996809607362  \\
            0.3432  0.4412  -0.0038666004198281436  \\
            0.3628  0.4412  -0.004722862739095661  \\
            0.3824  0.4412  -0.005709939069761394  \\
            0.402  0.4412  -0.0060962009400103104  \\
            0.4216  0.4412  -0.0042990695145365306  \\
            0.4412  0.4412  -0.005241330374921074  \\
            0.4608  0.4412  -0.0063694382332255065  \\
            0.4804  0.4412  -0.006560792242325356  \\
            0.5  0.4412  -0.0047781375504726735  \\
            0.5196  0.4412  -0.0075234028393373845  \\
            0.5392  0.4412  -0.005650218732393535  \\
            0.5588  0.4412  -0.005100680701695728  \\
            0.5784  0.4412  -0.006301693351890762  \\
            0.598  0.4412  -0.004452963723193422  \\
            0.6176  0.4412  -0.005805231319377211  \\
            0.6372  0.4412  -0.0041523589341337505  \\
            0.6568  0.4412  -0.0018663277585728852  \\
            0.6764  0.4412  0.0007209480265504484  \\
            0.696  0.4412  0.0019280439022462993  \\
            0.7156  0.4412  0.005800407943705179  \\
            0.7352  0.4412  0.005870611805398593  \\
            0.7548  0.4412  0.00996183946971918  \\
            0.7744  0.4412  0.014529937900761139  \\
            0.794  0.4412  0.017985066801455146  \\
            0.8136  0.4412  0.028617519007858014  \\
            0.8332  0.4412  0.04162650709604865  \\
            0.8528  0.4412  0.054368609661857  \\
            0.8724  0.4412  0.07291316372875896  \\
            0.892  0.4412  0.08519570877552043  \\
            0.9116  0.4412  0.09991043246397169  \\
            0.9312  0.4412  0.11419957420175042  \\
            0.9508  0.4412  0.10600367665120153  \\
            0.9704  0.4412  0.05590536298867588  \\
            0.99  0.4412  -0.0670105275633629  \\
            \\
            0.01  0.4608  -0.0025253780117014115  \\
            0.0296  0.4608  -0.003794576597550398  \\
            0.0492  0.4608  -0.0030870192647317425  \\
            0.0688  0.4608  -0.004874768253296624  \\
            0.0884  0.4608  -0.005079730854465138  \\
            0.108  0.4608  -0.003195252954226735  \\
            0.1276  0.4608  -0.005608674387653478  \\
            0.1472  0.4608  -0.0034253142788610125  \\
            0.1668  0.4608  -0.0033783405919568504  \\
            0.1864  0.4608  -0.004436676367554344  \\
            0.206  0.4608  -0.005427049370591593  \\
            0.2256  0.4608  -0.0034817438556667014  \\
            0.2452  0.4608  -0.004235681954009284  \\
            0.2648  0.4608  -0.0051159315277446975  \\
            0.2844  0.4608  -0.005255896047780741  \\
            0.304  0.4608  -0.004977726929927901  \\
            0.3236  0.4608  -0.004287418824414458  \\
            0.3432  0.4608  -0.005191330065950839  \\
            0.3628  0.4608  -0.006230318442415475  \\
            0.3824  0.4608  -0.004372327837773336  \\
            0.402  0.4608  -0.004779278238279481  \\
            0.4216  0.4608  -0.005774797500762511  \\
            0.4412  0.4608  -0.006954287689773941  \\
            0.4608  0.4608  -0.005071796586462549  \\
            0.4804  0.4608  -0.0052165508475912085  \\
            0.5  0.4608  -0.0046618566585796585  \\
            0.5196  0.4608  -0.0056738093789961575  \\
            0.5392  0.4608  -0.005511008878683691  \\
            0.5588  0.4608  -0.006015707941078281  \\
            0.5784  0.4608  -0.0038717381188339917  \\
            0.598  0.4608  -0.00472546854387638  \\
            0.6176  0.4608  -0.003967335970023434  \\
            0.6372  0.4608  -0.000428399201989553  \\
            0.6568  0.4608  0.002557590558047775  \\
            0.6764  0.4608  0.0022063388808070336  \\
            0.696  0.4608  0.003867181783926638  \\
            0.7156  0.4608  0.0070782993020394175  \\
            0.7352  0.4608  0.008700978835007232  \\
            0.7548  0.4608  0.013775479165911167  \\
            0.7744  0.4608  0.016879281006747814  \\
            0.794  0.4608  0.024502643465322903  \\
            0.8136  0.4608  0.036413382309121306  \\
            0.8332  0.4608  0.04777390383895446  \\
            0.8528  0.4608  0.06233884628548264  \\
            0.8724  0.4608  0.0775029334921647  \\
            0.892  0.4608  0.09474677431199488  \\
            0.9116  0.4608  0.10181700233822313  \\
            0.9312  0.4608  0.10972035068476621  \\
            0.9508  0.4608  0.09803226232688733  \\
            0.9704  0.4608  0.047031096021238006  \\
            0.99  0.4608  -0.04187973390384481  \\
            \\
            0.01  0.4804  -0.002518601837185935  \\
            0.0296  0.4804  -0.002961100346875232  \\
            0.0492  0.4804  -0.003574115545124457  \\
            0.0688  0.4804  -0.0026389944149605837  \\
            0.0884  0.4804  -0.0027859127894597976  \\
            0.108  0.4804  -0.005098519859201523  \\
            0.1276  0.4804  -0.0032360630240034077  \\
            0.1472  0.4804  -0.0043169158606562435  \\
            0.1668  0.4804  -0.004285305110077319  \\
            0.1864  0.4804  -0.005227289298150124  \\
            0.206  0.4804  -0.003740553402525069  \\
            0.2256  0.4804  -0.004582316759272603  \\
            0.2452  0.4804  -0.005526969236751515  \\
            0.2648  0.4804  -0.005235214264604796  \\
            0.2844  0.4804  -0.004925634746833514  \\
            0.304  0.4804  -0.004696629525047563  \\
            0.3236  0.4804  -0.005677369271295475  \\
            0.3432  0.4804  -0.0067714807734268355  \\
            0.3628  0.4804  -0.004847477801173203  \\
            0.3824  0.4804  -0.005810295048741572  \\
            0.402  0.4804  -0.0062068792423643875  \\
            0.4216  0.4804  -0.007405670707681442  \\
            0.4412  0.4804  -0.006818069514388666  \\
            0.4608  0.4804  -0.0069807050979621985  \\
            0.4804  0.4804  -0.005065174293680182  \\
            0.5  0.4804  -0.006100534095103639  \\
            0.5196  0.4804  -0.005886733159961001  \\
            0.5392  0.4804  -0.003871124194390106  \\
            0.5588  0.4804  -0.004679082004511062  \\
            0.5784  0.4804  -0.0018582784850513737  \\
            0.598  0.4804  -0.000566852929445966  \\
            0.6176  0.4804  0.00012099237413284308  \\
            0.6372  0.4804  0.0026042648190243486  \\
            0.6568  0.4804  0.004481464338863525  \\
            0.6764  0.4804  0.006578812886384825  \\
            0.696  0.4804  0.010247162529530597  \\
            0.7156  0.4804  0.01238376216246407  \\
            0.7352  0.4804  0.017909640807331536  \\
            0.7548  0.4804  0.023849524178225463  \\
            0.7744  0.4804  0.03221682429514088  \\
            0.794  0.4804  0.03308678483370566  \\
            0.8136  0.4804  0.045797432525114874  \\
            0.8332  0.4804  0.06675066251268882  \\
            0.8528  0.4804  0.08168925240268345  \\
            0.8724  0.4804  0.09021809068612044  \\
            0.892  0.4804  0.10761557727512161  \\
            0.9116  0.4804  0.10304877007499014  \\
            0.9312  0.4804  0.09912726212704642  \\
            0.9508  0.4804  0.08990550084097831  \\
            0.9704  0.4804  0.03264207344679493  \\
            0.99  0.4804  -0.038977962092620055  \\
            \\
            0.01  0.5  -0.002503916250000003  \\
            0.0296  0.5  -0.0032898034348015377  \\
            0.0492  0.5  -0.003882321384266486  \\
            0.0688  0.5  -0.003159628725654383  \\
            0.0884  0.5  -0.0033905113340692763  \\
            0.108  0.5  -0.0030036813259537447  \\
            0.1276  0.5  -0.003826944628304102  \\
            0.1472  0.5  -0.004982899329666203  \\
            0.1668  0.5  -0.00533693215321337  \\
            0.1864  0.5  -0.0033528010638113823  \\
            0.206  0.5  -0.004184478544696337  \\
            0.2256  0.5  -0.005014115013890232  \\
            0.2452  0.5  -0.005158161625856085  \\
            0.2648  0.5  -0.006754165762825256  \\
            0.2844  0.5  -0.006993317275794545  \\
            0.304  0.5  -0.006135416535681577  \\
            0.3236  0.5  -0.007277724953646532  \\
            0.3432  0.5  -0.0052833148411084154  \\
            0.3628  0.5  -0.006250750847906215  \\
            0.3824  0.5  -0.00754673166438776  \\
            0.402  0.5  -0.005481890630501831  \\
            0.4216  0.5  -0.007170684389538292  \\
            0.4412  0.5  -0.00513275677673504  \\
            0.4608  0.5  -0.005139804204641932  \\
            0.4804  0.5  -0.006557511539586978  \\
            0.5  0.5  -0.006291644826562632  \\
            0.5196  0.5  -0.004129461510910681  \\
            0.5392  0.5  -0.004938800486792281  \\
            0.5588  0.5  -0.0037791584248519413  \\
            0.5784  0.5  -0.0011354885329070575  \\
            0.598  0.5  -0.0007091976697548366  \\
            0.6176  0.5  0.0033642637128006823  \\
            0.6372  0.5  0.004545723179903946  \\
            0.6568  0.5  0.007475615534756046  \\
            0.6764  0.5  0.010176246124822427  \\
            0.696  0.5  0.012162702320995377  \\
            0.7156  0.5  0.0174122335887141  \\
            0.7352  0.5  0.02295629556269449  \\
            0.7548  0.5  0.03071550930007126  \\
            0.7744  0.5  0.03614227798402136  \\
            0.794  0.5  0.051030272764683034  \\
            0.8136  0.5  0.059337075933647745  \\
            0.8332  0.5  0.07407578078857066  \\
            0.8528  0.5  0.08886799420986854  \\
            0.8724  0.5  0.09941368113056401  \\
            0.892  0.5  0.11003075371623294  \\
            0.9116  0.5  0.11821426159423781  \\
            0.9312  0.5  0.11056060498235243  \\
            0.9508  0.5  0.08082429449313339  \\
            0.9704  0.5  0.03372952226576609  \\
            0.99  0.5  -0.032647331054291184  \\
            \\
            0.01  0.5196  -0.0024815175010431496  \\
            0.0296  0.5196  -0.0028398718960119863  \\
            0.0492  0.5196  -0.004372751925658567  \\
            0.0688  0.5196  -0.0037289859710122847  \\
            0.0884  0.5196  -0.0037547184427383466  \\
            0.108  0.5196  -0.003664012103173791  \\
            0.1276  0.5196  -0.0046366696182304065  \\
            0.1472  0.5196  -0.002994584785931907  \\
            0.1668  0.5196  -0.00285201292795949  \\
            0.1864  0.5196  -0.004213736472687359  \\
            0.206  0.5196  -0.005231390747162551  \\
            0.2256  0.5196  -0.0042658696000160284  \\
            0.2452  0.5196  -0.0056515659140792774  \\
            0.2648  0.5196  -0.004473856277709656  \\
            0.2844  0.5196  -0.006647171557499478  \\
            0.304  0.5196  -0.00477305190058348  \\
            0.3236  0.5196  -0.0056692732366702605  \\
            0.3432  0.5196  -0.006702479745368771  \\
            0.3628  0.5196  -0.004941180766230279  \\
            0.3824  0.5196  -0.007119061348265024  \\
            0.402  0.5196  -0.005285776976085141  \\
            0.4216  0.5196  -0.005577719225157816  \\
            0.4412  0.5196  -0.0055583424988864035  \\
            0.4608  0.5196  -0.006562500983231034  \\
            0.4804  0.5196  -0.0031293152042959436  \\
            0.5  0.5196  -0.003710990246093896  \\
            0.5196  0.5196  -0.0022124425470076963  \\
            0.5392  0.5196  -0.003972048402632501  \\
            0.5588  0.5196  -0.0011877575603396438  \\
            0.5784  0.5196  0.0017346069442575  \\
            0.598  0.5196  0.002892156409497259  \\
            0.6176  0.5196  0.004866011934396909  \\
            0.6372  0.5196  0.008554084911431312  \\
            0.6568  0.5196  0.010190955150158245  \\
            0.6764  0.5196  0.012053856257073389  \\
            0.696  0.5196  0.01709490342084849  \\
            0.7156  0.5196  0.020083004977926783  \\
            0.7352  0.5196  0.028499528180572935  \\
            0.7548  0.5196  0.03321944148323519  \\
            0.7744  0.5196  0.045456542313856825  \\
            0.794  0.5196  0.05588946757961664  \\
            0.8136  0.5196  0.06940419236053774  \\
            0.8332  0.5196  0.0830360392703163  \\
            0.8528  0.5196  0.0930565045867787  \\
            0.8724  0.5196  0.10499412234044742  \\
            0.892  0.5196  0.11289744285275799  \\
            0.9116  0.5196  0.11981820052502207  \\
            0.9312  0.5196  0.10845208453505534  \\
            0.9508  0.5196  0.07783994006742956  \\
            0.9704  0.5196  0.009415998807596249  \\
            0.99  0.5196  -0.03036043099427388  \\
            \\
            0.01  0.5392  -0.002451600023114891  \\
            0.0296  0.5392  -0.003056859111330696  \\
            0.0492  0.5392  -0.004874189117676532  \\
            0.0688  0.5392  -0.003588031808994397  \\
            0.0884  0.5392  -0.00440648597734069  \\
            0.108  0.5392  -0.004175269906512531  \\
            0.1276  0.5392  -0.0055313024222094324  \\
            0.1472  0.5392  -0.0032890940226642912  \\
            0.1668  0.5392  -0.0035036292568360904  \\
            0.1864  0.5392  -0.004207549680128114  \\
            0.206  0.5392  -0.004222426801691859  \\
            0.2256  0.5392  -0.005282573817756158  \\
            0.2452  0.5392  -0.004704131932640838  \\
            0.2648  0.5392  -0.002405597113489624  \\
            0.2844  0.5392  -0.002101551933704395  \\
            0.304  0.5392  -0.003482778844638705  \\
            0.3236  0.5392  -0.004054661620945807  \\
            0.3432  0.5392  -0.005202922854857301  \\
            0.3628  0.5392  -0.00448488273362377  \\
            0.3824  0.5392  -0.005485287734687113  \\
            0.402  0.5392  -0.0054175358476899645  \\
            0.4216  0.5392  -0.004063304661273573  \\
            0.4412  0.5392  -0.0038826211195596887  \\
            0.4608  0.5392  -0.003365425108335671  \\
            0.4804  0.5392  -0.003955988359261159  \\
            0.5  0.5392  -0.0014634438677208414  \\
            0.5196  0.5392  0.0  \\
            0.5392  0.5392  0.0  \\
            0.5588  0.5392  0.003273560814559177  \\
            0.5784  0.5392  0.002130502136086388  \\
            0.598  0.5392  0.0049904504240059905  \\
            0.6176  0.5392  0.008043831772567362  \\
            0.6372  0.5392  0.010715390916558053  \\
            0.6568  0.5392  0.012522188857831566  \\
            0.6764  0.5392  0.016014006497601582  \\
            0.696  0.5392  0.018623142100630145  \\
            0.7156  0.5392  0.02424219761910648  \\
            0.7352  0.5392  0.032062544336514995  \\
            0.7548  0.5392  0.041259478789182666  \\
            0.7744  0.5392  0.05316653563248057  \\
            0.794  0.5392  0.06563461673254009  \\
            0.8136  0.5392  0.07419307338951255  \\
            0.8332  0.5392  0.08754865841734973  \\
            0.8528  0.5392  0.09380054511128333  \\
            0.8724  0.5392  0.10741083209010821  \\
            0.892  0.5392  0.11372459396695533  \\
            0.9116  0.5392  0.11459896163821837  \\
            0.9312  0.5392  0.10609756048537111  \\
            0.9508  0.5392  0.0728836875484632  \\
            0.9704  0.5392  0.012347607016744644  \\
            0.99  0.5392  -0.0282163213781067  \\
            \\
            0.01  0.5588  -0.0024143557977936514  \\
            0.0296  0.5588  -0.0032640223943019944  \\
            0.0492  0.5588  -0.005379942175807382  \\
            0.0688  0.5588  -0.004076765854054323  \\
            0.0884  0.5588  -0.005102612873266722  \\
            0.108  0.5588  -0.0049212049053697  \\
            0.1276  0.5588  -0.0032122273519521365  \\
            0.1472  0.5588  -0.003946237908802419  \\
            0.1668  0.5588  -0.0042313286562338775  \\
            0.1864  0.5588  -0.00197036315438831  \\
            0.206  0.5588  -0.003647870426364024  \\
            0.2256  0.5588  -0.001548675251193436  \\
            0.2452  0.5588  -0.0006433171820410593  \\
            0.2648  0.5588  -0.0029710116442924588  \\
            0.2844  0.5588  -0.0025866284504606155  \\
            0.304  0.5588  -0.0029935100486688055  \\
            0.3236  0.5588  0.0  \\
            0.3432  0.5588  0.0  \\
            0.3628  0.5588  0.0  \\
            0.3824  0.5588  -0.006928105867049388  \\
            0.402  0.5588  -0.0037106377967873394  \\
            0.4216  0.5588  -0.004333466493662454  \\
            0.4412  0.5588  -0.0030165641938852588  \\
            0.4608  0.5588  -0.004217022924254892  \\
            0.4804  0.5588  -0.0015576108568513443  \\
            0.5  0.5588  0.0  \\
            0.5196  0.5588  0.0  \\
            0.5392  0.5588  0.003420704634472426  \\
            0.5588  0.5588  0.005898181709542047  \\
            0.5784  0.5588  0.008274826366124368  \\
            0.598  0.5588  0.010581209900619934  \\
            0.6176  0.5588  0.012251076923800494  \\
            0.6372  0.5588  0.01258468644505081  \\
            0.6568  0.5588  0.017516561221911607  \\
            0.6764  0.5588  0.02226834308223396  \\
            0.696  0.5588  0.023786163848802923  \\
            0.7156  0.5588  0.031223024696929287  \\
            0.7352  0.5588  0.035605293634924304  \\
            0.7548  0.5588  0.04789129171021508  \\
            0.7744  0.5588  0.05777040847900479  \\
            0.794  0.5588  0.07047849944300406  \\
            0.8136  0.5588  0.08290484329042899  \\
            0.8332  0.5588  0.09149451591945379  \\
            0.8528  0.5588  0.1020654534174173  \\
            0.8724  0.5588  0.10912240930896874  \\
            0.892  0.5588  0.11623207475969183  \\
            0.9116  0.5588  0.11307384185377423  \\
            0.9312  0.5588  0.09781722363333573  \\
            0.9508  0.5588  0.06972744671156039  \\
            0.9704  0.5588  0.0116244686195478  \\
            0.99  0.5588  -0.0248866143497386  \\
            \\
            0.01  0.5784  -0.0023699738499816025  \\
            0.0296  0.5784  -0.0034584282536541115  \\
            0.0492  0.5784  -0.0027173207881457206  \\
            0.0688  0.5784  -0.004578758775615066  \\
            0.0884  0.5784  -0.0023629189581427703  \\
            0.108  0.5784  -0.0012272382599138537  \\
            0.1276  0.5784  -0.0022140613723661126  \\
            0.1472  0.5784  -0.00466239636244932  \\
            0.1668  0.5784  -0.001992831038562307  \\
            0.1864  0.5784  -0.0036867741747217747  \\
            0.206  0.5784  -0.0010269032886680704  \\
            0.2256  0.5784  -0.000666303512755379  \\
            0.2452  0.5784  -0.0007755194726081337  \\
            0.2648  0.5784  -0.0008960283045373781  \\
            0.2844  0.5784  0.0031279257055492225  \\
            0.304  0.5784  0.0  \\
            0.3236  0.5784  0.0018245110442153805  \\
            0.3432  0.5784  0.00209088007258665  \\
            0.3628  0.5784  0.005554480055354949  \\
            0.3824  0.5784  0.008585747477920196  \\
            0.402  0.5784  0.007063724650318846  \\
            0.4216  0.5784  0.012123895477496816  \\
            0.4412  0.5784  0.01757984232007529  \\
            0.4608  0.5784  -0.0007783729497866515  \\
            0.4804  0.5784  0.0019168794900990202  \\
            0.5  0.5784  0.0030961014980957647  \\
            0.5196  0.5784  0.003583186857520758  \\
            0.5392  0.5784  0.006140725542444251  \\
            0.5588  0.5784  0.008554301428007529  \\
            0.5784  0.5784  0.00984456870823662  \\
            0.598  0.5784  0.012462065758522885  \\
            0.6176  0.5784  0.015823710512377152  \\
            0.6372  0.5784  0.02108661030220544  \\
            0.6568  0.5784  0.02402473170580463  \\
            0.6764  0.5784  0.029888583504581644  \\
            0.696  0.5784  0.035436743926319555  \\
            0.7156  0.5784  0.040022188241865354  \\
            0.7352  0.5784  0.04976633006041996  \\
            0.7548  0.5784  0.06207063510307541  \\
            0.7744  0.5784  0.06748433254371394  \\
            0.794  0.5784  0.07493172126601037  \\
            0.8136  0.5784  0.08709098175959801  \\
            0.8332  0.5784  0.09203395040144388  \\
            0.8528  0.5784  0.10441965029870989  \\
            0.8724  0.5784  0.10620660063339837  \\
            0.892  0.5784  0.11162528934389876  \\
            0.9116  0.5784  0.10576755235005642  \\
            0.9312  0.5784  0.08942767285457887  \\
            0.9508  0.5784  0.06034400584135513  \\
            0.9704  0.5784  0.01092290483023628  \\
            0.99  0.5784  -0.023084487830798417  \\
            \\
            0.01  0.598  -0.0023186398492195154  \\
            0.0296  0.598  -0.003637189337386376  \\
            0.0492  0.598  -0.0013671094435242304  \\
            0.0688  0.598  -0.0019957406198536838  \\
            0.0884  0.598  -0.0026696993481934465  \\
            0.108  0.598  -0.0022357899966611817  \\
            0.1276  0.598  -0.0034490547717293332  \\
            0.1472  0.598  0.0002588619034489684  \\
            0.1668  0.598  -0.0007847810254979232  \\
            0.1864  0.598  -0.0010416906115873672  \\
            0.206  0.598  -0.0012223894016195943  \\
            0.2256  0.598  -0.0007959501212381394  \\
            0.2452  0.598  0.0021668277595925326  \\
            0.2648  0.598  0.0024970323314438304  \\
            0.2844  0.598  0.002859123633759864  \\
            0.304  0.598  0.006153660759064148  \\
            0.3236  0.598  0.006993312301519533  \\
            0.3432  0.598  0.0058244576997046865  \\
            0.3628  0.598  0.006619668684466147  \\
            0.3824  0.598  0.008640110403559036  \\
            0.402  0.598  0.014287275087406197  \\
            0.4216  0.598  0.014562825099980402  \\
            0.4412  0.598  0.01829735623845824  \\
            0.4608  0.598  0.025098245779945117  \\
            0.4804  0.598  0.031403901137063074  \\
            0.5  0.598  0.027375209252377453  \\
            0.5196  0.598  0.009410936494403208  \\
            0.5392  0.598  0.012271431566117225  \\
            0.5588  0.598  0.010128355032760258  \\
            0.5784  0.598  0.011525217963002998  \\
            0.598  0.598  0.014451962957959114  \\
            0.6176  0.598  0.021257334507959982  \\
            0.6372  0.598  0.024036981247214914  \\
            0.6568  0.598  0.02970567950105813  \\
            0.6764  0.598  0.03729592632006013  \\
            0.696  0.598  0.0417911272289414  \\
            0.7156  0.598  0.04853873294319086  \\
            0.7352  0.598  0.05755722862569322  \\
            0.7548  0.598  0.0719124473882892  \\
            0.7744  0.598  0.07931866159496528  \\
            0.794  0.598  0.09124296404549956  \\
            0.8136  0.598  0.09636913096048838  \\
            0.8332  0.598  0.09458239502321139  \\
            0.8528  0.598  0.10607210405688389  \\
            0.8724  0.598  0.1064554007631785  \\
            0.892  0.598  0.11050353634631266  \\
            0.9116  0.598  0.10332016375201775  \\
            0.9312  0.598  0.08104124997958917  \\
            0.9508  0.598  0.04541906463263923  \\
            0.9704  0.598  0.010242541207040157  \\
            0.99  0.598  -0.02138529741806805  \\
            \\
            0.01  0.6176  -0.002260535800278322  \\
            0.0296  0.6176  -0.0037974821627288456  \\
            0.0492  0.6176  -0.0014796313939552958  \\
            0.0688  0.6176  -0.002238992680855297  \\
            0.0884  0.6176  -0.0029808769450033953  \\
            0.108  0.6176  0.0  \\
            0.1276  0.6176  -0.0007907518742412932  \\
            0.1472  0.6176  0.0019574682376853796  \\
            0.1668  0.6176  0.002326352945238107  \\
            0.1864  0.6176  0.002064968218877512  \\
            0.206  0.6176  0.0017044559279694258  \\
            0.2256  0.6176  0.0031620517511987186  \\
            0.2452  0.6176  0.0025659019938759024  \\
            0.2648  0.6176  0.00597118056887057  \\
            0.2844  0.6176  0.005500355806997844  \\
            0.304  0.6176  0.010277544278141957  \\
            0.3236  0.6176  0.01163602112763929  \\
            0.3432  0.6176  0.016116355554723502  \\
            0.3628  0.6176  0.019307180011201956  \\
            0.3824  0.6176  0.022608156731336905  \\
            0.402  0.6176  0.016755404610188034  \\
            0.4216  0.6176  0.02789536394283118  \\
            0.4412  0.6176  0.02446215942599031  \\
            0.4608  0.6176  0.027406940000395594  \\
            0.4804  0.6176  0.03141253011687281  \\
            0.5  0.6176  0.03720626075695606  \\
            0.5196  0.6176  0.04845594053124423  \\
            0.5392  0.6176  0.043462828219845054  \\
            0.5588  0.6176  0.04818865020943673  \\
            0.5784  0.6176  0.05498300699408576  \\
            0.598  0.6176  0.06528216535756017  \\
            0.6176  0.6176  0.02417008179585857  \\
            0.6372  0.6176  0.030722872019582168  \\
            0.6568  0.6176  0.03705187330197908  \\
            0.6764  0.6176  0.041247631047526  \\
            0.696  0.6176  0.05035524309788619  \\
            0.7156  0.6176  0.05912836216026411  \\
            0.7352  0.6176  0.06712217212573371  \\
            0.7548  0.6176  0.0766985463184027  \\
            0.7744  0.6176  0.08124952721347732  \\
            0.794  0.6176  0.09266355119636277  \\
            0.8136  0.6176  0.09931082986981107  \\
            0.8332  0.6176  0.11085634324114801  \\
            0.8528  0.6176  0.11210203074062064  \\
            0.8724  0.6176  0.11734345488025039  \\
            0.892  0.6176  0.11241875253334727  \\
            0.9116  0.6176  0.09529348133825216  \\
            0.9312  0.6176  0.07129785813554135  \\
            0.9508  0.6176  0.037262771504288805  \\
            0.9704  0.6176  0.009582901407871325  \\
            0.99  0.6176  -0.019780417205220058  \\
            \\
            0.01  0.6372  -0.0021958398083587764  \\
            0.0296  0.6372  -0.00393656172445978  \\
            0.0492  0.6372  -0.0025154709245973827  \\
            0.0688  0.6372  0.0  \\
            0.0884  0.6372  -0.001222850739368446  \\
            0.108  0.6372  0.0  \\
            0.1276  0.6372  0.0022822410376118762  \\
            0.1472  0.6372  0.0008105957354810536  \\
            0.1668  0.6372  0.0026536035730160175  \\
            0.1864  0.6372  0.0031450652021203195  \\
            0.206  0.6372  0.007594184398310272  \\
            0.2256  0.6372  0.008720905899761301  \\
            0.2452  0.6372  0.011403715013327957  \\
            0.2648  0.6372  0.008663047233610199  \\
            0.2844  0.6372  0.009837743441019488  \\
            0.304  0.6372  0.01197646151573963  \\
            0.3236  0.6372  0.016639953171222084  \\
            0.3432  0.6372  0.01867561448043638  \\
            0.3628  0.6372  0.022284738497439727  \\
            0.3824  0.6372  0.028976728666196695  \\
            0.402  0.6372  0.030954994168894502  \\
            0.4216  0.6372  0.03771939354576945  \\
            0.4412  0.6372  0.039040920564042195  \\
            0.4608  0.6372  0.045313489174739846  \\
            0.4804  0.6372  0.05001287509110225  \\
            0.5  0.6372  0.05680056303936528  \\
            0.5196  0.6372  0.04838572805403376  \\
            0.5392  0.6372  0.05328112787663708  \\
            0.5588  0.6372  0.0684648022870795  \\
            0.5784  0.6372  0.08158154836411574  \\
            0.598  0.6372  0.08886807188235629  \\
            0.6176  0.6372  0.0820498021158595  \\
            0.6372  0.6372  0.0921976034957328  \\
            0.6568  0.6372  0.10021470734649819  \\
            0.6764  0.6372  0.12250438682722532  \\
            0.696  0.6372  0.13196639174561836  \\
            0.7156  0.6372  0.068680728347003  \\
            0.7352  0.6372  0.07584230039384662  \\
            0.7548  0.6372  0.07871826756294578  \\
            0.7744  0.6372  0.08951808406774951  \\
            0.794  0.6372  0.09580310372781853  \\
            0.8136  0.6372  0.09802559419208359  \\
            0.8332  0.6372  0.10854020020001515  \\
            0.8528  0.6372  0.11214749216835895  \\
            0.8724  0.6372  0.11111495688725964  \\
            0.892  0.6372  0.10994889863881518  \\
            0.9116  0.6372  0.09501827515811245  \\
            0.9312  0.6372  0.06889379913459381  \\
            0.9508  0.6372  0.02991909219474631  \\
            0.9704  0.6372  0.012912104087899001  \\
            0.99  0.6372  -0.018262158254303107  \\
            \\
            0.01  0.6568  -0.002124725906581649  \\
            0.0296  0.6568  -0.001777287359480859  \\
            0.0492  0.6568  0.0  \\
            0.0688  0.6568  0.0  \\
            0.0884  0.6568  -0.001347881164960053  \\
            0.108  0.6568  0.0032553106643923545  \\
            0.1276  0.6568  0.003974068354840344  \\
            0.1472  0.6568  0.005207074688876408  \\
            0.1668  0.6568  0.006414157883666038  \\
            0.1864  0.6568  0.008509117562187724  \\
            0.206  0.6568  0.008680151035695626  \\
            0.2256  0.6568  0.013131301704383487  \\
            0.2452  0.6568  0.014793124419880673  \\
            0.2648  0.6568  0.016720752459065832  \\
            0.2844  0.6568  0.02192011865231922  \\
            0.304  0.6568  0.016299873317199138  \\
            0.3236  0.6568  0.019149064134753653  \\
            0.3432  0.6568  0.025879701366811975  \\
            0.3628  0.6568  0.030503990730717974  \\
            0.3824  0.6568  0.03483531736226706  \\
            0.402  0.6568  0.03858640177578068  \\
            0.4216  0.6568  0.042594166194477895  \\
            0.4412  0.6568  0.04617476871314606  \\
            0.4608  0.6568  0.050760463525241925  \\
            0.4804  0.6568  0.057482723508554934  \\
            0.5  0.6568  0.06286024214891384  \\
            0.5196  0.6568  0.07154796922253681  \\
            0.5392  0.6568  0.07786886438509524  \\
            0.5588  0.6568  0.0864201167896266  \\
            0.5784  0.6568  0.09497179881057806  \\
            0.598  0.6568  0.09956164240363741  \\
            0.6176  0.6568  0.11034159038750453  \\
            0.6372  0.6568  0.11875801473879008  \\
            0.6568  0.6568  0.13414397203499948  \\
            0.6764  0.6568  0.1416466215238703  \\
            0.696  0.6568  0.15995280703960102  \\
            0.7156  0.6568  0.14425125749930753  \\
            0.7352  0.6568  0.1531807062300078  \\
            0.7548  0.6568  0.18700378492077316  \\
            0.7744  0.6568  0.20047512740600879  \\
            0.794  0.6568  0.1774859807719549  \\
            0.8136  0.6568  0.11744719783244095  \\
            0.8332  0.6568  0.121530910498968  \\
            0.8528  0.6568  0.10746990535374679  \\
            0.8724  0.6568  0.10924484798240341  \\
            0.892  0.6568  0.10189700266218538  \\
            0.9116  0.6568  0.07986429334381029  \\
            0.9312  0.6568  0.059422806230118974  \\
            0.9508  0.6568  0.01757646141704905  \\
            0.9704  0.6568  0.01201474506135003  \\
            0.99  0.6568  -0.01541219768034674  \\
            \\
            0.01  0.6764  -0.0020473639354115815  \\
            0.0296  0.6764  -0.0017938900463692585  \\
            0.0492  0.6764  0.0  \\
            0.0688  0.6764  0.0  \\
            0.0884  0.6764  0.001779210973942241  \\
            0.108  0.6764  0.0035997638981522043  \\
            0.1276  0.6764  0.007646208281450616  \\
            0.1472  0.6764  0.009079611474081754  \\
            0.1668  0.6764  0.010628415602387996  \\
            0.1864  0.6764  0.012960714500159816  \\
            0.206  0.6764  0.015823623186468974  \\
            0.2256  0.6764  0.014868311361349477  \\
            0.2452  0.6764  0.01882969632484857  \\
            0.2648  0.6764  0.022156257620681234  \\
            0.2844  0.6764  0.024799132196092994  \\
            0.304  0.6764  0.029639326645673095  \\
            0.3236  0.6764  0.03432289971945081  \\
            0.3432  0.6764  0.03127057542001503  \\
            0.3628  0.6764  0.034647007776847205  \\
            0.3824  0.6764  0.03937995100379921  \\
            0.402  0.6764  0.043333225418838675  \\
            0.4216  0.6764  0.04991481742503537  \\
            0.4412  0.6764  0.05462068884388048  \\
            0.4608  0.6764  0.05814123369094375  \\
            0.4804  0.6764  0.06334082115928563  \\
            0.5  0.6764  0.07192868077056144  \\
            0.5196  0.6764  0.07798042377318538  \\
            0.5392  0.6764  0.08428631532911708  \\
            0.5588  0.6764  0.09677334619662914  \\
            0.5784  0.6764  0.10689896410511603  \\
            0.598  0.6764  0.11477984545918801  \\
            0.6176  0.6764  0.12728575508561807  \\
            0.6372  0.6764  0.12818488214268503  \\
            0.6568  0.6764  0.1388727005982674  \\
            0.6764  0.6764  0.15647552056204053  \\
            0.696  0.6764  0.16577395106684983  \\
            0.7156  0.6764  0.1720492862735244  \\
            0.7352  0.6764  0.18400918471260017  \\
            0.7548  0.6764  0.19683560842733278  \\
            0.7744  0.6764  0.19873522186609252  \\
            0.794  0.6764  0.20457371664268428  \\
            0.8136  0.6764  0.21446781509672236  \\
            0.8332  0.6764  0.20775359363675006  \\
            0.8528  0.6764  0.20640481260494287  \\
            0.8724  0.6764  0.20283994669711541  \\
            0.892  0.6764  0.1816819466105426  \\
            0.9116  0.6764  0.13605427746429777  \\
            0.9312  0.6764  0.1143321679416196  \\
            0.9508  0.6764  0.016446575227823557  \\
            0.9704  0.6764  -0.0032878886125466966  \\
            0.99  0.6764  -0.014160896854462424  \\
            \\
            0.01  0.696  -0.001963919465296904  \\
            0.0296  0.696  -0.0017984035989481867  \\
            0.0492  0.696  0.0  \\
            0.0688  0.696  0.0031709937351679304  \\
            0.0884  0.696  0.0060958123492775105  \\
            0.108  0.696  0.003934137343060914  \\
            0.1276  0.696  0.010138771126762345  \\
            0.1472  0.696  0.010047941382803835  \\
            0.1668  0.696  0.015093600366855158  \\
            0.1864  0.696  0.01451352405559309  \\
            0.206  0.696  0.017676287039240568  \\
            0.2256  0.696  0.02354794963381051  \\
            0.2452  0.696  0.02442082059766687  \\
            0.2648  0.696  0.03357002571003128  \\
            0.2844  0.696  0.0328956274378495  \\
            0.304  0.696  0.03652148994626554  \\
            0.3236  0.696  0.0417433796108682  \\
            0.3432  0.696  0.04594143542526204  \\
            0.3628  0.696  0.051396343729733146  \\
            0.3824  0.696  0.04396607619796744  \\
            0.402  0.696  0.05059928089960825  \\
            0.4216  0.696  0.05519941141634071  \\
            0.4412  0.696  0.06001989984859197  \\
            0.4608  0.696  0.0637633812061648  \\
            0.4804  0.696  0.07227202187948104  \\
            0.5  0.696  0.07807305878707546  \\
            0.5196  0.696  0.08408537192418457  \\
            0.5392  0.696  0.0943130352907747  \\
            0.5588  0.696  0.1033674447674788  \\
            0.5784  0.696  0.11360188124163789  \\
            0.598  0.696  0.12566447164845373  \\
            0.6176  0.696  0.13372409262069623  \\
            0.6372  0.696  0.14687649449594858  \\
            0.6568  0.696  0.15908659387108598  \\
            0.6764  0.696  0.15948736155991572  \\
            0.696  0.696  0.1676508707695829  \\
            0.7156  0.696  0.1753939641181162  \\
            0.7352  0.696  0.18748461409217385  \\
            0.7548  0.696  0.19411264027532  \\
            0.7744  0.696  0.1996001237700717  \\
            0.794  0.696  0.20426385858912535  \\
            0.8136  0.696  0.20291714757961593  \\
            0.8332  0.696  0.20291196105318188  \\
            0.8528  0.696  0.20003941019809768  \\
            0.8724  0.696  0.1886520750525933  \\
            0.892  0.696  0.1682145702045557  \\
            0.9116  0.696  0.14104688533764176  \\
            0.9312  0.696  0.10521791129111546  \\
            0.9508  0.696  0.0694454368254861  \\
            0.9704  0.696  0.005377556876719591  \\
            0.99  0.696  -0.020331307361508788  \\
            \\
            0.01  0.7156  -0.004690113755180195  \\
            0.0296  0.7156  -0.0017902409358429745  \\
            0.0492  0.7156  0.003098538301577662  \\
            0.0688  0.7156  0.005787271503326275  \\
            0.0884  0.7156  0.0064920119834785545  \\
            0.108  0.7156  0.00756896846539353  \\
            0.1276  0.7156  0.011083341350549827  \\
            0.1472  0.7156  0.014258867775191463  \\
            0.1668  0.7156  0.019619702145732942  \\
            0.1864  0.7156  0.023769352704860205  \\
            0.206  0.7156  0.02464108771471274  \\
            0.2256  0.7156  0.027807803053104194  \\
            0.2452  0.7156  0.036051639329735506  \\
            0.2648  0.7156  0.03538274177618422  \\
            0.2844  0.7156  0.043189252079382595  \\
            0.304  0.7156  0.04195723248681224  \\
            0.3236  0.7156  0.046129106185691715  \\
            0.3432  0.7156  0.050487669679500816  \\
            0.3628  0.7156  0.05766927261312503  \\
            0.3824  0.7156  0.06390258513173708  \\
            0.402  0.7156  0.07081569288501907  \\
            0.4216  0.7156  0.06032632042229077  \\
            0.4412  0.7156  0.06754573221873103  \\
            0.4608  0.7156  0.07620566994544276  \\
            0.4804  0.7156  0.07808116954707775  \\
            0.5  0.7156  0.08381743361779512  \\
            0.5196  0.7156  0.09383494773665871  \\
            0.5392  0.7156  0.10323407551337813  \\
            0.5588  0.7156  0.11244887950199789  \\
            0.5784  0.7156  0.12411287865815815  \\
            0.598  0.7156  0.13164335979594716  \\
            0.6176  0.7156  0.14427062871051516  \\
            0.6372  0.7156  0.15588454067722202  \\
            0.6568  0.7156  0.16390753847605283  \\
            0.6764  0.7156  0.17165733441214726  \\
            0.696  0.7156  0.1789941574749997  \\
            0.7156  0.7156  0.1822045942423073  \\
            0.7352  0.7156  0.18844109985982724  \\
            0.7548  0.7156  0.19372040152402484  \\
            0.7744  0.7156  0.1977775850375576  \\
            0.794  0.7156  0.20247876248275348  \\
            0.8136  0.7156  0.198363311326198  \\
            0.8332  0.7156  0.19201227790781084  \\
            0.8528  0.7156  0.18775764143099  \\
            0.8724  0.7156  0.17535270079127746  \\
            0.892  0.7156  0.15318047646025146  \\
            0.9116  0.7156  0.12667005420470323  \\
            0.9312  0.7156  0.08742938360630226  \\
            0.9508  0.7156  0.06424242520834567  \\
            0.9704  0.7156  0.0006788326694887603  \\
            0.99  0.7156  -0.02690541043953365  \\
            \\
            0.01  0.7352  -0.00440094374068649  \\
            0.0296  0.7352  -0.0017688641563794651  \\
            0.0492  0.7352  0.003188077449903499  \\
            0.0688  0.7352  0.006033521400154871  \\
            0.0884  0.7352  0.010034042656582802  \\
            0.108  0.7352  0.01562451679203519  \\
            0.1276  0.7352  0.015064692022169613  \\
            0.1472  0.7352  0.015535487155006696  \\
            0.1668  0.7352  0.021450088370588982  \\
            0.1864  0.7352  0.026501976957195143  \\
            0.206  0.7352  0.034494348234613975  \\
            0.2256  0.7352  0.03379034654993067  \\
            0.2452  0.7352  0.0395109045677746  \\
            0.2648  0.7352  0.04585848059931805  \\
            0.2844  0.7352  0.04718907998227771  \\
            0.304  0.7352  0.053449023649784044  \\
            0.3236  0.7352  0.050360579391224645  \\
            0.3432  0.7352  0.05758124364971089  \\
            0.3628  0.7352  0.06248641447765327  \\
            0.3824  0.7352  0.06926949007556434  \\
            0.402  0.7352  0.0778629628909144  \\
            0.4216  0.7352  0.08519333618618277  \\
            0.4412  0.7352  0.0937830577290064  \\
            0.4608  0.7352  0.10027665288524244  \\
            0.4804  0.7352  0.0912922822007773  \\
            0.5  0.7352  0.11307750705719732  \\
            0.5196  0.7352  0.12001405660084863  \\
            0.5392  0.7352  0.10873117704180686  \\
            0.5588  0.7352  0.11998775160846434  \\
            0.5784  0.7352  0.12954857844270534  \\
            0.598  0.7352  0.1416927265135879  \\
            0.6176  0.7352  0.1489915659314875  \\
            0.6372  0.7352  0.16016968258572956  \\
            0.6568  0.7352  0.167322494812551  \\
            0.6764  0.7352  0.17409359992801887  \\
            0.696  0.7352  0.18034786880978587  \\
            0.7156  0.7352  0.19102373653231694  \\
            0.7352  0.7352  0.19603314978241415  \\
            0.7548  0.7352  0.1882237064353938  \\
            0.7744  0.7352  0.19075282770115826  \\
            0.794  0.7352  0.19777770728754013  \\
            0.8136  0.7352  0.1923306185678958  \\
            0.8332  0.7352  0.18493525712865833  \\
            0.8528  0.7352  0.17470462606270137  \\
            0.8724  0.7352  0.15537518255155663  \\
            0.892  0.7352  0.13822274252388822  \\
            0.9116  0.7352  0.11273164209524444  \\
            0.9312  0.7352  0.07600529458977623  \\
            0.9508  0.7352  0.059146296724458924  \\
            0.9704  0.7352  0.0006197134997439901  \\
            0.99  0.7352  -0.02454975510288293  \\
            \\
            0.01  0.7548  -0.004106162046763893  \\
            0.0296  0.7548  -0.0017337825964000766  \\
            0.0492  0.7548  0.0032475439878785796  \\
            0.0688  0.7548  0.006223812194395238  \\
            0.0884  0.7548  0.010552611000322376  \\
            0.108  0.7548  0.01651485231096462  \\
            0.1276  0.7548  0.01620706585483676  \\
            0.1472  0.7548  0.020061489222633337  \\
            0.1668  0.7548  0.02512021153546253  \\
            0.1864  0.7548  0.03195048671723301  \\
            0.206  0.7548  0.03741032957354137  \\
            0.2256  0.7548  0.035679373038503215  \\
            0.2452  0.7548  0.04307495270157666  \\
            0.2648  0.7548  0.04957529562250783  \\
            0.2844  0.7548  0.04880865671063968  \\
            0.304  0.7548  0.05754060679456009  \\
            0.3236  0.7548  0.0653554756593602  \\
            0.3432  0.7548  0.061966639382000574  \\
            0.3628  0.7548  0.06689876502519485  \\
            0.3824  0.7548  0.075429397877195  \\
            0.402  0.7548  0.08286716260869578  \\
            0.4216  0.7548  0.09125209365477083  \\
            0.4412  0.7548  0.09732067016207602  \\
            0.4608  0.7548  0.10936382252716711  \\
            0.4804  0.7548  0.11605632536363915  \\
            0.5  0.7548  0.1180404818573134  \\
            0.5196  0.7548  0.13254560910848784  \\
            0.5392  0.7548  0.13969066240158026  \\
            0.5588  0.7548  0.1467745749134684  \\
            0.5784  0.7548  0.15910126996843071  \\
            0.598  0.7548  0.14271666476863704  \\
            0.6176  0.7548  0.15637589693340162  \\
            0.6372  0.7548  0.16295067607131514  \\
            0.6568  0.7548  0.1691649782711706  \\
            0.6764  0.7548  0.17490728839266048  \\
            0.696  0.7548  0.18190100591600125  \\
            0.7156  0.7548  0.1863931876712365  \\
            0.7352  0.7548  0.1899693466274504  \\
            0.7548  0.7548  0.19243976352624076  \\
            0.7744  0.7548  0.18896326362561616  \\
            0.794  0.7548  0.1870070123693378  \\
            0.8136  0.7548  0.18501184613560434  \\
            0.8332  0.7548  0.1761591965813426  \\
            0.8528  0.7548  0.16138325150137378  \\
            0.8724  0.7548  0.14632151788501369  \\
            0.892  0.7548  0.12349386056395972  \\
            0.9116  0.7548  0.0939740605724303  \\
            0.9312  0.7548  0.07001130738286387  \\
            0.9508  0.7548  0.054156343184434186  \\
            0.9704  0.7548  0.0005628668981626506  \\
            0.99  0.7548  -0.022289521116519273  \\
            \\
            0.01  0.7744  -0.0038059170203669727  \\
            0.0296  0.7744  -0.0016845507674356427  \\
            0.0492  0.7744  0.004451201236443766  \\
            0.0688  0.7744  0.008688724915683116  \\
            0.0884  0.7744  0.013980780917665523  \\
            0.108  0.7744  0.020369729486131694  \\
            0.1276  0.7744  0.027476862059195507  \\
            0.1472  0.7744  0.026955721085356953  \\
            0.1668  0.7744  0.030178083181549492  \\
            0.1864  0.7744  0.03427044415956425  \\
            0.206  0.7744  0.04005692017515264  \\
            0.2256  0.7744  0.04689023315751881  \\
            0.2452  0.7744  0.04493645715173727  \\
            0.2648  0.7744  0.05083272330099145  \\
            0.2844  0.7744  0.06056338632202505  \\
            0.304  0.7744  0.061787511941449456  \\
            0.3236  0.7744  0.06936554260399977  \\
            0.3432  0.7744  0.07471029643346411  \\
            0.3628  0.7744  0.07431312619683596  \\
            0.3824  0.7744  0.07958722570177937  \\
            0.402  0.7744  0.08774931262279634  \\
            0.4216  0.7744  0.09564034342508179  \\
            0.4412  0.7744  0.10571323213754175  \\
            0.4608  0.7744  0.11190305578819146  \\
            0.4804  0.7744  0.12271092025339729  \\
            0.5  0.7744  0.13255680483349738  \\
            0.5196  0.7744  0.13439141749181413  \\
            0.5392  0.7744  0.14599308329018024  \\
            0.5588  0.7744  0.15263162264761876  \\
            0.5784  0.7744  0.15907497129627915  \\
            0.598  0.7744  0.1695186443667377  \\
            0.6176  0.7744  0.17561964987957984  \\
            0.6372  0.7744  0.18129752297334192  \\
            0.6568  0.7744  0.1864548349160397  \\
            0.6764  0.7744  0.1667844856326893  \\
            0.696  0.7744  0.17583899924296076  \\
            0.7156  0.7744  0.17898942074027194  \\
            0.7352  0.7744  0.1812107938282726  \\
            0.7548  0.7744  0.18234103308873456  \\
            0.7744  0.7744  0.18219922130242816  \\
            0.794  0.7744  0.17586823607981017  \\
            0.8136  0.7744  0.172545413179939  \\
            0.8332  0.7744  0.1561152970763301  \\
            0.8528  0.7744  0.14324555232042896  \\
            0.8724  0.7744  0.13080546624346434  \\
            0.892  0.7744  0.10866393885469605  \\
            0.9116  0.7744  0.08088186396338237  \\
            0.9312  0.7744  0.06406253238408288  \\
            0.9508  0.7744  0.030218984936683402  \\
            0.9704  0.7744  0.0005081626882724732  \\
            0.99  0.7744  -0.02011829339104365  \\
            \\
            0.01  0.794  -0.0035003527794601787  \\
            0.0296  0.794  -0.0016207662246087908  \\
            0.0492  0.794  0.00445275225801366  \\
            0.0688  0.794  0.008853411611080723  \\
            0.0884  0.794  0.0144616630239741  \\
            0.108  0.794  0.021159933308461918  \\
            0.1276  0.794  0.030430078185479922  \\
            0.1472  0.794  0.02853261930315667  \\
            0.1668  0.794  0.03206022289749291  \\
            0.1864  0.794  0.0362572685564313  \\
            0.206  0.794  0.043012946532397914  \\
            0.2256  0.794  0.0494930595718928  \\
            0.2452  0.794  0.054406535029302816  \\
            0.2648  0.794  0.05494986232506234  \\
            0.2844  0.794  0.06370383139366118  \\
            0.304  0.794  0.06281468493609549  \\
            0.3236  0.794  0.07016692186839182  \\
            0.3432  0.794  0.08154885580833443  \\
            0.3628  0.794  0.08713198825476598  \\
            0.3824  0.794  0.08689359019031342  \\
            0.402  0.794  0.09525649499950076  \\
            0.4216  0.794  0.10093776911212676  \\
            0.4412  0.794  0.10660792794203153  \\
            0.4608  0.794  0.11962980887037392  \\
            0.4804  0.794  0.12570569397553566  \\
            0.5  0.794  0.13532052340326084  \\
            0.5196  0.794  0.1419181216236554  \\
            0.5392  0.794  0.14803954891104232  \\
            0.5588  0.794  0.1539524733071449  \\
            0.5784  0.794  0.15960001815379984  \\
            0.598  0.794  0.1694032540914413  \\
            0.6176  0.794  0.1745544495890457  \\
            0.6372  0.794  0.17922322051064513  \\
            0.6568  0.794  0.1833207351070138  \\
            0.6764  0.794  0.18674882731252573  \\
            0.696  0.794  0.19481600989953568  \\
            0.7156  0.794  0.19673613053316202  \\
            0.7352  0.794  0.1976010435043793  \\
            0.7548  0.794  0.1706051329669263  \\
            0.7744  0.794  0.16938352884599028  \\
            0.794  0.794  0.1668050151292247  \\
            0.8136  0.794  0.1580877886883444  \\
            0.8332  0.794  0.1464416776849184  \\
            0.8528  0.794  0.13324959274207204  \\
            0.8724  0.794  0.12400271374542093  \\
            0.892  0.794  0.08951595909362331  \\
            0.9116  0.794  0.07381560427305844  \\
            0.9312  0.794  0.061439877865415826  \\
            0.9508  0.794  0.007674270201873834  \\
            0.9704  0.794  0.0020321167400528806  \\
            0.99  0.794  -0.01628008723822072  \\
            \\
            0.01  0.8136  -0.001845359999999999  \\
            0.0296  0.8136  -0.0015420674001212983  \\
            0.0492  0.8136  0.004397086756865155  \\
            0.0688  0.8136  0.008898586645595452  \\
            0.0884  0.8136  0.016008280277742933  \\
            0.108  0.8136  0.024791425018081577  \\
            0.1276  0.8136  0.03139721422536261  \\
            0.1472  0.8136  0.03641071227849234  \\
            0.1668  0.8136  0.04239863401215339  \\
            0.1864  0.8136  0.037792177034799555  \\
            0.206  0.8136  0.04481479679860713  \\
            0.2256  0.8136  0.04944408363353318  \\
            0.2452  0.8136  0.05636264614479319  \\
            0.2648  0.8136  0.06457053848226513  \\
            0.2844  0.8136  0.06191788181526121  \\
            0.304  0.8136  0.07488902392385949  \\
            0.3236  0.8136  0.07625045701533399  \\
            0.3432  0.8136  0.08146872929783777  \\
            0.3628  0.8136  0.08941867330244235  \\
            0.3824  0.8136  0.09911692898776248  \\
            0.402  0.8136  0.10788281778998286  \\
            0.4216  0.8136  0.10767871876136534  \\
            0.4412  0.8136  0.11325834290387155  \\
            0.4608  0.8136  0.11874994943064017  \\
            0.4804  0.8136  0.1293679307980982  \\
            0.5  0.8136  0.13869105499388984  \\
            0.5196  0.8136  0.14425522963124915  \\
            0.5392  0.8136  0.14495413218025915  \\
            0.5588  0.8136  0.15327491500222826  \\
            0.5784  0.8136  0.15808091398417387  \\
            0.598  0.8136  0.16250720580081965  \\
            0.6176  0.8136  0.17133501080481062  \\
            0.6372  0.8136  0.17499674168179968  \\
            0.6568  0.8136  0.17402330308087968  \\
            0.6764  0.8136  0.176270993151104  \\
            0.696  0.8136  0.17775347434026229  \\
            0.7156  0.8136  0.17837198171311036  \\
            0.7352  0.8136  0.17801912128684855  \\
            0.7548  0.8136  0.17657821740494306  \\
            0.7744  0.8136  0.16938662704711993  \\
            0.794  0.8136  0.16541010203210021  \\
            0.8136  0.8136  0.1542010388949155  \\
            0.8332  0.8136  0.12438602610928506  \\
            0.8528  0.8136  0.11179174251246049  \\
            0.8724  0.8136  0.09302305451560966  \\
            0.892  0.8136  0.07908193355082227  \\
            0.9116  0.8136  0.07794133072925302  \\
            0.9312  0.8136  0.06443450700210973  \\
            0.9508  0.8136  0.0028486587420337717  \\
            0.9704  0.8136  0.001805421261255935  \\
            0.99  0.8136  -0.015521781360354758  \\
            \\
            0.01  0.8332  -0.0016513199999999995  \\
            0.0296  0.8332  -0.0043086777278947795  \\
            0.0492  0.8332  0.0013446305838624995  \\
            0.0688  0.8332  0.012661329574772881  \\
            0.0884  0.8332  0.01926140468544522  \\
            0.108  0.8332  0.025163053239524016  \\
            0.1276  0.8332  0.03188461818454145  \\
            0.1472  0.8332  0.036851877416066735  \\
            0.1668  0.8332  0.04142350594391433  \\
            0.1864  0.8332  0.04836735545097458  \\
            0.206  0.8332  0.04592972143130362  \\
            0.2256  0.8332  0.050476466423813024  \\
            0.2452  0.8332  0.05841645494971249  \\
            0.2648  0.8332  0.0657683068443255  \\
            0.2844  0.8332  0.07081559693692714  \\
            0.304  0.8332  0.07164658658575614  \\
            0.3236  0.8332  0.08403861638274866  \\
            0.3432  0.8332  0.08462420204149468  \\
            0.3628  0.8332  0.09231363122467044  \\
            0.3824  0.8332  0.09995344669017761  \\
            0.402  0.8332  0.10986415051212635  \\
            0.4216  0.8332  0.11865766435719326  \\
            0.4412  0.8332  0.11364532719705499  \\
            0.4608  0.8332  0.12381691460062498  \\
            0.4804  0.8332  0.1288875440323016  \\
            0.5  0.8332  0.1337564661394896  \\
            0.5196  0.8332  0.14256311041136394  \\
            0.5392  0.8332  0.14711480460229953  \\
            0.5588  0.8332  0.14689325332234068  \\
            0.5784  0.8332  0.15069181624471023  \\
            0.598  0.8332  0.1540831149200852  \\
            0.6176  0.8332  0.15701324848066545  \\
            0.6372  0.8332  0.1645553743300928  \\
            0.6568  0.8332  0.16652166954784603  \\
            0.6764  0.8332  0.16781951604135026  \\
            0.696  0.8332  0.16837282091490569  \\
            0.7156  0.8332  0.16379937080611728  \\
            0.7352  0.8332  0.16257979615083323  \\
            0.7548  0.8332  0.16037754007440658  \\
            0.7744  0.8332  0.1514722508028063  \\
            0.794  0.8332  0.1470882240293243  \\
            0.8136  0.8332  0.13599763549387645  \\
            0.8332  0.8332  0.11854073903026474  \\
            0.8528  0.8332  0.10577373776104171  \\
            0.8724  0.8332  0.09230552978006179  \\
            0.892  0.8332  0.08264563015122206  \\
            0.9116  0.8332  0.07152600479980853  \\
            0.9312  0.8332  0.02547805087483157  \\
            0.9508  0.8332  0.00860010812093881  \\
            0.9704  0.8332  0.005422180221104855  \\
            0.99  0.8332  -0.012289992204902567  \\
            \\
            0.01  0.8528  -0.0014572799999999966  \\
            0.0296  0.8528  -0.003945394742361611  \\
            0.0492  0.8528  0.004644522130893853  \\
            0.0688  0.8528  0.012276562046704631  \\
            0.0884  0.8528  0.021925348065674144  \\
            0.108  0.8528  0.023095017421396857  \\
            0.1276  0.8528  0.029580353418309356  \\
            0.1472  0.8528  0.03662164981085903  \\
            0.1668  0.8528  0.04130925388009497  \\
            0.1864  0.8528  0.04609703188006683  \\
            0.206  0.8528  0.056300050386237095  \\
            0.2256  0.8528  0.05056955678557045  \\
            0.2452  0.8528  0.0584967305446631  \\
            0.2648  0.8528  0.06310745358197772  \\
            0.2844  0.8528  0.07439534248032716  \\
            0.304  0.8528  0.07163201625819642  \\
            0.3236  0.8528  0.08485598742702916  \\
            0.3432  0.8528  0.08979313560811948  \\
            0.3628  0.8528  0.08915161474520893  \\
            0.3824  0.8528  0.10109793754726942  \\
            0.402  0.8528  0.1059046350390007  \\
            0.4216  0.8528  0.11569015535502881  \\
            0.4412  0.8528  0.12415156093876673  \\
            0.4608  0.8528  0.12889121489336514  \\
            0.4804  0.8528  0.12303639135448374  \\
            0.5  0.8528  0.12705225208778517  \\
            0.5196  0.8528  0.13079925544856516  \\
            0.5392  0.8528  0.13424439606758307  \\
            0.5588  0.8528  0.13789937429819  \\
            0.5784  0.8528  0.14074369458361766  \\
            0.598  0.8528  0.14317517729420506  \\
            0.6176  0.8528  0.14514995659888186  \\
            0.6372  0.8528  0.14662124253050562  \\
            0.6568  0.8528  0.1475391562213922  \\
            0.6764  0.8528  0.14785055659387447  \\
            0.696  0.8528  0.14749885808333324  \\
            0.7156  0.8528  0.1464238389508951  \\
            0.7352  0.8528  0.1391353766261989  \\
            0.7548  0.8528  0.13645936119160462  \\
            0.7744  0.8528  0.12752834723469464  \\
            0.794  0.8528  0.1178354066759345  \\
            0.8136  0.8528  0.11262035500767187  \\
            0.8332  0.8528  0.10146707305209923  \\
            0.8528  0.8528  0.08977464969253768  \\
            0.8724  0.8528  0.08198856402694266  \\
            0.892  0.8528  0.07307489143252832  \\
            0.9116  0.8528  0.04858678089321289  \\
            0.9312  0.8528  0.0154911192565802  \\
            0.9508  0.8528  0.007481321790316464  \\
            0.9704  0.8528  0.004700206595327772  \\
            0.99  0.8528  -0.010665377787482333  \\
            \\
            0.01  0.8724  -0.0012632399999999936  \\
            0.0296  0.8724  -0.006351792389693599  \\
            0.0492  0.8724  0.001326893484805386  \\
            0.0688  0.8724  0.011650998120328493  \\
            0.0884  0.8724  0.01948476793291777  \\
            0.108  0.8724  0.02241641122141083  \\
            0.1276  0.8724  0.028735693270642487  \\
            0.1472  0.8724  0.03298465950983855  \\
            0.1668  0.8724  0.04013592130381028  \\
            0.1864  0.8724  0.044812705619412904  \\
            0.206  0.8724  0.049262554502042144  \\
            0.2256  0.8724  0.05728825584131417  \\
            0.2452  0.8724  0.057277273424365296  \\
            0.2648  0.8724  0.0615625014219794  \\
            0.2844  0.8724  0.06987151779513881  \\
            0.304  0.8724  0.07426045052797506  \\
            0.3236  0.8724  0.08267087607847111  \\
            0.3432  0.8724  0.08713443060516513  \\
            0.3628  0.8724  0.09620693852387208  \\
            0.3824  0.8724  0.10684767148031038  \\
            0.402  0.8724  0.10373579931565127  \\
            0.4216  0.8724  0.11153543942281427  \\
            0.4412  0.8724  0.11562315194341255  \\
            0.4608  0.8724  0.11947899442831625  \\
            0.4804  0.8724  0.12307931652934462  \\
            0.5  0.8724  0.13344036890729724  \\
            0.5196  0.8724  0.1195930913951215  \\
            0.5392  0.8724  0.12668267455179186  \\
            0.5588  0.8724  0.12903370572489944  \\
            0.5784  0.8724  0.1444831732195328  \\
            0.598  0.8724  0.12879583808798412  \\
            0.6176  0.8724  0.12992282920969495  \\
            0.6372  0.8724  0.1305857189525565  \\
            0.6568  0.8724  0.13074709981823635  \\
            0.6764  0.8724  0.13036753160036813  \\
            0.696  0.8724  0.12427195124629464  \\
            0.7156  0.8724  0.12270043170086309  \\
            0.7352  0.8724  0.11535597144321647  \\
            0.7548  0.8724  0.11253050607844195  \\
            0.7744  0.8724  0.10402010456027933  \\
            0.794  0.8724  0.0998947942940781  \\
            0.8136  0.8724  0.09034471829295576  \\
            0.8332  0.8724  0.084892692097009  \\
            0.8528  0.8724  0.07862525262523379  \\
            0.8724  0.8724  0.07149216217912246  \\
            0.892  0.8724  0.04897724540536619  \\
            0.9116  0.8724  0.016384615424025584  \\
            0.9312  0.8724  0.009763812267438388  \\
            0.9508  0.8724  0.007268374405964062  \\
            0.9704  0.8724  -0.016141166057759282  \\
            0.99  0.8724  -0.009094988278118055  \\
            \\
            0.01  0.892  -0.0010692000000000063  \\
            0.0296  0.892  -0.0036336739473530576  \\
            0.0492  0.892  -0.0017575918750499658  \\
            0.0688  0.892  0.007916264653829948  \\
            0.0884  0.892  0.018273073776696423  \\
            0.108  0.892  0.01907698808583476  \\
            0.1276  0.892  0.024801189154900226  \\
            0.1472  0.892  0.031068118737778025  \\
            0.1668  0.892  0.03490706230418025  \\
            0.1864  0.892  0.039242349329436294  \\
            0.206  0.892  0.04642554787974071  \\
            0.2256  0.892  0.05399607487443356  \\
            0.2452  0.892  0.04816015410150662  \\
            0.2648  0.892  0.05560006721725398  \\
            0.2844  0.892  0.06335185831739995  \\
            0.304  0.892  0.07014104440629304  \\
            0.3236  0.892  0.07837555093926296  \\
            0.3432  0.892  0.07897707165651069  \\
            0.3628  0.892  0.08736813185880399  \\
            0.3824  0.892  0.0910099498847908  \\
            0.402  0.892  0.0995863369343461  \\
            0.4216  0.892  0.10097870894662522  \\
            0.4412  0.892  0.10421575269712849  \\
            0.4608  0.892  0.10721330212534688  \\
            0.4804  0.892  0.10995313980230703  \\
            0.5  0.892  0.11241623134779974  \\
            0.5196  0.892  0.11458269495624557  \\
            0.5392  0.892  0.1227989762798018  \\
            0.5588  0.892  0.10909043884258518  \\
            0.5784  0.892  0.11021135537417409  \\
            0.598  0.892  0.1164569632597735  \\
            0.6176  0.892  0.12315707579121171  \\
            0.6372  0.892  0.12305124050573052  \\
            0.6568  0.892  0.10763688531553911  \\
            0.6764  0.892  0.10198774461322047  \\
            0.696  0.892  0.10069079681766246  \\
            0.7156  0.892  0.09891916491403852  \\
            0.7352  0.892  0.09664514824963599  \\
            0.7548  0.892  0.08926399458292311  \\
            0.7744  0.892  0.08603372135258225  \\
            0.794  0.892  0.08224210404975862  \\
            0.8136  0.892  0.07785876001146075  \\
            0.8332  0.892  0.07285209132630843  \\
            0.8528  0.892  0.06718924263652959  \\
            0.8724  0.892  0.037557874048576356  \\
            0.892  0.892  0.016190815731578434  \\
            0.9116  0.892  0.010119313105256156  \\
            0.9312  0.892  0.008175463622130952  \\
            0.9508  0.892  0.006066226239467731  \\
            0.9704  0.892  -0.01826452824499636  \\
            0.99  0.892  -0.007575673122550253  \\
            \\
            0.01  0.9116  -0.0008751600000000102  \\
            0.0296  0.9116  -0.005566573375430529  \\
            0.0492  0.9116  -0.004297540230829483  \\
            0.0688  0.9116  0.001288808639775478  \\
            0.0884  0.9116  0.013613678230984236  \\
            0.108  0.9116  0.02192066737271383  \\
            0.1276  0.9116  0.020189613211712143  \\
            0.1472  0.9116  0.025652159351024773  \\
            0.1668  0.9116  0.02872906897751755  \\
            0.1864  0.9116  0.032552406531004066  \\
            0.206  0.9116  0.0355364013482037  \\
            0.2256  0.9116  0.04206757117926581  \\
            0.2452  0.9116  0.04893640973163671  \\
            0.2648  0.9116  0.046835209754104934  \\
            0.2844  0.9116  0.04964512607282301  \\
            0.304  0.9116  0.05667511008436063  \\
            0.3236  0.9116  0.06392413158015431  \\
            0.3432  0.9116  0.0639539506025271  \\
            0.3628  0.9116  0.07133146156974399  \\
            0.3824  0.9116  0.07883095270257381  \\
            0.402  0.9116  0.08149175977980141  \\
            0.4216  0.9116  0.09260223938020312  \\
            0.4412  0.9116  0.09004209016803985  \\
            0.4608  0.9116  0.09224099907339742  \\
            0.4804  0.9116  0.09419851539985008  \\
            0.5  0.9116  0.0959013016374935  \\
            0.5196  0.9116  0.09733555762967999  \\
            0.5392  0.9116  0.09848700711160308  \\
            0.5588  0.9116  0.09934088389053508  \\
            0.5784  0.9116  0.10531341280623152  \\
            0.598  0.9116  0.1055060469594647  \\
            0.6176  0.9116  0.0971075072830731  \\
            0.6372  0.9116  0.09235185378342275  \\
            0.6568  0.9116  0.09674168429530045  \\
            0.6764  0.9116  0.09545726826378215  \\
            0.696  0.9116  0.09376602872522338  \\
            0.7156  0.9116  0.08000864228850113  \\
            0.7352  0.9116  0.07782719549762174  \\
            0.7548  0.9116  0.07523715119207475  \\
            0.7744  0.9116  0.07222003158615231  \\
            0.794  0.9116  0.06875675589687569  \\
            0.8136  0.9116  0.055055846107746165  \\
            0.8332  0.9116  0.032613875842648965  \\
            0.8528  0.9116  0.021154611842220783  \\
            0.8724  0.9116  0.015052131564046944  \\
            0.892  0.9116  0.009700907988764551  \\
            0.9116  0.9116  0.00822061889205139  \\
            0.9312  0.9116  0.006620661427479968  \\
            0.9508  0.9116  0.004897158699150639  \\
            0.9704  0.9116  -0.017242907655304895  \\
            0.99  0.9116  -0.005976971382112062  \\
            \\
            0.01  0.9312  -0.0006811200000000038  \\
            0.0296  0.9312  -0.004373186885486151  \\
            0.0492  0.9312  -0.006023070928507318  \\
            0.0688  0.9312  -0.004351370602637468  \\
            0.0884  0.9312  0.003118624529032027  \\
            0.108  0.9312  0.017044568051255357  \\
            0.1276  0.9312  0.017278611844110392  \\
            0.1472  0.9312  0.01965215419827951  \\
            0.1668  0.9312  0.021943826604949493  \\
            0.1864  0.9312  0.025095873812625735  \\
            0.206  0.9312  0.027311081836028928  \\
            0.2256  0.9312  0.029434771602812826  \\
            0.2452  0.9312  0.035005156029012136  \\
            0.2648  0.9312  0.0371643466713458  \\
            0.2844  0.9312  0.0350418163346225  \\
            0.304  0.9312  0.040821020629925764  \\
            0.3236  0.9312  0.042668555769632605  \\
            0.3432  0.9312  0.04870875346392822  \\
            0.3628  0.9312  0.05245624574440755  \\
            0.3824  0.9312  0.05418428326941074  \\
            0.402  0.9312  0.06038310995805668  \\
            0.4216  0.9312  0.06194842216167934  \\
            0.4412  0.9312  0.06813882321104298  \\
            0.4608  0.9312  0.06523408139501341  \\
            0.4804  0.9312  0.07124230374122748  \\
            0.5  0.9312  0.0722196979281457  \\
            0.5196  0.9312  0.07799796977121021  \\
            0.5392  0.9312  0.07860391591985394  \\
            0.5588  0.9312  0.07896697030597077  \\
            0.5784  0.9312  0.07907792879611603  \\
            0.598  0.9312  0.07892735380332588  \\
            0.6176  0.9312  0.07621848220419314  \\
            0.6372  0.9312  0.07554494010333457  \\
            0.6568  0.9312  0.07458833760106348  \\
            0.6764  0.9312  0.07333845334168565  \\
            0.696  0.9312  0.06686291821240609  \\
            0.7156  0.9312  0.06409376445468074  \\
            0.7352  0.9312  0.052488495150489145  \\
            0.7548  0.9312  0.04580251659228762  \\
            0.7744  0.9312  0.02658387498197512  \\
            0.794  0.9312  0.02084765272077982  \\
            0.8136  0.9312  0.015464482595891171  \\
            0.8332  0.9312  0.010525057324643816  \\
            0.8528  0.9312  0.009601575235208992  \\
            0.8724  0.9312  0.008599255826950425  \\
            0.892  0.9312  0.007516037292662148  \\
            0.9116  0.9312  0.006349819889939323  \\
            0.9312  0.9312  0.00509846536110703  \\
            0.9508  0.9312  -0.01824195772207493  \\
            0.9704  0.9312  -0.013234898981003607  \\
            0.99  0.9312  -0.004581532547114797  \\
            \\
            0.01  0.9508  -0.0004870799999999939  \\
            0.0296  0.9508  -0.003156154234051939  \\
            0.0492  0.9508  -0.006706842588516351  \\
            0.0688  0.9508  -0.008058120315040676  \\
            0.0884  0.9508  -0.007960649571186348  \\
            0.108  0.9508  -0.002985634682800664  \\
            0.1276  0.9508  0.007652013357333842  \\
            0.1472  0.9508  0.015363239520912758  \\
            0.1668  0.9508  0.01711124989297884  \\
            0.1864  0.9508  0.017323026901753108  \\
            0.206  0.9508  0.01879811857703803  \\
            0.2256  0.9508  0.020201816095037517  \\
            0.2452  0.9508  0.02153263730669766  \\
            0.2648  0.9508  0.022789081682523388  \\
            0.2844  0.9508  0.02396963012924161  \\
            0.304  0.9508  0.028443400004330488  \\
            0.3236  0.9508  0.022973631899045832  \\
            0.3432  0.9508  0.02381772193906745  \\
            0.3628  0.9508  0.029790446709010543  \\
            0.3824  0.9508  0.02340805535891799  \\
            0.402  0.9508  0.0239888627962499  \\
            0.4216  0.9508  0.028520233791584304  \\
            0.4412  0.9508  0.02903651472225538  \\
            0.4608  0.9508  0.02946747385746762  \\
            0.4804  0.9508  0.026608170498518935  \\
            0.5  0.9508  0.026839542684762074  \\
            0.5196  0.9508  0.026989758405638997  \\
            0.5392  0.9508  0.027057052687070426  \\
            0.5588  0.9508  0.027039635791627714  \\
            0.5784  0.9508  0.026935692934368094  \\
            0.598  0.9508  0.026743383995774805  \\
            0.6176  0.9508  0.02646084323176967  \\
            0.6372  0.9508  0.020258918153349237  \\
            0.6568  0.9508  0.019892456822875437  \\
            0.6764  0.9508  0.019451556031731765  \\
            0.696  0.9508  0.018934713411891013  \\
            0.7156  0.9508  0.01834040639238821  \\
            0.7352  0.9508  0.013987069860685097  \\
            0.7548  0.9508  0.015954128139607726  \\
            0.7744  0.9508  0.015160160248481547  \\
            0.794  0.9508  0.014287792633797647  \\
            0.8136  0.9508  0.013335575340372552  \\
            0.8332  0.9508  0.007558399207889366  \\
            0.8528  0.9508  0.0068749516801205335  \\
            0.8724  0.9508  0.0061391814092586205  \\
            0.892  0.9508  0.005350096189935316  \\
            0.9116  0.9508  -0.015502770631461882  \\
            0.9312  0.9508  -0.017545403191112863  \\
            0.9508  0.9508  -0.015159098596381315  \\
            0.9704  0.9508  -0.009336752923920777  \\
            0.99  0.9508  -0.0032279292968002693  \\
            \\
            0.01  0.9704  -0.00029303999999999615  \\
            0.0296  0.9704  -0.0021678022914419053  \\
            0.0492  0.9704  -0.004093666724483601  \\
            0.0688  0.9704  -0.006878673627149168  \\
            0.0884  0.9704  -0.007733590720546801  \\
            0.108  0.9704  -0.011138102295152608  \\
            0.1276  0.9704  -0.008691749770054658  \\
            0.1472  0.9704  -0.009183876547473074  \\
            0.1668  0.9704  -0.0071512162606792995  \\
            0.1864  0.9704  -0.0047046999545474755  \\
            0.206  0.9704  0.0063842328794224135  \\
            0.2256  0.9704  0.01314138909477347  \\
            0.2452  0.9704  0.013972093357538101  \\
            0.2648  0.9704  0.01475043203905349  \\
            0.2844  0.9704  0.015475802540179773  \\
            0.304  0.9704  0.01614759792871473  \\
            0.3236  0.9704  0.016765206914092168  \\
            0.3432  0.9704  0.01298955522374412  \\
            0.3628  0.9704  0.013372745923458051  \\
            0.3824  0.9704  0.01707627968855141  \\
            0.402  0.9704  0.012797464235084988  \\
            0.4216  0.9704  0.01303205166076521  \\
            0.4412  0.9704  0.013227044861391313  \\
            0.4608  0.9704  0.013381971428063244  \\
            0.4804  0.9704  0.013496355363317725  \\
            0.5  0.9704  0.016433133619238705  \\
            0.5196  0.9704  0.011579407462224023  \\
            0.5392  0.9704  0.011571786737673784  \\
            0.5588  0.9704  0.01152799097984647  \\
            0.5784  0.9704  0.011447589838357919  \\
            0.598  0.9704  0.01133014965097534  \\
            0.6176  0.9704  0.01117523342291693  \\
            0.6372  0.9704  0.010982400806035963  \\
            0.6568  0.9704  0.009752173320328406  \\
            0.6764  0.9704  0.009507704741238188  \\
            0.696  0.9704  0.009227600138772774  \\
            0.7156  0.9704  0.008911442711450834  \\
            0.7352  0.9704  0.008558812445638941  \\
            0.7548  0.9704  0.008169286095359496  \\
            0.7744  0.9704  0.007742437161982529  \\
            0.794  0.9704  0.008665166898741417  \\
            0.8136  0.9704  0.008065838128027525  \\
            0.8332  0.9704  -0.00985594199012585  \\
            0.8528  0.9704  -0.014524258711553162  \\
            0.8724  0.9704  -0.015688124445480733  \\
            0.892  0.9704  -0.016454547180157708  \\
            0.9116  0.9704  -0.015466236613088102  \\
            0.9312  0.9704  -0.012318256043652553  \\
            0.9508  0.9704  -0.009010777480483068  \\
            0.9704  0.9704  -0.005542951397062845  \\
            0.99  0.9704  -0.001913924329683736  \\
            \\
            0.01  0.99  -9.90000000000088e-5  \\
            0.0296  0.99  -0.0007405997091390996  \\
            0.0492  0.99  -0.0014026842731029512  \\
            0.0688  0.99  -0.0019215164729819018  \\
            0.0884  0.99  -0.0026533484590933326  \\
            0.108  0.99  -0.003840198889900198  \\
            0.1276  0.99  -0.004120722603689342  \\
            0.1472  0.99  -0.005509713149820017  \\
            0.1668  0.99  -0.006102293833425726  \\
            0.1864  0.99  -0.006661599108581745  \\
            0.206  0.99  -0.007546372000235696  \\
            0.2256  0.99  -0.008063787654067928  \\
            0.2452  0.99  -0.00854616308312256  \\
            0.2648  0.99  -0.00899345348402758  \\
            0.2844  0.99  -0.00940561400582085  \\
            0.304  0.99  -0.00978259974991097  \\
            0.3236  0.99  -0.010124365770027843  \\
            0.3432  0.99  -0.01043086707217905  \\
            0.3628  0.99  -0.012278699627276513  \\
            0.3824  0.99  -0.011363338724093508  \\
            0.402  0.99  -0.011571794488995757  \\
            0.4216  0.99  -0.01340804587989508  \\
            0.4412  0.99  -0.013562902633238338  \\
            0.4608  0.99  -0.013675627737813889  \\
            0.4804  0.99  -0.013746155835436313  \\
            0.5  0.99  -0.013774421481843102  \\
            0.5196  0.99  -0.012759908787188912  \\
            0.5392  0.99  -0.01270702117766942  \\
            0.5588  0.99  -0.012614768871320625  \\
            0.5784  0.99  -0.014157294737042636  \\
            0.598  0.99  -0.0139641960931981  \\
            0.6176  0.99  -0.01372622847549454  \\
            0.6372  0.99  -0.013443318412092897  \\
            0.6568  0.99  -0.013460095514818193  \\
            0.6764  0.99  -0.013077483878603857  \\
            0.696  0.99  -0.01264850819565444  \\
            0.7156  0.99  -0.01217309041799386  \\
            0.7352  0.99  -0.011651152385159902  \\
            0.7548  0.99  -0.011082615824058673  \\
            0.7744  0.99  -0.01046740234881749  \\
            0.794  0.99  -0.009805433460639557  \\
            0.8136  0.99  -0.009096630547659856  \\
            0.8332  0.99  -0.008340914884789719  \\
            0.8528  0.99  -0.0071756538567806505  \\
            0.8724  0.99  -0.006366556759996866  \\
            0.892  0.99  -0.005512628586457624  \\
            0.9116  0.99  -0.004613798011854797  \\
            0.9312  0.99  -0.003669993615070588  \\
            0.9508  0.99  -0.0026811438780480756  \\
            0.9704  0.99  -0.0016471771856817474  \\
            0.99  0.99  -0.0006374402811660795  \\
            \\
        }
        ;
    \nextgroupplot[title={$c / 2 = 0.04 \pi$}, xlabel={$\mu_0$}, ylabel={$\rho_0$}, zlabel={$\Delta \mu_K$}, colormap name={cmap}, xtick={0.0,0.25,0.5,0.75,1.0}, ytick={0.25,0.5,0.75,1.0}, zmin={0}, zmax={1}]
    \addplot3[surf, opacity={1}, grid={none}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.01  0.01  0.0  \\
            0.0296  0.01  0.0  \\
            0.0492  0.01  0.0  \\
            0.0688  0.01  0.0  \\
            0.0884  0.01  0.0  \\
            0.108  0.01  0.0  \\
            0.1276  0.01  0.0  \\
            0.1472  0.01  0.12427683840000012  \\
            0.1668  0.01  0.13758798240000003  \\
            0.1864  0.01  0.15013848960000012  \\
            0.206  0.01  0.16192836000000052  \\
            0.2256  0.01  0.17295759359999996  \\
            0.2452  0.01  0.18322619039999963  \\
            0.2648  0.01  0.1927341504000018  \\
            0.2844  0.01  0.20148147359999904  \\
            0.304  0.01  0.20946815999999818  \\
            0.3236  0.01  0.21669420960000033  \\
            0.3432  0.01  0.22315962239999446  \\
            0.3628  0.01  0.2288643983999995  \\
            0.3824  0.01  0.35891144456667634  \\
            0.402  0.01  0.37352115596315316  \\
            0.4216  0.01  0.3873752206991068  \\
            0.4412  0.01  0.4004009709676964  \\
            0.4608  0.01  0.4125224030118241  \\
            0.4804  0.01  0.4236601771241434  \\
            0.5  0.01  0.4337316176470592  \\
            0.5196  0.01  0.44265071297272096  \\
            0.5392  0.01  0.4503281155430332  \\
            0.5588  0.01  0.4566711418496457  \\
            0.5784  0.01  0.46158377243395765  \\
            0.598  0.01  0.46496665188711606  \\
            0.6176  0.01  0.5926521963487795  \\
            0.6372  0.01  0.6055834408146331  \\
            0.6568  0.01  0.6170044647396676  \\
            0.6764  0.01  0.626631152052547  \\
            0.696  0.01  0.6341361768456978  \\
            0.7156  0.01  0.6391438988582102  \\
            0.7352  0.01  0.6412248194734244  \\
            0.7548  0.01  0.6398895736987829  \\
            0.7744  0.01  0.6345824329290886  \\
            0.794  0.01  0.760926692309042  \\
            0.8136  0.01  0.7663104789596307  \\
            0.8332  0.01  0.7661114426319318  \\
            0.8528  0.01  0.7583341927366267  \\
            0.8724  0.01  0.0  \\
            0.892  0.01  0.0  \\
            0.9116  0.01  0.0  \\
            0.9312  0.01  0.0  \\
            0.9508  0.01  0.0  \\
            0.9704  0.01  -0.02959999999999996  \\
            0.99  0.01  -0.009999999999999898  \\
            \\
            0.01  0.0296  0.0  \\
            0.0296  0.0296  0.0  \\
            0.0492  0.0296  0.0  \\
            0.0688  0.0296  0.0  \\
            0.0884  0.0296  0.0  \\
            0.108  0.0296  0.0  \\
            0.1276  0.0296  0.0  \\
            0.1472  0.0296  0.12181640806399992  \\
            0.1668  0.0296  0.13486401830400013  \\
            0.1864  0.0296  0.14716605081599987  \\
            0.206  0.0296  0.15872250560000023  \\
            0.2256  0.0296  0.16953338265599982  \\
            0.2452  0.0296  0.1795986819840003  \\
            0.2648  0.0296  0.1889184035840003  \\
            0.2844  0.0296  0.19749254745600012  \\
            0.304  0.0296  0.2053211136000001  \\
            0.3236  0.0296  0.21240410201599924  \\
            0.3432  0.0296  0.21874151270399986  \\
            0.3628  0.0296  0.224333345664  \\
            0.3824  0.0296  0.35459853757721477  \\
            0.402  0.0296  0.3687108965705008  \\
            0.4216  0.0296  0.3820500817041026  \\
            0.4412  0.0296  0.3945468097711887  \\
            0.4608  0.0296  0.4061288297187703  \\
            0.4804  0.0296  0.41672092264770416  \\
            0.5  0.0296  0.4262449018126884  \\
            0.5196  0.0296  0.43461961262226845  \\
            0.5392  0.0296  0.4417609326388302  \\
            0.5588  0.0296  0.4475817715786057  \\
            0.5784  0.0296  0.4519920713116715  \\
            0.598  0.0296  0.45489880586194353  \\
            0.6176  0.0296  0.5846501544011778  \\
            0.6372  0.0296  0.5963239439983055  \\
            0.6568  0.0296  0.6063795606004375  \\
            0.6764  0.0296  0.6145421005246549  \\
            0.696  0.0296  0.6204988438917061  \\
            0.7156  0.0296  0.6238952075074091  \\
            0.7352  0.0296  0.6243303815935636  \\
            0.7548  0.0296  0.6213526343326513  \\
            0.7744  0.0296  0.7375014259187158  \\
            0.794  0.0296  0.7434001919843751  \\
            0.8136  0.0296  0.7446423635904442  \\
            0.8332  0.0296  0.7397849788941929  \\
            0.8528  0.0296  0.726979250977412  \\
            0.8724  0.0296  0.0  \\
            0.892  0.0296  0.0  \\
            0.9116  0.0296  0.0  \\
            0.9312  0.0296  0.0  \\
            0.9508  0.0296  0.0  \\
            0.9704  0.0296  -0.02959999999999996  \\
            0.99  0.0296  -0.01000000000000012  \\
            \\
            0.01  0.0492  0.0  \\
            0.0296  0.0492  0.0  \\
            0.0492  0.0492  0.0  \\
            0.0688  0.0492  0.0  \\
            0.0884  0.0492  0.0  \\
            0.108  0.0492  0.0  \\
            0.1276  0.0492  0.0  \\
            0.1472  0.0492  0.0  \\
            0.1668  0.0492  0.13214005420799987  \\
            0.1864  0.0492  0.14419361203199998  \\
            0.206  0.0492  0.15551665120000002  \\
            0.2256  0.0492  0.16610917171199988  \\
            0.2452  0.0492  0.175971173568  \\
            0.2648  0.0492  0.18510265676799997  \\
            0.2844  0.0492  0.19350362131200005  \\
            0.304  0.0492  0.20117406719999964  \\
            0.3236  0.0492  0.20811399443200024  \\
            0.3432  0.0492  0.2143234030080003  \\
            0.3628  0.0492  0.21980229292800044  \\
            0.3824  0.0492  0.3500531812093736  \\
            0.402  0.0492  0.3636785373531798  \\
            0.4216  0.0492  0.3765165857016178  \\
            0.4412  0.0492  0.38850136196980606  \\
            0.4608  0.0492  0.3995642601683387  \\
            0.4804  0.0492  0.4096340326032837  \\
            0.5  0.0492  0.41863678987618413  \\
            0.5196  0.0492  0.4264960008840556  \\
            0.5392  0.0492  0.43313249281939087  \\
            0.5588  0.0492  0.43846445117015764  \\
            0.5784  0.0492  0.4424074197197959  \\
            0.598  0.0492  0.44487430054722166  \\
            0.6176  0.0492  0.575969905680373  \\
            0.6372  0.0492  0.5864400844739052  \\
            0.6568  0.0492  0.5952104945657025  \\
            0.6764  0.0492  0.6020177088312356  \\
            0.696  0.0492  0.6065652298572629  \\
            0.7156  0.0492  0.6085202587172928  \\
            0.7352  0.0492  0.6075102331942348  \\
            0.7548  0.0492  0.6031191247639665  \\
            0.7744  0.0492  0.7218192422600397  \\
            0.794  0.0492  0.7244639955645085  \\
            0.8136  0.0492  0.7221010204203866  \\
            0.8332  0.0492  0.713380845169817  \\
            0.8528  0.0492  0.0  \\
            0.8724  0.0492  0.0  \\
            0.892  0.0492  0.0  \\
            0.9116  0.0492  0.0  \\
            0.9312  0.0492  0.0  \\
            0.9508  0.0492  0.0  \\
            0.9704  0.0492  -0.02959999999999985  \\
            0.99  0.0492  -0.01000000000000012  \\
            \\
            0.01  0.0688  0.0  \\
            0.0296  0.0688  0.0  \\
            0.0492  0.0688  0.0  \\
            0.0688  0.0688  0.0  \\
            0.0884  0.0688  0.0  \\
            0.108  0.0688  0.0  \\
            0.1276  0.0688  0.0  \\
            0.1472  0.0688  0.0  \\
            0.1668  0.0688  0.12941609011199998  \\
            0.1864  0.0688  0.14122117324800001  \\
            0.206  0.0688  0.15231079679999993  \\
            0.2256  0.0688  0.16268496076799993  \\
            0.2452  0.0688  0.17234366515200006  \\
            0.2648  0.0688  0.18128690995199995  \\
            0.2844  0.0688  0.1895146951679999  \\
            0.304  0.0688  0.19702702079999992  \\
            0.3236  0.0688  0.2038238868479998  \\
            0.3432  0.0688  0.2099052933120003  \\
            0.3628  0.0688  0.21527124019200009  \\
            0.3824  0.0688  0.34529094847275504  \\
            0.402  0.0688  0.3584399905658336  \\
            0.4216  0.0688  0.37079065476361134  \\
            0.4412  0.0688  0.38228022016406177  \\
            0.4608  0.0688  0.3928436136426541  \\
            0.4804  0.0688  0.40241340985235574  \\
            0.5  0.0688  0.41091983122362896  \\
            0.5196  0.0688  0.4182907479644319  \\
            0.5392  0.0688  0.424451678060221  \\
            0.5588  0.0688  0.42932578727394677  \\
            0.5784  0.0688  0.4328338891460584  \\
            0.598  0.0688  0.5558559878747371  \\
            0.6176  0.0688  0.566718608817007  \\
            0.6372  0.0688  0.5760460833523013  \\
            0.6568  0.0688  0.5836142281415029  \\
            0.6764  0.0688  0.58917237567256  \\
            0.696  0.0688  0.5924409419676098  \\
            0.7156  0.0688  0.593108831331086  \\
            0.7352  0.0688  0.5908306710526755  \\
            0.7548  0.0688  0.5852238688288648  \\
            0.7744  0.0688  0.7049746570635157  \\
            0.794  0.0688  0.7047179031630979  \\
            0.8136  0.0688  0.6992610156471526  \\
            0.8332  0.0688  0.6873617793889076  \\
            0.8528  0.0688  0.0  \\
            0.8724  0.0688  0.0  \\
            0.892  0.0688  0.0  \\
            0.9116  0.0688  0.0  \\
            0.9312  0.0688  0.0  \\
            0.9508  0.0688  0.0  \\
            0.9704  0.0688  -0.02959999999999996  \\
            0.99  0.0688  -0.01000000000000012  \\
            \\
            0.01  0.0884  0.0  \\
            0.0296  0.0884  0.0  \\
            0.0492  0.0884  0.0  \\
            0.0688  0.0884  0.0  \\
            0.0884  0.0884  0.0  \\
            0.108  0.0884  0.0  \\
            0.1276  0.0884  0.0  \\
            0.1472  0.0884  0.0  \\
            0.1668  0.0884  0.12669212601600005  \\
            0.1864  0.0884  0.13824873446399993  \\
            0.206  0.0884  0.14910494239999997  \\
            0.2256  0.0884  0.1592607498239998  \\
            0.2452  0.0884  0.16871615673599966  \\
            0.2648  0.0884  0.1774711631359997  \\
            0.2844  0.0884  0.18552576902399964  \\
            0.304  0.0884  0.19287997439999943  \\
            0.3236  0.0884  0.1995337792639995  \\
            0.3432  0.0884  0.2054871836159996  \\
            0.3628  0.0884  0.21074018745599957  \\
            0.3824  0.0884  0.3403259262425167  \\
            0.402  0.0884  0.35300953900454757  \\
            0.4216  0.0884  0.36488648058635725  \\
            0.4412  0.0884  0.37589719054197934  \\
            0.4608  0.0884  0.38598001355445244  \\
            0.4804  0.0884  0.39507119943581853  \\
            0.5  0.0884  0.4031049031271244  \\
            0.5196  0.0884  0.4100131846984205  \\
            0.5392  0.0884  0.41572600934876225  \\
            0.5588  0.0884  0.4201712474062088  \\
            0.5784  0.0884  0.4232746743278242  \\
            0.598  0.0884  0.5471499510930514  \\
            0.6176  0.0884  0.5569854378730564  \\
            0.6372  0.0884  0.5652344081499808  \\
            0.6568  0.0884  0.5716829003630602  \\
            0.6764  0.0884  0.5760936367857112  \\
            0.696  0.0884  0.5782040501793244  \\
            0.7156  0.0884  0.5777241887081389  \\
            0.7352  0.0884  0.5743344942440596  \\
            0.7548  0.0884  0.5676834490953488  \\
            0.7744  0.0884  0.6873689841853086  \\
            0.794  0.0884  0.6845576485900748  \\
            0.8136  0.0884  0.6764673519561976  \\
            0.8332  0.0884  0.6619648353185705  \\
            0.8528  0.0884  0.0  \\
            0.8724  0.0884  0.0  \\
            0.892  0.0884  0.0  \\
            0.9116  0.0884  0.0  \\
            0.9312  0.0884  0.0  \\
            0.9508  0.0884  0.0  \\
            0.9704  0.0884  -0.02960000000000007  \\
            0.99  0.0884  -0.010000000000000009  \\
            \\
            0.01  0.108  0.0  \\
            0.0296  0.108  0.0  \\
            0.0492  0.108  0.0  \\
            0.0688  0.108  0.0  \\
            0.0884  0.108  0.0  \\
            0.108  0.108  0.0  \\
            0.1276  0.108  0.0  \\
            0.1472  0.108  0.0  \\
            0.1668  0.108  0.12396816191999999  \\
            0.1864  0.108  0.13527629568  \\
            0.206  0.108  0.145899088  \\
            0.2256  0.108  0.15583653887999996  \\
            0.2452  0.108  0.16508864832  \\
            0.2648  0.108  0.17365541631999995  \\
            0.2844  0.108  0.18153684287999988  \\
            0.304  0.108  0.1887329279999999  \\
            0.3236  0.108  0.19524367167999995  \\
            0.3432  0.108  0.20106907392000012  \\
            0.3628  0.108  0.20620913472000002  \\
            0.3824  0.108  0.3351709043968992  \\
            0.402  0.108  0.3474000566448625  \\
            0.4216  0.108  0.35881676992087874  \\
            0.4412  0.108  0.3693645558959802  \\
            0.4608  0.108  0.3789850604770013  \\
            0.4804  0.108  0.38761806380658026  \\
            0.5  0.108  0.39520148026315804  \\
            0.5196  0.108  0.40167135846097796  \\
            0.5392  0.108  0.4069618812500876  \\
            0.5588  0.108  0.4110053657163365  \\
            0.5784  0.108  0.4137322631813777  \\
            0.598  0.108  0.5379861192680092  \\
            0.6176  0.108  0.5468447495606807  \\
            0.6372  0.108  0.5540803267236616  \\
            0.6568  0.108  0.5594896744760839  \\
            0.6764  0.108  0.562849098568524  \\
            0.696  0.108  0.5639127797816086  \\
            0.7156  0.108  0.5624110752888025  \\
            0.7352  0.108  0.5580487249976122  \\
            0.7548  0.108  0.5505029594225695  \\
            0.7744  0.108  0.6692889040758365  \\
            0.794  0.108  0.6642470222950825  \\
            0.8136  0.108  0.6539285487848897  \\
            0.8332  0.108  0.6373050596116006  \\
            0.8528  0.108  0.0  \\
            0.8724  0.108  0.0  \\
            0.892  0.108  0.0  \\
            0.9116  0.108  0.0  \\
            0.9312  0.108  0.0  \\
            0.9508  0.108  0.0  \\
            0.9704  0.108  -0.02959999999999996  \\
            0.99  0.108  -0.009999999999999898  \\
            \\
            0.01  0.1276  0.0  \\
            0.0296  0.1276  0.0  \\
            0.0492  0.1276  0.0  \\
            0.0688  0.1276  0.0  \\
            0.0884  0.1276  0.0  \\
            0.108  0.1276  0.0  \\
            0.1276  0.1276  0.0  \\
            0.1472  0.1276  0.0  \\
            0.1668  0.1276  0.12124419782400005  \\
            0.1864  0.1276  0.13230385689600005  \\
            0.206  0.1276  0.14269323360000002  \\
            0.2256  0.1276  0.15241232793600012  \\
            0.2452  0.1276  0.16146113990400007  \\
            0.2648  0.1276  0.16983966950400003  \\
            0.2844  0.1276  0.177547916736  \\
            0.304  0.1276  0.18458588160000006  \\
            0.3236  0.1276  0.1909535640960001  \\
            0.3432  0.1276  0.19665096422400016  \\
            0.3628  0.1276  0.20167808198400017  \\
            0.3824  0.1276  0.329837534606637  \\
            0.402  0.1276  0.34162319218051235  \\
            0.4216  0.1276  0.3525929473970471  \\
            0.4412  0.1276  0.3626932918737909  \\
            0.4608  0.1276  0.3718690556741413  \\
            0.4804  0.1276  0.3800634073073432  \\
            0.5  0.1276  0.3872178537284897  \\
            0.5196  0.1276  0.39327224033852126  \\
            0.5392  0.1276  0.3981647509842267  \\
            0.5588  0.1276  0.40183190795824203  \\
            0.5784  0.1276  0.40420857199905036  \\
            0.598  0.1276  0.528425105125813  \\
            0.6176  0.1276  0.5363587424250865  \\
            0.6372  0.1276  0.5426454468839716  \\
            0.6568  0.1276  0.5470930605835449  \\
            0.6764  0.1276  0.5494913750193944  \\
            0.696  0.1276  0.5496108182782312  \\
            0.7156  0.1276  0.5472010727979657  \\
            0.7352  0.1276  0.5419896213358626  \\
            0.7548  0.1276  0.5336802187298791  \\
            0.7744  0.1276  0.650940335856469  \\
            0.794  0.1276  0.6439630732419254  \\
            0.8136  0.1276  0.6317695561131924  \\
            0.8332  0.1276  0.6134294333509421  \\
            0.8528  0.1276  0.0  \\
            0.8724  0.1276  0.0  \\
            0.892  0.1276  0.0  \\
            0.9116  0.1276  0.0  \\
            0.9312  0.1276  0.0  \\
            0.9508  0.1276  0.0  \\
            0.9704  0.1276  -0.02959999999999996  \\
            0.99  0.1276  -0.01000000000000012  \\
            \\
            0.01  0.1472  0.0  \\
            0.0296  0.1472  0.0  \\
            0.0492  0.1472  0.0  \\
            0.0688  0.1472  0.0  \\
            0.0884  0.1472  0.0  \\
            0.108  0.1472  0.0  \\
            0.1276  0.1472  0.0  \\
            0.1472  0.1472  0.0  \\
            0.1668  0.1472  0.0  \\
            0.1864  0.1472  0.129331418112  \\
            0.206  0.1472  0.1394873792  \\
            0.2256  0.1472  0.14898811699199999  \\
            0.2452  0.1472  0.157833631488  \\
            0.2648  0.1472  0.16602392268799998  \\
            0.2844  0.1472  0.17355899059200003  \\
            0.304  0.1472  0.18043883520000004  \\
            0.3236  0.1472  0.18666345651200014  \\
            0.3432  0.1472  0.19223285452800024  \\
            0.3628  0.1472  0.19714702924799993  \\
            0.3824  0.1472  0.32433646461915  \\
            0.402  0.1472  0.33568952283537407  \\
            0.4216  0.1472  0.3462253243811779  \\
            0.4412  0.1472  0.3558932460852593  \\
            0.4608  0.1472  0.3646411854313444  \\
            0.4804  0.1472  0.37241556055818936  \\
            0.5  0.1472  0.3791613102595798  \\
            0.5196  0.1472  0.38482189398432975  \\
            0.5392  0.1472  0.3893392918362838  \\
            0.5588  0.1472  0.3926540045743145  \\
            0.5784  0.1472  0.39470505361232505  \\
            0.598  0.1472  0.5185187978345808  \\
            0.6176  0.1472  0.525579636416475  \\
            0.6372  0.1472  0.5309804638870519  \\
            0.6568  0.1472  0.5345401434027242  \\
            0.6764  0.1472  0.5360616615982405  \\
            0.696  0.1472  0.5353310532429115  \\
            0.7156  0.1472  0.5321162730308829  \\
            0.7352  0.1472  0.5261660128257666  \\
            0.7548  0.1472  0.5172084626540386  \\
            0.7744  0.1472  0.632471956095029  \\
            0.794  0.1472  0.6238248074784176  \\
            0.8136  0.1472  0.6100629449274187  \\
            0.8332  0.1472  0.0  \\
            0.8528  0.1472  0.0  \\
            0.8724  0.1472  0.0  \\
            0.892  0.1472  0.0  \\
            0.9116  0.1472  0.0  \\
            0.9312  0.1472  0.0  \\
            0.9508  0.1472  0.0  \\
            0.9704  0.1472  -0.02959999999999996  \\
            0.99  0.1472  -0.010000000000000009  \\
            \\
            0.01  0.1668  0.0  \\
            0.0296  0.1668  0.0  \\
            0.0492  0.1668  0.0  \\
            0.0688  0.1668  0.0  \\
            0.0884  0.1668  0.0  \\
            0.108  0.1668  0.0  \\
            0.1276  0.1668  0.0  \\
            0.1472  0.1668  0.0  \\
            0.1668  0.1668  0.0  \\
            0.1864  0.1668  0.12635897932799986  \\
            0.206  0.1668  0.13628152480000014  \\
            0.2256  0.1668  0.14556390604799982  \\
            0.2452  0.1668  0.15420612307200018  \\
            0.2648  0.1668  0.1622081758720001  \\
            0.2844  0.1668  0.16957006444799977  \\
            0.304  0.1668  0.17629178879999996  \\
            0.3236  0.1668  0.1823733489280001  \\
            0.3432  0.1668  0.1878147448320001  \\
            0.3628  0.1668  0.19261597651200013  \\
            0.3824  0.1668  0.318677452583476  \\
            0.402  0.1668  0.32960868415165456  \\
            0.4216  0.1668  0.3397232405264502  \\
            0.4412  0.1668  0.3489732874624203  \\
            0.4608  0.1668  0.3573096740915273  \\
            0.4804  0.1668  0.36468193292313955  \\
            0.5  0.1668  0.37103827984403087  \\
            0.5196  0.1668  0.37632561411838084  \\
            0.5392  0.1668  0.3804895183877747  \\
            0.5588  0.1668  0.3834742586712026  \\
            0.5784  0.1668  0.385222784365061  \\
            0.598  0.1668  0.5083117161203997  \\
            0.6176  0.1668  0.5145514417562098  \\
            0.6372  0.1668  0.5191272999694925  \\
            0.6568  0.1668  0.5218690179540106  \\
            0.6764  0.1668  0.5225923616626622  \\
            0.696  0.1668  0.5210982530683079  \\
            0.7156  0.1668  0.5171718469840118  \\
            0.7352  0.1668  0.5105815662470714  \\
            0.7548  0.1668  0.5010780940540827  \\
            0.7744  0.1668  0.6139914754300603  \\
            0.794  0.1668  0.6039117617756786  \\
            0.8136  0.1668  0.5888478859620938  \\
            0.8332  0.1668  0.0  \\
            0.8528  0.1668  0.0  \\
            0.8724  0.1668  0.0  \\
            0.892  0.1668  0.0  \\
            0.9116  0.1668  0.0  \\
            0.9312  0.1668  0.0  \\
            0.9508  0.1668  0.0  \\
            0.9704  0.1668  -0.02959999999999985  \\
            0.99  0.1668  -0.010000000000000009  \\
            \\
            0.01  0.1864  0.0  \\
            0.0296  0.1864  0.0  \\
            0.0492  0.1864  0.0  \\
            0.0688  0.1864  0.0  \\
            0.0884  0.1864  0.0  \\
            0.108  0.1864  0.0  \\
            0.1276  0.1864  0.0  \\
            0.1472  0.1864  0.0  \\
            0.1668  0.1864  0.0  \\
            0.1864  0.1864  0.123386540544  \\
            0.206  0.1864  0.13307567040000004  \\
            0.2256  0.1864  0.14213969510399999  \\
            0.2452  0.1864  0.15057861465599998  \\
            0.2648  0.1864  0.15839242905599998  \\
            0.2844  0.1864  0.16558113830400006  \\
            0.304  0.1864  0.1721447424  \\
            0.3236  0.1864  0.17808324134400005  \\
            0.3432  0.1864  0.18339663513600002  \\
            0.3628  0.1864  0.18808492377600003  \\
            0.3824  0.1864  0.3128694649871343  \\
            0.402  0.1864  0.3233894802076439  \\
            0.4216  0.1864  0.3330951831965354  \\
            0.4412  0.1864  0.3419414316118348  \\
            0.4608  0.1864  0.34988191191460205  \\
            0.4804  0.1864  0.35686913936893344  \\
            0.5  0.1864  0.36285445804195826  \\
            0.5196  0.1864  0.36778804080384164  \\
            0.5392  0.1864  0.3716188893277822  \\
            0.5588  0.1864  0.37429483409001735  \\
            0.5784  0.1864  0.375762534369814  \\
            0.598  0.1864  0.4978421544011252  \\
            0.6176  0.1864  0.503311390217571  \\
            0.6372  0.1864  0.5071207794220083  \\
            0.6568  0.1864  0.5091106467270446  \\
            0.6764  0.1864  0.5091090431722289  \\
            0.696  0.1864  0.5069310202341583  \\
            0.7156  0.1864  0.5023778728877116  \\
            0.7352  0.1864  0.4952363507626355  \\
            0.7548  0.1864  0.4852778365283081  \\
            0.7744  0.1864  0.5955769824898899  \\
            0.794  0.1864  0.5842762641460757  \\
            0.8136  0.1864  0.5681420126064226  \\
            0.8332  0.1864  0.0  \\
            0.8528  0.1864  0.0  \\
            0.8724  0.1864  0.0  \\
            0.892  0.1864  0.0  \\
            0.9116  0.1864  0.0  \\
            0.9312  0.1864  0.0  \\
            0.9508  0.1864  0.0  \\
            0.9704  0.1864  -0.02959999999999996  \\
            0.99  0.1864  -0.010000000000000009  \\
            \\
            0.01  0.206  0.0  \\
            0.0296  0.206  0.0  \\
            0.0492  0.206  0.0  \\
            0.0688  0.206  0.0  \\
            0.0884  0.206  0.0  \\
            0.108  0.206  0.0  \\
            0.1276  0.206  0.0  \\
            0.1472  0.206  0.0  \\
            0.1668  0.206  0.0  \\
            0.1864  0.206  0.12041410176000004  \\
            0.206  0.206  0.12986981600000003  \\
            0.2256  0.206  0.1387154841599999  \\
            0.2452  0.206  0.14695110624000007  \\
            0.2648  0.206  0.15457668224000023  \\
            0.2844  0.206  0.16159221216000003  \\
            0.304  0.206  0.16799769599999984  \\
            0.3236  0.206  0.17379313376000008  \\
            0.3432  0.206  0.17897852544000034  \\
            0.3628  0.206  0.1835538710400001  \\
            0.3824  0.206  0.18751917055999978  \\
            0.402  0.206  0.31703997777336246  \\
            0.4216  0.206  0.3263488888274103  \\
            0.4412  0.206  0.3348049466497497  \\
            0.4608  0.206  0.3423645625380001  \\
            0.4804  0.206  0.3489831066356405  \\
            0.5  0.206  0.3546149079320111  \\
            0.5196  0.206  0.3592132542623146  \\
            0.5392  0.206  0.3627303923076136  \\
            0.5588  0.206  0.3651175275948316  \\
            0.5784  0.206  0.36632482449675496  \\
            0.598  0.206  0.4871431445527078  \\
            0.6176  0.206  0.491891093989076  \\
            0.6372  0.206  0.4949899483321957  \\
            0.6568  0.206  0.4962902898396978  \\
            0.6764  0.206  0.4956319145258348  \\
            0.696  0.206  0.4928432344592239  \\
            0.7156  0.206  0.48774065615187084  \\
            0.7352  0.206  0.48012793442417  \\
            0.7548  0.206  0.46979550112291507  \\
            0.7744  0.206  0.5772849347399774  \\
            0.794  0.206  0.5649516779236566  \\
            0.8136  0.206  0.5479490038295095  \\
            0.8332  0.206  0.0  \\
            0.8528  0.206  0.0  \\
            0.8724  0.206  0.0  \\
            0.892  0.206  0.0  \\
            0.9116  0.206  0.0  \\
            0.9312  0.206  0.0  \\
            0.9508  0.206  0.0  \\
            0.9704  0.206  -0.02959999999999996  \\
            0.99  0.206  -0.010000000000000009  \\
            \\
            0.01  0.2256  0.0  \\
            0.0296  0.2256  0.0  \\
            0.0492  0.2256  0.0  \\
            0.0688  0.2256  0.0  \\
            0.0884  0.2256  0.0  \\
            0.108  0.2256  0.0  \\
            0.1276  0.2256  0.0  \\
            0.1472  0.2256  0.0  \\
            0.1668  0.2256  0.0  \\
            0.1864  0.2256  0.0  \\
            0.206  0.2256  0.1266639616  \\
            0.2256  0.2256  0.135291273216  \\
            0.2452  0.2256  0.143323597824  \\
            0.2648  0.2256  0.15076093542400004  \\
            0.2844  0.2256  0.157603286016  \\
            0.304  0.2256  0.16385064959999995  \\
            0.3236  0.2256  0.169503026176  \\
            0.3432  0.2256  0.17456041574400027  \\
            0.3628  0.2256  0.179022818304  \\
            0.3824  0.2256  0.18289023385600006  \\
            0.402  0.2256  0.3105675871910055  \\
            0.4216  0.2256  0.31949142944315684  \\
            0.4412  0.2256  0.3275704430620296  \\
            0.4608  0.2256  0.3347636537974158  \\
            0.4804  0.2256  0.3410291625826739  \\
            0.5  0.2256  0.34632414553472995  \\
            0.5196  0.2256  0.3506048539540769  \\
            0.5392  0.2256  0.35382661432477475  \\
            0.5588  0.2256  0.35594382831445104  \\
            0.5784  0.2256  0.35690997277430003  \\
            0.598  0.2256  0.35667759973908303  \\
            0.6176  0.2256  0.4803174864038384  \\
            0.6372  0.2256  0.4827591212959229  \\
            0.6568  0.2256  0.4834286166717916  \\
            0.6764  0.2256  0.4821769501708304  \\
            0.696  0.2256  0.4788451321451016  \\
            0.7156  0.2256  0.4732636945905777  \\
            0.7352  0.2256  0.4652521611811214  \\
            0.7548  0.2256  0.45461849795600784  \\
            0.7744  0.2256  0.4411585442066286  \\
            0.794  0.2256  0.5459580381266721  \\
            0.8136  0.2256  0.0  \\
            0.8332  0.2256  0.0  \\
            0.8528  0.2256  0.0  \\
            0.8724  0.2256  0.0  \\
            0.892  0.2256  0.0  \\
            0.9116  0.2256  0.0  \\
            0.9312  0.2256  0.0  \\
            0.9508  0.2256  0.0  \\
            0.9704  0.2256  -0.02960000000000007  \\
            0.99  0.2256  -0.010000000000000009  \\
            \\
            0.01  0.2452  0.0  \\
            0.0296  0.2452  0.0  \\
            0.0492  0.2452  0.0  \\
            0.0688  0.2452  0.0  \\
            0.0884  0.2452  0.0  \\
            0.108  0.2452  0.0  \\
            0.1276  0.2452  0.0  \\
            0.1472  0.2452  0.0  \\
            0.1668  0.2452  0.0  \\
            0.1864  0.2452  0.0  \\
            0.206  0.2452  0.12345810719999996  \\
            0.2256  0.2452  0.131867062272  \\
            0.2452  0.2452  0.13969608940799996  \\
            0.2648  0.2452  0.146945188608  \\
            0.2844  0.2452  0.15361435987199998  \\
            0.304  0.2452  0.1597036032  \\
            0.3236  0.2452  0.16521291859200002  \\
            0.3432  0.2452  0.17014230604799999  \\
            0.3628  0.2452  0.17449176556800003  \\
            0.3824  0.2452  0.17826129715199995  \\
            0.402  0.2452  0.30397913221134976  \\
            0.4216  0.2452  0.31252928688934234  \\
            0.4412  0.2452  0.32024395040371223  \\
            0.4608  0.2452  0.3270846548880231  \\
            0.4804  0.2452  0.33301211176674117  \\
            0.5  0.2452  0.33798621175523325  \\
            0.5196  0.2452  0.34196602485977123  \\
            0.5392  0.2452  0.3449098003775262  \\
            0.5588  0.2452  0.3467749668965743  \\
            0.5784  0.2452  0.34751813229589085  \\
            0.598  0.2452  0.34709508374535647  \\
            0.6176  0.2452  0.4686135883802076  \\
            0.6372  0.2452  0.4704487171097278  \\
            0.6568  0.2452  0.4705425774416559  \\
            0.6764  0.2452  0.4687567577796964  \\
            0.696  0.2452  0.4649441226128458  \\
            0.7156  0.2452  0.4589483920086717  \\
            0.7352  0.2452  0.45060370651803194  \\
            0.7548  0.2452  0.43973417716636326  \\
            0.7744  0.2452  0.4261534202031908  \\
            0.794  0.2452  0.4096640762779995  \\
            0.8136  0.2452  0.0  \\
            0.8332  0.2452  0.0  \\
            0.8528  0.2452  0.0  \\
            0.8724  0.2452  0.0  \\
            0.892  0.2452  0.0  \\
            0.9116  0.2452  0.0  \\
            0.9312  0.2452  0.0  \\
            0.9508  0.2452  0.0  \\
            0.9704  0.2452  -0.02959999999999996  \\
            0.99  0.2452  -0.010000000000000009  \\
            \\
            0.01  0.2648  0.0  \\
            0.0296  0.2648  0.0  \\
            0.0492  0.2648  0.0  \\
            0.0688  0.2648  0.0  \\
            0.0884  0.2648  0.0  \\
            0.108  0.2648  0.0  \\
            0.1276  0.2648  0.0  \\
            0.1472  0.2648  0.0  \\
            0.1668  0.2648  0.0  \\
            0.1864  0.2648  0.0  \\
            0.206  0.2648  0.12025225280000006  \\
            0.2256  0.2648  0.1284428513280001  \\
            0.2452  0.2648  0.1360685809920001  \\
            0.2648  0.2648  0.14312944179200005  \\
            0.2844  0.2648  0.14962543372800008  \\
            0.304  0.2648  0.1555565567999999  \\
            0.3236  0.2648  0.16092281100800016  \\
            0.3432  0.2648  0.1657241963520001  \\
            0.3628  0.2648  0.16996071283199995  \\
            0.3824  0.2648  0.17363236044800004  \\
            0.402  0.2648  0.2972809105855902  \\
            0.4216  0.2648  0.3054684168425002  \\
            0.4412  0.2648  0.31283098309123447  \\
            0.4608  0.2648  0.31933254224547375  \\
            0.4804  0.2648  0.32493629968658033  \\
            0.5  0.2648  0.3296047332635983  \\
            0.5196  0.2648  0.3332995932932523  \\
            0.5392  0.2648  0.335981902559949  \\
            0.5588  0.2648  0.33761195631577634  \\
            0.5784  0.2648  0.3381493222805035  \\
            0.598  0.2648  0.3375528406415808  \\
            0.6176  0.2648  0.45679913548043116  \\
            0.6372  0.2648  0.4580759303109293  \\
            0.6568  0.2648  0.4576460920829769  \\
            0.6764  0.2648  0.4553812524413424  \\
            0.696  0.2648  0.45114541130431873  \\
            0.7156  0.2648  0.4447945907346989  \\
            0.7352  0.2648  0.4361764775338682  \\
            0.7548  0.2648  0.4251300543235437  \\
            0.7744  0.2648  0.4114852188773353  \\
            0.794  0.2648  0.3950623914619157  \\
            0.8136  0.2648  0.0  \\
            0.8332  0.2648  0.0  \\
            0.8528  0.2648  0.0  \\
            0.8724  0.2648  0.0  \\
            0.892  0.2648  0.0  \\
            0.9116  0.2648  0.0  \\
            0.9312  0.2648  0.0  \\
            0.9508  0.2648  0.0  \\
            0.9704  0.2648  -0.02959999999999996  \\
            0.99  0.2648  -0.010000000000000009  \\
            \\
            0.01  0.2844  0.0  \\
            0.0296  0.2844  0.0  \\
            0.0492  0.2844  0.0  \\
            0.0688  0.2844  0.0  \\
            0.0884  0.2844  0.0  \\
            0.108  0.2844  0.0  \\
            0.1276  0.2844  0.0  \\
            0.1472  0.2844  0.0  \\
            0.1668  0.2844  0.0  \\
            0.1864  0.2844  0.0  \\
            0.206  0.2844  0.0  \\
            0.2256  0.2844  0.125018640384  \\
            0.2452  0.2844  0.13244107257600002  \\
            0.2648  0.2844  0.13931369497600002  \\
            0.2844  0.2844  0.145636507584  \\
            0.304  0.2844  0.15140951040000006  \\
            0.3236  0.2844  0.15663270342399999  \\
            0.3432  0.2844  0.161306086656  \\
            0.3628  0.2844  0.16542966009600005  \\
            0.3824  0.2844  0.16900342374400001  \\
            0.402  0.2844  0.17202737760000006  \\
            0.4216  0.2844  0.2983143042599687  \\
            0.4412  0.2844  0.3053365971028011  \\
            0.4608  0.2844  0.3115118560588235  \\
            0.4804  0.2844  0.31680566764678253  \\
            0.5  0.2844  0.3211829742478326  \\
            0.5196  0.2844  0.32460807410553644  \\
            0.5392  0.2844  0.327044621325865  \\
            0.5588  0.2844  0.32845562587719745  \\
            0.5784  0.2844  0.32880345359032137  \\
            0.598  0.2844  0.32804982615843226  \\
            0.6176  0.2844  0.326155821137133  \\
            0.6372  0.2844  0.4456552741637346  \\
            0.6568  0.2844  0.444750598784608  \\
            0.6764  0.2844  0.4420581851585916  \\
            0.696  0.2844  0.43745247970130635  \\
            0.7156  0.2844  0.4308009722390179  \\
            0.7352  0.2844  0.4219639023674176  \\
            0.7548  0.2844  0.4107939569158153  \\
            0.7744  0.2844  0.39713595834420495  \\
            0.794  0.2844  0.0  \\
            0.8136  0.2844  0.0  \\
            0.8332  0.2844  0.0  \\
            0.8528  0.2844  0.0  \\
            0.8724  0.2844  0.0  \\
            0.892  0.2844  0.0  \\
            0.9116  0.2844  0.0  \\
            0.9312  0.2844  0.0  \\
            0.9508  0.2844  0.0  \\
            0.9704  0.2844  -0.02959999999999996  \\
            0.99  0.2844  -0.009999999999999898  \\
            \\
            0.01  0.304  0.0  \\
            0.0296  0.304  0.0  \\
            0.0492  0.304  0.0  \\
            0.0688  0.304  0.0  \\
            0.0884  0.304  0.0  \\
            0.108  0.304  0.0  \\
            0.1276  0.304  0.0  \\
            0.1472  0.304  0.0  \\
            0.1668  0.304  0.0  \\
            0.1864  0.304  0.0  \\
            0.206  0.304  0.0  \\
            0.2256  0.304  0.12159442943999992  \\
            0.2452  0.304  0.12881356415999995  \\
            0.2648  0.304  0.13549794816000005  \\
            0.2844  0.304  0.14164758143999992  \\
            0.304  0.304  0.1472624639999999  \\
            0.3236  0.304  0.1523425958399999  \\
            0.3432  0.304  0.15688797695999993  \\
            0.3628  0.304  0.1608986073599999  \\
            0.3824  0.304  0.16437448703999988  \\
            0.402  0.304  0.16731561600000014  \\
            0.4216  0.304  0.2910720116243326  \\
            0.4412  0.304  0.2977654390591633  \\
            0.4608  0.304  0.3036267489617735  \\
            0.4804  0.304  0.3086237998157621  \\
            0.5  0.304  0.31272388059701484  \\
            0.5196  0.304  0.3158937107737039  \\
            0.5392  0.304  0.31809944030628945  \\
            0.5588  0.304  0.319306649647518  \\
            0.5784  0.304  0.3194803497424233  \\
            0.598  0.304  0.3185849820283263  \\
            0.6176  0.304  0.31658441843483565  \\
            0.6372  0.304  0.31344196138384567  \\
            0.6568  0.304  0.4318654937953875  \\
            0.6764  0.304  0.4287935602494949  \\
            0.696  0.304  0.4238674577316217  \\
            0.7156  0.304  0.4169653605575107  \\
            0.7352  0.304  0.40795914007528783  \\
            0.7548  0.304  0.3967141165826039  \\
            0.7744  0.304  0.38308880424402614  \\
            0.794  0.304  0.0  \\
            0.8136  0.304  0.0  \\
            0.8332  0.304  0.0  \\
            0.8528  0.304  0.0  \\
            0.8724  0.304  0.0  \\
            0.892  0.304  0.0  \\
            0.9116  0.304  0.0  \\
            0.9312  0.304  0.0  \\
            0.9508  0.304  0.0  \\
            0.9704  0.304  -0.02959999999999996  \\
            0.99  0.304  -0.009999999999999898  \\
            \\
            0.01  0.3236  0.0  \\
            0.0296  0.3236  0.0  \\
            0.0492  0.3236  0.0  \\
            0.0688  0.3236  0.0  \\
            0.0884  0.3236  0.0  \\
            0.108  0.3236  0.0  \\
            0.1276  0.3236  0.0  \\
            0.1472  0.3236  0.0  \\
            0.1668  0.3236  0.0  \\
            0.1864  0.3236  0.0  \\
            0.206  0.3236  0.0  \\
            0.2256  0.3236  0.0  \\
            0.2452  0.3236  0.12518605574400002  \\
            0.2648  0.3236  0.13168220134399997  \\
            0.2844  0.3236  0.13765865529600002  \\
            0.304  0.3236  0.14311541760000002  \\
            0.3236  0.3236  0.14805248825599995  \\
            0.3432  0.3236  0.15246986726400003  \\
            0.3628  0.3236  0.15636755462400007  \\
            0.3824  0.3236  0.159745550336  \\
            0.402  0.3236  0.16260385439999994  \\
            0.4216  0.3236  0.16494246681600006  \\
            0.4412  0.3236  0.29012178888592166  \\
            0.4608  0.3236  0.29568102816023145  \\
            0.4804  0.3236  0.3003939637560661  \\
            0.5  0.3236  0.30423011777561915  \\
            0.5196  0.3236  0.3071585095813275  \\
            0.5392  0.3236  0.30914765579586984  \\
            0.5588  0.3236  0.31016557030216474  \\
            0.5784  0.3236  0.3101797642433759  \\
            0.598  0.3236  0.309157246022907  \\
            0.6176  0.3236  0.3070645213044037  \\
            0.6372  0.3236  0.30386759301175365  \\
            0.6568  0.3236  0.2995319613290873  \\
            0.6764  0.3236  0.41559196725372854  \\
            0.696  0.3236  0.41039141470481444  \\
            0.7156  0.3236  0.4032849533838057  \\
            0.7352  0.3236  0.39415523280414483  \\
            0.7548  0.3236  0.3828792239130338  \\
            0.7744  0.3236  0.0  \\
            0.794  0.3236  0.0  \\
            0.8136  0.3236  0.0  \\
            0.8332  0.3236  0.0  \\
            0.8528  0.3236  0.0  \\
            0.8724  0.3236  0.0  \\
            0.892  0.3236  0.0  \\
            0.9116  0.3236  0.0  \\
            0.9312  0.3236  0.0  \\
            0.9508  0.3236  0.0  \\
            0.9704  0.3236  -0.02959999999999985  \\
            0.99  0.3236  -0.009999999999999898  \\
            \\
            0.01  0.3432  0.0  \\
            0.0296  0.3432  0.0  \\
            0.0492  0.3432  0.0  \\
            0.0688  0.3432  0.0  \\
            0.0884  0.3432  0.0  \\
            0.108  0.3432  0.0  \\
            0.1276  0.3432  0.0  \\
            0.1472  0.3432  0.0  \\
            0.1668  0.3432  0.0  \\
            0.1864  0.3432  0.0  \\
            0.206  0.3432  0.0  \\
            0.2256  0.3432  0.0  \\
            0.2452  0.3432  0.12155854732799995  \\
            0.2648  0.3432  0.12786645452800002  \\
            0.2844  0.3432  0.13366972915199998  \\
            0.304  0.3432  0.1389683712  \\
            0.3236  0.3432  0.143762380672  \\
            0.3432  0.3432  0.14805175756799996  \\
            0.3628  0.3432  0.1518365018879999  \\
            0.3824  0.3432  0.1551166136319999  \\
            0.402  0.3432  0.1578920927999999  \\
            0.4216  0.3432  0.160162939392  \\
            0.4412  0.3432  0.282409597042904  \\
            0.4608  0.3432  0.2876781920254062  \\
            0.4804  0.3432  0.2921191454700336  \\
            0.5  0.3432  0.29570410341555964  \\
            0.5196  0.3432  0.29840426887020033  \\
            0.5392  0.3432  0.3001904018116124  \\
            0.5588  0.3432  0.3010328191868959  \\
            0.5784  0.3432  0.3009013949125908  \\
            0.598  0.3432  0.2997655598746812  \\
            0.6176  0.3432  0.29759430192859104  \\
            0.6372  0.3432  0.2943561658991877  \\
            0.6568  0.3432  0.2900192535807793  \\
            0.6764  0.3432  0.2845512237371167  \\
            0.696  0.3432  0.27791929210139205  \\
            0.7156  0.3432  0.27009023137623955  \\
            0.7352  0.3432  0.2610303712337355  \\
            0.7548  0.3432  0.25070559831539674  \\
            0.7744  0.3432  0.0  \\
            0.794  0.3432  0.0  \\
            0.8136  0.3432  0.0  \\
            0.8332  0.3432  0.0  \\
            0.8528  0.3432  0.0  \\
            0.8724  0.3432  0.0  \\
            0.892  0.3432  0.0  \\
            0.9116  0.3432  0.0  \\
            0.9312  0.3432  0.0  \\
            0.9508  0.3432  0.0  \\
            0.9704  0.3432  -0.02959999999999996  \\
            0.99  0.3432  -0.010000000000000009  \\
            \\
            0.01  0.3628  0.0  \\
            0.0296  0.3628  0.0  \\
            0.0492  0.3628  0.0  \\
            0.0688  0.3628  0.0  \\
            0.0884  0.3628  0.0  \\
            0.108  0.3628  0.0  \\
            0.1276  0.3628  0.0  \\
            0.1472  0.3628  0.0  \\
            0.1668  0.3628  0.0  \\
            0.1864  0.3628  0.0  \\
            0.206  0.3628  0.0  \\
            0.2256  0.3628  0.0  \\
            0.2452  0.3628  0.0  \\
            0.2648  0.3628  0.12405070771200002  \\
            0.2844  0.3628  0.12968080300800006  \\
            0.304  0.3628  0.13482132480000006  \\
            0.3236  0.3628  0.13947227308799992  \\
            0.3432  0.3628  0.14363364787200003  \\
            0.3628  0.3628  0.14730544915199997  \\
            0.3824  0.3628  0.15048767692800002  \\
            0.402  0.3628  0.15318033120000007  \\
            0.4216  0.3628  0.15538341196800004  \\
            0.4412  0.3628  0.15709691923199998  \\
            0.4608  0.3628  0.2796214619989518  \\
            0.4804  0.3628  0.2838020798164298  \\
            0.5  0.3628  0.287148035465925  \\
            0.5196  0.3628  0.2896326041630102  \\
            0.5392  0.3628  0.2912286714590012  \\
            0.5588  0.3628  0.2919087332409568  \\
            0.5784  0.3628  0.29164489573167635  \\
            0.598  0.3628  0.2904088754897042  \\
            0.6176  0.3628  0.2881719994093237  \\
            0.6372  0.3628  0.2849052047205638  \\
            0.6568  0.3628  0.28057903898919384  \\
            0.6764  0.3628  0.2751636601167251  \\
            0.696  0.3628  0.2686288363404135  \\
            0.7156  0.3628  0.2609439462332541  \\
            0.7352  0.3628  0.2520779787039884  \\
            0.7548  0.3628  0.0  \\
            0.7744  0.3628  0.0  \\
            0.794  0.3628  0.0  \\
            0.8136  0.3628  0.0  \\
            0.8332  0.3628  0.0  \\
            0.8528  0.3628  0.0  \\
            0.8724  0.3628  0.0  \\
            0.892  0.3628  0.0  \\
            0.9116  0.3628  0.0  \\
            0.9312  0.3628  0.0  \\
            0.9508  0.3628  0.0  \\
            0.9704  0.3628  -0.02959999999999996  \\
            0.99  0.3628  -0.010000000000000009  \\
            \\
            0.01  0.3824  0.0  \\
            0.0296  0.3824  0.0  \\
            0.0492  0.3824  0.0  \\
            0.0688  0.3824  0.0  \\
            0.0884  0.3824  0.0  \\
            0.108  0.3824  0.0  \\
            0.1276  0.3824  0.0  \\
            0.1472  0.3824  0.0  \\
            0.1668  0.3824  0.0  \\
            0.1864  0.3824  0.0  \\
            0.206  0.3824  0.0  \\
            0.2256  0.3824  0.0  \\
            0.2452  0.3824  0.0  \\
            0.2648  0.3824  0.12023496089599997  \\
            0.2844  0.3824  0.125691876864  \\
            0.304  0.3824  0.1306742784  \\
            0.3236  0.3824  0.13518216550399997  \\
            0.3432  0.3824  0.139215538176  \\
            0.3628  0.3824  0.142774396416  \\
            0.3824  0.3824  0.14585874022399994  \\
            0.402  0.3824  0.1484685696  \\
            0.4216  0.3824  0.15060388454399998  \\
            0.4412  0.3824  0.15226468505599994  \\
            0.4608  0.3824  0.15345097113600004  \\
            0.4804  0.3824  0.27544527700345955  \\
            0.5  0.3824  0.2785639165911152  \\
            0.5196  0.3824  0.28084496981274937  \\
            0.5392  0.3824  0.28226333520653185  \\
            0.5588  0.3824  0.28279356930900645  \\
            0.5784  0.3824  0.28240988665509326  \\
            0.598  0.3824  0.28108615977808726  \\
            0.6176  0.3824  0.27879591920965935  \\
            0.6372  0.3824  0.2755123534798567  \\
            0.6568  0.3824  0.27120830911710114  \\
            0.6764  0.3824  0.2658562906481898  \\
            0.696  0.3824  0.2594284605982961  \\
            0.7156  0.3824  0.2518966394909691  \\
            0.7352  0.3824  0.24323230584813138  \\
            0.7548  0.3824  0.0  \\
            0.7744  0.3824  0.0  \\
            0.794  0.3824  0.0  \\
            0.8136  0.3824  0.0  \\
            0.8332  0.3824  0.0  \\
            0.8528  0.3824  0.0  \\
            0.8724  0.3824  0.0  \\
            0.892  0.3824  0.0  \\
            0.9116  0.3824  0.0  \\
            0.9312  0.3824  0.0  \\
            0.9508  0.3824  0.0  \\
            0.9704  0.3824  -0.02959999999999996  \\
            0.99  0.3824  -0.010000000000000009  \\
            \\
            0.01  0.402  0.0  \\
            0.0296  0.402  0.0  \\
            0.0492  0.402  0.0  \\
            0.0688  0.402  0.0  \\
            0.0884  0.402  0.0  \\
            0.108  0.402  0.0  \\
            0.1276  0.402  0.0  \\
            0.1472  0.402  0.0  \\
            0.1668  0.402  0.0  \\
            0.1864  0.402  0.0  \\
            0.206  0.402  0.0  \\
            0.2256  0.402  0.0  \\
            0.2452  0.402  0.0  \\
            0.2648  0.402  0.0  \\
            0.2844  0.402  0.12170295071999995  \\
            0.304  0.402  0.12652723200000004  \\
            0.3236  0.402  0.13089205792  \\
            0.3432  0.402  0.1347974284800001  \\
            0.3628  0.402  0.13824334368  \\
            0.3824  0.402  0.14122980351999992  \\
            0.402  0.402  0.143756808  \\
            0.4216  0.402  0.14582435711999991  \\
            0.4412  0.402  0.14743245088000007  \\
            0.4608  0.402  0.14858108927999997  \\
            0.4804  0.402  0.14927027232000006  \\
            0.5  0.402  0.2699535753880265  \\
            0.5196  0.402  0.27204267771914437  \\
            0.5392  0.402  0.27329515656229214  \\
            0.5588  0.402  0.2736875162730586  \\
            0.5784  0.402  0.27319596173619737  \\
            0.598  0.402  0.12803959036562862  \\
            0.6176  0.402  0.12823462858443813  \\
            0.6372  0.402  0.12793202574487889  \\
            0.6568  0.402  0.12710678884836746  \\
            0.6764  0.402  0.12573362542548688  \\
            0.696  0.402  0.12378694353598813  \\
            0.7156  0.402  0.12124085176878546  \\
            0.7352  0.402  -0.11641921408  \\
            0.7548  0.402  -0.1106760220799996  \\
            0.7744  0.402  -0.10447337472000018  \\
            0.794  0.402  -0.09781127199999995  \\
            0.8136  0.402  -0.09068971392000025  \\
            0.8332  0.402  -0.08310870048000019  \\
            0.8528  0.402  -0.07506823167999999  \\
            0.8724  0.402  -0.0665683075200002  \\
            0.892  0.402  -0.05760892799999984  \\
            0.9116  0.402  -0.04819009312000011  \\
            0.9312  0.402  -0.03831180288000002  \\
            0.9508  0.402  -0.027974057280000353  \\
            0.9704  0.402  -0.02959999999999996  \\
            0.99  0.402  -0.010000000000000009  \\
            \\
            0.01  0.4216  0.0  \\
            0.0296  0.4216  0.0  \\
            0.0492  0.4216  0.0  \\
            0.0688  0.4216  0.0  \\
            0.0884  0.4216  0.0  \\
            0.108  0.4216  0.0  \\
            0.1276  0.4216  0.0  \\
            0.1472  0.4216  0.0  \\
            0.1668  0.4216  0.0  \\
            0.1864  0.4216  0.0  \\
            0.206  0.4216  0.0  \\
            0.2256  0.4216  0.0  \\
            0.2452  0.4216  0.0  \\
            0.2648  0.4216  0.0  \\
            0.2844  0.4216  0.0  \\
            0.304  0.4216  0.12238018560000002  \\
            0.3236  0.4216  0.12660195033600002  \\
            0.3432  0.4216  0.13037931878400005  \\
            0.3628  0.4216  0.13371229094400008  \\
            0.3824  0.4216  0.13660086681600003  \\
            0.402  0.4216  0.13904504640000004  \\
            0.4216  0.4216  0.14104482969600002  \\
            0.4412  0.4216  0.14260021670400003  \\
            0.4608  0.4216  0.14371120742400006  \\
            0.4804  0.4216  0.14437780185600008  \\
            0.5  0.4216  0.14460000000000006  \\
            0.5196  0.4216  0.14437780185600008  \\
            0.5392  0.4216  0.12061359813568084  \\
            0.5588  0.4216  0.12199048865463452  \\
            0.5784  0.4216  0.12295786616176818  \\
            0.598  0.4216  0.1234935519993241  \\
            0.6176  0.4216  0.12357510595003951  \\
            0.6372  0.4216  0.12317982623715151  \\
            0.6568  0.4216  0.12228474952439161  \\
            0.6764  0.4216  0.12086665091598947  \\
            0.696  0.4216  0.0  \\
            0.7156  0.4216  -0.11771402457600011  \\
            0.7352  0.4216  -0.11260346726400017  \\
            0.7548  0.4216  -0.10704851366399981  \\
            0.7744  0.4216  -0.10104916377600015  \\
            0.794  0.4216  -0.09460541760000019  \\
            0.8136  0.4216  -0.08771727513600003  \\
            0.8332  0.4216  -0.08038473638400001  \\
            0.8528  0.4216  -0.07260780134400013  \\
            0.8724  0.4216  -0.06438647001600006  \\
            0.892  0.4216  -0.055720742400000356  \\
            0.9116  0.4216  -0.046610618496000344  \\
            0.9312  0.4216  -0.03705609830400036  \\
            0.9508  0.4216  -0.027057181823999965  \\
            0.9704  0.4216  -0.04621386905599956  \\
            0.99  0.4216  -0.015726159999999156  \\
            \\
            0.01  0.4412  0.0  \\
            0.0296  0.4412  0.0  \\
            0.0492  0.4412  0.0  \\
            0.0688  0.4412  0.0  \\
            0.0884  0.4412  0.0  \\
            0.108  0.4412  0.0  \\
            0.1276  0.4412  0.0  \\
            0.1472  0.4412  0.0  \\
            0.1668  0.4412  0.0  \\
            0.1864  0.4412  0.0  \\
            0.206  0.4412  0.0  \\
            0.2256  0.4412  0.0  \\
            0.2452  0.4412  0.0  \\
            0.2648  0.4412  0.0  \\
            0.2844  0.4412  0.0  \\
            0.304  0.4412  0.0  \\
            0.3236  0.4412  0.122311842752  \\
            0.3432  0.4412  0.125961209088  \\
            0.3628  0.4412  0.129181238208  \\
            0.3824  0.4412  0.1319719301120001  \\
            0.402  0.4412  0.1343332848  \\
            0.4216  0.4412  0.13626530227200007  \\
            0.4412  0.4412  0.137767982528  \\
            0.4608  0.4412  0.13884132556799994  \\
            0.4804  0.4412  0.13948533139199992  \\
            0.5  0.4412  0.0  \\
            0.5196  0.4412  0.0  \\
            0.5392  0.4412  0.0  \\
            0.5588  0.4412  0.0  \\
            0.5784  0.4412  0.0  \\
            0.598  0.4412  0.0  \\
            0.6176  0.4412  0.0  \\
            0.6372  0.4412  0.0  \\
            0.6568  0.4412  0.0  \\
            0.6764  0.4412  0.0  \\
            0.696  0.4412  -0.1182331392  \\
            0.7156  0.4412  -0.11372509843199974  \\
            0.7352  0.4412  -0.108787720448  \\
            0.7548  0.4412  -0.10342100524800002  \\
            0.7744  0.4412  -0.09762495283200001  \\
            0.794  0.4412  -0.0913995632000002  \\
            0.8136  0.4412  -0.08474483635200014  \\
            0.8332  0.4412  -0.07766077228799995  \\
            0.8528  0.4412  -0.07014737100799984  \\
            0.8724  0.4412  -0.062204632512000035  \\
            0.892  0.4412  -0.053832556799999876  \\
            0.9116  0.4412  -0.09669431400446393  \\
            0.9312  0.4412  -0.07748554426590626  \\
            0.9508  0.4412  -0.05702679702955271  \\
            0.9704  0.4412  -0.06489336998724804  \\
            0.99  0.4412  -0.02226033302306052  \\
            \\
            0.01  0.4608  0.0  \\
            0.0296  0.4608  0.0  \\
            0.0492  0.4608  0.0  \\
            0.0688  0.4608  0.0  \\
            0.0884  0.4608  0.0  \\
            0.108  0.4608  0.0  \\
            0.1276  0.4608  0.0  \\
            0.1472  0.4608  0.0  \\
            0.1668  0.4608  0.0  \\
            0.1864  0.4608  0.0  \\
            0.206  0.4608  0.0  \\
            0.2256  0.4608  0.0  \\
            0.2452  0.4608  0.0  \\
            0.2648  0.4608  0.0  \\
            0.2844  0.4608  0.0  \\
            0.304  0.4608  0.0  \\
            0.3236  0.4608  0.0  \\
            0.3432  0.4608  0.121543099392  \\
            0.3628  0.4608  0.12465018547200002  \\
            0.3824  0.4608  0.12734299340800004  \\
            0.402  0.4608  0.12962152320000003  \\
            0.4216  0.4608  0.131485774848  \\
            0.4412  0.4608  0.132935748352  \\
            0.4608  0.4608  0.13397144371199998  \\
            0.4804  0.4608  0.0  \\
            0.5  0.4608  0.0  \\
            0.5196  0.4608  0.0  \\
            0.5392  0.4608  0.0  \\
            0.5588  0.4608  0.0  \\
            0.5784  0.4608  0.0  \\
            0.598  0.4608  0.0  \\
            0.6176  0.4608  0.0  \\
            0.6372  0.4608  0.0  \\
            0.6568  0.4608  0.0  \\
            0.6764  0.4608  -0.11802173516799996  \\
            0.696  0.4608  -0.11408609279999982  \\
            0.7156  0.4608  -0.10973617228799981  \\
            0.7352  0.4608  -0.10497197363200006  \\
            0.7548  0.4608  -0.09979349683200012  \\
            0.7744  0.4608  -0.0942007418880002  \\
            0.794  0.4608  -0.08819370880000033  \\
            0.8136  0.4608  -0.08177239756800014  \\
            0.8332  0.4608  -0.07493680819200021  \\
            0.8528  0.4608  -0.14101135981238078  \\
            0.8724  0.4608  -0.12600158799645433  \\
            0.892  0.4608  -0.10987532651775334  \\
            0.9116  0.4608  -0.09261073538288911  \\
            0.9312  0.4608  -0.0741857767961398  \\
            0.9508  0.4608  -0.05457821515943462  \\
            0.9704  0.4608  -0.06336561707236599  \\
            0.99  0.4608  -0.02172535133218234  \\
            \\
            0.01  0.4804  0.0  \\
            0.0296  0.4804  0.0  \\
            0.0492  0.4804  0.0  \\
            0.0688  0.4804  0.0  \\
            0.0884  0.4804  0.0  \\
            0.108  0.4804  0.0  \\
            0.1276  0.4804  0.0  \\
            0.1472  0.4804  0.0  \\
            0.1668  0.4804  0.0  \\
            0.1864  0.4804  0.0  \\
            0.206  0.4804  0.0  \\
            0.2256  0.4804  0.0  \\
            0.2452  0.4804  0.0  \\
            0.2648  0.4804  0.0  \\
            0.2844  0.4804  0.0  \\
            0.304  0.4804  0.0  \\
            0.3236  0.4804  0.0  \\
            0.3432  0.4804  0.0  \\
            0.3628  0.4804  0.120119132736  \\
            0.3824  0.4804  0.12271405670399987  \\
            0.402  0.4804  0.1249097616  \\
            0.4216  0.4804  0.12670624742399994  \\
            0.4412  0.4804  0.1281035141759999  \\
            0.4608  0.4804  0.0  \\
            0.4804  0.4804  0.0  \\
            0.5  0.4804  0.0  \\
            0.5196  0.4804  0.0  \\
            0.5392  0.4804  0.0  \\
            0.5588  0.4804  0.0  \\
            0.5784  0.4804  0.0  \\
            0.598  0.4804  0.0  \\
            0.6176  0.4804  0.0  \\
            0.6372  0.4804  0.0  \\
            0.6568  0.4804  -0.11712498969600005  \\
            0.6764  0.4804  -0.1137316275839998  \\
            0.696  0.4804  -0.10993904640000018  \\
            0.7156  0.4804  -0.10574724614400022  \\
            0.7352  0.4804  -0.101156226816  \\
            0.7548  0.4804  -0.09616598841599999  \\
            0.7744  0.4804  -0.09077653094400029  \\
            0.794  0.4804  -0.08498785440000023  \\
            0.8136  0.4804  -0.07879995878399992  \\
            0.8332  0.4804  -0.14843161027009766  \\
            0.8528  0.4804  -0.1350503834771164  \\
            0.8724  0.4804  -0.120631002858827  \\
            0.892  0.4804  -0.10515382359065595  \\
            0.9116  0.4804  -0.0885990296768725  \\
            0.9312  0.4804  -0.07094663395059464  \\
            0.9508  0.4804  -0.05217647807378356  \\
            0.9704  0.4804  -0.06186823253724705  \\
            0.99  0.4804  -0.021201396660639693  \\
            \\
            0.01  0.5  0.0  \\
            0.0296  0.5  0.0  \\
            0.0492  0.5  0.0  \\
            0.0688  0.5  0.0  \\
            0.0884  0.5  0.0  \\
            0.108  0.5  0.0  \\
            0.1276  0.5  0.0  \\
            0.1472  0.5  0.0  \\
            0.1668  0.5  0.0  \\
            0.1864  0.5  0.0  \\
            0.206  0.5  0.0  \\
            0.2256  0.5  0.0  \\
            0.2452  0.5  0.0  \\
            0.2648  0.5  0.0  \\
            0.2844  0.5  0.0  \\
            0.304  0.5  0.0  \\
            0.3236  0.5  0.0  \\
            0.3432  0.5  0.0  \\
            0.3628  0.5  0.0  \\
            0.3824  0.5  0.0  \\
            0.402  0.5  0.12019799999999997  \\
            0.4216  0.5  0.12192672000000004  \\
            0.4412  0.5  0.0  \\
            0.4608  0.5  0.0  \\
            0.4804  0.5  0.0  \\
            0.5  0.5  0.0  \\
            0.5196  0.5  0.0  \\
            0.5392  0.5  0.0  \\
            0.5588  0.5  0.0  \\
            0.5784  0.5  0.0  \\
            0.598  0.5  0.0  \\
            0.6176  0.5  -0.11808511999999993  \\
            0.6372  0.5  -0.11558807999999998  \\
            0.6568  0.5  -0.11270687999999995  \\
            0.6764  0.5  -0.10944151999999974  \\
            0.696  0.5  -0.10579200000000011  \\
            0.7156  0.5  -0.10175831999999974  \\
            0.7352  0.5  -0.09734048000000017  \\
            0.7548  0.5  -0.09253848000000009  \\
            0.7744  0.5  -0.08735232000000026  \\
            0.794  0.5  -0.16484822274599986  \\
            0.8136  0.5  -0.15391182471644116  \\
            0.8332  0.5  -0.14202729247005752  \\
            0.8528  0.5  -0.12917713188290536  \\
            0.8724  0.5  -0.11534370125213755  \\
            0.892  0.5  -0.10050921129599943  \\
            0.9116  0.5  -0.08465572515383413  \\
            0.9312  0.5  -0.06776515838607244  \\
            0.9508  0.5  -0.049819278974249426  \\
            0.9704  0.5  -0.06039970732098676  \\
            0.99  0.5  -0.020687916249999216  \\
            \\
            0.01  0.5196  0.0  \\
            0.0296  0.5196  0.0  \\
            0.0492  0.5196  0.0  \\
            0.0688  0.5196  0.0  \\
            0.0884  0.5196  0.0  \\
            0.108  0.5196  0.0  \\
            0.1276  0.5196  0.0  \\
            0.1472  0.5196  0.0  \\
            0.1668  0.5196  0.0  \\
            0.1864  0.5196  0.0  \\
            0.206  0.5196  0.0  \\
            0.2256  0.5196  0.0  \\
            0.2452  0.5196  0.0  \\
            0.2648  0.5196  0.0  \\
            0.2844  0.5196  0.0  \\
            0.304  0.5196  0.0  \\
            0.3236  0.5196  0.0  \\
            0.3432  0.5196  0.0  \\
            0.3628  0.5196  0.0  \\
            0.3824  0.5196  0.0  \\
            0.402  0.5196  0.0  \\
            0.4216  0.5196  0.0  \\
            0.4412  0.5196  -0.11843904582400006  \\
            0.4608  0.5196  -0.11936179814400005  \\
            0.4804  0.5196  -0.11991544953599992  \\
            0.5  0.5196  0.0  \\
            0.5196  0.5196  -0.11991544953600008  \\
            0.5392  0.5196  -0.11936179814399994  \\
            0.5588  0.5196  -0.11843904582400011  \\
            0.5784  0.5196  -0.11714719257600015  \\
            0.598  0.5196  -0.11548623840000005  \\
            0.6176  0.5196  -0.11345618329600005  \\
            0.6372  0.5196  -0.11105702726400013  \\
            0.6568  0.5196  -0.10828877030399997  \\
            0.6764  0.5196  -0.10515141241600001  \\
            0.696  0.5196  -0.10164495360000003  \\
            0.7156  0.5196  -0.09776939385600014  \\
            0.7352  0.5196  -0.09352473318400001  \\
            0.7548  0.5196  -0.08891097158399974  \\
            0.7744  0.5196  -0.16725231312811195  \\
            0.794  0.5196  -0.1576258486040638  \\
            0.8136  0.5196  -0.14711671644251378  \\
            0.8332  0.5196  -0.13570923016038505  \\
            0.8528  0.5196  -0.1233875765516087  \\
            0.8724  0.5196  -0.11013581568712216  \\
            0.892  0.5196  -0.09593788091487743  \\
            0.9116  0.5196  -0.08077757885983061  \\
            0.9312  0.5196  -0.0646385894239484  \\
            0.9508  0.5196  -0.04750446578620393  \\
            0.9704  0.5196  -0.058958634402579646  \\
            0.99  0.5196  -0.020184395006070055  \\
            \\
            0.01  0.5392  0.0  \\
            0.0296  0.5392  0.0  \\
            0.0492  0.5392  0.0  \\
            0.0688  0.5392  0.0  \\
            0.0884  0.5392  0.0  \\
            0.108  0.5392  0.0  \\
            0.1276  0.5392  0.0  \\
            0.1472  0.5392  0.0  \\
            0.1668  0.5392  0.0  \\
            0.1864  0.5392  0.0  \\
            0.206  0.5392  0.0  \\
            0.2256  0.5392  0.0  \\
            0.2452  0.5392  0.0  \\
            0.2648  0.5392  0.0  \\
            0.2844  0.5392  0.0  \\
            0.304  0.5392  0.0  \\
            0.3236  0.5392  0.0  \\
            0.3432  0.5392  0.0  \\
            0.3628  0.5392  0.0  \\
            0.3824  0.5392  0.0  \\
            0.402  0.5392  0.0  \\
            0.4216  0.5392  -0.11236766515200003  \\
            0.4412  0.5392  -0.11360681164799996  \\
            0.4608  0.5392  -0.11449191628799987  \\
            0.4804  0.5392  -0.11502297907200015  \\
            0.5  0.5392  -0.11520000000000008  \\
            0.5196  0.5392  -0.11502297907199993  \\
            0.5392  0.5392  -0.11449191628799987  \\
            0.5588  0.5392  -0.11360681164800013  \\
            0.5784  0.5392  -0.1123676651520002  \\
            0.598  0.5392  -0.11077447680000002  \\
            0.6176  0.5392  -0.10882724659200005  \\
            0.6372  0.5392  -0.10652597452800017  \\
            0.6568  0.5392  -0.1038706606080001  \\
            0.6764  0.5392  -0.10086130483200006  \\
            0.696  0.5392  -0.09749790720000007  \\
            0.7156  0.5392  -0.09378046771200033  \\
            0.7352  0.5392  -0.08970898636800018  \\
            0.7548  0.5392  -0.08528346316800017  \\
            0.7744  0.5392  -0.15973204948990916  \\
            0.794  0.5392  -0.1504864327479153  \\
            0.8136  0.5392  -0.14040498970659898  \\
            0.8332  0.5392  -0.12947357662223102  \\
            0.8528  0.5392  -0.11767794142108046  \\
            0.8724  0.5392  -0.10500372369941224  \\
            0.892  0.5392  -0.09143645472349449  \\
            0.9116  0.5392  -0.07696155742958855  \\
            0.9312  0.5392  -0.061564346423958805  \\
            0.9508  0.5392  -0.04523002798286235  \\
            0.9704  0.5392  -0.05754370005256104  \\
            0.99  0.5392  -0.019690352249310705  \\
            \\
            0.01  0.5588  0.0  \\
            0.0296  0.5588  0.0  \\
            0.0492  0.5588  0.0  \\
            0.0688  0.5588  0.0  \\
            0.0884  0.5588  0.0  \\
            0.108  0.5588  0.0  \\
            0.1276  0.5588  0.0  \\
            0.1472  0.5588  0.0  \\
            0.1668  0.5588  0.0  \\
            0.1864  0.5588  0.0  \\
            0.206  0.5588  0.0  \\
            0.2256  0.5588  0.0  \\
            0.2452  0.5588  0.0  \\
            0.2648  0.5588  0.0  \\
            0.2844  0.5588  0.0  \\
            0.304  0.5588  0.0  \\
            0.3236  0.5588  0.0  \\
            0.3432  0.5588  0.0  \\
            0.3628  0.5588  0.0  \\
            0.3824  0.5588  0.0  \\
            0.402  0.5588  0.0  \\
            0.4216  0.5588  -0.10758813772800002  \\
            0.4412  0.5588  -0.10877457747199998  \\
            0.4608  0.5588  -0.10962203443200003  \\
            0.4804  0.5588  -0.110130508608  \\
            0.5  0.5588  -0.11030000000000001  \\
            0.5196  0.5588  -0.11013050860800011  \\
            0.5392  0.5588  -0.10962203443199992  \\
            0.5588  0.5588  -0.10877457747200009  \\
            0.5784  0.5588  -0.10758813772800008  \\
            0.598  0.5588  -0.10606271520000016  \\
            0.6176  0.5588  -0.10419830988799994  \\
            0.6372  0.5588  -0.10199492179199998  \\
            0.6568  0.5588  -0.09945255091200011  \\
            0.6764  0.5588  -0.09657119724800012  \\
            0.696  0.5588  -0.09335086079999999  \\
            0.7156  0.5588  -0.08979154156799996  \\
            0.7352  0.5588  -0.08589323955200012  \\
            0.7548  0.5588  -0.16037521477582384  \\
            0.7744  0.5588  -0.15228961519240236  \\
            0.794  0.5588  -0.14342642762094204  \\
            0.8136  0.5588  -0.1337730327059372  \\
            0.8332  0.5588  -0.12331671893926055  \\
            0.8528  0.5588  -0.11204468266015788  \\
            0.8724  0.5588  -0.0999440280552496  \\
            0.892  0.5588  -0.08700176715852947  \\
            0.9116  0.5588  -0.07320481985136751  \\
            0.9312  0.5588  -0.05854001386250729  \\
            0.9508  0.5588  -0.042994084768069096  \\
            0.9704  0.5588  -0.05615367599154275  \\
            0.99  0.5588  -0.019205338803797933  \\
            \\
            0.01  0.5784  0.0  \\
            0.0296  0.5784  0.0  \\
            0.0492  0.5784  0.0  \\
            0.0688  0.5784  0.0  \\
            0.0884  0.5784  0.0  \\
            0.108  0.5784  0.0  \\
            0.1276  0.5784  0.0  \\
            0.1472  0.5784  0.0  \\
            0.1668  0.5784  0.0  \\
            0.1864  0.5784  0.0  \\
            0.206  0.5784  0.0  \\
            0.2256  0.5784  0.0  \\
            0.2452  0.5784  0.0  \\
            0.2648  0.5784  0.0  \\
            0.2844  0.5784  0.0  \\
            0.304  0.5784  0.0  \\
            0.3236  0.5784  0.0  \\
            0.3432  0.5784  0.0  \\
            0.3628  0.5784  0.0  \\
            0.3824  0.5784  0.0  \\
            0.402  0.5784  0.0  \\
            0.4216  0.5784  -0.10280861030400007  \\
            0.4412  0.5784  -0.103942343296  \\
            0.4608  0.5784  -0.10475215257600012  \\
            0.4804  0.5784  -0.10523803814400001  \\
            0.5  0.5784  -0.1054  \\
            0.5196  0.5784  -0.10523803814400007  \\
            0.5392  0.5784  -0.10475215257599996  \\
            0.5588  0.5784  -0.1039423432960001  \\
            0.5784  0.5784  -0.10280861030399996  \\
            0.598  0.5784  -0.10135095360000007  \\
            0.6176  0.5784  -0.09956937318399983  \\
            0.6372  0.5784  -0.09746386905599991  \\
            0.6568  0.5784  -0.09503444121599991  \\
            0.6764  0.5784  -0.09228108966400017  \\
            0.696  0.5784  -0.08920381440000014  \\
            0.7156  0.5784  -0.08580261542400003  \\
            0.7352  0.5784  -0.08207749273600007  \\
            0.7548  0.5784  -0.15266661464803677  \\
            0.7744  0.5784  -0.14492177944319096  \\
            0.794  0.5784  -0.13644249190567725  \\
            0.8136  0.5784  -0.1272174465344782  \\
            0.8332  0.5784  -0.11723525986165373  \\
            0.8528  0.5784  -0.10648447045234133  \\
            0.8724  0.5784  -0.09495353890475766  \\
            0.892  0.5784  -0.08263084785019748  \\
            0.9116  0.5784  -0.06950470195303604  \\
            0.9312  0.5784  -0.05556332791072438  \\
            0.9508  0.5784  -0.04079487445379171  \\
            0.9704  0.5784  -0.054787412345850384  \\
            0.99  0.5784  -0.01872893438358536  \\
            \\
            0.01  0.598  0.0  \\
            0.0296  0.598  0.0  \\
            0.0492  0.598  0.0  \\
            0.0688  0.598  0.0  \\
            0.0884  0.598  0.0  \\
            0.108  0.598  0.0  \\
            0.1276  0.598  0.0  \\
            0.1472  0.598  0.0  \\
            0.1668  0.598  0.0  \\
            0.1864  0.598  0.0  \\
            0.206  0.598  0.0  \\
            0.2256  0.598  0.0  \\
            0.2452  0.598  0.0  \\
            0.2648  0.598  0.0  \\
            0.2844  0.598  0.0  \\
            0.304  0.598  0.0  \\
            0.3236  0.598  0.0  \\
            0.3432  0.598  0.0  \\
            0.3628  0.598  0.0  \\
            0.3824  0.598  0.0  \\
            0.402  0.598  -0.09663919200000004  \\
            0.4216  0.598  -0.09802908287999984  \\
            0.4412  0.598  -0.09911010911999996  \\
            0.4608  0.598  -0.09988227071999994  \\
            0.4804  0.598  -0.10034556768000003  \\
            0.5  0.598  -0.10050000000000003  \\
            0.5196  0.598  -0.10034556767999997  \\
            0.5392  0.598  -0.09988227071999983  \\
            0.5588  0.598  -0.09911010912000012  \\
            0.5784  0.598  -0.09802908287999995  \\
            0.598  0.598  -0.09663919199999993  \\
            0.6176  0.598  -0.09494043648000006  \\
            0.6372  0.598  -0.09293281632000028  \\
            0.6568  0.598  -0.09061633152000004  \\
            0.6764  0.598  -0.08799098207999989  \\
            0.696  0.598  -0.08505676799999995  \\
            0.7156  0.598  -0.08181368927999999  \\
            0.7352  0.598  -0.15174653294544937  \\
            0.7548  0.598  -0.14502717169030765  \\
            0.7744  0.598  -0.13762549333100105  \\
            0.794  0.598  -0.12953147522844444  \\
            0.8136  0.598  -0.12073502917364409  \\
            0.8332  0.598  -0.11122600138769723  \\
            0.8528  0.598  -0.10099417252179532  \\
            0.8724  0.598  -0.09002925765722003  \\
            0.892  0.598  -0.07832090630534339  \\
            0.9116  0.598  -0.0658587024076327  \\
            0.9312  0.598  -0.05263216433564355  \\
            0.9508  0.598  -0.03863074489102625  \\
            0.9704  0.598  -0.053443831305520106  \\
            0.99  0.598  -0.01826074524095911  \\
            \\
            0.01  0.6176  0.0  \\
            0.0296  0.6176  0.0  \\
            0.0492  0.6176  0.0  \\
            0.0688  0.6176  0.0  \\
            0.0884  0.6176  0.0  \\
            0.108  0.6176  0.0  \\
            0.1276  0.6176  0.0  \\
            0.1472  0.6176  0.0  \\
            0.1668  0.6176  0.0  \\
            0.1864  0.6176  0.0  \\
            0.206  0.6176  0.0  \\
            0.2256  0.6176  0.0  \\
            0.2452  0.6176  0.0  \\
            0.2648  0.6176  0.0  \\
            0.2844  0.6176  0.0  \\
            0.304  0.6176  0.0  \\
            0.3236  0.6176  0.0  \\
            0.3432  0.6176  0.0  \\
            0.3628  0.6176  0.0  \\
            0.3824  0.6176  0.0  \\
            0.402  0.6176  -0.09192743039999995  \\
            0.4216  0.6176  -0.09324955545600011  \\
            0.4412  0.6176  -0.09427787494399992  \\
            0.4608  0.6176  -0.09501238886399987  \\
            0.4804  0.6176  -0.09545309721599998  \\
            0.5  0.6176  -0.09559999999999996  \\
            0.5196  0.6176  -0.0954530972160001  \\
            0.5392  0.6176  -0.09501238886400004  \\
            0.5588  0.6176  -0.09427787494400003  \\
            0.5784  0.6176  -0.09324955545600011  \\
            0.598  0.6176  -0.09192743039999984  \\
            0.6176  0.6176  -0.09031149977599995  \\
            0.6372  0.6176  -0.08840176358399998  \\
            0.6568  0.6176  -0.08619822182399983  \\
            0.6764  0.6176  -0.08370087449599994  \\
            0.696  0.6176  -0.08090972159999987  \\
            0.7156  0.6176  -0.07782476313600006  \\
            0.7352  0.6176  -0.14386810373388126  \\
            0.7548  0.6176  -0.13745414078797324  \\
            0.7744  0.6176  -0.1303978767818893  \\
            0.794  0.6176  -0.12269040425116884  \\
            0.8136  0.6176  -0.11432276095392602  \\
            0.8332  0.6176  -0.10528592987084229  \\
            0.8528  0.6176  -0.09557083920517173  \\
            0.8724  0.6176  -0.08516836238273506  \\
            0.892  0.6176  -0.07406931805192596  \\
            0.9116  0.6176  -0.06226447008370939  \\
            0.9312  0.6176  -0.04974452757161729  \\
            0.9508  0.6176  -0.036500144831753234  \\
            0.9704  0.6176  -0.052121921402790816  \\
            0.99  0.6176  -0.01780040204597544  \\
            \\
            0.01  0.6372  0.0  \\
            0.0296  0.6372  0.0  \\
            0.0492  0.6372  0.0  \\
            0.0688  0.6372  0.0  \\
            0.0884  0.6372  0.0  \\
            0.108  0.6372  0.0  \\
            0.1276  0.6372  0.0  \\
            0.1472  0.6372  0.0  \\
            0.1668  0.6372  0.0  \\
            0.1864  0.6372  0.0  \\
            0.206  0.6372  0.0  \\
            0.2256  0.6372  0.0  \\
            0.2452  0.6372  0.0  \\
            0.2648  0.6372  0.0  \\
            0.2844  0.6372  0.0  \\
            0.304  0.6372  0.0  \\
            0.3236  0.6372  0.0  \\
            0.3432  0.6372  0.0  \\
            0.3628  0.6372  0.0  \\
            0.3824  0.6372  0.0  \\
            0.402  0.6372  -0.08721566879999998  \\
            0.4216  0.6372  -0.08847002803199999  \\
            0.4412  0.6372  -0.08944564076799982  \\
            0.4608  0.6372  -0.09014250700800014  \\
            0.4804  0.6372  -0.09056062675200016  \\
            0.5  0.6372  -0.09070000000000011  \\
            0.5196  0.6372  -0.090560626752  \\
            0.5392  0.6372  -0.09014250700799986  \\
            0.5588  0.6372  -0.08944564076799971  \\
            0.5784  0.6372  -0.08847002803200005  \\
            0.598  0.6372  -0.08721566879999998  \\
            0.6176  0.6372  -0.08568256307199995  \\
            0.6372  0.6372  -0.08387071084800002  \\
            0.6568  0.6372  -0.08178011212799974  \\
            0.6764  0.6372  -0.079410766912  \\
            0.696  0.6372  -0.07676267520000035  \\
            0.7156  0.6372  -0.07383583699200036  \\
            0.7352  0.6372  -0.1360504994276357  \\
            0.7548  0.6372  -0.12994492403188895  \\
            0.7744  0.6372  -0.12323620665924073  \\
            0.794  0.6372  -0.115916470001317  \\
            0.8136  0.6372  -0.10797779132747942  \\
            0.8332  0.6372  -0.09941220248482563  \\
            0.8528  0.6372  -0.09021168989818784  \\
            0.8724  0.6372  -0.08036819457013644  \\
            0.892  0.6372  -0.06987361208097487  \\
            0.9116  0.6372  -0.058719792588744046  \\
            0.9312  0.6372  -0.0468985408292204  \\
            0.9508  0.6372  -0.034401616115914524  \\
            0.9704  0.6372  -0.050820732340074004  \\
            0.99  0.6372  -0.017347557970684324  \\
            \\
            0.01  0.6568  0.0  \\
            0.0296  0.6568  0.0  \\
            0.0492  0.6568  0.0  \\
            0.0688  0.6568  0.0  \\
            0.0884  0.6568  0.0  \\
            0.108  0.6568  0.0  \\
            0.1276  0.6568  0.0  \\
            0.1472  0.6568  0.0  \\
            0.1668  0.6568  0.0  \\
            0.1864  0.6568  0.0  \\
            0.206  0.6568  0.0  \\
            0.2256  0.6568  0.0  \\
            0.2452  0.6568  0.0  \\
            0.2648  0.6568  0.0  \\
            0.2844  0.6568  0.0  \\
            0.304  0.6568  0.0  \\
            0.3236  0.6568  0.0  \\
            0.3432  0.6568  0.0  \\
            0.3628  0.6568  0.0  \\
            0.3824  0.6568  0.0  \\
            0.402  0.6568  -0.08250390719999995  \\
            0.4216  0.6568  -0.08369050060800004  \\
            0.4412  0.6568  -0.08461340659200012  \\
            0.4608  0.6568  -0.08527262515199996  \\
            0.4804  0.6568  -0.08566815628800012  \\
            0.5  0.6568  -0.08579999999999988  \\
            0.5196  0.6568  -0.08566815628800012  \\
            0.5392  0.6568  -0.08527262515199996  \\
            0.5588  0.6568  -0.084613406592  \\
            0.5784  0.6568  -0.08369050060799993  \\
            0.598  0.6568  -0.0825039072  \\
            0.6176  0.6568  -0.08105362636799995  \\
            0.6372  0.6568  -0.07933965811200017  \\
            0.6568  0.6568  -0.07736200243199987  \\
            0.6764  0.6568  -0.07512065932800016  \\
            0.696  0.6568  -0.07261562879999994  \\
            0.7156  0.6568  -0.06984691084799999  \\
            0.7352  0.6568  -0.12829140851183662  \\
            0.7548  0.6568  -0.12249706069259025  \\
            0.7744  0.6568  -0.11613790588863682  \\
            0.794  0.6568  -0.10920701630940755  \\
            0.8136  0.6568  -0.10169742681188587  \\
            0.8332  0.6568  -0.09360213490061753  \\
            0.8528  0.6568  -0.08491410072770555  \\
            0.8724  0.6568  -0.07562624709280841  \\
            0.892  0.6568  -0.06573145944314307  \\
            0.9116  0.6568  -0.05522258587348605  \\
            0.9312  0.6568  -0.04409243712617206  \\
            0.9508  0.6568  -0.03233378659108799  \\
            0.9704  0.6568  -0.049539370305682895  \\
            0.99  0.6568  -0.016901886954963974  \\
            \\
            0.01  0.6764  0.0  \\
            0.0296  0.6764  0.0  \\
            0.0492  0.6764  0.0  \\
            0.0688  0.6764  0.0  \\
            0.0884  0.6764  0.0  \\
            0.108  0.6764  0.0  \\
            0.1276  0.6764  0.0  \\
            0.1472  0.6764  0.0  \\
            0.1668  0.6764  0.0  \\
            0.1864  0.6764  0.0  \\
            0.206  0.6764  0.0  \\
            0.2256  0.6764  0.0  \\
            0.2452  0.6764  0.0  \\
            0.2648  0.6764  0.0  \\
            0.2844  0.6764  0.0  \\
            0.304  0.6764  0.0  \\
            0.3236  0.6764  0.0  \\
            0.3432  0.6764  0.0  \\
            0.3628  0.6764  0.0  \\
            0.3824  0.6764  0.0  \\
            0.402  0.6764  -0.07779214560000003  \\
            0.4216  0.6764  -0.07891097318400003  \\
            0.4412  0.6764  -0.07978117241599991  \\
            0.4608  0.6764  -0.080402743296  \\
            0.4804  0.6764  -0.08077568582400013  \\
            0.5  0.6764  -0.08090000000000008  \\
            0.5196  0.6764  -0.08077568582400024  \\
            0.5392  0.6764  -0.080402743296  \\
            0.5588  0.6764  -0.07978117241600019  \\
            0.5784  0.6764  -0.07891097318399998  \\
            0.598  0.6764  -0.07779214560000003  \\
            0.6176  0.6764  -0.07642468966400029  \\
            0.6372  0.6764  -0.07480860537599998  \\
            0.6568  0.6764  -0.0729438927360001  \\
            0.6764  0.6764  -0.0708305517440001  \\
            0.696  0.6764  -0.06846858239999987  \\
            0.7156  0.6764  -0.06585798470400028  \\
            0.7352  0.6764  -0.12058863764026018  \\
            0.7548  0.6764  -0.11510821802806037  \\
            0.7744  0.6764  -0.10910053350292526  \\
            0.794  0.6764  -0.10255952923944733  \\
            0.8136  0.6764  -0.09547911998246617  \\
            0.8332  0.6764  -0.08785319004707115  \\
            0.8528  0.6764  -0.0796755933186013  \\
            0.8724  0.6764  -0.07094015325264202  \\
            0.892  0.6764  -0.06164066287503067  \\
            0.9116  0.6764  -0.05177088478185077  \\
            0.9312  0.6764  -0.04132455113943445  \\
            0.9508  0.6764  -0.03029536368436514  \\
            0.9704  0.6764  -0.04827699372347338  \\
            0.99  0.6764  -0.016463082133837292  \\
            \\
            0.01  0.696  0.0  \\
            0.0296  0.696  0.0  \\
            0.0492  0.696  0.0  \\
            0.0688  0.696  0.0  \\
            0.0884  0.696  0.0  \\
            0.108  0.696  0.0  \\
            0.1276  0.696  0.0  \\
            0.1472  0.696  0.0  \\
            0.1668  0.696  0.0  \\
            0.1864  0.696  0.0  \\
            0.206  0.696  0.0  \\
            0.2256  0.696  0.0  \\
            0.2452  0.696  0.0  \\
            0.2648  0.696  0.0  \\
            0.2844  0.696  0.0  \\
            0.304  0.696  0.0  \\
            0.3236  0.696  0.0  \\
            0.3432  0.696  0.0  \\
            0.3628  0.696  0.0  \\
            0.3824  0.696  0.0  \\
            0.402  0.696  -0.07308038400000016  \\
            0.4216  0.696  -0.07413144576000003  \\
            0.4412  0.696  -0.07494893823999976  \\
            0.4608  0.696  -0.07553286143999982  \\
            0.4804  0.696  -0.07588321535999992  \\
            0.5  0.696  -0.07599999999999979  \\
            0.5196  0.696  -0.07588321535999998  \\
            0.5392  0.696  -0.07553286143999982  \\
            0.5588  0.696  -0.07494893823999982  \\
            0.5784  0.696  -0.0741314457600003  \\
            0.598  0.696  -0.07308038400000028  \\
            0.6176  0.696  -0.07179575296000007  \\
            0.6372  0.696  -0.07027755264000035  \\
            0.6568  0.696  -0.06852578304000001  \\
            0.6764  0.696  -0.06654044416000027  \\
            0.696  0.696  -0.06432153600000001  \\
            0.7156  0.696  -0.06186905855999991  \\
            0.7352  0.696  -0.1129401039918857  \\
            0.7548  0.696  -0.10777618284286306  \\
            0.7744  0.696  -0.1021217755152074  \\
            0.794  0.696  -0.09597162741134857  \\
            0.8136  0.696  -0.08932045940531297  \\
            0.8332  0.696  -0.08216296784272836  \\
            0.8528  0.696  -0.07449382454081688  \\
            0.8724  0.696  -0.06630767678840166  \\
            0.892  0.696  -0.057599147345901325  \\
            0.9116  0.696  -0.04836283444533496  \\
            0.9312  0.696  -0.03859331179031822  \\
            0.9508  0.696  -0.028285128556064243  \\
            0.9704  0.696  -0.04703280938938614  \\
            0.99  0.696  -0.01603085440869345  \\
            \\
            0.01  0.7156  0.0  \\
            0.0296  0.7156  0.0  \\
            0.0492  0.7156  0.0  \\
            0.0688  0.7156  0.0  \\
            0.0884  0.7156  0.0  \\
            0.108  0.7156  0.0  \\
            0.1276  0.7156  0.0  \\
            0.1472  0.7156  0.0  \\
            0.1668  0.7156  0.0  \\
            0.1864  0.7156  0.0  \\
            0.206  0.7156  0.0  \\
            0.2256  0.7156  0.0  \\
            0.2452  0.7156  0.0  \\
            0.2648  0.7156  0.0  \\
            0.2844  0.7156  0.0  \\
            0.304  0.7156  0.0  \\
            0.3236  0.7156  0.0  \\
            0.3432  0.7156  0.0  \\
            0.3628  0.7156  0.0  \\
            0.3824  0.7156  0.0  \\
            0.402  0.7156  -0.06836862239999991  \\
            0.4216  0.7156  -0.06935191833600007  \\
            0.4412  0.7156  -0.07011670406399989  \\
            0.4608  0.7156  -0.07066297958400009  \\
            0.4804  0.7156  -0.07099074489600016  \\
            0.5  0.7156  -0.07110000000000011  \\
            0.5196  0.7156  -0.0709907448960001  \\
            0.5392  0.7156  -0.07066297958400003  \\
            0.5588  0.7156  -0.070116704064  \\
            0.5784  0.7156  -0.06935191833600018  \\
            0.598  0.7156  -0.06836862240000008  \\
            0.6176  0.7156  -0.06716681625600007  \\
            0.6372  0.7156  -0.06574649990400017  \\
            0.6568  0.7156  -0.06410767334400025  \\
            0.6764  0.7156  -0.062250336575999654  \\
            0.696  0.7156  -0.06017448960000005  \\
            0.7156  0.7156  -0.05788013241600021  \\
            0.7352  0.7156  -0.10534382822937394  \\
            0.7548  0.7156  -0.10049885372586109  \\
            0.7744  0.7156  -0.09519943653819618  \\
            0.794  0.7156  -0.08944105312624462  \\
            0.8136  0.7156  -0.08321916041603028  \\
            0.8332  0.7156  -0.07652919579974449  \\
            0.8528  0.7156  -0.06936657713573768  \\
            0.8724  0.7156  -0.0617267027485211  \\
            0.892  0.7156  -0.053604951428773306  \\
            0.9116  0.7156  -0.04499668243332888  \\
            0.9312  0.7156  -0.03589723548518797  \\
            0.9508  0.7156  -0.02630193077351528  \\
            0.9704  0.7156  -0.04580606895362849  \\
            0.99  0.7156  -0.015604931147021994  \\
            \\
            0.01  0.7352  0.0  \\
            0.0296  0.7352  0.0  \\
            0.0492  0.7352  0.0  \\
            0.0688  0.7352  0.0  \\
            0.0884  0.7352  0.0  \\
            0.108  0.7352  0.0  \\
            0.1276  0.7352  0.0  \\
            0.1472  0.7352  0.0  \\
            0.1668  0.7352  0.0  \\
            0.1864  0.7352  0.0  \\
            0.206  0.7352  0.0  \\
            0.2256  0.7352  0.0  \\
            0.2452  0.7352  0.0  \\
            0.2648  0.7352  0.0  \\
            0.2844  0.7352  0.0  \\
            0.304  0.7352  0.0  \\
            0.3236  0.7352  0.0  \\
            0.3432  0.7352  0.0  \\
            0.3628  0.7352  0.0  \\
            0.3824  0.7352  0.0  \\
            0.402  0.7352  -0.06365686079999999  \\
            0.4216  0.7352  -0.06457239091199996  \\
            0.4412  0.7352  -0.06528446988799991  \\
            0.4608  0.7352  -0.0657930977279999  \\
            0.4804  0.7352  -0.066098274432  \\
            0.5  0.7352  -0.06619999999999987  \\
            0.5196  0.7352  -0.06609827443199995  \\
            0.5392  0.7352  -0.0657930977279999  \\
            0.5588  0.7352  -0.06528446988800013  \\
            0.5784  0.7352  -0.06457239091199984  \\
            0.598  0.7352  -0.0636568608000001  \\
            0.6176  0.7352  -0.0625378795520003  \\
            0.6372  0.7352  -0.06121544716800009  \\
            0.6568  0.7352  -0.05968956364799993  \\
            0.6764  0.7352  -0.05796022899199982  \\
            0.696  0.7352  -0.05602744319999975  \\
            0.7156  0.7352  -0.05389120627200006  \\
            0.7352  0.7352  -0.051551518207999636  \\
            0.7548  0.7352  -0.09327423390187073  \\
            0.7744  0.7352  -0.0883314320776527  \\
            0.794  0.7352  -0.08296566421589602  \\
            0.8136  0.7352  -0.0771730566601947  \\
            0.8332  0.7352  -0.07094972041246728  \\
            0.8528  0.7352  -0.06429175113296903  \\
            0.8724  0.7352  -0.057195229140277304  \\
            0.892  0.7352  -0.049656219411303604  \\
            0.9116  0.7352  -0.041670771581286625  \\
            0.9312  0.7352  -0.03323491994379679  \\
            0.9508  0.7352  -0.02434468345073182  \\
            0.9704  0.7352  -0.04459606571232011  \\
            0.99  0.7352  -0.015185054997118086  \\
            \\
            0.01  0.7548  0.0  \\
            0.0296  0.7548  0.0  \\
            0.0492  0.7548  0.0  \\
            0.0688  0.7548  0.0  \\
            0.0884  0.7548  0.0  \\
            0.108  0.7548  0.0  \\
            0.1276  0.7548  0.0  \\
            0.1472  0.7548  0.0  \\
            0.1668  0.7548  0.0  \\
            0.1864  0.7548  0.0  \\
            0.206  0.7548  0.0  \\
            0.2256  0.7548  0.0  \\
            0.2452  0.7548  0.0  \\
            0.2648  0.7548  0.0  \\
            0.2844  0.7548  0.0  \\
            0.304  0.7548  0.0  \\
            0.3236  0.7548  0.0  \\
            0.3432  0.7548  0.0  \\
            0.3628  0.7548  0.0  \\
            0.3824  0.7548  0.0  \\
            0.402  0.7548  -0.05894509920000007  \\
            0.4216  0.7548  -0.05979286348800006  \\
            0.4412  0.7548  -0.06045223571199998  \\
            0.4608  0.7548  -0.060923215872000114  \\
            0.4804  0.7548  -0.06120580396800013  \\
            0.5  0.7548  -0.06130000000000013  \\
            0.5196  0.7548  -0.06120580396800002  \\
            0.5392  0.7548  -0.06092321587200017  \\
            0.5588  0.7548  -0.06045223571200009  \\
            0.5784  0.7548  -0.05979286348800006  \\
            0.598  0.7548  -0.05894509920000002  \\
            0.6176  0.7548  -0.057908942847999856  \\
            0.6372  0.7548  -0.05668439443200013  \\
            0.6568  0.7548  -0.05527145395200017  \\
            0.6764  0.7548  -0.05367012140799998  \\
            0.696  0.7548  -0.05188039680000012  \\
            0.7156  0.7548  -0.0499022801279998  \\
            0.7352  0.7548  -0.04773577139200036  \\
            0.7548  0.7548  -0.08610042463975842  \\
            0.7744  0.7548  -0.08151578143573301  \\
            0.794  0.7548  -0.0765434265463274  \\
            0.8136  0.7548  -0.07118009232122047  \\
            0.8332  0.7548  -0.06542249925336063  \\
            0.8528  0.7548  -0.05926735597897692  \\
            0.8724  0.7548  -0.05271135927756376  \\
            0.892  0.7548  -0.04575119407189654  \\
            0.9116  0.7548  -0.038383533428019145  \\
            0.9312  0.7548  -0.03060503855525254  \\
            0.9508  0.7548  -0.02241235880618897  \\
            0.9704  0.7548  -0.04340213167669438  \\
            0.99  0.7548  -0.014770982805915822  \\
            \\
            0.01  0.7744  0.0  \\
            0.0296  0.7744  0.0  \\
            0.0492  0.7744  0.0  \\
            0.0688  0.7744  0.0  \\
            0.0884  0.7744  0.0  \\
            0.108  0.7744  0.0  \\
            0.1276  0.7744  0.0  \\
            0.1472  0.7744  0.0  \\
            0.1668  0.7744  0.0  \\
            0.1864  0.7744  0.0  \\
            0.206  0.7744  0.0  \\
            0.2256  0.7744  0.0  \\
            0.2452  0.7744  0.0  \\
            0.2648  0.7744  0.0  \\
            0.2844  0.7744  0.0  \\
            0.304  0.7744  0.0  \\
            0.3236  0.7744  0.0  \\
            0.3432  0.7744  0.0  \\
            0.3628  0.7744  0.0  \\
            0.3824  0.7744  0.0  \\
            0.402  0.7744  -0.05423333759999999  \\
            0.4216  0.7744  -0.05501333606399983  \\
            0.4412  0.7744  -0.05562000153600011  \\
            0.4608  0.7744  -0.056053334016000156  \\
            0.4804  0.7744  -0.05631333350400003  \\
            0.5  0.7744  -0.056399999999999895  \\
            0.5196  0.7744  -0.05631333350400025  \\
            0.5392  0.7744  -0.05605333401599999  \\
            0.5588  0.7744  -0.05562000153600011  \\
            0.5784  0.7744  -0.05501333606399994  \\
            0.598  0.7744  -0.05423333759999982  \\
            0.6176  0.7744  -0.05328000614400008  \\
            0.6372  0.7744  -0.052153341696000055  \\
            0.6568  0.7744  -0.05085334425599963  \\
            0.6764  0.7744  -0.049380013824000035  \\
            0.696  0.7744  -0.04773335039999993  \\
            0.7156  0.7744  -0.04591335398399998  \\
            0.7352  0.7744  -0.043920024576000194  \\
            0.7548  0.7744  -0.0789756191657155  \\
            0.7744  0.7744  -0.07475060116713905  \\
            0.794  0.7744  -0.07017240711358042  \\
            0.8136  0.7744  -0.06523831496962929  \\
            0.8332  0.7744  -0.05994559370768615  \\
            0.8528  0.7744  -0.054291503307958844  \\
            0.8724  0.7744  -0.04827329475846831  \\
            0.892  0.7744  -0.041888210055038844  \\
            0.9116  0.7744  -0.03513348220130663  \\
            0.9312  0.7744  -0.028006335208717092  \\
            0.9508  0.7744  -0.020503984096523098  \\
            0.9704  0.7744  -0.0422236348917886  \\
            0.99  0.7744  -0.01436248462938372  \\
            \\
            0.01  0.794  0.0  \\
            0.0296  0.794  0.0  \\
            0.0492  0.794  0.0  \\
            0.0688  0.794  0.0  \\
            0.0884  0.794  0.0  \\
            0.108  0.794  0.0  \\
            0.1276  0.794  0.0  \\
            0.1472  0.794  0.0  \\
            0.1668  0.794  0.0  \\
            0.1864  0.794  0.0  \\
            0.206  0.794  0.0  \\
            0.2256  0.794  0.0  \\
            0.2452  0.794  0.0  \\
            0.2648  0.794  0.0  \\
            0.2844  0.794  0.0  \\
            0.304  0.794  0.0  \\
            0.3236  0.794  0.0  \\
            0.3432  0.794  0.0  \\
            0.3628  0.794  0.0  \\
            0.3824  0.794  0.0  \\
            0.402  0.794  -0.049521575999999734  \\
            0.4216  0.794  -0.05023380863999982  \\
            0.4412  0.794  -0.0507877673599999  \\
            0.4608  0.794  -0.051183452159999754  \\
            0.4804  0.794  -0.051420863039999876  \\
            0.5  0.794  -0.0515000000000001  \\
            0.5196  0.794  -0.05142086303999982  \\
            0.5392  0.794  -0.05118345215999959  \\
            0.5588  0.794  -0.05078776736000001  \\
            0.5784  0.794  -0.05023380863999982  \\
            0.598  0.794  -0.049521575999999734  \\
            0.6176  0.794  -0.04865106943999975  \\
            0.6372  0.794  -0.04762228895999987  \\
            0.6568  0.794  -0.04643523455999965  \\
            0.6764  0.794  -0.045089906239999866  \\
            0.696  0.794  -0.043586303999999854  \\
            0.7156  0.794  -0.041924427839999834  \\
            0.7352  0.794  -0.040104277759999585  \\
            0.7548  0.794  -0.071898097035901  \\
            0.7744  0.794  -0.06803409903714708  \\
            0.794  0.794  -0.06385076767634279  \\
            0.8136  0.794  -0.059345868975070215  \\
            0.8332  0.794  -0.0545171622860674  \\
            0.8528  0.794  -0.0493624002932298  \\
            0.8724  0.794  -0.043879329011610846  \\
            0.892  0.794  -0.03806568778742225  \\
            0.9116  0.794  -0.03191920929802994  \\
            0.9312  0.794  -0.025437619551959667  \\
            0.9508  0.794  -0.01861863788889262  \\
            0.9704  0.794  -0.04105997697966779  \\
            0.99  0.794  -0.013959342826282861  \\
            \\
            0.01  0.8136  0.0  \\
            0.0296  0.8136  0.0  \\
            0.0492  0.8136  0.0  \\
            0.0688  0.8136  0.0  \\
            0.0884  0.8136  0.0  \\
            0.108  0.8136  0.0  \\
            0.1276  0.8136  0.0  \\
            0.1472  0.8136  0.0  \\
            0.1668  0.8136  0.0  \\
            0.1864  0.8136  0.0  \\
            0.206  0.8136  0.0  \\
            0.2256  0.8136  0.0  \\
            0.2452  0.8136  0.0  \\
            0.2648  0.8136  0.0  \\
            0.2844  0.8136  0.0  \\
            0.304  0.8136  0.0  \\
            0.3236  0.8136  0.0  \\
            0.3432  0.8136  0.0  \\
            0.3628  0.8136  0.0  \\
            0.3824  0.8136  0.0  \\
            0.402  0.8136  -0.044809814399999925  \\
            0.4216  0.8136  -0.04545428121600009  \\
            0.4412  0.8136  -0.04595553318399975  \\
            0.4608  0.8136  -0.04631357030399946  \\
            0.4804  0.8136  -0.046528392576000055  \\
            0.5  0.8136  -0.04659999999999992  \\
            0.5196  0.8136  -0.04652839257599983  \\
            0.5392  0.8136  -0.04631357030399941  \\
            0.5588  0.8136  -0.04595553318399981  \\
            0.5784  0.8136  -0.04545428121600015  \\
            0.598  0.8136  -0.0448098144000002  \\
            0.6176  0.8136  -0.04402213273599975  \\
            0.6372  0.8136  -0.04309123622399991  \\
            0.6568  0.8136  -0.042017124863999666  \\
            0.6764  0.8136  -0.04079979865600003  \\
            0.696  0.8136  -0.03943925759999989  \\
            0.7156  0.8136  -0.03793550169600002  \\
            0.7352  0.8136  -0.036288530944000086  \\
            0.7548  0.8136  -0.064866218927494  \\
            0.7744  0.8136  -0.06136456843600757  \\
            0.794  0.8136  -0.05757675887610403  \\
            0.8136  0.8136  -0.05350098942878867  \\
            0.8332  0.8136  -0.049135454460707884  \\
            0.8528  0.8136  -0.04447834352414848  \\
            0.8724  0.8136  -0.03952784135703269  \\
            0.892  0.8136  -0.03428212788292495  \\
            0.9116  0.8136  -0.028739378211029898  \\
            0.9312  0.8136  -0.02289776263618981  \\
            0.9508  0.8136  -0.016755446638888727  \\
            0.9704  0.8136  -0.03991059088524851  \\
            0.99  0.8136  -0.013561351227029061  \\
            \\
            0.01  0.8332  0.0  \\
            0.0296  0.8332  0.0  \\
            0.0492  0.8332  0.0  \\
            0.0688  0.8332  0.0  \\
            0.0884  0.8332  0.0  \\
            0.108  0.8332  0.0  \\
            0.1276  0.8332  0.0  \\
            0.1472  0.8332  0.0  \\
            0.1668  0.8332  0.0  \\
            0.1864  0.8332  0.0  \\
            0.206  0.8332  0.0  \\
            0.2256  0.8332  0.0  \\
            0.2452  0.8332  0.0  \\
            0.2648  0.8332  0.0  \\
            0.2844  0.8332  0.0  \\
            0.304  0.8332  0.0  \\
            0.3236  0.8332  0.0  \\
            0.3432  0.8332  0.0  \\
            0.3628  0.8332  0.0  \\
            0.3824  0.8332  0.0  \\
            0.402  0.8332  -0.040098052799999784  \\
            0.4216  0.8332  -0.040674753791999974  \\
            0.4412  0.8332  -0.04112329900799999  \\
            0.4608  0.8332  -0.041443688448000116  \\
            0.4804  0.8332  -0.041635922111999846  \\
            0.5  0.8332  -0.04170000000000007  \\
            0.5196  0.8332  -0.04163592211199968  \\
            0.5392  0.8332  -0.04144368844799978  \\
            0.5588  0.8332  -0.04112329900800016  \\
            0.5784  0.8332  -0.04067475379200003  \\
            0.598  0.8332  -0.04009805279999945  \\
            0.6176  0.8332  -0.039393196031999866  \\
            0.6372  0.8332  -0.03856018348799983  \\
            0.6568  0.8332  -0.037599015167999905  \\
            0.6764  0.8332  -0.03650969107199986  \\
            0.696  0.8332  -0.0352922111999997  \\
            0.7156  0.8332  -0.03394657555199965  \\
            0.7352  0.8332  -0.03247278412799948  \\
            0.7548  0.8332  -0.030870836927999967  \\
            0.7744  0.8332  -0.05474038320899377  \\
            0.794  0.8332  -0.05134871480075698  \\
            0.8136  0.8332  -0.047701996529881496  \\
            0.8332  0.8332  -0.043798804976907246  \\
            0.8528  0.8332  -0.03963771335967359  \\
            0.8724  0.8332  -0.03521729153331132  \\
            0.892  0.8332  -0.030536105990255136  \\
            0.9116  0.8332  -0.025592719860231372  \\
            0.9312  0.8332  -0.020385692910262376  \\
            0.9508  0.8332  -0.01491358154467226  \\
            0.9704  0.8332  -0.03877493880507954  \\
            0.99  0.8332  -0.013168314370398448  \\
            \\
            0.01  0.8528  0.0  \\
            0.0296  0.8528  0.0  \\
            0.0492  0.8528  0.0  \\
            0.0688  0.8528  0.0  \\
            0.0884  0.8528  0.0  \\
            0.108  0.8528  0.0  \\
            0.1276  0.8528  0.0  \\
            0.1472  0.8528  0.0  \\
            0.1668  0.8528  0.0  \\
            0.1864  0.8528  0.0  \\
            0.206  0.8528  0.0  \\
            0.2256  0.8528  0.0  \\
            0.2452  0.8528  0.0  \\
            0.2648  0.8528  0.0  \\
            0.2844  0.8528  0.0  \\
            0.304  0.8528  0.0  \\
            0.3236  0.8528  0.0  \\
            0.3432  0.8528  0.0  \\
            0.3628  0.8528  0.0  \\
            0.3824  0.8528  0.0  \\
            0.402  0.8528  -0.03538629120000025  \\
            0.4216  0.8528  -0.03589522636800013  \\
            0.4412  0.8528  -0.03629106483200012  \\
            0.4608  0.8528  -0.03657380659200005  \\
            0.4804  0.8528  -0.036743451647999636  \\
            0.5  0.8528  -0.03680000000000011  \\
            0.5196  0.8528  -0.036743451648000136  \\
            0.5392  0.8528  -0.036573806591999714  \\
            0.5588  0.8528  -0.036291064832000175  \\
            0.5784  0.8528  -0.035895226368000355  \\
            0.598  0.8528  -0.03538629120000025  \\
            0.6176  0.8528  -0.03476425932799998  \\
            0.6372  0.8528  -0.03402913075199954  \\
            0.6568  0.8528  -0.03318090547199992  \\
            0.6764  0.8528  -0.03221958348799936  \\
            0.696  0.8528  -0.03114516480000018  \\
            0.7156  0.8528  -0.02995764940799972  \\
            0.7352  0.8528  -0.028657037311999756  \\
            0.7548  0.8528  -0.027243328512000065  \\
            0.7744  0.8528  -0.048159992865561274  \\
            0.794  0.8528  -0.04516504795216436  \\
            0.8136  0.8528  -0.04194729039355849  \\
            0.8332  0.8528  -0.03850562859665674  \\
            0.8528  0.8528  -0.034838968714825835  \\
            0.8724  0.8528  -0.030946214647882053  \\
            0.892  0.8528  -0.026826268042095536  \\
            0.9116  0.8528  -0.022478028290186747  \\
            0.9312  0.8528  -0.01790039253132969  \\
            0.9508  0.8528  -0.013092255651147466  \\
            0.9704  0.8528  -0.037652510281721674  \\
            0.99  0.8528  -0.012780046801577849  \\
            \\
            0.01  0.8724  0.0  \\
            0.0296  0.8724  0.0  \\
            0.0492  0.8724  0.0  \\
            0.0688  0.8724  0.0  \\
            0.0884  0.8724  0.0  \\
            0.108  0.8724  0.0  \\
            0.1276  0.8724  0.0  \\
            0.1472  0.8724  0.0  \\
            0.1668  0.8724  0.0  \\
            0.1864  0.8724  0.0  \\
            0.206  0.8724  0.0  \\
            0.2256  0.8724  0.0  \\
            0.2452  0.8724  0.0  \\
            0.2648  0.8724  0.0  \\
            0.2844  0.8724  0.0  \\
            0.304  0.8724  0.0  \\
            0.3236  0.8724  0.0  \\
            0.3432  0.8724  0.0  \\
            0.3628  0.8724  0.0  \\
            0.3824  0.8724  0.0  \\
            0.402  0.8724  -0.030674529599999667  \\
            0.4216  0.8724  -0.031115698944000014  \\
            0.4412  0.8724  -0.031458830656000136  \\
            0.4608  0.8724  -0.03170392473599992  \\
            0.4804  0.8724  -0.031850981184000315  \\
            0.5  0.8724  -0.03190000000000004  \\
            0.5196  0.8724  -0.03185098118400015  \\
            0.5392  0.8724  -0.03170392473599981  \\
            0.5588  0.8724  -0.03145883065599997  \\
            0.5784  0.8724  -0.031115698944000347  \\
            0.598  0.8724  -0.030674529599999723  \\
            0.6176  0.8724  -0.03013532262399954  \\
            0.6372  0.8724  -0.029498078015999685  \\
            0.6568  0.8724  -0.02876279577599994  \\
            0.6764  0.8724  -0.027929475903999856  \\
            0.696  0.8724  -0.02699811839999966  \\
            0.7156  0.8724  -0.025968723264000126  \\
            0.7352  0.8724  -0.024841290496000035  \\
            0.7548  0.8724  -0.023615820095999496  \\
            0.7744  0.8724  -0.04162191813480154  \\
            0.794  0.8724  -0.039024244582267165  \\
            0.8136  0.8724  -0.03623534624401903  \\
            0.8332  0.8724  -0.03325441523564898  \\
            0.8528  0.8724  -0.030080642240961075  \\
            0.8724  0.8724  -0.02671321651197489  \\
            0.892  0.8724  -0.023151325868925654  \\
            0.9116  0.8724  -0.019394156700255127  \\
            0.9312  0.8724  -0.015440893962625046  \\
            0.9508  0.8724  -0.011290721180912344  \\
            0.9704  0.8724  -0.036542820448200675  \\
            0.99  0.8724  -0.012396372425791613  \\
            \\
            0.01  0.892  0.0  \\
            0.0296  0.892  0.0  \\
            0.0492  0.892  0.0  \\
            0.0688  0.892  0.0  \\
            0.0884  0.892  0.0  \\
            0.108  0.892  0.0  \\
            0.1276  0.892  0.0  \\
            0.1472  0.892  0.0  \\
            0.1668  0.892  0.0  \\
            0.1864  0.892  0.0  \\
            0.206  0.892  0.0  \\
            0.2256  0.892  0.0  \\
            0.2452  0.892  0.0  \\
            0.2648  0.892  0.0  \\
            0.2844  0.892  0.0  \\
            0.304  0.892  0.0  \\
            0.3236  0.892  0.0  \\
            0.3432  0.892  0.0  \\
            0.3628  0.892  0.0  \\
            0.3824  0.892  0.0  \\
            0.402  0.892  -0.025962767999999914  \\
            0.4216  0.892  -0.026336171519999896  \\
            0.4412  0.892  -0.02662659647999993  \\
            0.4608  0.892  -0.026834042880000186  \\
            0.4804  0.892  -0.026958510720000384  \\
            0.5  0.892  -0.02700000000000008  \\
            0.5196  0.892  -0.026958510720000273  \\
            0.5392  0.892  -0.026834042880000353  \\
            0.5588  0.892  -0.026626596479999765  \\
            0.5784  0.892  -0.026336171519999785  \\
            0.598  0.892  -0.025962767999999636  \\
            0.6176  0.892  -0.025506385919999985  \\
            0.6372  0.892  -0.024967025279999944  \\
            0.6568  0.892  -0.02434468607999951  \\
            0.6764  0.892  -0.023639368320000353  \\
            0.696  0.892  -0.022851071999999584  \\
            0.7156  0.892  -0.02197979712000042  \\
            0.7352  0.892  -0.02102554368000009  \\
            0.7548  0.892  -0.019988311680000148  \\
            0.7744  0.892  -0.01886810112000048  \\
            0.794  0.892  -0.03292486036586606  \\
            0.8136  0.892  -0.030564709958301628  \\
            0.8332  0.892  -0.028043725458969715  \\
            0.8528  0.892  -0.02536133586483058  \\
            0.8724  0.892  -0.022516969325780734  \\
            0.892  0.892  -0.019510053144649375  \\
            0.9116  0.892  -0.01634001377720573  \\
            0.9312  0.892  -0.013006276832152053  \\
            0.9508  0.892  -0.009508267071126397  \\
            0.9704  0.892  -0.03544540840870081  \\
            0.99  0.892  -0.01201712391238663  \\
            \\
            0.01  0.9116  0.0  \\
            0.0296  0.9116  0.0  \\
            0.0492  0.9116  0.0  \\
            0.0688  0.9116  0.0  \\
            0.0884  0.9116  0.0  \\
            0.108  0.9116  0.0  \\
            0.1276  0.9116  0.0  \\
            0.1472  0.9116  0.0  \\
            0.1668  0.9116  0.0  \\
            0.1864  0.9116  0.0  \\
            0.206  0.9116  0.0  \\
            0.2256  0.9116  0.0  \\
            0.2452  0.9116  0.0  \\
            0.2648  0.9116  0.0  \\
            0.2844  0.9116  0.0  \\
            0.304  0.9116  0.0  \\
            0.3236  0.9116  0.0  \\
            0.3432  0.9116  0.0  \\
            0.3628  0.9116  0.0  \\
            0.3824  0.9116  0.0  \\
            0.402  0.9116  -0.02125100640000016  \\
            0.4216  0.9116  -0.021556644096000388  \\
            0.4412  0.9116  -0.021794362303999948  \\
            0.4608  0.9116  -0.021964161024000062  \\
            0.4804  0.9116  -0.022066040255999897  \\
            0.5  0.9116  -0.02210000000000012  \\
            0.5196  0.9116  -0.02206604025600012  \\
            0.5392  0.9116  -0.021964161023999784  \\
            0.5588  0.9116  -0.021794362304000114  \\
            0.5784  0.9116  -0.021556644096000332  \\
            0.598  0.9116  -0.021251006400000327  \\
            0.6176  0.9116  -0.0208774492160001  \\
            0.6372  0.9116  -0.02043597254399976  \\
            0.6568  0.9116  -0.019926576384000638  \\
            0.6764  0.9116  -0.019349260736000296  \\
            0.696  0.9116  -0.01870402559999995  \\
            0.7156  0.9116  -0.017990870976000273  \\
            0.7352  0.9116  -0.017209796863999927  \\
            0.7548  0.9116  -0.01636080326399969  \\
            0.7744  0.9116  -0.015443890176000785  \\
            0.794  0.9116  -0.026865516381449295  \\
            0.8136  0.9116  -0.024933993930938092  \\
            0.8332  0.9116  -0.022872186304337294  \\
            0.8528  0.9116  -0.020679716654982472  \\
            0.8724  0.9116  -0.01835620768283841  \\
            0.892  0.9116  -0.015901281634499664  \\
            0.9116  0.9116  -0.013314560303187117  \\
            0.9312  0.9116  -0.010595665028752532  \\
            0.9508  0.9116  -0.0077442166976808835  \\
            0.9704  0.9116  -0.03435983574307855  \\
            0.99  0.9116  -0.01164214214468784  \\
            \\
            0.01  0.9312  0.0  \\
            0.0296  0.9312  0.0  \\
            0.0492  0.9312  0.0  \\
            0.0688  0.9312  0.0  \\
            0.0884  0.9312  0.0  \\
            0.108  0.9312  0.0  \\
            0.1276  0.9312  0.0  \\
            0.1472  0.9312  0.0  \\
            0.1668  0.9312  0.0  \\
            0.1864  0.9312  0.0  \\
            0.206  0.9312  0.0  \\
            0.2256  0.9312  0.0  \\
            0.2452  0.9312  0.0  \\
            0.2648  0.9312  0.0  \\
            0.2844  0.9312  0.0  \\
            0.304  0.9312  0.0  \\
            0.3236  0.9312  0.0  \\
            0.3432  0.9312  0.0  \\
            0.3628  0.9312  0.0  \\
            0.3824  0.9312  0.0  \\
            0.402  0.9312  -0.016539244799999686  \\
            0.4216  0.9312  -0.016777116672000103  \\
            0.4412  0.9312  -0.01696212812800002  \\
            0.4608  0.9312  -0.017094279167999493  \\
            0.4804  0.9312  -0.017173569791999688  \\
            0.5  0.9312  -0.017199999999999882  \\
            0.5196  0.9312  -0.01717356979200002  \\
            0.5392  0.9312  -0.017094279167999438  \\
            0.5588  0.9312  -0.016962128128000242  \\
            0.5784  0.9312  -0.01677711667199977  \\
            0.598  0.9312  -0.016539244799999686  \\
            0.6176  0.9312  -0.016248512512000435  \\
            0.6372  0.9312  -0.01590491980800035  \\
            0.6568  0.9312  -0.015508466687999545  \\
            0.6764  0.9312  -0.015059153151999238  \\
            0.696  0.9312  -0.014556979199999764  \\
            0.7156  0.9312  -0.014001944831999347  \\
            0.7352  0.9312  -0.013394050048000539  \\
            0.7548  0.9312  -0.012733294848000343  \\
            0.7744  0.9312  -0.012019679232000868  \\
            0.794  0.9312  -0.020844895374178662  \\
            0.8136  0.9312  -0.01934187323216463  \\
            0.8332  0.9312  -0.017738487404796333  \\
            0.8528  0.9312  -0.016034512987218474  \\
            0.8724  0.9312  -0.014229724865918447  \\
            0.892  0.9312  -0.012323897718716892  \\
            0.9116  0.9312  -0.010316806014771251  \\
            0.9312  0.9312  -0.008208224014584542  \\
            0.9508  0.9312  -0.005997925769989032  \\
            0.9704  0.9312  -0.03328568512415975  \\
            0.99  0.9312  -0.011271275711612905  \\
            \\
            0.01  0.9508  0.0  \\
            0.0296  0.9508  0.0  \\
            0.0492  0.9508  0.0  \\
            0.0688  0.9508  0.0  \\
            0.0884  0.9508  0.0  \\
            0.108  0.9508  0.0  \\
            0.1276  0.9508  0.0  \\
            0.1472  0.9508  0.0  \\
            0.1668  0.9508  0.0  \\
            0.1864  0.9508  0.0  \\
            0.206  0.9508  0.0  \\
            0.2256  0.9508  0.0  \\
            0.2452  0.9508  0.0  \\
            0.2648  0.9508  0.0  \\
            0.2844  0.9508  0.0  \\
            0.304  0.9508  0.0  \\
            0.3236  0.9508  0.0  \\
            0.3432  0.9508  0.0  \\
            0.3628  0.9508  0.0  \\
            0.3824  0.9508  0.0  \\
            0.402  0.9508  -0.011827483199999766  \\
            0.4216  0.9508  -0.01199758924799943  \\
            0.4412  0.9508  -0.012129893952000037  \\
            0.4608  0.9508  -0.012224397311999813  \\
            0.4804  0.9508  -0.012281099328000034  \\
            0.5  0.9508  -0.012300000000000033  \\
            0.5196  0.9508  -0.012281099327999923  \\
            0.5392  0.9508  -0.012224397311999757  \\
            0.5588  0.9508  -0.012129893952000148  \\
            0.5784  0.9508  -0.01199758924799943  \\
            0.598  0.9508  -0.011827483199999933  \\
            0.6176  0.9508  -0.011619575808000104  \\
            0.6372  0.9508  -0.011373867071999277  \\
            0.6568  0.9508  -0.011090356992000006  \\
            0.6764  0.9508  -0.010769045568000402  \\
            0.696  0.9508  -0.010409932800000465  \\
            0.7156  0.9508  -0.010013018687999753  \\
            0.7352  0.9508  -0.00957830323200004  \\
            0.7548  0.9508  -0.00910578643200044  \\
            0.7744  0.9508  -0.008595468287999841  \\
            0.794  0.9508  -0.00804734880000113  \\
            0.8136  0.9508  -0.013787082035149445  \\
            0.8332  0.9508  -0.012641377385608443  \\
            0.8528  0.9508  -0.011424510983656933  \\
            0.8724  0.9508  -0.010136369409352364  \\
            0.892  0.9508  -0.008776839168220252  \\
            0.9116  0.9508  -0.007345806691271273  \\
            0.9312  0.9508  -0.005843158334992715  \\
            0.9508  0.9508  -0.0042687803813517  \\
            0.9704  0.9508  -0.0322225590377927  \\
            0.99  0.9508  -0.010904380437235517  \\
            \\
            0.01  0.9704  0.0  \\
            0.0296  0.9704  0.0  \\
            0.0492  0.9704  0.0  \\
            0.0688  0.9704  0.0  \\
            0.0884  0.9704  0.0  \\
            0.108  0.9704  0.0  \\
            0.1276  0.9704  0.0  \\
            0.1472  0.9704  0.0  \\
            0.1668  0.9704  0.0  \\
            0.1864  0.9704  0.0  \\
            0.206  0.9704  0.0  \\
            0.2256  0.9704  0.0  \\
            0.2452  0.9704  0.0  \\
            0.2648  0.9704  0.0  \\
            0.2844  0.9704  0.0  \\
            0.304  0.9704  0.0  \\
            0.3236  0.9704  0.0  \\
            0.3432  0.9704  0.0  \\
            0.3628  0.9704  0.0  \\
            0.3824  0.9704  0.0  \\
            0.402  0.9704  0.0  \\
            0.4216  0.9704  -0.007218061823999755  \\
            0.4412  0.9704  -0.007297659775999332  \\
            0.4608  0.9704  -0.007354515455999799  \\
            0.4804  0.9704  -0.007388628863999824  \\
            0.5  0.9704  -0.007399999999999574  \\
            0.5196  0.9704  -0.007388628863999713  \\
            0.5392  0.9704  -0.007354515455999744  \\
            0.5588  0.9704  -0.007297659775999721  \\
            0.5784  0.9704  -0.007218061823999755  \\
            0.598  0.9704  -0.007115721599999958  \\
            0.6176  0.9704  -0.006990639103999885  \\
            0.6372  0.9704  -0.00684281433599887  \\
            0.6568  0.9704  -0.006672247295999245  \\
            0.6764  0.9704  -0.006478937983999233  \\
            0.696  0.9704  -0.006262886399999945  \\
            0.7156  0.9704  -0.006024092543999604  \\
            0.7352  0.9704  -0.005762556415999764  \\
            0.7548  0.9704  -0.005478278016000093  \\
            0.7744  0.9704  -0.005171257343999147  \\
            0.794  0.9704  -0.004841494400000035  \\
            0.8136  0.9704  -0.008268410290047323  \\
            0.8332  0.9704  -0.0075796605124951455  \\
            0.8528  0.9704  -0.0068485512024087924  \\
            0.8724  0.9704  -0.006075041905284406  \\
            0.892  0.9704  -0.005259092150763256  \\
            0.9116  0.9704  -0.004400661452636512  \\
            0.9312  0.9704  -0.0034997093088433573  \\
            0.9508  0.9704  -0.0025561952014704348  \\
            0.9704  0.9704  -0.031170078596750028  \\
            0.99  0.9704  -0.010541318945064382  \\
            \\
            0.01  0.99  0.0  \\
            0.0296  0.99  0.0  \\
            0.0492  0.99  0.0  \\
            0.0688  0.99  0.0  \\
            0.0884  0.99  0.0  \\
            0.108  0.99  0.0  \\
            0.1276  0.99  0.0  \\
            0.1472  0.99  0.0  \\
            0.1668  0.99  0.0  \\
            0.1864  0.99  0.0  \\
            0.206  0.99  0.0  \\
            0.2256  0.99  0.0  \\
            0.2452  0.99  0.0  \\
            0.2648  0.99  0.0  \\
            0.2844  0.99  0.0  \\
            0.304  0.99  0.0  \\
            0.3236  0.99  0.0  \\
            0.3432  0.99  0.0  \\
            0.3628  0.99  0.0  \\
            0.3824  0.99  0.0  \\
            0.402  0.99  0.0  \\
            0.4216  0.99  -0.00243853439999997  \\
            0.4412  0.99  -0.0024654255999997376  \\
            0.4608  0.99  -0.0024846336000001745  \\
            0.4804  0.99  -0.002496158399998949  \\
            0.5  0.99  -0.0024999999999999467  \\
            0.5196  0.99  -0.002496158399999948  \\
            0.5392  0.99  -0.0024846336000002855  \\
            0.5588  0.99  -0.0024654255999991825  \\
            0.5784  0.99  -0.0024385343999998588  \\
            0.598  0.99  -0.002403960000000649  \\
            0.6176  0.99  -0.0023617023999994435  \\
            0.6372  0.99  -0.0023117616000009056  \\
            0.6568  0.99  -0.002254137599999262  \\
            0.6764  0.99  -0.0021888304000008407  \\
            0.696  0.99  -0.002115840000000091  \\
            0.7156  0.99  -0.002035166399999011  \\
            0.7352  0.99  -0.0019468095999989332  \\
            0.7548  0.99  -0.0018507695999997464  \\
            0.7744  0.99  -0.0017470463999998964  \\
            0.794  0.99  -0.00163563999999905  \\
            0.8136  0.99  -0.0027847006247938566  \\
            0.8332  0.99  -0.00255219357061387  \\
            0.8528  0.99  -0.002305525557143473  \\
            0.8724  0.99  -0.0020446920335059904  \\
            0.892  0.99  -0.0017696884482363284  \\
            0.9116  0.99  -0.0014805102492569944  \\
            0.9312  0.99  -0.0011771528839029655  \\
            0.9508  0.99  -0.0008596117989085883  \\
            0.9704  0.99  -0.0301278824404142  \\
            0.99  0.99  -0.010181960253952016  \\
            \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> plots/limit-map.tikz <==
% Recommended preamble:
\pgfplotsset{ colormap={cmap}{
rgb=(1.0,1.0,1.0)
rgb=(0.9953,0.9953,0.9953)
rgb=(0.9906,0.9906,0.9906)
rgb=(0.9858,0.9858,0.9858)
rgb=(0.9809,0.9809,0.9809)
rgb=(0.976,0.976,0.976)
rgb=(0.971,0.971,0.971)
rgb=(0.9659,0.9659,0.9659)
rgb=(0.9607,0.9607,0.9607)
rgb=(0.9554,0.9554,0.9554)
rgb=(0.9501,0.9501,0.9501)
rgb=(0.9446,0.9446,0.9446)
rgb=(0.9391,0.9391,0.9391)
rgb=(0.9335,0.9335,0.9335)
rgb=(0.9279,0.9279,0.9279)
rgb=(0.9221,0.9221,0.9221)
rgb=(0.9163,0.9163,0.9163)
rgb=(0.9103,0.9103,0.9103)
rgb=(0.9043,0.9043,0.9043)
rgb=(0.8982,0.8982,0.8982)
rgb=(0.892,0.892,0.892)
rgb=(0.8856,0.8856,0.8856)
rgb=(0.8792,0.8792,0.8792)
rgb=(0.8728,0.8728,0.8728)
rgb=(0.8662,0.8662,0.8662)
rgb=(0.8595,0.8595,0.8595)
rgb=(0.8527,0.8527,0.8527)
rgb=(0.8458,0.8458,0.8458)
rgb=(0.8388,0.8388,0.8388)
rgb=(0.8317,0.8317,0.8317)
rgb=(0.8245,0.8245,0.8245)
rgb=(0.8172,0.8172,0.8172)
rgb=(0.8098,0.8098,0.8098)
rgb=(0.8022,0.8022,0.8022)
rgb=(0.7946,0.7946,0.7946)
rgb=(0.7869,0.7869,0.7869)
rgb=(0.779,0.779,0.779)
rgb=(0.771,0.771,0.771)
rgb=(0.7629,0.7629,0.7629)
rgb=(0.7547,0.7547,0.7547)
rgb=(0.7464,0.7464,0.7464)
rgb=(0.738,0.738,0.738)
rgb=(0.7294,0.7294,0.7294)
rgb=(0.7207,0.7207,0.7207)
rgb=(0.7119,0.7119,0.7119)
rgb=(0.703,0.703,0.703)
rgb=(0.694,0.694,0.694)
rgb=(0.6848,0.6848,0.6848)
rgb=(0.6755,0.6755,0.6755)
rgb=(0.666,0.666,0.666)
rgb=(0.6565,0.6565,0.6565)
rgb=(0.6468,0.6468,0.6468)
rgb=(0.637,0.637,0.637)
rgb=(0.627,0.627,0.627)
rgb=(0.6169,0.6169,0.6169)
rgb=(0.6067,0.6067,0.6067)
rgb=(0.5963,0.5963,0.5963)
rgb=(0.5858,0.5858,0.5858)
rgb=(0.5752,0.5752,0.5752)
rgb=(0.5644,0.5644,0.5644)
rgb=(0.5535,0.5535,0.5535)
rgb=(0.5425,0.5425,0.5425)
rgb=(0.5313,0.5313,0.5313)
rgb=(0.52,0.52,0.52)
rgb=(0.5085,0.5085,0.5085)
rgb=(0.4969,0.4969,0.4969)
rgb=(0.4851,0.4851,0.4851)
rgb=(0.4733,0.4733,0.4733)
rgb=(0.4612,0.4612,0.4612)
rgb=(0.4491,0.4491,0.4491)
rgb=(0.4368,0.4368,0.4368)
rgb=(0.4243,0.4243,0.4243)
rgb=(0.4117,0.4117,0.4117)
rgb=(0.399,0.399,0.399)
rgb=(0.3862,0.3862,0.3862)
rgb=(0.3732,0.3732,0.3732)
rgb=(0.36,0.36,0.36)
rgb=(0.3468,0.3468,0.3468)
rgb=(0.3334,0.3334,0.3334)
rgb=(0.3199,0.3199,0.3199)
rgb=(0.3063,0.3063,0.3063)
rgb=(0.2925,0.2925,0.2925)
rgb=(0.2786,0.2786,0.2786)
rgb=(0.2647,0.2647,0.2647)
rgb=(0.2506,0.2506,0.2506)
rgb=(0.2364,0.2364,0.2364)
rgb=(0.2221,0.2221,0.2221)
rgb=(0.2078,0.2078,0.2078)
rgb=(0.1934,0.1934,0.1934)
rgb=(0.1789,0.1789,0.1789)
rgb=(0.1643,0.1643,0.1643)
rgb=(0.1497,0.1497,0.1497)
rgb=(0.1351,0.1351,0.1351)
rgb=(0.1204,0.1204,0.1204)
rgb=(0.1058,0.1058,0.1058)
rgb=(0.0912,0.0912,0.0912)
rgb=(0.0751,0.0751,0.0751)
rgb=(0.0553,0.0553,0.0553)
rgb=(0.0288,0.0288,0.0288)
rgb=(0.0,0.0,0.0)
}}
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep={60pt}}, width={0.4\linewidth}, height={0.4\linewidth}, grid={both}, view={{0}{90}}, point meta min={0.0}, point meta max={1.0}]
    \nextgroupplot[title={$c / 2 = 0.001 \pi$}, xlabel={$\mu_0$}, ylabel={$\rho_0$}, colormap name={cmap}, xtick={0.0,0.25,0.5,0.75,1.0}, ytick={0.25,0.5,0.75,1.0}]
    \addplot3[surf, grid={none}, opacity={0}, fill opacity={1}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.01  0.01  0.00019899999999999952  \\
            0.0296  0.01  0.0011633983999999947  \\
            0.0492  0.01  0.0028884336000000073  \\
            0.0688  0.01  4.509639630658103e-5  \\
            0.0884  0.01  0.0009176559154756434  \\
            0.108  0.01  0.0015867965655445506  \\
            0.1276  0.01  0.0025200965858787833  \\
            0.1472  0.01  2.199123414318762e-5  \\
            0.1668  0.01  4.220052577711938e-5  \\
            0.1864  0.01  7.593101640001068e-5  \\
            0.206  0.01  0.0022411649701326946  \\
            0.2256  0.01  1.580898287856408e-5  \\
            0.2452  0.01  2.8339436829985596e-5  \\
            0.2648  0.01  4.881165496863468e-5  \\
            0.2844  0.01  8.119669219533179e-5  \\
            0.304  0.01  0.00013099794149612067  \\
            0.3236  0.01  0.00020569151640718959  \\
            0.3432  0.01  4.921510556173862e-5  \\
            0.3628  0.01  8.070789348326918e-5  \\
            0.3824  0.01  0.00012928777931556855  \\
            0.402  0.01  0.0002027437867678028  \\
            0.4216  0.01  0.0003118099069523404  \\
            0.4412  0.01  0.0004710721830911388  \\
            0.4608  0.01  0.00018387719810646975  \\
            0.4804  0.01  0.0002881024377705863  \\
            0.5  0.01  0.00044412139076855023  \\
            0.5196  0.01  0.0006743540858888023  \\
            0.5392  0.01  0.001009603999679058  \\
            0.5588  0.01  0.0005518976209257203  \\
            0.5784  0.01  0.0008522046469352185  \\
            0.598  0.01  0.001298755326610104  \\
            0.6176  0.01  0.0019549903429098387  \\
            0.6372  0.01  0.0013590396897285714  \\
            0.6568  0.01  0.002101210812706117  \\
            0.6764  0.01  2.4886159414922088e-5  \\
            0.696  0.01  0.0026538778880533472  \\
            0.7156  0.01  4.244800058878968e-5  \\
            0.7352  0.01  0.0007128140203855413  \\
            0.7548  0.01  0.0006934356707980662  \\
            0.7744  0.01  0.0013302569005586896  \\
            0.794  0.01  0.0025165003277216017  \\
            0.8136  0.01  0.00296739259336719  \\
            0.8332  0.01  0.00011397646148763154  \\
            0.8528  0.01  0.00020553338510730475  \\
            0.8724  0.01  0.00012067645715178646  \\
            0.892  0.01  0.0003286066039115856  \\
            0.9116  0.01  0.0005027975900459783  \\
            0.9312  0.01  0.0013406296371745812  \\
            0.9508  0.01  0.0018903940170363173  \\
            0.9704  0.01  0.0014775351122880158  \\
            0.99  0.01  0.003482494754896112  \\
            \\
            0.01  0.0296  0.00039303999999999967  \\
            0.0296  0.0296  0.0017263856639999995  \\
            0.0492  0.0296  5.095304658015705e-5  \\
            0.0688  0.0296  0.0008111055037886362  \\
            0.0884  0.0296  0.0014362997108844596  \\
            0.108  0.0296  0.0023121561073678335  \\
            0.1276  0.0296  3.7771765530931446e-5  \\
            0.1472  0.0296  6.797147691760586e-5  \\
            0.1668  0.0296  0.00011572532600448302  \\
            0.1864  0.0296  0.00018828077552518138  \\
            0.206  0.0296  3.35247492234366e-5  \\
            0.2256  0.0296  5.5896969214667536e-5  \\
            0.2452  0.0296  9.02512520861981e-5  \\
            0.2648  0.0296  0.00014166980388988177  \\
            0.2844  0.0296  0.00021690479713767138  \\
            0.304  0.0296  0.00032478862099138446  \\
            0.3236  0.0296  0.00010207854713072582  \\
            0.3432  0.0296  0.0001572188377470057  \\
            0.3628  0.0296  0.00023770554932810414  \\
            0.3824  0.0296  0.0003533616600534601  \\
            0.402  0.0296  0.0005171784308134329  \\
            0.4216  0.0296  0.0007461506138175983  \\
            0.4412  0.0296  0.00035327315226787407  \\
            0.4608  0.0296  0.0005226982283764684  \\
            0.4804  0.0296  0.0007635815667502147  \\
            0.5  0.0296  0.00110225511540984  \\
            0.5196  0.0296  0.0015734569418785899  \\
            0.5392  0.0296  0.0009868887485540681  \\
            0.5588  0.0296  0.0014397706413353411  \\
            0.5784  0.0296  0.0020791766411244112  \\
            0.598  0.0296  0.0029737267395308366  \\
            0.6176  0.0296  0.00227571134994515  \\
            0.6372  0.0296  7.18991932214019e-5  \\
            0.6568  0.0296  0.00013103800406961779  \\
            0.6764  0.0296  0.0011133223771100493  \\
            0.696  0.0296  0.001013335809708445  \\
            0.7156  0.0296  0.0016781699230720422  \\
            0.7352  0.0296  0.002752314097916863  \\
            0.7548  0.0296  0.00292182138483839  \\
            0.7744  0.0296  0.00022858550381362386  \\
            0.794  0.0296  0.0003215739679424022  \\
            0.8136  0.0296  0.0007262158353888856  \\
            0.8332  0.0296  0.0005220724151382419  \\
            0.8528  0.0296  0.0009624718399728328  \\
            0.8724  0.0296  0.002513943164256475  \\
            0.892  0.0296  0.0004403033383581283  \\
            0.9116  0.0296  0.0011466037156822697  \\
            0.9312  0.0296  0.0016383060596025648  \\
            0.9508  0.0296  0.002099429360469498  \\
            0.9704  0.0296  0.003488703669317523  \\
            0.99  0.0296  0.030950667304783012  \\
            \\
            0.01  0.0492  0.0005870800000000001  \\
            0.0296  0.0492  0.0022893729279999985  \\
            0.0492  0.0492  0.00011563230202418831  \\
            0.0688  0.0492  0.0012311913024394487  \\
            0.0884  0.0492  0.0020483734070905688  \\
            0.108  0.0492  5.446829522425005e-5  \\
            0.1276  0.0492  9.491642694230593e-5  \\
            0.1472  0.0492  0.00015671581401856548  \\
            0.1668  0.0492  0.00024776680277404414  \\
            0.1864  0.0492  5.771010713046268e-5  \\
            0.206  0.0492  9.194746412555534e-5  \\
            0.2256  0.0492  0.00014237651880045235  \\
            0.2452  0.0492  0.0002150347414295999  \\
            0.2648  0.0492  0.0003176987118698475  \\
            0.2844  0.0492  0.0004602580231004892  \\
            0.304  0.0492  0.0006551457378024427  \\
            0.3236  0.0492  0.0002578251071478473  \\
            0.3432  0.0492  0.0003745514215687842  \\
            0.3628  0.0492  0.0005363083616712598  \\
            0.3824  0.0492  0.0007577648798768012  \\
            0.402  0.0492  0.0010575735895148987  \\
            0.4216  0.0492  0.0014592565731846691  \\
            0.4412  0.0492  0.0008104130896580436  \\
            0.4608  0.0492  0.0011395983418938174  \\
            0.4804  0.0492  0.00158651189745951  \\
            0.5  0.0492  0.0021879847801624525  \\
            0.5196  0.0492  0.002990843280208438  \\
            0.5392  0.0492  0.0021023357792156424  \\
            0.5588  0.0492  0.002921634957862754  \\
            0.5784  0.0492  0.00015663299145438148  \\
            0.598  0.0492  0.00025379152267334683  \\
            0.6176  0.0492  0.0002112320641251991  \\
            0.6372  0.0492  0.0012806207403926937  \\
            0.6568  0.0492  0.0019412181914400632  \\
            0.6764  0.0492  0.001849749385322346  \\
            0.696  0.0492  0.0028446801589134705  \\
            0.7156  0.0492  0.0002987056708586966  \\
            0.7352  0.0492  0.0005492677455554082  \\
            0.7548  0.0492  0.000679918915374867  \\
            0.7744  0.0492  0.0012697632674491244  \\
            0.794  0.0492  0.000682668093031345  \\
            0.8136  0.0492  0.001415166063761927  \\
            0.8332  0.0492  0.0029101598760319877  \\
            0.8528  0.0492  0.0008424196395178531  \\
            0.8724  0.0492  0.0013335033151020128  \\
            0.892  0.0492  0.0011784336806755008  \\
            0.9116  0.0492  0.004078508259374444  \\
            0.9312  0.0492  0.0032125993263274416  \\
            0.9508  0.0492  0.00457670310890085  \\
            0.9704  0.0492  0.00899228407020654  \\
            0.99  0.0492  0.08912434289828629  \\
            \\
            0.01  0.0688  0.0007811200000000008  \\
            0.0296  0.0688  0.0028523601919999996  \\
            0.0492  0.0688  0.00021454905704567344  \\
            0.0688  0.0688  0.001724811242592887  \\
            0.0884  0.0688  0.0027487369608989198  \\
            0.108  0.0688  0.00011943913687374611  \\
            0.1276  0.0688  0.00019464441256502663  \\
            0.1472  0.0688  0.0003031471606233812  \\
            0.1668  0.0688  0.0004552415341147393  \\
            0.1864  0.0688  0.00013421395472402282  \\
            0.206  0.0688  0.0002020630866350336  \\
            0.2256  0.0688  0.00029713951393717805  \\
            0.2452  0.0688  0.00042803969217820956  \\
            0.2648  0.0688  0.0006054552403802552  \\
            0.2844  0.0688  0.0008425541326349313  \\
            0.304  0.0688  0.00037827094807970746  \\
            0.3236  0.0688  0.0005336617260922329  \\
            0.3432  0.0688  0.000743172354061258  \\
            0.3628  0.0688  0.0010226565870282084  \\
            0.3824  0.0688  0.001391828010508826  \\
            0.402  0.0688  0.0018750276597321162  \\
            0.4216  0.0688  0.001137013015803245  \\
            0.4412  0.0688  0.0015535850259795407  \\
            0.4608  0.0688  0.002104170244461787  \\
            0.4804  0.0688  0.0028263985223286486  \\
            0.5  0.0688  0.00018749164929219976  \\
            0.5196  0.0688  0.002804555499438474  \\
            0.5392  0.0688  0.00021155101179078442  \\
            0.5588  0.0688  0.0003248404679497313  \\
            0.5784  0.0688  0.0015757852826927584  \\
            0.598  0.0688  0.0004354964320906406  \\
            0.6176  0.0688  0.001984580848719449  \\
            0.6372  0.0688  0.0028668763291263915  \\
            0.6568  0.0688  0.00035741001948822804  \\
            0.6764  0.0688  0.0003857624087436102  \\
            0.696  0.0688  0.0006498546150991221  \\
            0.7156  0.0688  0.0010873641516990407  \\
            0.7352  0.0688  0.0013186322309525593  \\
            0.7548  0.0688  0.002230903422581202  \\
            0.7744  0.0688  0.00176627529823752  \\
            0.794  0.0688  0.0031550024007906403  \\
            0.8136  0.0688  0.0009201595064319875  \\
            0.8332  0.0688  0.001223272534194042  \\
            0.8528  0.0688  0.0012688569501555127  \\
            0.8724  0.0688  0.002717774975421514  \\
            0.892  0.0688  0.0019575762583692803  \\
            0.9116  0.0688  0.004042495372572582  \\
            0.9312  0.0688  0.0044280895798614025  \\
            0.9508  0.0688  0.007056233013539645  \\
            0.9704  0.0688  0.012475643029194626  \\
            0.99  0.0688  0.17614486930741355  \\
            \\
            0.01  0.0884  0.0009751600000000007  \\
            0.0296  0.0884  0.00015876979991698753  \\
            0.0492  0.0884  0.0013351045635824207  \\
            0.0688  0.0884  0.0022879926969792204  \\
            0.0884  0.0884  0.00013752576501555456  \\
            0.108  0.0884  0.00022498225221198305  \\
            0.1276  0.0884  0.0003494146681395342  \\
            0.1472  0.0884  0.0005214346438760413  \\
            0.1668  0.0884  0.00017966015027790164  \\
            0.1864  0.0884  0.0002655480563858514  \\
            0.206  0.0884  0.0003834009927654691  \\
            0.2256  0.0884  0.0005424591376450076  \\
            0.2452  0.0884  0.0007540064977968056  \\
            0.2648  0.0884  0.0010317063127388238  \\
            0.2844  0.0884  0.000513489695639066  \\
            0.304  0.0884  0.0007085220832618527  \\
            0.3236  0.0884  0.0009658643234359228  \\
            0.3432  0.0884  0.0013021583151038726  \\
            0.3628  0.0884  0.001737722599563383  \\
            0.3824  0.0884  0.0022972134110920825  \\
            0.402  0.0884  0.001489834276642774  \\
            0.4216  0.0884  0.001990385195915863  \\
            0.4412  0.0884  0.0026379568281539537  \\
            0.4608  0.0884  0.00022621145897840672  \\
            0.4804  0.0884  0.000330235356840874  \\
            0.5  0.0884  0.00047839622696731687  \\
            0.5196  0.0884  0.000378999550524  \\
            0.5392  0.0884  0.0005555911813857366  \\
            0.5588  0.0884  0.0021982817556961015  \\
            0.5784  0.0884  0.003032099864608214  \\
            0.598  0.0884  0.002753035414082086  \\
            0.6176  0.0884  0.0004178405730943065  \\
            0.6372  0.0884  0.0006518948467713533  \\
            0.6568  0.0884  0.0010110117058268846  \\
            0.6764  0.0884  0.001110844101813157  \\
            0.696  0.0884  0.0017397306175482858  \\
            0.7156  0.0884  0.002709884430784482  \\
            0.7352  0.0884  0.0016229086508652666  \\
            0.7548  0.0884  0.0026875352809407633  \\
            0.7744  0.0884  0.0009916795023829504  \\
            0.794  0.0884  0.0018535120549716655  \\
            0.8136  0.0884  0.0019212973384805452  \\
            0.8332  0.0884  0.0019257319683293184  \\
            0.8528  0.0884  0.004084232414380168  \\
            0.8724  0.0884  0.002781718793215768  \\
            0.892  0.0884  0.004271113058434733  \\
            0.9116  0.0884  0.004284990616847191  \\
            0.9312  0.0884  0.007357282011020333  \\
            0.9508  0.0884  0.0077015325979286455  \\
            0.9704  0.0884  0.028390528222627404  \\
            0.99  0.0884  0.2551145734037212  \\
            \\
            0.01  0.108  0.0011691999999999998  \\
            0.0296  0.108  0.0002508039644109078  \\
            0.0492  0.108  0.0017527815139747542  \\
            0.0688  0.108  0.002917044133976716  \\
            0.0884  0.108  0.000242818805277858  \\
            0.108  0.108  0.0003813112628937088  \\
            0.1276  0.108  0.0005709823531530014  \\
            0.1472  0.108  0.0008245520036009202  \\
            0.1668  0.108  0.0003286044403173849  \\
            0.1864  0.108  0.00046895896727281773  \\
            0.206  0.108  0.0006554563935789538  \\
            0.2256  0.108  0.0008998046787183878  \\
            0.2452  0.108  0.0012159766795772047  \\
            0.2648  0.108  0.0016205345803303015  \\
            0.2844  0.108  0.0008927213214106121  \\
            0.304  0.108  0.0011969255834294466  \\
            0.3236  0.108  0.0015878450717284054  \\
            0.3432  0.108  0.0020860633485497364  \\
            0.3628  0.108  0.002716194271657216  \\
            0.3824  0.108  0.00026251234160571904  \\
            0.402  0.108  0.002438045848649625  \\
            0.4216  0.108  0.003175141797221213  \\
            0.4412  0.108  0.0003638276420025707  \\
            0.4608  0.108  0.0005135754050767417  \\
            0.4804  0.108  0.0007199643398320116  \\
            0.5  0.108  0.000594592857803619  \\
            0.5196  0.108  0.000841110565742427  \\
            0.5392  0.108  0.002858786053201781  \\
            0.5588  0.108  0.0004692675751896458  \\
            0.5784  0.108  0.0006916736762532219  \\
            0.598  0.108  0.0006861455762467351  \\
            0.6176  0.108  0.0010202652131434892  \\
            0.6372  0.108  0.0015092518117460136  \\
            0.6568  0.108  0.002221491585033277  \\
            0.6764  0.108  0.0024605184107933027  \\
            0.696  0.108  0.0018980251707371584  \\
            0.7156  0.108  0.0029258702173749697  \\
            0.7352  0.108  0.003632968005298684  \\
            0.7548  0.108  0.00150142443744031  \\
            0.7744  0.108  0.0025820750096457565  \\
            0.794  0.108  0.0030678568629238087  \\
            0.8136  0.108  0.0025581992025046196  \\
            0.8332  0.108  0.004869532994259719  \\
            0.8528  0.108  0.0032331145813031567  \\
            0.8724  0.108  0.005197913364442385  \\
            0.892  0.108  0.0038695979078004995  \\
            0.9116  0.108  0.005480774311708655  \\
            0.9312  0.108  0.0077895492075568855  \\
            0.9508  0.108  0.011863115968027483  \\
            0.9704  0.108  0.04467868181944746  \\
            0.99  0.108  0.3384612364551037  \\
            \\
            0.01  0.1276  0.0013632399999999971  \\
            0.0296  0.1276  0.0003684504362429835  \\
            0.0492  0.1276  0.0022181187841751483  \\
            0.0688  0.1276  0.00024269376039379864  \\
            0.0884  0.1276  0.0003931284387314096  \\
            0.108  0.1276  0.0005980110600911408  \\
            0.1276  0.1276  0.0008700957096197725  \\
            0.1472  0.1276  0.00038657280582371956  \\
            0.1668  0.1276  0.000548676622724797  \\
            0.1864  0.1276  0.000761444275223556  \\
            0.206  0.1276  0.0010368742348603834  \\
            0.2256  0.1276  0.0013891067947281966  \\
            0.2452  0.1276  0.0018347050577358218  \\
            0.2648  0.1276  0.0010800620212155284  \\
            0.2844  0.1276  0.0014294995608472173  \\
            0.304  0.1276  0.0018723327914906937  \\
            0.3236  0.1276  0.0024291615264957806  \\
            0.3432  0.1276  0.003124308621340752  \\
            0.3628  0.1276  0.0003845595620863962  \\
            0.3824  0.1276  0.002887158897699015  \\
            0.402  0.1276  0.000385528836507865  \\
            0.4216  0.1276  0.0005334346323617443  \\
            0.4412  0.1276  0.0007331140830936679  \\
            0.4608  0.1276  0.002397069340802762  \\
            0.4804  0.1276  0.0008526336697386643  \\
            0.5  0.1276  0.0026790025711433325  \\
            0.5196  0.1276  0.0004969248963323268  \\
            0.5392  0.1276  0.0007104517078848862  \\
            0.5588  0.1276  0.001010467309036874  \\
            0.5784  0.1276  0.0010106390243273498  \\
            0.598  0.1276  0.0014472982399120833  \\
            0.6176  0.1276  0.002063056544485595  \\
            0.6372  0.1276  0.0029277355239918884  \\
            0.6568  0.1276  0.00321890979693223  \\
            0.6764  0.1276  0.002555255471366978  \\
            0.696  0.1276  0.003767768536528826  \\
            0.7156  0.1276  0.0015398021094540052  \\
            0.7352  0.1276  0.0020481701630231395  \\
            0.7548  0.1276  0.0033077547024447707  \\
            0.7744  0.1276  0.003811734840956969  \\
            0.794  0.1276  0.0036002978340996168  \\
            0.8136  0.1276  0.002612667951924333  \\
            0.8332  0.1276  0.0036162799573265466  \\
            0.8528  0.1276  0.0035399186990125874  \\
            0.8724  0.1276  0.0036270725847721828  \\
            0.892  0.1276  0.005201082667889189  \\
            0.9116  0.1276  0.005980636248999425  \\
            0.9312  0.1276  0.007812535711203236  \\
            0.9508  0.1276  0.020749796166195034  \\
            0.9704  0.1276  0.06365784388957703  \\
            0.99  0.1276  0.4154133045028131  \\
            \\
            0.01  0.1472  0.0015572799999999996  \\
            0.0296  0.1472  0.000512938279283823  \\
            0.0492  0.1472  0.0027286735335239677  \\
            0.0688  0.1472  0.0003784826044135111  \\
            0.0884  0.1472  0.0005960501097949186  \\
            0.108  0.1472  0.0008838313891863582  \\
            0.1276  0.1472  0.0012563467471426555  \\
            0.1472  0.1472  0.0006170490243174178  \\
            0.1668  0.1472  0.0008546130370327718  \\
            0.1864  0.1472  0.001159175593859338  \\
            0.206  0.1472  0.0015449364834623687  \\
            0.2256  0.1472  0.0020283541585658198  \\
            0.2452  0.1472  0.0026284091679085755  \\
            0.2648  0.1472  0.0016571543989171167  \\
            0.2844  0.1472  0.0021489567160883527  \\
            0.304  0.1472  0.002760337921053031  \\
            0.3236  0.1472  0.00038878440558845744  \\
            0.3432  0.1472  0.0005275267850324435  \\
            0.3628  0.1472  0.0007102309034771404  \\
            0.3824  0.1472  0.0005405432971967376  \\
            0.402  0.1472  0.0007315415379647117  \\
            0.4216  0.1472  0.000983717693766521  \\
            0.4412  0.1472  0.0029035773416130014  \\
            0.4608  0.1472  0.0005679367551668024  \\
            0.4804  0.1472  0.0032598136014940294  \\
            0.5  0.1472  0.0007163674715938544  \\
            0.5196  0.1472  0.0009946514304286509  \\
            0.5392  0.1472  0.0013744480941133878  \\
            0.5588  0.1472  0.001890606177146952  \\
            0.5784  0.1472  0.0019199509580138969  \\
            0.598  0.1472  0.0026559947427597106  \\
            0.6176  0.1472  0.003659333673170305  \\
            0.6372  0.1472  0.002864047338623584  \\
            0.6568  0.1472  0.0032402347343862144  \\
            0.6764  0.1472  0.0013272399274491978  \\
            0.696  0.1472  0.002030548240813418  \\
            0.7156  0.1472  0.0030955644272107033  \\
            0.7352  0.1472  0.0021888050584098874  \\
            0.7548  0.1472  0.0045212133054000035  \\
            0.7744  0.1472  0.0042075985914895656  \\
            0.794  0.1472  0.0030318147559757766  \\
            0.8136  0.1472  0.00438770314913975  \\
            0.8332  0.1472  0.005960004266165939  \\
            0.8528  0.1472  0.004320001810183924  \\
            0.8724  0.1472  0.004813094839356912  \\
            0.892  0.1472  0.00742801013219052  \\
            0.9116  0.1472  0.00720905046212946  \\
            0.9312  0.1472  0.013530107463375619  \\
            0.9508  0.1472  0.03022700513018822  \\
            0.9704  0.1472  0.09873217523531308  \\
            0.99  0.1472  0.4824161853571504  \\
            \\
            0.01  0.1668  0.0017513199999999991  \\
            0.0296  0.1668  0.000685120134743197  \\
            0.0492  0.1668  0.0032821670614950793  \\
            0.0688  0.1668  0.0005577773428243483  \\
            0.0884  0.1668  0.0008585047436883619  \\
            0.108  0.1668  0.0012465857257839088  \\
            0.1276  0.1668  0.0006680545277803679  \\
            0.1472  0.1668  0.0009287487622449867  \\
            0.1668  0.1668  0.0012603818442635392  \\
            0.1864  0.1668  0.0016771316905685178  \\
            0.206  0.1668  0.0021952760796266116  \\
            0.2256  0.1668  0.0028334189402825327  \\
            0.2452  0.1668  0.0018736459722423638  \\
            0.2648  0.1668  0.0024114355263944254  \\
            0.2844  0.1668  0.003073474890544813  \\
            0.304  0.1668  0.0005155778030513324  \\
            0.3236  0.1668  0.0006882455025437486  \\
            0.3432  0.1668  0.0009117169505899304  \\
            0.3628  0.1668  0.0007179914580151038  \\
            0.3824  0.1668  0.0009541385185269155  \\
            0.402  0.1668  0.001260145560585389  \\
            0.4216  0.1668  0.003417711738386978  \\
            0.4412  0.1668  0.0007762746037764687  \\
            0.4608  0.1668  0.0010471350592429077  \\
            0.4804  0.1668  0.0009710714722822859  \\
            0.5  0.1668  0.001316122834138668  \\
            0.5196  0.1668  0.0017757908546991376  \\
            0.5392  0.1668  0.00238577486017141  \\
            0.5588  0.1668  0.0024280365347445023  \\
            0.5784  0.1668  0.0032765682958397044  \\
            0.598  0.1668  0.0011735566543083827  \\
            0.6176  0.1668  0.0035205080280927325  \\
            0.6372  0.1668  0.0014432828095833521  \\
            0.6568  0.1668  0.0017305776657212425  \\
            0.6764  0.1668  0.0025461911666596463  \\
            0.696  0.1668  0.0037341080251546933  \\
            0.7156  0.1668  0.0031063644947269195  \\
            0.7352  0.1668  0.003068426523025234  \\
            0.7548  0.1668  0.004786163947008327  \\
            0.7744  0.1668  0.003433597337058166  \\
            0.794  0.1668  0.005696267630440715  \\
            0.8136  0.1668  0.004186055651858121  \\
            0.8332  0.1668  0.004227420440333994  \\
            0.8528  0.1668  0.0072407447020275476  \\
            0.8724  0.1668  0.005815811410110048  \\
            0.892  0.1668  0.00787270947513546  \\
            0.9116  0.1668  0.01106384185916928  \\
            0.9312  0.1668  0.016890076809543474  \\
            0.9508  0.1668  0.0425670551827752  \\
            0.9704  0.1668  0.13000522267792872  \\
            0.99  0.1668  0.5409894349867487  \\
            \\
            0.01  0.1864  0.0019453599999999997  \\
            0.0296  0.1864  0.0008855445742070412  \\
            0.0492  0.1864  0.00047475822313660146  \\
            0.0688  0.1864  0.0007858010404031294  \\
            0.0884  0.1864  0.0011866730501757772  \\
            0.108  0.1864  0.0016931214288478504  \\
            0.1276  0.1864  0.0009770240384032053  \\
            0.1472  0.1864  0.00133364171975084  \\
            0.1668  0.1864  0.001778916333941831  \\
            0.1864  0.1864  0.0023288909991097946  \\
            0.206  0.1864  0.0030017512831377736  \\
            0.2256  0.1864  0.0005320765066020917  \\
            0.2452  0.1864  0.002653548971910995  \\
            0.2648  0.1864  0.003362623806039038  \\
            0.2844  0.1864  0.0006551490263571073  \\
            0.304  0.1864  0.0008630792215673602  \\
            0.3236  0.1864  0.001128246546751562  \\
            0.3432  0.1864  0.0014644868689697424  \\
            0.3628  0.1864  0.001197006396961457  \\
            0.3824  0.1864  0.001557306103236754  \\
            0.402  0.1864  0.0007609887272803798  \\
            0.4216  0.1864  0.001012336015975255  \\
            0.4412  0.1864  0.0013399161345310625  \\
            0.4608  0.1864  0.0012570963582277518  \\
            0.4804  0.1864  0.001669592491930149  \\
            0.5  0.1864  0.0022079640419064048  \\
            0.5196  0.1864  0.0029080801821477677  \\
            0.5392  0.1864  0.0038153856736063392  \\
            0.5588  0.1864  0.003917066757402812  \\
            0.5784  0.1864  0.0015204233816920574  \\
            0.598  0.1864  0.004193561161393862  \\
            0.6176  0.1864  0.0018349954630835533  \\
            0.6372  0.1864  0.002596067416081273  \\
            0.6568  0.1864  0.003081355403633343  \\
            0.6764  0.1864  0.004375969501362582  \\
            0.696  0.1864  0.0036533035558449275  \\
            0.7156  0.1864  0.004061527235992465  \\
            0.7352  0.1864  0.002725889407529995  \\
            0.7548  0.1864  0.0038278886016245074  \\
            0.7744  0.1864  0.006051631384389826  \\
            0.794  0.1864  0.004356344073051549  \\
            0.8136  0.1864  0.004205474449302505  \\
            0.8332  0.1864  0.007545447572173541  \\
            0.8528  0.1864  0.007840108328176923  \\
            0.8724  0.1864  0.0072119882126425805  \\
            0.892  0.1864  0.009744471278739357  \\
            0.9116  0.1864  0.013689582952692545  \\
            0.9312  0.1864  0.027015599792637502  \\
            0.9508  0.1864  0.05518836324406211  \\
            0.9704  0.1864  0.16407283094424788  \\
            0.99  0.1864  0.5864596006244808  \\
            \\
            0.01  0.206  0.0021393999999999996  \\
            0.0296  0.206  0.001114514636368321  \\
            0.0492  0.206  0.0006560776695775167  \\
            0.0688  0.206  0.001067216256054764  \\
            0.0884  0.206  0.0015859786051722637  \\
            0.108  0.206  0.0022293363141054705  \\
            0.1276  0.206  0.0013713337349348165  \\
            0.1472  0.206  0.001842807967300902  \\
            0.1668  0.206  0.002421962570261037  \\
            0.1864  0.206  0.00312653934525222  \\
            0.206  0.206  0.0006373375405626174  \\
            0.2256  0.206  0.00286883485054755  \\
            0.2452  0.206  0.0006113238125215466  \\
            0.2648  0.206  0.000803967553062889  \\
            0.2844  0.206  0.0010480015337052612  \\
            0.304  0.206  0.0013552829806981464  \\
            0.3236  0.206  0.0034048930336510416  \\
            0.3432  0.206  0.0014558265963854524  \\
            0.3628  0.206  0.0018702965029749254  \\
            0.3824  0.206  0.0009723748187191721  \\
            0.402  0.206  0.001272824406342158  \\
            0.4216  0.206  0.001657865190957794  \\
            0.4412  0.206  0.0021493666975088035  \\
            0.4608  0.206  0.0020504157521074205  \\
            0.4804  0.206  0.002665647703016243  \\
            0.5  0.206  0.003451898910526978  \\
            0.5196  0.206  0.0012988233263541119  \\
            0.5392  0.206  0.0017571260769935798  \\
            0.5588  0.206  0.001899406406095081  \\
            0.5784  0.206  0.0016322405427431962  \\
            0.598  0.206  0.002255954167186908  \\
            0.6176  0.206  0.0031085216968797656  \\
            0.6372  0.206  0.004270775347019487  \\
            0.6568  0.206  0.0050221267798984705  \\
            0.6764  0.206  0.004207091548052824  \\
            0.696  0.206  0.004603414977381592  \\
            0.7156  0.206  0.003112149327500011  \\
            0.7352  0.206  0.004700031251823144  \\
            0.7548  0.206  0.0033385125061506163  \\
            0.7744  0.206  0.004549445543242771  \\
            0.794  0.206  0.005848247679198512  \\
            0.8136  0.206  0.007198387463546641  \\
            0.8332  0.206  0.007812096536889755  \\
            0.8528  0.206  0.008927042231992524  \\
            0.8724  0.206  0.007391548213264317  \\
            0.892  0.206  0.01044167064139397  \\
            0.9116  0.206  0.017014104070523152  \\
            0.9312  0.206  0.03678009973543518  \\
            0.9508  0.206  0.07322444300682075  \\
            0.9704  0.206  0.1964398810732002  \\
            0.99  0.206  0.6277680004240458  \\
            \\
            0.01  0.2256  0.00233344  \\
            0.0296  0.2256  0.0013721353520761762  \\
            0.0492  0.2256  0.0008772696900778041  \\
            0.0688  0.2256  0.0014061172230595814  \\
            0.0884  0.2256  0.002061103122979754  \\
            0.108  0.2256  0.002860224019191631  \\
            0.1276  0.2256  0.001860354147535531  \\
            0.1472  0.2256  0.002466325845575014  \\
            0.1668  0.2256  0.003200011182156602  \\
            0.1864  0.2256  0.0007399393130894733  \\
            0.206  0.2256  0.0009738240152569425  \\
            0.2256  0.2256  0.0007339819360050638  \\
            0.2452  0.2256  0.0009579699259829109  \\
            0.2648  0.2256  0.0012385786768015108  \\
            0.2844  0.2256  0.0015880379209753724  \\
            0.304  0.2256  0.0037760362342406  \\
            0.3236  0.2256  0.001061547800973085  \\
            0.3432  0.2256  0.0009273948295430083  \\
            0.3628  0.2256  0.001203835733758442  \\
            0.3824  0.2256  0.0015543730155804282  \\
            0.402  0.2256  0.0019970759244772353  \\
            0.4216  0.2256  0.0025540553089400215  \\
            0.4412  0.2256  0.002454527420290806  \\
            0.4608  0.2256  0.0031444969168282245  \\
            0.4804  0.2256  0.004012971523966741  \\
            0.5  0.2256  0.0016175977418513385  \\
            0.5196  0.2256  0.0021455565231235283  \\
            0.5392  0.2256  0.0018172911139413591  \\
            0.5588  0.2256  0.002001254923786846  \\
            0.5784  0.2256  0.0027038051688774347  \\
            0.598  0.2256  0.003642366657127653  \\
            0.6176  0.2256  0.004893048223896316  \\
            0.6372  0.2256  0.003985838843507227  \\
            0.6568  0.2256  0.004770611517145667  \\
            0.6764  0.2256  0.005151534128459364  \\
            0.696  0.2256  0.0035091302754041665  \\
            0.7156  0.2256  0.005125320759523049  \\
            0.7352  0.2256  0.003986026936666472  \\
            0.7548  0.2256  0.005209844311304679  \\
            0.7744  0.2256  0.005916108907833712  \\
            0.794  0.2256  0.007005095609232485  \\
            0.8136  0.2256  0.007272008022271704  \\
            0.8332  0.2256  0.00892631080350078  \\
            0.8528  0.2256  0.00984653132543078  \\
            0.8724  0.2256  0.010453320144401495  \\
            0.892  0.2256  0.015295713203358905  \\
            0.9116  0.2256  0.024825949829300507  \\
            0.9312  0.2256  0.044815569458312825  \\
            0.9508  0.2256  0.09529628631095027  \\
            0.9704  0.2256  0.23589390554486014  \\
            0.99  0.2256  0.664086412450931  \\
            \\
            0.01  0.2452  0.00252748  \\
            0.0296  0.2452  0.001658352448635455  \\
            0.0492  0.2452  0.0011411784526111576  \\
            0.0688  0.2452  0.001806043350861703  \\
            0.0884  0.2452  0.0026160219695359143  \\
            0.108  0.2452  0.0018218655333206892  \\
            0.1276  0.2452  0.0024526186571313616  \\
            0.1472  0.2452  0.003213221844612851  \\
            0.1668  0.2452  0.0008344156158160788  \\
            0.1864  0.2452  0.0010973787794278946  \\
            0.206  0.2452  0.001423026529834398  \\
            0.2256  0.2452  0.001112490647060242  \\
            0.2452  0.2452  0.0014298841595700264  \\
            0.2648  0.2452  0.0018213582723439216  \\
            0.2844  0.2452  0.0009911405460248852  \\
            0.304  0.2452  0.0012738589547181467  \\
            0.3236  0.2452  0.0011317705320080754  \\
            0.3432  0.2452  0.0014523114858867022  \\
            0.3628  0.2452  0.0018535345653509273  \\
            0.3824  0.2452  0.0023537765348723406  \\
            0.402  0.2452  0.002975176577791473  \\
            0.4216  0.2452  0.003744400980401588  \\
            0.4412  0.2452  0.0036408606065355654  \\
            0.4608  0.2452  0.001501389752276227  \\
            0.4804  0.2452  0.001964371042742052  \\
            0.5  0.2452  0.0025613288804328237  \\
            0.5196  0.2452  0.002192716076711054  \\
            0.5392  0.2452  0.0023984439009819168  \\
            0.5588  0.2452  0.003177289754335058  \\
            0.5784  0.2452  0.004197211059615932  \\
            0.598  0.2452  0.0023672479630294954  \\
            0.6176  0.2452  0.004535648399230813  \\
            0.6372  0.2452  0.002825169575157365  \\
            0.6568  0.2452  0.005711027705686447  \\
            0.6764  0.2452  0.003921101146367326  \\
            0.696  0.2452  0.005564590361563598  \\
            0.7156  0.2452  0.004302629903770814  \\
            0.7352  0.2452  0.005016267598388699  \\
            0.7548  0.2452  0.006541282077522398  \\
            0.7744  0.2452  0.00745407317547248  \\
            0.794  0.2452  0.006939081096983631  \\
            0.8136  0.2452  0.008893968080467052  \\
            0.8332  0.2452  0.008965510680575805  \\
            0.8528  0.2452  0.010063558475806497  \\
            0.8724  0.2452  0.012119823958968745  \\
            0.892  0.2452  0.017919166301569405  \\
            0.9116  0.2452  0.032465266463403926  \\
            0.9312  0.2452  0.06009596269763471  \\
            0.9508  0.2452  0.1140568520891196  \\
            0.9704  0.2452  0.2690656904923973  \\
            0.99  0.2452  0.7086113939805067  \\
            \\
            0.01  0.2648  0.0027215199999999977  \\
            0.0296  0.2648  0.0019729839553451938  \\
            0.0492  0.2648  0.0014502648643886981  \\
            0.0688  0.2648  0.0022700062526913997  \\
            0.0884  0.2648  0.003254051499988422  \\
            0.108  0.2648  0.0023700104878091348  \\
            0.1276  0.2648  0.0031557873454539616  \\
            0.1472  0.2648  0.0009143504876862393  \\
            0.1668  0.2648  0.0012062410231848371  \\
            0.1864  0.2648  0.0015651441017334802  \\
            0.206  0.2648  0.0012621408202843534  \\
            0.2256  0.2648  0.0016163629253446291  \\
            0.2452  0.2648  0.0020495680709696046  \\
            0.2648  0.2648  0.002576499511821896  \\
            0.2844  0.2648  0.0014948939727149682  \\
            0.304  0.2648  0.001893044008765662  \\
            0.3236  0.2648  0.0017144333186758225  \\
            0.3432  0.2648  0.002166699350116078  \\
            0.3628  0.2648  0.0027241962190483063  \\
            0.3824  0.2648  0.0034089303248345504  \\
            0.402  0.2648  0.004247094484636934  \\
            0.4216  0.2648  0.00178729853101277  \\
            0.4412  0.2648  0.001813429597852533  \\
            0.4608  0.2648  0.0023374653233910418  \\
            0.4804  0.2648  0.003002705994841629  \\
            0.5  0.2648  0.002595590721924213  \\
            0.5196  0.2648  0.00336531515411234  \\
            0.5392  0.2648  0.0036759264358117486  \\
            0.5588  0.2648  0.004773481522535351  \\
            0.5784  0.2648  0.003865939460833826  \\
            0.598  0.2648  0.005105138979047754  \\
            0.6176  0.2648  0.003237353442415335  \\
            0.6372  0.2648  0.0035317153012438224  \\
            0.6568  0.2648  0.004352285085920412  \\
            0.6764  0.2648  0.006023730133352856  \\
            0.696  0.2648  0.004641575988086689  \\
            0.7156  0.2648  0.00482566967436218  \\
            0.7352  0.2648  0.006721228661139653  \\
            0.7548  0.2648  0.007462245119328186  \\
            0.7744  0.2648  0.007217748634739521  \\
            0.794  0.2648  0.008857653264770362  \\
            0.8136  0.2648  0.009023161356363796  \\
            0.8332  0.2648  0.008530561820695002  \\
            0.8528  0.2648  0.009582945845008416  \\
            0.8724  0.2648  0.017877288017615196  \\
            0.892  0.2648  0.02395426244782459  \\
            0.9116  0.2648  0.04107023118221858  \\
            0.9312  0.2648  0.06658920005890996  \\
            0.9508  0.2648  0.1387595511354156  \\
            0.9704  0.2648  0.3075243499946041  \\
            0.99  0.2648  0.7481719190129502  \\
            \\
            0.01  0.2844  0.0029155599999999998  \\
            0.0296  0.2844  0.0023157460714253965  \\
            0.0492  0.2844  0.0018066257649663336  \\
            0.0688  0.2844  0.0028005247438854792  \\
            0.0884  0.2844  0.0009366680055495334  \\
            0.108  0.2844  0.0030156141825251376  \\
            0.1276  0.2844  0.0009721810336064112  \\
            0.1472  0.2844  0.0012927820477505931  \\
            0.1668  0.2844  0.0016845574288141148  \\
            0.1864  0.2844  0.0021597877147074606  \\
            0.206  0.2844  0.0017916550708907864  \\
            0.2256  0.2844  0.0022662760205989507  \\
            0.2452  0.2844  0.0028392370540762015  \\
            0.2648  0.2844  0.0017202552421577248  \\
            0.2844  0.2844  0.002164101584152419  \\
            0.304  0.2844  0.002704590473702996  \\
            0.3236  0.2844  0.0024899656607408195  \\
            0.3432  0.2844  0.0031043966940749812  \\
            0.3628  0.2844  0.003851469368199529  \\
            0.3824  0.2844  0.0016627208313866103  \\
            0.402  0.2844  0.002115428006499032  \\
            0.4216  0.2844  0.0021499992588688483  \\
            0.4412  0.2844  0.0027353770802403792  \\
            0.4608  0.2844  0.003468273784994762  \\
            0.4804  0.2844  0.0030251021588788064  \\
            0.5  0.2844  0.0038658478762946783  \\
            0.5196  0.2844  0.004926117830499345  \\
            0.5392  0.2844  0.005372092875735179  \\
            0.5588  0.2844  0.00438806667919908  \\
            0.5784  0.2844  0.005696850892090756  \\
            0.598  0.2844  0.0036745052514390395  \\
            0.6176  0.2844  0.0039667577807213925  \\
            0.6372  0.2844  0.005350723666473895  \\
            0.6568  0.2844  0.006508056886207932  \\
            0.6764  0.2844  0.005007169760274745  \\
            0.696  0.2844  0.005125961209220674  \\
            0.7156  0.2844  0.005929660667556422  \\
            0.7352  0.2844  0.007555637092536402  \\
            0.7548  0.2844  0.007140788433348018  \\
            0.7744  0.2844  0.007213288975233313  \\
            0.794  0.2844  0.009041421148862616  \\
            0.8136  0.2844  0.008621417181894181  \\
            0.8332  0.2844  0.009471836700893802  \\
            0.8528  0.2844  0.014164719634972634  \\
            0.8724  0.2844  0.020073018115329747  \\
            0.892  0.2844  0.030415976135544514  \\
            0.9116  0.2844  0.04928240108820453  \\
            0.9312  0.2844  0.08407394078813732  \\
            0.9508  0.2844  0.17092033115442673  \\
            0.9704  0.2844  0.3450729735760063  \\
            0.99  0.2844  0.7720591791928566  \\
            \\
            0.01  0.304  0.0031096000000000027  \\
            0.0296  0.304  0.0026862743780045805  \\
            0.0492  0.304  0.0022120180202625417  \\
            0.0688  0.304  0.003399663930353677  \\
            0.0884  0.304  0.0012634984550285815  \\
            0.108  0.304  0.0037643299812206584  \\
            0.1276  0.304  0.0013480609498310375  \\
            0.1472  0.304  0.0017723745283095029  \\
            0.1668  0.304  0.0022841937278780308  \\
            0.1864  0.304  0.002897437878284609  \\
            0.206  0.304  0.0024641532559500356  \\
            0.2256  0.304  0.0030825947050868046  \\
            0.2452  0.304  0.001944818695397334  \\
            0.2648  0.304  0.0024346304971543113  \\
            0.2844  0.304  0.003026098717269271  \\
            0.304  0.304  0.0028189751475938183  \\
            0.3236  0.304  0.003490080005272138  \\
            0.3432  0.304  0.004298675194971879  \\
            0.3628  0.304  0.0019576728228664414  \\
            0.3824  0.304  0.0024645084590002066  \\
            0.402  0.304  0.0030901420750067284  \\
            0.4216  0.304  0.003156642539991768  \\
            0.4412  0.304  0.003956757933685009  \\
            0.4608  0.304  0.0034806289648610282  \\
            0.4804  0.304  0.004391525933860745  \\
            0.5  0.304  0.0025142332235047775  \\
            0.5196  0.304  0.004455846081594684  \\
            0.5392  0.304  0.0049369251720098655  \\
            0.5588  0.304  0.003145228495787149  \\
            0.5784  0.304  0.004139242749572877  \\
            0.598  0.304  0.004429017259837375  \\
            0.6176  0.304  0.005861764213039714  \\
            0.6372  0.304  0.004358525035869753  \\
            0.6568  0.304  0.005403573587194285  \\
            0.6764  0.304  0.005461586890363866  \\
            0.696  0.304  0.0062015384334247695  \\
            0.7156  0.304  0.007724917780194556  \\
            0.7352  0.304  0.007164938177883184  \\
            0.7548  0.304  0.007059934841462082  \\
            0.7744  0.304  0.008574942466318982  \\
            0.794  0.304  0.008475744742665638  \\
            0.8136  0.304  0.011120566218408645  \\
            0.8332  0.304  0.011796497936964556  \\
            0.8528  0.304  0.01742001261779202  \\
            0.8724  0.304  0.02705959127184515  \\
            0.892  0.304  0.04046480255386211  \\
            0.9116  0.304  0.06311206169533201  \\
            0.9312  0.304  0.1031570282512279  \\
            0.9508  0.304  0.19147036003736612  \\
            0.9704  0.304  0.3767879096649249  \\
            0.99  0.304  0.7881538086199696  \\
            \\
            0.01  0.3236  0.0033036399999999987  \\
            0.0296  0.3236  0.0014685095997817397  \\
            0.0492  0.3236  0.0026678851281922663  \\
            0.0688  0.3236  0.004069075733438343  \\
            0.0884  0.3236  0.0016627852223310903  \\
            0.108  0.3236  0.00136155078181181  \\
            0.1276  0.3236  0.0018181910085208986  \\
            0.1472  0.3236  0.002366270874020744  \\
            0.1668  0.3236  0.003019577885582215  \\
            0.1864  0.3236  0.002634682188053555  \\
            0.206  0.3236  0.0032982425419896028  \\
            0.2256  0.3236  0.0021625401710329934  \\
            0.2452  0.3236  0.0026986209784709463  \\
            0.2648  0.3236  0.003341073054249338  \\
            0.2844  0.3236  0.004107880272586273  \\
            0.304  0.3236  0.003876376176164579  \\
            0.3236  0.3236  0.004745925675285369  \\
            0.3432  0.3236  0.0022704462918781672  \\
            0.3628  0.3236  0.0028323428994267786  \\
            0.3824  0.3236  0.003518580228318708  \\
            0.402  0.3236  0.004354308439902562  \\
            0.4216  0.3236  0.004466840889898161  \\
            0.4412  0.3236  0.003961585322301457  \\
            0.4608  0.3236  0.0049421696937590135  \\
            0.4804  0.3236  0.0029103829285933545  \\
            0.5  0.3236  0.0050084264618984195  \\
            0.5196  0.3236  0.0031513385044666387  \\
            0.5392  0.3236  0.003578640844127533  \\
            0.5588  0.3236  0.004634361981152922  \\
            0.5784  0.3236  0.004921880465764855  \\
            0.598  0.3236  0.006404655104788932  \\
            0.6176  0.3236  0.004784136493521754  \\
            0.6372  0.3236  0.006379415686347585  \\
            0.6568  0.3236  0.006349941616084602  \\
            0.6764  0.3236  0.006521786000836388  \\
            0.696  0.3236  0.005757804022250373  \\
            0.7156  0.3236  0.007276316446043804  \\
            0.7352  0.3236  0.007024171418590097  \\
            0.7548  0.3236  0.008304163493765702  \\
            0.7744  0.3236  0.007964781812584963  \\
            0.794  0.3236  0.010779111250033323  \\
            0.8136  0.3236  0.010240777923555459  \\
            0.8332  0.3236  0.016663673583702403  \\
            0.8528  0.3236  0.021878969982170586  \\
            0.8724  0.3236  0.030367159603610614  \\
            0.892  0.3236  0.04882813818019203  \\
            0.9116  0.3236  0.07084350429571679  \\
            0.9312  0.3236  0.12362609230741382  \\
            0.9508  0.3236  0.21848053328453476  \\
            0.9704  0.3236  0.41293696072735664  \\
            0.99  0.3236  0.8027196220001955  \\
            \\
            0.01  0.3432  0.0034976799999999995  \\
            0.0296  0.3432  0.0017604356202208273  \\
            0.0492  0.3432  0.0031753846857884085  \\
            0.0688  0.3432  0.0015001420647051205  \\
            0.0884  0.3432  0.002141724516522123  \\
            0.108  0.3432  0.0018097826208801058  \\
            0.1276  0.3432  0.002394045400754123  \\
            0.1472  0.3432  0.0030872429667073934  \\
            0.1668  0.3432  0.002086015293591298  \\
            0.1864  0.3432  0.0034764499397965955  \\
            0.206  0.3432  0.002366224045078519  \\
            0.2256  0.3432  0.002948985518183866  \\
            0.2452  0.3432  0.0036425985701873703  \\
            0.2648  0.3432  0.00446477131583743  \\
            0.2844  0.3432  0.0021383497118719354  \\
            0.304  0.3432  0.00208895621235074  \\
            0.3236  0.3432  0.0025983322942790287  \\
            0.3432  0.3432  0.0032162952777237855  \\
            0.3628  0.3432  0.003963744032997725  \\
            0.3824  0.3432  0.004865276086149616  \\
            0.402  0.3432  0.004294931783660569  \\
            0.4216  0.3432  0.004467260448817497  \\
            0.4412  0.3432  0.005517498216984044  \\
            0.4608  0.3432  0.0033366289740953668  \\
            0.4804  0.3432  0.005590191750224653  \\
            0.5  0.3432  0.0035907589330900105  \\
            0.5196  0.3432  0.004571318262116626  \\
            0.5392  0.3432  0.005162763086751468  \\
            0.5588  0.3432  0.006575646200964339  \\
            0.5784  0.3432  0.0069835658716772015  \\
            0.598  0.3432  0.0052450832566078  \\
            0.6176  0.3432  0.006872493417816485  \\
            0.6372  0.3432  0.006784773217451775  \\
            0.6568  0.3432  0.007446371314959964  \\
            0.6764  0.3432  0.0060297753329359395  \\
            0.696  0.3432  0.007466707344624855  \\
            0.7156  0.3432  0.007087539059134409  \\
            0.7352  0.3432  0.008186424075371028  \\
            0.7548  0.3432  0.008504564337590115  \\
            0.7744  0.3432  0.0100547833057801  \\
            0.794  0.3432  0.009784044711894741  \\
            0.8136  0.3432  0.014461454107903024  \\
            0.8332  0.3432  0.019931672108522362  \\
            0.8528  0.3432  0.02838431270181945  \\
            0.8724  0.3432  0.03965100430279367  \\
            0.892  0.3432  0.0565752614214471  \\
            0.9116  0.3432  0.08687814795794009  \\
            0.9312  0.3432  0.14274560128235003  \\
            0.9508  0.3432  0.2500112165476822  \\
            0.9704  0.3432  0.44770799579886894  \\
            0.99  0.3432  0.822327154203621  \\
            \\
            0.01  0.3628  0.0036917200000000016  \\
            0.0296  0.3628  0.0020843083298203264  \\
            0.0492  0.3628  0.003735415606766519  \\
            0.0688  0.3628  0.001911650816061557  \\
            0.0884  0.3628  0.0017327616364188555  \\
            0.108  0.3628  0.002353461362353845  \\
            0.1276  0.3628  0.003086762218599977  \\
            0.1472  0.3628  0.003947550274192987  \\
            0.1668  0.3628  0.002778548316843374  \\
            0.1864  0.3628  0.004490070259079189  \\
            0.206  0.3628  0.003177287724423057  \\
            0.2256  0.3628  0.003922481603123067  \\
            0.2452  0.3628  0.0048002325084013225  \\
            0.2648  0.3628  0.0024131587289051033  \\
            0.2844  0.3628  0.0023764757580478687  \\
            0.304  0.3628  0.0029379299156632632  \\
            0.3236  0.3628  0.003613103966624129  \\
            0.3432  0.3628  0.004422591797764192  \\
            0.3628  0.3628  0.0053903973195928495  \\
            0.3824  0.3628  0.004802952120305804  \\
            0.402  0.3628  0.00499664859062134  \\
            0.4216  0.3628  0.0030352566038967205  \\
            0.4412  0.3628  0.0037937276024432275  \\
            0.4608  0.3628  0.006202076193718618  \\
            0.4804  0.3628  0.0040638117848606665  \\
            0.5  0.3628  0.005109356233228523  \\
            0.5196  0.3628  0.006408746946730143  \\
            0.5392  0.3628  0.0041129006655960575  \\
            0.5588  0.3628  0.004446306130912542  \\
            0.5784  0.3628  0.005745581876699848  \\
            0.598  0.3628  0.007410398293292849  \\
            0.6176  0.3628  0.007267533295625644  \\
            0.6372  0.3628  0.007885822331421636  \\
            0.6568  0.3628  0.006824393543778014  \\
            0.6764  0.3628  0.008267001173177352  \\
            0.696  0.3628  0.0072389547688476545  \\
            0.7156  0.3628  0.008195046970934872  \\
            0.7352  0.3628  0.008333585634853976  \\
            0.7548  0.3628  0.010867957890019129  \\
            0.7744  0.3628  0.010645995856559048  \\
            0.794  0.3628  0.013721691276196733  \\
            0.8136  0.3628  0.017949445821654933  \\
            0.8332  0.3628  0.025293234426887704  \\
            0.8528  0.3628  0.03171847099189247  \\
            0.8724  0.3628  0.047240274236579886  \\
            0.892  0.3628  0.06491454069636768  \\
            0.9116  0.3628  0.100786887106938  \\
            0.9312  0.3628  0.16834018294521555  \\
            0.9508  0.3628  0.2774584108997999  \\
            0.9704  0.3628  0.48102903348173137  \\
            0.99  0.3628  0.8340021397769779  \\
            \\
            0.01  0.3824  0.0038857600000000024  \\
            0.0296  0.3824  0.002440657158939753  \\
            0.0492  0.3824  0.004348644366992254  \\
            0.0688  0.3824  0.0023940736493770873  \\
            0.0884  0.3824  0.0022280071165962385  \\
            0.108  0.3824  0.003002095091675866  \\
            0.1276  0.3824  0.003907031398073572  \\
            0.1472  0.3824  0.0028707635375434795  \\
            0.1668  0.3824  0.003621636323301614  \\
            0.1864  0.3824  0.0033734328563510673  \\
            0.206  0.3824  0.004170943345473445  \\
            0.2256  0.3824  0.005104867608154353  \\
            0.2452  0.3824  0.002687959197575033  \\
            0.2648  0.3824  0.003309530611314249  \\
            0.2844  0.3824  0.003284931216346487  \\
            0.304  0.3824  0.004018663790158321  \\
            0.3236  0.3824  0.004891295553256287  \\
            0.3432  0.3824  0.0028530636002259556  \\
            0.3628  0.3824  0.005329395092382449  \\
            0.3824  0.3824  0.003248304629577163  \\
            0.402  0.3824  0.0034599532629633833  \\
            0.4216  0.3824  0.00428224787975518  \\
            0.4412  0.3824  0.003668172482342621  \\
            0.4608  0.3824  0.0045723015308820536  \\
            0.4804  0.3824  0.0056846124074036745  \\
            0.5  0.3824  0.0040317888196011115  \\
            0.5196  0.3824  0.004289778165982123  \\
            0.5392  0.3824  0.004937448206140582  \\
            0.5588  0.3824  0.0062899803277017005  \\
            0.5784  0.3824  0.004990082105481307  \\
            0.598  0.3824  0.007802512069127448  \\
            0.6176  0.3824  0.008383993003431829  \\
            0.6372  0.3824  0.007222620557917802  \\
            0.6568  0.3824  0.008614524133458175  \\
            0.6764  0.3824  0.007946753786402395  \\
            0.696  0.3824  0.008808533992792517  \\
            0.7156  0.3824  0.008765426497068048  \\
            0.7352  0.3824  0.011127803490089369  \\
            0.7548  0.3824  0.010600132627115162  \\
            0.7744  0.3824  0.013233788210395794  \\
            0.794  0.3824  0.018407592147937326  \\
            0.8136  0.3824  0.021957110116801192  \\
            0.8332  0.3824  0.03294731492601167  \\
            0.8528  0.3824  0.04072557651604029  \\
            0.8724  0.3824  0.05423710652183183  \\
            0.892  0.3824  0.07717150691506623  \\
            0.9116  0.3824  0.12189780280212638  \\
            0.9312  0.3824  0.1918227924019186  \\
            0.9508  0.3824  0.30668931137193944  \\
            0.9704  0.3824  0.5183671492207773  \\
            0.99  0.3824  0.8447179490488949  \\
            \\
            0.01  0.402  0.0040798000000000015  \\
            0.0296  0.402  0.002829875386515129  \\
            0.0492  0.402  0.0019405963753702147  \\
            0.0688  0.402  0.002952399359875903  \\
            0.0884  0.402  0.0028144301886725304  \\
            0.108  0.402  0.0037648078460990075  \\
            0.1276  0.402  0.00486500972242268  \\
            0.1472  0.402  0.003699724799079098  \\
            0.1668  0.402  0.004631177541683156  \\
            0.1864  0.402  0.0043762745464631546  \\
            0.206  0.402  0.005367424010435029  \\
            0.2256  0.402  0.0029558924796132405  \\
            0.2452  0.402  0.0036318123238777917  \\
            0.2648  0.402  0.004429845407166974  \\
            0.2844  0.402  0.004427771739805795  \\
            0.304  0.402  0.0053649884690166955  \\
            0.3236  0.402  0.0032311587699391194  \\
            0.3432  0.402  0.005871204254420571  \\
            0.3628  0.402  0.0036783133458205557  \\
            0.3824  0.402  0.004508024830571803  \\
            0.402  0.402  0.004802423077723824  \\
            0.4216  0.402  0.004146992663663162  \\
            0.4412  0.402  0.005117881163732785  \\
            0.4608  0.402  0.006299228281263794  \\
            0.4804  0.402  0.004529242638721976  \\
            0.5  0.402  0.005661112039118547  \\
            0.5196  0.402  0.0060204790025159445  \\
            0.5392  0.402  0.0068827584087415945  \\
            0.5588  0.402  0.005482643176836015  \\
            0.5784  0.402  0.008394363253031747  \\
            0.598  0.402  0.0059102790234603795  \\
            0.6176  0.402  0.0076837815893337266  \\
            0.6372  0.402  0.006861410325235297  \\
            0.6568  0.402  0.008267800903688187  \\
            0.6764  0.402  0.00903040720042931  \\
            0.696  0.402  0.008855046874673695  \\
            0.7156  0.402  0.010718746103170742  \\
            0.7352  0.402  0.010287070040477972  \\
            0.7548  0.402  0.01253222324844034  \\
            0.7744  0.402  0.01789013169973736  \\
            0.794  0.402  0.021489563221278273  \\
            0.8136  0.402  0.02872643780953233  \\
            0.8332  0.402  0.03584437058265779  \\
            0.8528  0.402  0.04676426678991036  \\
            0.8724  0.402  0.06341352768355989  \\
            0.892  0.402  0.09504535476758867  \\
            0.9116  0.402  0.1364919586745377  \\
            0.9312  0.402  0.21364758923726984  \\
            0.9508  0.402  0.3338602185793697  \\
            0.9704  0.402  0.5501411149143459  \\
            0.99  0.402  0.8597625524929114  \\
            \\
            0.01  0.4216  0.004273840000000002  \\
            0.0296  0.4216  0.0032522343878613313  \\
            0.0492  0.4216  0.0023754438854595755  \\
            0.0688  0.4216  0.0035912663682711814  \\
            0.0884  0.4216  0.0034995777388838844  \\
            0.108  0.4216  0.004650273119173732  \\
            0.1276  0.4216  0.0036994499538390508  \\
            0.1472  0.4216  0.004684930453285792  \\
            0.1668  0.4216  0.0026551216958379913  \\
            0.1864  0.4216  0.005574413989624823  \\
            0.206  0.4216  0.0032083770361773065  \\
            0.2256  0.4216  0.003940577718476555  \\
            0.2452  0.4216  0.0047995051974638525  \\
            0.2648  0.4216  0.005803786482697318  \\
            0.2844  0.4216  0.005837474168317767  \\
            0.304  0.4216  0.0036262869906506685  \\
            0.3236  0.4216  0.00441556282552641  \\
            0.3432  0.4216  0.004133458370702731  \\
            0.3628  0.4216  0.005030098757196121  \\
            0.3824  0.4216  0.004328745610679433  \\
            0.402  0.4216  0.004661515970683483  \\
            0.4216  0.4216  0.005701916914448288  \\
            0.4412  0.4216  0.006955068974903409  \\
            0.4608  0.4216  0.005070061464776414  \\
            0.4804  0.4216  0.00626920169442568  \\
            0.5  0.4216  0.00663745728034544  \\
            0.5196  0.4216  0.0052071428613711486  \\
            0.5392  0.4216  0.007228360910780462  \\
            0.5588  0.4216  0.0059483822951624  \\
            0.5784  0.4216  0.006411894781297659  \\
            0.598  0.4216  0.00821208837663976  \\
            0.6176  0.4216  0.007299909347167375  \\
            0.6372  0.4216  0.008671902126870475  \\
            0.6568  0.4216  0.009352141885975036  \\
            0.6764  0.4216  0.009059576298431802  \\
            0.696  0.4216  0.009097339199024003  \\
            0.7156  0.4216  0.0101683387867436  \\
            0.7352  0.4216  0.012122944874781886  \\
            0.7548  0.4216  0.016910704189102208  \\
            0.7744  0.4216  0.02078372654949656  \\
            0.794  0.4216  0.025811794661327686  \\
            0.8136  0.4216  0.033098996681239355  \\
            0.8332  0.4216  0.04518143771309542  \\
            0.8528  0.4216  0.05466120813853205  \\
            0.8724  0.4216  0.07696933339828489  \\
            0.892  0.4216  0.11215378125437163  \\
            0.9116  0.4216  0.16006212788173263  \\
            0.9312  0.4216  0.2382428544672606  \\
            0.9508  0.4216  0.36621232905879086  \\
            0.9704  0.4216  0.5735941507314496  \\
            0.99  0.4216  0.8831581261335947  \\
            \\
            0.01  0.4412  0.0044678800000000005  \\
            0.0296  0.4412  0.0037078969476023295  \\
            0.0492  0.4412  0.0028706625526888747  \\
            0.0688  0.4412  0.004314951241101123  \\
            0.0884  0.4412  0.004290626805326078  \\
            0.108  0.4412  0.00260785461040047  \\
            0.1276  0.4412  0.004642788328212122  \\
            0.1472  0.4412  0.0027763696570045266  \\
            0.1668  0.4412  0.0057096880447357196  \\
            0.1864  0.4412  0.003434716935447198  \\
            0.206  0.4412  0.004225522742397207  \\
            0.2256  0.4412  0.005147641909953573  \\
            0.2452  0.4412  0.0032133328514409474  \\
            0.2648  0.4412  0.003921917105696239  \\
            0.2844  0.4412  0.004034322682837994  \\
            0.304  0.4412  0.004889379821485677  \\
            0.3236  0.4412  0.004611427499169415  \\
            0.3432  0.4412  0.003982949085332642  \\
            0.3628  0.4412  0.004847618598552959  \\
            0.3824  0.4412  0.005879280211047106  \\
            0.402  0.4412  0.006325323503658421  \\
            0.4216  0.4412  0.004608164129821361  \\
            0.4412  0.4412  0.005657176352173612  \\
            0.4608  0.4412  0.0069274943411027955  \\
            0.4804  0.4412  0.007307935557216643  \\
            0.5  0.4412  0.005776247242289573  \\
            0.5196  0.4412  0.008563131834342444  \\
            0.5392  0.4412  0.007047669884768687  \\
            0.5588  0.4412  0.006975518897710654  \\
            0.5784  0.4412  0.00881268499657984  \\
            0.598  0.4412  0.007810499106949313  \\
            0.6176  0.4412  0.010007066434742473  \\
            0.6372  0.4412  0.009772488846201589  \\
            0.6568  0.4412  0.009372980761324725  \\
            0.6764  0.4412  0.009292105445620273  \\
            0.696  0.4412  0.011411234101680188  \\
            0.7156  0.4412  0.01194831633988046  \\
            0.7352  0.4412  0.016318355461315086  \\
            0.7548  0.4412  0.019627759649946036  \\
            0.7744  0.4412  0.024885888262317392  \\
            0.794  0.4412  0.03446537910636728  \\
            0.8136  0.4412  0.0411078811734564  \\
            0.8332  0.4412  0.0509735720499561  \\
            0.8528  0.4412  0.06849534407238127  \\
            0.8724  0.4412  0.08995785157108975  \\
            0.892  0.4412  0.1305200690355101  \\
            0.9116  0.4412  0.1855531285993141  \\
            0.9312  0.4412  0.2632520542952645  \\
            0.9508  0.4412  0.39267908983325617  \\
            0.9704  0.4412  0.6024340454673893  \\
            0.99  0.4412  0.9134500635925763  \\
            \\
            0.01  0.4608  0.00466192  \\
            0.0296  0.4608  0.00419692957331451  \\
            0.0492  0.4608  0.003429327955930599  \\
            0.0688  0.4608  0.00512736493766547  \\
            0.0884  0.4608  0.0051943478046981755  \\
            0.108  0.4608  0.0033247935047425996  \\
            0.1276  0.4608  0.0057424993206322385  \\
            0.1472  0.4608  0.003607441272767579  \\
            0.1668  0.4608  0.0036216414961312187  \\
            0.1864  0.4608  0.00447387371083112  \\
            0.206  0.4608  0.005462025286135457  \\
            0.2256  0.4608  0.0035296554839720114  \\
            0.2452  0.4608  0.004300777746446303  \\
            0.2648  0.4608  0.005203756557194493  \\
            0.2844  0.4608  0.005373667855773086  \\
            0.304  0.4608  0.005108712228162384  \\
            0.3236  0.4608  0.004462200719798442  \\
            0.3432  0.4608  0.0053976228492227255  \\
            0.3628  0.4608  0.006504353025925385  \\
            0.3824  0.4608  0.004735095446266429  \\
            0.402  0.4608  0.005170714833333702  \\
            0.4216  0.4608  0.006293275905697517  \\
            0.4412  0.4608  0.007639216525610385  \\
            0.4608  0.4608  0.005974389211338914  \\
            0.4804  0.4608  0.0064032627662954835  \\
            0.5  0.4608  0.0062188004303783935  \\
            0.5196  0.4608  0.007712419397712013  \\
            0.5392  0.4608  0.008175302954600245  \\
            0.5588  0.4608  0.00949158725706001  \\
            0.5784  0.4608  0.008398887198452125  \\
            0.598  0.4608  0.01061256909164423  \\
            0.6176  0.4608  0.011168145690656441  \\
            0.6372  0.4608  0.009793753708335818  \\
            0.6568  0.4608  0.009606534831094533  \\
            0.6764  0.4608  0.01132688016000639  \\
            0.696  0.4608  0.013829955993827752  \\
            0.7156  0.4608  0.016036693189577303  \\
            0.7352  0.4608  0.02145646706390427  \\
            0.7548  0.4608  0.0255274714374044  \\
            0.7744  0.4608  0.03188497134026203  \\
            0.794  0.4608  0.03918592124641294  \\
            0.8136  0.4608  0.04668689260765556  \\
            0.8332  0.4608  0.06055377836401495  \\
            0.8528  0.4608  0.07874795053152606  \\
            0.8724  0.4608  0.10609014617459414  \\
            0.892  0.4608  0.14395824009672623  \\
            0.9116  0.4608  0.20829148175905196  \\
            0.9312  0.4608  0.2928330777854645  \\
            0.9508  0.4608  0.42412519195269005  \\
            0.9704  0.4608  0.6297640535924257  \\
            0.99  0.4608  0.9184767892300445  \\
            \\
            0.01  0.4804  0.004855960000000005  \\
            0.0296  0.4804  0.0034977801542942647  \\
            0.0492  0.4804  0.004054256743046214  \\
            0.0688  0.4804  0.003010828211824559  \\
            0.0884  0.4804  0.0031474401278498137  \\
            0.108  0.4804  0.005503644843947468  \\
            0.1276  0.4804  0.0036528223421825093  \\
            0.1472  0.4804  0.004608282566113498  \\
            0.1668  0.4804  0.004669867800799566  \\
            0.1864  0.4804  0.00572755765975319  \\
            0.206  0.4804  0.0038327792309903034  \\
            0.2256  0.4804  0.0046700488815434975  \\
            0.2452  0.4804  0.005644232556230315  \\
            0.2648  0.4804  0.005390865316452882  \\
            0.2844  0.4804  0.005131002108777463  \\
            0.304  0.4804  0.004966169728421159  \\
            0.3236  0.4804  0.0059764538739358435  \\
            0.3432  0.4804  0.007162420969861563  \\
            0.3628  0.4804  0.005305264539762188  \\
            0.3824  0.4804  0.006406373069391199  \\
            0.402  0.4804  0.00698063347481458  \\
            0.4216  0.4804  0.008407227840508192  \\
            0.4412  0.4804  0.00790476332646343  \\
            0.4608  0.4804  0.00838887436107706  \\
            0.4804  0.4804  0.00688585325803638  \\
            0.5  0.4804  0.008449674798254628  \\
            0.5196  0.4804  0.008911840170270576  \\
            0.5392  0.4804  0.007759615478157084  \\
            0.5588  0.4804  0.009668816124955449  \\
            0.5784  0.4804  0.008250798660095504  \\
            0.598  0.4804  0.008744036013427263  \\
            0.6176  0.4804  0.010323977460424036  \\
            0.6372  0.4804  0.010038975228919172  \\
            0.6568  0.4804  0.011670588192980506  \\
            0.6764  0.4804  0.014030168468993858  \\
            0.696  0.4804  0.01601734970651879  \\
            0.7156  0.4804  0.02105027154596239  \\
            0.7352  0.4804  0.024604728316796196  \\
            0.7548  0.4804  0.030154931830712602  \\
            0.7744  0.4804  0.036314374718944116  \\
            0.794  0.4804  0.046290163143794257  \\
            0.8136  0.4804  0.05560886846204096  \\
            0.8332  0.4804  0.06799992579819086  \\
            0.8528  0.4804  0.08934537270870836  \\
            0.8724  0.4804  0.12668994614140483  \\
            0.892  0.4804  0.16724819102962224  \\
            0.9116  0.4804  0.23175044428866648  \\
            0.9312  0.4804  0.3281334982895252  \\
            0.9508  0.4804  0.4549531250161564  \\
            0.9704  0.4804  0.6616886548673966  \\
            0.99  0.4804  0.9231762150198083  \\
            \\
            0.01  0.5  0.005050000000000005  \\
            0.0296  0.5  0.003992546369038638  \\
            0.0492  0.5  0.00474800848553819  \\
            0.0688  0.5  0.003692860637288716  \\
            0.0884  0.5  0.003920042735347443  \\
            0.108  0.5  0.003601068021413483  \\
            0.1276  0.5  0.004625250968855708  \\
            0.1472  0.5  0.0057975184886989075  \\
            0.1668  0.5  0.005925692882948774  \\
            0.1864  0.5  0.004110252618734297  \\
            0.206  0.5  0.005017898510780102  \\
            0.2256  0.5  0.006067603506085968  \\
            0.2452  0.5  0.005360634097987307  \\
            0.2648  0.5  0.007018897039834191  \\
            0.2844  0.5  0.007337399380129344  \\
            0.304  0.5  0.006580312933692242  \\
            0.3236  0.5  0.007850333980530158  \\
            0.3432  0.5  0.005917223832470332  \\
            0.3628  0.5  0.007100395855966029  \\
            0.3824  0.5  0.008491816202290753  \\
            0.402  0.5  0.006690087718361126  \\
            0.4216  0.5  0.008710967488058774  \\
            0.4412  0.5  0.007091403420993102  \\
            0.4608  0.5  0.007624591292880526  \\
            0.4804  0.5  0.00926618572431903  \\
            0.5  0.5  0.009732832922358228  \\
            0.5196  0.5  0.008492974018087083  \\
            0.5392  0.5  0.010462020523202038  \\
            0.5588  0.5  0.01075864573110342  \\
            0.5784  0.5  0.009941350078227041  \\
            0.598  0.5  0.011802871622183525  \\
            0.6176  0.5  0.010591984722304755  \\
            0.6372  0.5  0.012159178964039367  \\
            0.6568  0.5  0.01354013873486901  \\
            0.6764  0.5  0.016230948541413926  \\
            0.696  0.5  0.020980920352618605  \\
            0.7156  0.5  0.024140575746421176  \\
            0.7352  0.5  0.029084519997897296  \\
            0.7548  0.5  0.03439485729279852  \\
            0.7744  0.5  0.04524119419003742  \\
            0.794  0.5  0.05059898700950207  \\
            0.8136  0.5  0.06746112992831814  \\
            0.8332  0.5  0.08398843541019496  \\
            0.8528  0.5  0.10800833695712045  \\
            0.8724  0.5  0.14560854803223755  \\
            0.892  0.5  0.18873430881265568  \\
            0.9116  0.5  0.25437677230475264  \\
            0.9312  0.5  0.35376248378539843  \\
            0.9508  0.5  0.49740923940846954  \\
            0.9704  0.5  0.6858696579922788  \\
            0.99  0.5  0.9275817408994135  \\
            \\
            0.01  0.5196  0.005244039999999999  \\
            0.0296  0.5196  0.004526107928486934  \\
            0.0492  0.5196  0.005512890711493522  \\
            0.0688  0.5196  0.004475946741452063  \\
            0.0884  0.5196  0.004819277045110495  \\
            0.108  0.5196  0.00452264106558038  \\
            0.1276  0.5196  0.005773727756437029  \\
            0.1472  0.5196  0.004165939377704755  \\
            0.1668  0.5196  0.004346178156795085  \\
            0.1864  0.5196  0.005329200658578103  \\
            0.206  0.5196  0.0064595533524264325  \\
            0.2256  0.5196  0.005802194111621843  \\
            0.2452  0.5196  0.007558082999388477  \\
            0.2648  0.5196  0.006823702387027369  \\
            0.2844  0.5196  0.007203461803732679  \\
            0.304  0.5196  0.0054824081641099845  \\
            0.3236  0.5196  0.006569710063191865  \\
            0.3432  0.5196  0.007840851278798472  \\
            0.3628  0.5196  0.006198499165358429  \\
            0.3824  0.5196  0.008767748815313156  \\
            0.402  0.5196  0.007115158030164397  \\
            0.4216  0.5196  0.0078771582312016  \\
            0.4412  0.5196  0.008441393195078901  \\
            0.4608  0.5196  0.010168948421061311  \\
            0.4804  0.5196  0.007631028711598825  \\
            0.5  0.5196  0.009319046108973402  \\
            0.5196  0.5196  0.00834934254240808  \\
            0.5392  0.5196  0.011629561067670251  \\
            0.5588  0.5196  0.01072710534153705  \\
            0.5784  0.5196  0.010130827306506454  \\
            0.598  0.5196  0.011845223510795734  \\
            0.6176  0.5196  0.013413424040108148  \\
            0.6372  0.5196  0.014089348410972962  \\
            0.6568  0.5196  0.016661623280740067  \\
            0.6764  0.5196  0.021210039940701333  \\
            0.696  0.5196  0.024065108973143075  \\
            0.7156  0.5196  0.03079324860401081  \\
            0.7352  0.5196  0.03432254942646324  \\
            0.7548  0.5196  0.04427771992726909  \\
            0.7744  0.5196  0.050054381314414066  \\
            0.794  0.5196  0.06171673709487056  \\
            0.8136  0.5196  0.0752837847106001  \\
            0.8332  0.5196  0.09482210036368408  \\
            0.8528  0.5196  0.12540116241874927  \\
            0.8724  0.5196  0.16312352609689607  \\
            0.892  0.5196  0.21592362282001476  \\
            0.9116  0.5196  0.2831593395443916  \\
            0.9312  0.5196  0.37937130705155325  \\
            0.9508  0.5196  0.5211543769810127  \\
            0.9704  0.5196  0.7256032142742898  \\
            0.99  0.5196  0.9317222869729695  \\
            \\
            0.01  0.5392  0.0054380800000000005  \\
            0.0296  0.5392  0.005098809119027584  \\
            0.0492  0.5392  0.006350966365101034  \\
            0.0688  0.5392  0.005366894019707322  \\
            0.0884  0.5392  0.005855357289336666  \\
            0.108  0.5392  0.0056049317801148395  \\
            0.1276  0.5392  0.007114975552201625  \\
            0.1472  0.5392  0.005318815883498431  \\
            0.1668  0.5392  0.005584795511039452  \\
            0.1864  0.5392  0.0068019154231456595  \\
            0.206  0.5392  0.0062200126891010015  \\
            0.2256  0.5392  0.007469202355353867  \\
            0.2452  0.5392  0.007391494227036555  \\
            0.2648  0.5392  0.005686103906729375  \\
            0.2844  0.5392  0.006082807269125291  \\
            0.304  0.5392  0.007259801257005209  \\
            0.3236  0.5392  0.008625657799975832  \\
            0.3432  0.5392  0.00691782070803537  \\
            0.3628  0.5392  0.006617591058257466  \\
            0.3824  0.5392  0.007922448536933484  \\
            0.402  0.5392  0.008437597416170332  \\
            0.4216  0.5392  0.00740586544623772  \\
            0.4412  0.5392  0.008018796176477595  \\
            0.4608  0.5392  0.008472036505103777  \\
            0.4804  0.5392  0.010247493868810117  \\
            0.5  0.5392  0.009199669920008055  \\
            0.5196  0.5392  0.00949541883992233  \\
            0.5392  0.5392  0.011634852146768205  \\
            0.5588  0.5392  0.010960059808120235  \\
            0.5784  0.5392  0.013544372831525105  \\
            0.598  0.5392  0.014222189148789127  \\
            0.6176  0.5392  0.015473626976121264  \\
            0.6372  0.5392  0.018035079934690428  \\
            0.6568  0.5392  0.022583610026088913  \\
            0.6764  0.5392  0.025250851956402108  \\
            0.696  0.5392  0.03176395755060186  \\
            0.7156  0.5392  0.037220096582231826  \\
            0.7352  0.5392  0.0428351815020139  \\
            0.7548  0.5392  0.0499242813250632  \\
            0.7744  0.5392  0.057743936570604976  \\
            0.794  0.5392  0.06915293054067423  \\
            0.8136  0.5392  0.08947501456530287  \\
            0.8332  0.5392  0.11102842640873047  \\
            0.8528  0.5392  0.14694490504868096  \\
            0.8724  0.5392  0.18423985463210668  \\
            0.892  0.5392  0.23934087329337433  \\
            0.9116  0.5392  0.31251668085185164  \\
            0.9312  0.5392  0.4102519225105089  \\
            0.9508  0.5392  0.5509366144021448  \\
            0.9704  0.5392  0.7408374038989162  \\
            0.99  0.5392  0.9356230285430474  \\
            \\
            0.01  0.5588  0.005632119999999995  \\
            0.0296  0.5588  0.005710895521532539  \\
            0.0492  0.5588  0.007264063063017199  \\
            0.0688  0.5588  0.006372221750566276  \\
            0.0884  0.5588  0.007038230922406032  \\
            0.108  0.5588  0.006862663954761247  \\
            0.1276  0.5588  0.005373739366695495  \\
            0.1472  0.5588  0.006694976739789698  \\
            0.1668  0.5588  0.007071834400575101  \\
            0.1864  0.5588  0.005482818093759593  \\
            0.206  0.5588  0.007941821359022591  \\
            0.2256  0.5588  0.0062002644088883455  \\
            0.2452  0.5588  0.0062481305780324155  \\
            0.2648  0.5588  0.00745705556785644  \\
            0.2844  0.5588  0.007982366042040038  \\
            0.304  0.5588  0.00945068338672921  \\
            0.3236  0.5588  0.007693060902543314  \\
            0.3432  0.5588  0.007398119680561425  \\
            0.3628  0.5588  0.008803255783939888  \\
            0.3824  0.5588  0.010441821607034212  \\
            0.402  0.5588  0.008012451508903203  \\
            0.4216  0.5588  0.009586221189814798  \\
            0.4412  0.5588  0.009414928924728972  \\
            0.4608  0.5588  0.011288723907246995  \\
            0.4804  0.5588  0.010164345028942652  \\
            0.5  0.5588  0.010454916183746431  \\
            0.5196  0.5588  0.012677326415818245  \\
            0.5392  0.5588  0.011925846709237086  \\
            0.5588  0.5588  0.012650610580684249  \\
            0.5784  0.5588  0.01411152392414494  \\
            0.598  0.5588  0.016399344263075346  \\
            0.6176  0.5588  0.020224132373416796  \\
            0.6372  0.5588  0.023367793616902176  \\
            0.6568  0.5588  0.02584644787196231  \\
            0.6764  0.5588  0.03207321222543389  \\
            0.696  0.5588  0.03710536671312205  \\
            0.7156  0.5588  0.042138010741375666  \\
            0.7352  0.5588  0.05269378550608261  \\
            0.7548  0.5588  0.05828985021798764  \\
            0.7744  0.5588  0.06980180506916338  \\
            0.794  0.5588  0.08266481582787559  \\
            0.8136  0.5588  0.10078617630610251  \\
            0.8332  0.5588  0.12866598735426016  \\
            0.8528  0.5588  0.1616073102436778  \\
            0.8724  0.5588  0.2064343299894393  \\
            0.892  0.5588  0.2611551308828611  \\
            0.9116  0.5588  0.3379556277276055  \\
            0.9312  0.5588  0.4408748417989919  \\
            0.9508  0.5588  0.573261418482407  \\
            0.9704  0.5588  0.7553877935222868  \\
            0.99  0.5588  0.9393059899881998  \\
            \\
            0.01  0.5784  0.00582616  \\
            0.0296  0.5784  0.006362522883078635  \\
            0.0492  0.5784  0.005088320561720106  \\
            0.0688  0.5784  0.0074981365072351175  \\
            0.0884  0.5784  0.006394407189475832  \\
            0.108  0.5784  0.005291952071789453  \\
            0.1276  0.5784  0.006715712595040051  \\
            0.1472  0.5784  0.008319001911248992  \\
            0.1668  0.5784  0.00579902114879837  \\
            0.1864  0.5784  0.008357881383981946  \\
            0.206  0.5784  0.006694506576902846  \\
            0.2256  0.5784  0.00681256317903598  \\
            0.2452  0.5784  0.00812482707152293  \\
            0.2648  0.5784  0.009625401115544609  \\
            0.2844  0.5784  0.007181171584697108  \\
            0.304  0.5784  0.008522289122468421  \\
            0.3236  0.5784  0.008244774424940442  \\
            0.3432  0.5784  0.009759632387178448  \\
            0.3628  0.5784  0.00834347169678173  \\
            0.3824  0.5784  0.009908409298302839  \\
            0.402  0.5784  0.010645698447296662  \\
            0.4216  0.5784  0.01117279302709178  \\
            0.4412  0.5784  0.00939047368193321  \\
            0.4608  0.5784  0.011256301068287074  \\
            0.4804  0.5784  0.011548562169326823  \\
            0.5  0.5784  0.010773040513353004  \\
            0.5196  0.5784  0.013043636982709928  \\
            0.5392  0.5784  0.013759491326014889  \\
            0.5588  0.5784  0.01522727239805437  \\
            0.5784  0.5784  0.018534523335127256  \\
            0.598  0.5784  0.021357527696398662  \\
            0.6176  0.5784  0.024427934142738097  \\
            0.6372  0.5784  0.026762577521655742  \\
            0.6568  0.5784  0.03279103283304583  \\
            0.6764  0.5784  0.03750084392733722  \\
            0.696  0.5784  0.04208369960014251  \\
            0.7156  0.5784  0.05191529308658117  \\
            0.7352  0.5784  0.05916723740861264  \\
            0.7548  0.5784  0.06688543081243402  \\
            0.7744  0.5784  0.07799609202978483  \\
            0.794  0.5784  0.09770795769856468  \\
            0.8136  0.5784  0.11761687860716094  \\
            0.8332  0.5784  0.1505152087659971  \\
            0.8528  0.5784  0.18275691634290345  \\
            0.8724  0.5784  0.233570411082892  \\
            0.892  0.5784  0.2901153841616957  \\
            0.9116  0.5784  0.368927600679692  \\
            0.9312  0.5784  0.4711176250308583  \\
            0.9508  0.5784  0.6011755957504061  \\
            0.9704  0.5784  0.769301342841595  \\
            0.99  0.5784  0.9427905282854316  \\
            \\
            0.01  0.598  0.0060202  \\
            0.0296  0.598  0.007053765497072848  \\
            0.0492  0.598  0.005962040382319483  \\
            0.0688  0.598  0.005659785568310585  \\
            0.0884  0.598  0.00770169443446088  \\
            0.108  0.598  0.006569223205358525  \\
            0.1276  0.598  0.008291478876142054  \\
            0.1472  0.598  0.006863512011742346  \\
            0.1668  0.598  0.006677455005830914  \\
            0.1864  0.598  0.00715337624966208  \\
            0.206  0.598  0.008585720770129666  \\
            0.2256  0.598  0.008788919634798028  \\
            0.2452  0.598  0.007322199081908265  \\
            0.2648  0.598  0.008693528038827092  \\
            0.2844  0.598  0.010262819506457233  \\
            0.304  0.598  0.00915652392713663  \\
            0.3236  0.598  0.010791885592554642  \\
            0.3432  0.598  0.009329502391057318  \\
            0.3628  0.598  0.011015170648541848  \\
            0.3824  0.598  0.011817582483947962  \\
            0.402  0.598  0.009377907383618723  \\
            0.4216  0.598  0.011153578094147446  \\
            0.4412  0.598  0.011364422444777405  \\
            0.4608  0.598  0.012792017110865622  \\
            0.4804  0.598  0.011952517649952562  \\
            0.5  0.598  0.014331372801946938  \\
            0.5196  0.598  0.015048675215019604  \\
            0.5392  0.598  0.01653845173398645  \\
            0.5588  0.598  0.019915227221927793  \\
            0.5784  0.598  0.023947594086519603  \\
            0.598  0.598  0.02737558309424354  \\
            0.6176  0.598  0.0280016212671044  \\
            0.6372  0.598  0.03390511501001687  \\
            0.6568  0.598  0.03837389890356665  \\
            0.6764  0.598  0.042609866927420574  \\
            0.696  0.598  0.051900642218692526  \\
            0.7156  0.598  0.05844564299826402  \\
            0.7352  0.598  0.06787031947269491  \\
            0.7548  0.598  0.07500923528719419  \\
            0.7744  0.598  0.09263676901874296  \\
            0.794  0.598  0.10985070110898765  \\
            0.8136  0.598  0.13861997835767056  \\
            0.8332  0.598  0.17110320506764945  \\
            0.8528  0.598  0.20512566222760137  \\
            0.8724  0.598  0.2578027612124175  \\
            0.892  0.598  0.31558259461735594  \\
            0.9116  0.598  0.3947735139947876  \\
            0.9312  0.598  0.5008740838847071  \\
            0.9508  0.598  0.6340235127274451  \\
            0.9704  0.598  0.7826209480257004  \\
            0.99  0.598  0.9460937295014196  \\
            \\
            0.01  0.6176  0.00621424  \\
            0.0296  0.6176  0.007784624065622097  \\
            0.0492  0.6176  0.00693129465661883  \\
            0.0688  0.6176  0.006782281418294357  \\
            0.0884  0.6176  0.009188144064017136  \\
            0.108  0.6176  0.008061975674975965  \\
            0.1276  0.6176  0.006959098822145582  \\
            0.1472  0.6176  0.006944112442164565  \\
            0.1668  0.6176  0.0084722498546709  \\
            0.1864  0.6176  0.009107769577179365  \\
            0.206  0.6176  0.0077249101770976904  \\
            0.2256  0.6176  0.008018780334916941  \\
            0.2452  0.6176  0.009514316008983106  \\
            0.2648  0.6176  0.008179613471291827  \\
            0.2844  0.6176  0.010981892105540078  \\
            0.304  0.6176  0.008825438262109558  \\
            0.3236  0.6176  0.01040820061613885  \\
            0.3432  0.6176  0.009223916888888734  \\
            0.3628  0.6176  0.009721629990689637  \\
            0.3824  0.6176  0.010543031931898266  \\
            0.402  0.6176  0.012451066618885427  \\
            0.4216  0.6176  0.012684511059472978  \\
            0.4412  0.6176  0.01178614501068547  \\
            0.4608  0.6176  0.014006993339491864  \\
            0.4804  0.6176  0.01580955720178474  \\
            0.5  0.6176  0.016539926180473456  \\
            0.5196  0.6176  0.018067458882089358  \\
            0.5392  0.6176  0.02154023844201819  \\
            0.5588  0.6176  0.025642459098162953  \\
            0.5784  0.6176  0.028758577212228048  \\
            0.598  0.6176  0.02957620568356178  \\
            0.6176  0.6176  0.03541768571708913  \\
            0.6372  0.6176  0.03867561803336601  \\
            0.6568  0.6176  0.04368387897305484  \\
            0.6764  0.6176  0.05257977006036577  \\
            0.696  0.6176  0.05857895783487452  \\
            0.7156  0.6176  0.06722610209084699  \\
            0.7352  0.6176  0.07613616462765244  \\
            0.7548  0.6176  0.08944753554983911  \\
            0.7744  0.6176  0.11128374557556088  \\
            0.794  0.6176  0.13027352007817153  \\
            0.8136  0.6176  0.1586381604076744  \\
            0.8332  0.6176  0.18738899615800353  \\
            0.8528  0.6176  0.23249707826865262  \\
            0.8724  0.6176  0.28055003289177427  \\
            0.892  0.6176  0.3467184817419499  \\
            0.9116  0.6176  0.4259166674572568  \\
            0.9312  0.6176  0.5315122616984032  \\
            0.9508  0.6176  0.6595238139646716  \\
            0.9704  0.6176  0.7953858445305089  \\
            0.99  0.6176  0.9492307360874481  \\
            \\
            0.01  0.6372  0.006408279999999997  \\
            0.0296  0.6372  0.00855503303500533  \\
            0.0492  0.6372  0.008000161455339438  \\
            0.0688  0.6372  0.008054272000176832  \\
            0.0884  0.6372  0.008797588116266752  \\
            0.108  0.6372  0.009790549633756014  \\
            0.1276  0.6372  0.008667504204885466  \\
            0.1472  0.6372  0.00875110560430742  \\
            0.1668  0.6372  0.010614951753106025  \\
            0.1864  0.6372  0.008303261969916667  \\
            0.206  0.6372  0.008710328969477826  \\
            0.2256  0.6372  0.010343860314349234  \\
            0.2452  0.6372  0.009048602551283416  \\
            0.2648  0.6372  0.009008475538289975  \\
            0.2844  0.6372  0.010615580400299394  \\
            0.304  0.6372  0.01158024462345582  \\
            0.3236  0.6372  0.010373835644673974  \\
            0.3432  0.6372  0.012184002925312248  \\
            0.3628  0.6372  0.012847674865188211  \\
            0.3824  0.6372  0.010897115135057022  \\
            0.402  0.6372  0.014174318843339589  \\
            0.4216  0.6372  0.013228883890476589  \\
            0.4412  0.6372  0.01559676272196614  \\
            0.4608  0.6372  0.016201775817783627  \\
            0.4804  0.6372  0.019110236732384243  \\
            0.5  0.6372  0.02073074485510592  \\
            0.5196  0.6372  0.02343604032612353  \\
            0.5392  0.6372  0.02763962730823248  \\
            0.5588  0.6372  0.029397480022391495  \\
            0.5784  0.6372  0.032917774964024205  \\
            0.598  0.6372  0.03893467652423127  \\
            0.6176  0.6372  0.04047041802045903  \\
            0.6372  0.6372  0.045296330195636475  \\
            0.6568  0.6372  0.05391654851715409  \\
            0.6764  0.6372  0.059496728054491285  \\
            0.696  0.6372  0.07099902187819057  \\
            0.7156  0.6372  0.0756600026113359  \\
            0.7352  0.6372  0.08988481081332189  \\
            0.7548  0.6372  0.10789340220862548  \\
            0.7744  0.6372  0.12471203545122335  \\
            0.794  0.6372  0.14994525200527448  \\
            0.8136  0.6372  0.1836720362000331  \\
            0.8332  0.6372  0.21413931220504429  \\
            0.8528  0.6372  0.25722748253753247  \\
            0.8724  0.6372  0.31143967503063286  \\
            0.892  0.6372  0.37314137305694745  \\
            0.9116  0.6372  0.456949565215762  \\
            0.9312  0.6372  0.5614082640502079  \\
            0.9508  0.6372  0.6894338091202141  \\
            0.9704  0.6372  0.8076319686276564  \\
            0.99  0.6372  0.9522150187396772  \\
            \\
            0.01  0.6568  0.006602320000000002  \\
            0.0296  0.6568  0.00936486740760227  \\
            0.0492  0.6568  0.009172467249475085  \\
            0.0688  0.6568  0.009485465646950684  \\
            0.0884  0.6568  0.010499902325019385  \\
            0.108  0.6568  0.00852006831735805  \\
            0.1276  0.6568  0.01067531966999694  \\
            0.1472  0.6568  0.010897941777337534  \\
            0.1668  0.6568  0.009720537816650493  \\
            0.1864  0.6568  0.010590849092930035  \\
            0.206  0.6568  0.011159241177521031  \\
            0.2256  0.6568  0.009945441668006191  \\
            0.2452  0.6568  0.00999342404671728  \\
            0.2648  0.6568  0.011754888993303918  \\
            0.2844  0.6568  0.010609805143993931  \\
            0.304  0.6568  0.012437063689794244  \\
            0.3236  0.6568  0.01361043425980023  \\
            0.3432  0.6568  0.011323305073413122  \\
            0.3628  0.6568  0.011601718263107722  \\
            0.3824  0.6568  0.012673713538788699  \\
            0.402  0.6568  0.014871419497381423  \\
            0.4216  0.6568  0.01740645285091518  \\
            0.4412  0.6568  0.01805738040225345  \\
            0.4608  0.6568  0.021130333657895958  \\
            0.4804  0.6568  0.022824140745011687  \\
            0.5  0.6568  0.0266873886910688  \\
            0.5196  0.6568  0.028137960093959018  \\
            0.5392  0.6568  0.03293171280037774  \\
            0.5588  0.6568  0.036556725882596015  \\
            0.5784  0.6568  0.041335146159197714  \\
            0.598  0.6568  0.04441868458818269  \\
            0.6176  0.6568  0.04921779943020145  \\
            0.6372  0.6568  0.057867544902957375  \\
            0.6568  0.6568  0.06116570316407813  \\
            0.6764  0.6568  0.0741067975668817  \\
            0.696  0.6568  0.07815736817964515  \\
            0.7156  0.6568  0.09259564836609477  \\
            0.7352  0.6568  0.10960677209811232  \\
            0.7548  0.6568  0.12598283455210715  \\
            0.7744  0.6568  0.14425350445404192  \\
            0.794  0.6568  0.1746415578368912  \\
            0.8136  0.6568  0.20107349270733427  \\
            0.8332  0.6568  0.23862336811575705  \\
            0.8528  0.6568  0.28699606526311255  \\
            0.8724  0.6568  0.338060604018507  \\
            0.892  0.6568  0.405018131765402  \\
            0.9116  0.6568  0.49426894222606466  \\
            0.9312  0.6568  0.5904761108439529  \\
            0.9508  0.6568  0.7176877012029176  \\
            0.9704  0.6568  0.8193922811238327  \\
            0.99  0.6568  0.9550586035334787  \\
            \\
            0.01  0.6764  0.006796359999999993  \\
            0.0296  0.6764  0.010213949042611421  \\
            0.0492  0.6764  0.010451784828257862  \\
            0.0688  0.6764  0.011085315033692696  \\
            0.0884  0.6764  0.009177600883790557  \\
            0.108  0.6764  0.010437109952196658  \\
            0.1276  0.6764  0.009741968032855689  \\
            0.1472  0.6764  0.010115422816414171  \\
            0.1668  0.6764  0.012218755026918129  \\
            0.1864  0.6764  0.00993418525452301  \\
            0.206  0.6764  0.010848652567777744  \\
            0.2256  0.6764  0.012803861437111704  \\
            0.2452  0.6764  0.012952930924020284  \\
            0.2648  0.6764  0.011855391323034627  \\
            0.2844  0.6764  0.013859089894388912  \\
            0.304  0.6764  0.014086326067121267  \\
            0.3236  0.6764  0.01492300534275562  \\
            0.3432  0.6764  0.013164299081434436  \\
            0.3628  0.6764  0.015364116192327311  \\
            0.3824  0.6764  0.016736475991532346  \\
            0.402  0.6764  0.019461282225158916  \\
            0.4216  0.6764  0.020177580813644253  \\
            0.4412  0.6764  0.023439985250668108  \\
            0.4608  0.6764  0.02522960208239493  \\
            0.4804  0.6764  0.02927054226644601  \\
            0.5  0.6764  0.030765105850081857  \\
            0.5196  0.6764  0.03570635765681204  \\
            0.5392  0.6764  0.041377904921303374  \\
            0.5588  0.6764  0.04193219713721844  \\
            0.5784  0.6764  0.045997191597453926  \\
            0.598  0.6764  0.05354800565922354  \\
            0.6176  0.6764  0.05781350979639878  \\
            0.6372  0.6764  0.06740631993659678  \\
            0.6568  0.6764  0.07619329711702667  \\
            0.6764  0.6764  0.07977057632351378  \\
            0.696  0.6764  0.09349499604025845  \\
            0.7156  0.6764  0.11223313808112399  \\
            0.7352  0.6764  0.1274364029092034  \\
            0.7548  0.6764  0.14409387755882702  \\
            0.7744  0.6764  0.1688463647838351  \\
            0.794  0.6764  0.19770575244622915  \\
            0.8136  0.6764  0.22547616319156066  \\
            0.8332  0.6764  0.273058347768818  \\
            0.8528  0.6764  0.3187333185355073  \\
            0.8724  0.6764  0.37035662290865373  \\
            0.892  0.6764  0.44359997704386656  \\
            0.9116  0.6764  0.5259621439404486  \\
            0.9312  0.6764  0.618644069846312  \\
            0.9508  0.6764  0.7342323863096524  \\
            0.9704  0.6764  0.8451301790467878  \\
            0.99  0.6764  0.9577722627311377  \\
            \\
            0.01  0.696  0.006990400000000008  \\
            0.0296  0.696  0.011102052464148863  \\
            0.0492  0.696  0.011841433715591859  \\
            0.0688  0.696  0.009691987980724097  \\
            0.0884  0.696  0.011063643467433304  \\
            0.108  0.696  0.012661175679447561  \\
            0.1276  0.696  0.010335467425999199  \\
            0.1472  0.696  0.012641846191246066  \\
            0.1668  0.696  0.01180015726138344  \\
            0.1864  0.696  0.012695136245994732  \\
            0.206  0.696  0.013879540884857341  \\
            0.2256  0.696  0.014190340898181608  \\
            0.2452  0.696  0.013185595006756956  \\
            0.2648  0.696  0.012317852082918544  \\
            0.2844  0.696  0.012669128785819102  \\
            0.304  0.696  0.014770470303644836  \\
            0.3236  0.696  0.015749867544043287  \\
            0.3432  0.696  0.018260044173350073  \\
            0.3628  0.696  0.02005522134162116  \\
            0.3824  0.696  0.021787861947105334  \\
            0.402  0.696  0.022594089813297434  \\
            0.4216  0.696  0.026073654163550196  \\
            0.4412  0.696  0.03002121084964695  \\
            0.4608  0.696  0.032235257731170766  \\
            0.4804  0.696  0.03380161175230893  \\
            0.5  0.696  0.03892710203765996  \\
            0.5196  0.696  0.044756836126653196  \\
            0.5392  0.696  0.0473551729087049  \\
            0.5588  0.696  0.05218388604214123  \\
            0.5784  0.696  0.056967910342827464  \\
            0.598  0.696  0.06114270957377846  \\
            0.6176  0.696  0.07062872210239997  \\
            0.6372  0.696  0.07642560790387544  \\
            0.6568  0.696  0.08467035001971941  \\
            0.6764  0.696  0.0980841015519522  \\
            0.696  0.696  0.11351801538840957  \\
            0.7156  0.696  0.13126545920451999  \\
            0.7352  0.696  0.14669799957023102  \\
            0.7548  0.696  0.1697750285883079  \\
            0.7744  0.696  0.19633398852742284  \\
            0.794  0.696  0.22108667022811543  \\
            0.8136  0.696  0.25976961111667773  \\
            0.8332  0.696  0.3000567624519419  \\
            0.8528  0.696  0.3463732077489683  \\
            0.8724  0.696  0.4045975907102569  \\
            0.892  0.696  0.4755125499638196  \\
            0.9116  0.696  0.5570624431875207  \\
            0.9312  0.696  0.651460953950357  \\
            0.9508  0.696  0.7502923003187278  \\
            0.9704  0.696  0.8822311089415387  \\
            0.99  0.696  0.980967759042857  \\
            \\
            0.01  0.7156  0.009999999999999998  \\
            0.0296  0.7156  0.012028910199489993  \\
            0.0492  0.7156  0.01024594437553145  \\
            0.0688  0.7156  0.011459709217411103  \\
            0.0884  0.7156  0.013221859501762048  \\
            0.108  0.7156  0.011901778158630102  \\
            0.1276  0.7156  0.012846256102226868  \\
            0.1472  0.7156  0.012357541697445783  \\
            0.1668  0.7156  0.011802878631630863  \\
            0.1864  0.7156  0.012811732447467935  \\
            0.206  0.7156  0.012404606357562823  \\
            0.2256  0.7156  0.014583106823020995  \\
            0.2452  0.7156  0.01381919506458019  \\
            0.2648  0.7156  0.016104390999970207  \\
            0.2844  0.7156  0.016630343496639482  \\
            0.304  0.7156  0.01776832743552585  \\
            0.3236  0.7156  0.020515355928665047  \\
            0.3432  0.7156  0.023598205930244486  \\
            0.3628  0.7156  0.024413502800774676  \\
            0.3824  0.7156  0.02676741799879759  \\
            0.402  0.7156  0.029068671873050556  \\
            0.4216  0.7156  0.03326305328001385  \\
            0.4412  0.7156  0.03562687965702982  \\
            0.4608  0.7156  0.03729803415758133  \\
            0.4804  0.7156  0.04264622533671009  \\
            0.5  0.7156  0.04867634654635112  \\
            0.5196  0.7156  0.051337391842661256  \\
            0.5392  0.7156  0.055591616453857386  \\
            0.5588  0.7156  0.06107154362968187  \\
            0.5784  0.7156  0.06521444399387155  \\
            0.598  0.7156  0.0746782743825244  \\
            0.6176  0.7156  0.08031269124067204  \\
            0.6372  0.7156  0.08831279964385942  \\
            0.6568  0.7156  0.10134641061469551  \\
            0.6764  0.7156  0.1161916711254447  \\
            0.696  0.7156  0.13309014655146972  \\
            0.7156  0.7156  0.1474415691263429  \\
            0.7352  0.7156  0.16897893214065954  \\
            0.7548  0.7156  0.19351127132415433  \\
            0.7744  0.7156  0.22144054408281577  \\
            0.794  0.7156  0.2510463383091531  \\
            0.8136  0.7156  0.28711714654940745  \\
            0.8332  0.7156  0.33304840239630307  \\
            0.8528  0.7156  0.379758137386538  \\
            0.8724  0.7156  0.4376864910451281  \\
            0.892  0.7156  0.5086561810589996  \\
            0.9116  0.7156  0.5874569073794109  \\
            0.9312  0.7156  0.6827133453355759  \\
            0.9508  0.7156  0.7658888364194804  \\
            0.9704  0.7156  0.8936765929858853  \\
            0.99  0.7156  0.99  \\
            \\
            0.01  0.7352  0.01  \\
            0.0296  0.7352  0.012994217672800065  \\
            0.0492  0.7352  0.011775676502917113  \\
            0.0688  0.7352  0.013448705347585244  \\
            0.0884  0.7352  0.01247946769034343  \\
            0.108  0.7352  0.01274482713352757  \\
            0.1276  0.7352  0.01271112254975647  \\
            0.1472  0.7352  0.015466093912366283  \\
            0.1668  0.7352  0.01501138820231694  \\
            0.1864  0.7352  0.015785692973097506  \\
            0.206  0.7352  0.014004619041694987  \\
            0.2256  0.7352  0.015420488182600781  \\
            0.2452  0.7352  0.017960464580242717  \\
            0.2648  0.7352  0.01866774181062068  \\
            0.2844  0.7352  0.02154377981797891  \\
            0.304  0.7352  0.023021481524090445  \\
            0.3236  0.7352  0.026381965585165874  \\
            0.3432  0.7352  0.027365132444327984  \\
            0.3628  0.7352  0.031227639680274238  \\
            0.3824  0.7352  0.03380838270740791  \\
            0.402  0.7352  0.0352088199910426  \\
            0.4216  0.7352  0.038538135162040396  \\
            0.4412  0.7352  0.041311385525855795  \\
            0.4608  0.7352  0.0469234548347152  \\
            0.4804  0.7352  0.04931059958067201  \\
            0.5  0.7352  0.05596761050797342  \\
            0.5196  0.7352  0.06342161524485168  \\
            0.5392  0.7352  0.06841568839508079  \\
            0.5588  0.7352  0.07262859857136728  \\
            0.5784  0.7352  0.07961730141818184  \\
            0.598  0.7352  0.08516961635227269  \\
            0.6176  0.7352  0.09678488766841387  \\
            0.6372  0.7352  0.1058132762221853  \\
            0.6568  0.7352  0.12023835969944033  \\
            0.6764  0.7352  0.1365000141633187  \\
            0.696  0.7352  0.1548215592455705  \\
            0.7156  0.7352  0.17035771955452148  \\
            0.7352  0.7352  0.19329494217737053  \\
            0.7548  0.7352  0.22270899719913392  \\
            0.7744  0.7352  0.2519909549362298  \\
            0.794  0.7352  0.2789066058593564  \\
            0.8136  0.7352  0.32055395486339644  \\
            0.8332  0.7352  0.3621398419161109  \\
            0.8528  0.7352  0.41373711187003864  \\
            0.8724  0.7352  0.477191310816852  \\
            0.892  0.7352  0.5413961881835425  \\
            0.9116  0.7352  0.6170467995539146  \\
            0.9312  0.7352  0.7072294933026255  \\
            0.9508  0.7352  0.7810423770202267  \\
            0.9704  0.7352  0.9002326356780416  \\
            0.99  0.7352  0.99  \\
            \\
            0.01  0.7548  0.01  \\
            0.0296  0.7548  0.013997637681085275  \\
            0.0492  0.7548  0.01345428490409517  \\
            0.0688  0.7548  0.015673314229695888  \\
            0.0884  0.7548  0.015015241544202204  \\
            0.108  0.7548  0.01560678845387946  \\
            0.1276  0.7548  0.015826847248115696  \\
            0.1472  0.7548  0.015809939050100703  \\
            0.1668  0.7548  0.016917339564194802  \\
            0.1864  0.7548  0.016629914227659894  \\
            0.206  0.7548  0.018107155690603612  \\
            0.2256  0.7548  0.02107936016929685  \\
            0.2452  0.7548  0.020874037179464983  \\
            0.2648  0.7548  0.02405611670489057  \\
            0.2844  0.7548  0.02756976009699948  \\
            0.304  0.7548  0.029464458693985115  \\
            0.3236  0.7548  0.0306676734268304  \\
            0.3432  0.7548  0.034854299013199044  \\
            0.3628  0.7548  0.039481009127838  \\
            0.3824  0.7548  0.04110519004082493  \\
            0.402  0.7548  0.04444907224146306  \\
            0.4216  0.7548  0.0475049059673529  \\
            0.4412  0.7548  0.05356998748850702  \\
            0.4608  0.7548  0.05438871626845953  \\
            0.4804  0.7548  0.06132326825931102  \\
            0.5  0.7548  0.06902314424461946  \\
            0.5196  0.7548  0.06961361558585571  \\
            0.5392  0.7548  0.07845987061502496  \\
            0.5588  0.7548  0.08830875837246625  \\
            0.5784  0.7548  0.09390426485395188  \\
            0.598  0.7548  0.10570210953031302  \\
            0.6176  0.7548  0.11154079133272735  \\
            0.6372  0.7548  0.12568846438560544  \\
            0.6568  0.7548  0.14148939277738104  \\
            0.6764  0.7548  0.15912684480448666  \\
            0.696  0.7548  0.1769528576373666  \\
            0.7156  0.7548  0.19879967300558174  \\
            0.7352  0.7548  0.22316512507372932  \\
            0.7548  0.7548  0.25032652409095807  \\
            0.7744  0.7548  0.28521708393083245  \\
            0.794  0.7548  0.31294258431022676  \\
            0.8136  0.7548  0.3504488017086746  \\
            0.8332  0.7548  0.3969746401161509  \\
            0.8528  0.7548  0.4543392537027915  \\
            0.8724  0.7548  0.5115707229718374  \\
            0.892  0.7548  0.5735885898084144  \\
            0.9116  0.7548  0.6511037034319486  \\
            0.9312  0.7548  0.7259614623642434  \\
            0.9508  0.7548  0.795772317720331  \\
            0.9704  0.7548  0.9065522008592128  \\
            0.99  0.7548  0.99  \\
            \\
            0.01  0.7744  0.01  \\
            0.0296  0.7744  0.015038804479592703  \\
            0.0492  0.7744  0.01410985346975202  \\
            0.0688  0.7744  0.015029555540410437  \\
            0.0884  0.7744  0.014905108820861242  \\
            0.108  0.7744  0.01581702413513119  \\
            0.1276  0.7744  0.0163607571621033  \\
            0.1472  0.7744  0.016654694117558856  \\
            0.1668  0.7744  0.01799901347226522  \\
            0.1864  0.7744  0.02121540289446079  \\
            0.206  0.7744  0.02313678447892947  \\
            0.2256  0.7744  0.024427033606002384  \\
            0.2452  0.7744  0.028109916204014644  \\
            0.2648  0.7744  0.03063986272326448  \\
            0.2844  0.7744  0.0320558220254324  \\
            0.304  0.7744  0.03434168374036  \\
            0.3236  0.7744  0.03890029285909765  \\
            0.3432  0.7744  0.043900306047817673  \\
            0.3628  0.7744  0.04579889568448878  \\
            0.3824  0.7744  0.05148095064141242  \\
            0.402  0.7744  0.054892106540070214  \\
            0.4216  0.7744  0.059220143779045976  \\
            0.4412  0.7744  0.062042080860376186  \\
            0.4608  0.7744  0.06945401491416353  \\
            0.4804  0.7744  0.07298730347112885  \\
            0.5  0.7744  0.07825576922771652  \\
            0.5196  0.7744  0.08750049773885948  \\
            0.5392  0.7744  0.0925184867592983  \\
            0.5588  0.7744  0.10339454223973281  \\
            0.5784  0.7744  0.1154019970828137  \\
            0.598  0.7744  0.12438833042212942  \\
            0.6176  0.7744  0.13874132134069728  \\
            0.6372  0.7744  0.15458808432862078  \\
            0.6568  0.7744  0.1720746325197528  \\
            0.6764  0.7744  0.1913606491740761  \\
            0.696  0.7744  0.20727206397224263  \\
            0.7156  0.7744  0.23048607354380665  \\
            0.7352  0.7744  0.25609724792864375  \\
            0.7548  0.7744  0.2843404896176534  \\
            0.7744  0.7744  0.31547287527257434  \\
            0.794  0.7744  0.3544911738971298  \\
            0.8136  0.7744  0.3922813343107481  \\
            0.8332  0.7744  0.43856064011733975  \\
            0.8528  0.7744  0.4901166183073819  \\
            0.8724  0.7744  0.5456271555225636  \\
            0.892  0.7744  0.6106052455761259  \\
            0.9116  0.7744  0.6835378483007263  \\
            0.9312  0.7744  0.7443108077908521  \\
            0.9508  0.7744  0.8291495582907472  \\
            0.9704  0.7744  0.9126497495112557  \\
            0.99  0.7744  0.99  \\
            \\
            0.01  0.794  0.01  \\
            0.0296  0.794  0.016117327503731297  \\
            0.0492  0.794  0.01609079983568982  \\
            0.0688  0.794  0.017657228470832422  \\
            0.0884  0.794  0.018014455040682213  \\
            0.108  0.794  0.019413983377563598  \\
            0.1276  0.794  0.018589286128540626  \\
            0.1472  0.794  0.02102889246921128  \\
            0.1668  0.794  0.022845299335710948  \\
            0.1864  0.794  0.026772267078553943  \\
            0.206  0.794  0.028539829065527836  \\
            0.2256  0.794  0.030997026452391673  \\
            0.2452  0.794  0.03545025050034488  \\
            0.2648  0.794  0.03728453326847679  \\
            0.2844  0.794  0.04050676047418927  \\
            0.304  0.794  0.04570117432635331  \\
            0.3236  0.794  0.04881754774792966  \\
            0.3432  0.794  0.051070021626113925  \\
            0.3628  0.794  0.057177265106007964  \\
            0.3824  0.794  0.05981074257258681  \\
            0.402  0.794  0.06381219475695973  \\
            0.4216  0.794  0.07112102658228683  \\
            0.4412  0.794  0.07909277287608918  \\
            0.4608  0.794  0.0803916136591257  \\
            0.4804  0.794  0.0893432845591797  \\
            0.5  0.794  0.09549189765246992  \\
            0.5196  0.794  0.10071238846386837  \\
            0.5392  0.794  0.11179144428744947  \\
            0.5588  0.794  0.12392094317149237  \\
            0.5784  0.794  0.1371927057449663  \\
            0.598  0.794  0.1472219151783314  \\
            0.6176  0.794  0.16285391229174523  \\
            0.6372  0.794  0.179958093128653  \\
            0.6568  0.794  0.19866375265332065  \\
            0.6764  0.794  0.2191110217408921  \\
            0.696  0.794  0.23603490595766768  \\
            0.7156  0.794  0.26026668314027146  \\
            0.7352  0.794  0.2867612870489103  \\
            0.7548  0.794  0.3202317175212853  \\
            0.7744  0.794  0.3519192979254132  \\
            0.794  0.794  0.38648203205278836  \\
            0.8136  0.794  0.4287689400989202  \\
            0.8332  0.794  0.4756401617580918  \\
            0.8528  0.794  0.5257856112354558  \\
            0.8724  0.794  0.5847375724199956  \\
            0.892  0.794  0.6461582723401058  \\
            0.9116  0.794  0.7048335177202956  \\
            0.9312  0.794  0.7622876980911063  \\
            0.9508  0.794  0.863328244308383  \\
            0.9704  0.794  0.9185385664229888  \\
            0.99  0.794  0.99  \\
            \\
            0.01  0.8136  0.01  \\
            0.0296  0.8136  0.017232794753962753  \\
            0.0492  0.8136  0.01825413676411152  \\
            0.0688  0.8136  0.020606664161080614  \\
            0.0884  0.8136  0.020338254991762873  \\
            0.108  0.8136  0.020500342332555842  \\
            0.1276  0.8136  0.02318073703451262  \\
            0.1472  0.8136  0.027803591518141445  \\
            0.1668  0.8136  0.028696160088790355  \\
            0.1864  0.8136  0.03344372963711994  \\
            0.206  0.8136  0.035803827805919286  \\
            0.2256  0.8136  0.040964356780607634  \\
            0.2452  0.8136  0.04425606525310002  \\
            0.2648  0.8136  0.046692633288958084  \\
            0.2844  0.8136  0.05255047813683036  \\
            0.304  0.8136  0.055175312074713205  \\
            0.3236  0.8136  0.05696150711862481  \\
            0.3432  0.8136  0.06356011784211932  \\
            0.3628  0.8136  0.07068971644623506  \\
            0.3824  0.8136  0.07401663288718774  \\
            0.402  0.8136  0.07883823659851179  \\
            0.4216  0.8136  0.0826878688070585  \\
            0.4412  0.8136  0.09147867668238283  \\
            0.4608  0.8136  0.10100141994855373  \\
            0.4804  0.8136  0.10606539292923742  \\
            0.5  0.8136  0.11311629094555625  \\
            0.5196  0.8136  0.12464346971209163  \\
            0.5392  0.8136  0.13714603566339517  \\
            0.5588  0.8136  0.14733800650468523  \\
            0.5784  0.8136  0.161856649523586  \\
            0.598  0.8136  0.17759685622760787  \\
            0.6176  0.8136  0.18980837058425964  \\
            0.6372  0.8136  0.2080907710992908  \\
            0.6568  0.8136  0.23194620281444858  \\
            0.6764  0.8136  0.25355250831883974  \\
            0.696  0.8136  0.2769312904432517  \\
            0.7156  0.8136  0.30221773840640864  \\
            0.7352  0.8136  0.32955686494226116  \\
            0.7548  0.8136  0.35910419541481364  \\
            0.7744  0.8136  0.39556249105098396  \\
            0.794  0.8136  0.43000742536402065  \\
            0.8136  0.8136  0.4729293740154898  \\
            0.8332  0.8136  0.5184789929620065  \\
            0.8528  0.8136  0.5666206093263364  \\
            0.8724  0.8136  0.6225056937443876  \\
            0.892  0.8136  0.6751936909729949  \\
            0.9116  0.8136  0.7258388216807157  \\
            0.9312  0.8136  0.7799023224962042  \\
            0.9508  0.8136  0.8767729149209564  \\
            0.9704  0.8136  0.9242308786230421  \\
            0.99  0.8136  0.99  \\
            \\
            0.01  0.8332  0.01  \\
            0.0296  0.8332  0.021245322165077213  \\
            0.0492  0.8332  0.023541131394859388  \\
            0.0688  0.8332  0.02264932773462365  \\
            0.0884  0.8332  0.024386657110793183  \\
            0.108  0.8332  0.025185298706208753  \\
            0.1276  0.8332  0.028637014371979873  \\
            0.1472  0.8332  0.0341804042788341  \\
            0.1668  0.8332  0.037451784241035894  \\
            0.1864  0.8332  0.04138413072681285  \\
            0.206  0.8332  0.04448421202402184  \\
            0.2256  0.8332  0.05061748248887213  \\
            0.2452  0.8332  0.05376322477706228  \\
            0.2648  0.8332  0.057914454231706096  \\
            0.2844  0.8332  0.06479951803473942  \\
            0.304  0.8332  0.06819350565835551  \\
            0.3236  0.8332  0.07284566924035836  \\
            0.3432  0.8332  0.07650906222641776  \\
            0.3628  0.8332  0.08461316423174702  \\
            0.3824  0.8332  0.09076152483163666  \\
            0.402  0.8332  0.09516880805890317  \\
            0.4216  0.8332  0.10123925828753487  \\
            0.4412  0.8332  0.11122717594393995  \\
            0.4608  0.8332  0.11673396867453646  \\
            0.4804  0.8332  0.12796357463343258  \\
            0.5  0.8332  0.14003684644081638  \\
            0.5196  0.8332  0.1488350355829226  \\
            0.5392  0.8332  0.1625720882889748  \\
            0.5588  0.8332  0.17733852026709038  \\
            0.5784  0.8332  0.19320399894950363  \\
            0.598  0.8332  0.21024262205519  \\
            0.6176  0.8332  0.22853318745327444  \\
            0.6372  0.8332  0.2430281612407397  \\
            0.6568  0.8332  0.2639417359835606  \\
            0.6764  0.8332  0.286393665711019  \\
            0.696  0.8332  0.31048796620626823  \\
            0.7156  0.8332  0.3406355818549167  \\
            0.7352  0.8332  0.368385443103373  \\
            0.7548  0.8332  0.39810451984217204  \\
            0.7744  0.8332  0.43554445183411367  \\
            0.794  0.8332  0.46951312976511117  \\
            0.8136  0.8332  0.5112714866747295  \\
            0.8332  0.8332  0.5605133245253455  \\
            0.8528  0.8332  0.6062174682449161  \\
            0.8724  0.8332  0.6538110459182372  \\
            0.892  0.8332  0.6988215933135037  \\
            0.9116  0.8332  0.746555247183435  \\
            0.9312  0.8332  0.8289455830547385  \\
            0.9508  0.8332  0.8854795048011963  \\
            0.9704  0.8332  0.9297379597027904  \\
            0.99  0.8332  0.99  \\
            \\
            0.01  0.8528  0.01  \\
            0.0296  0.8528  0.022179547643583736  \\
            0.0492  0.8528  0.02597373792548648  \\
            0.0688  0.8528  0.026309580811165467  \\
            0.0884  0.8528  0.026025912892671872  \\
            0.108  0.8528  0.0326561172342359  \\
            0.1276  0.8528  0.03727764839499816  \\
            0.1472  0.8528  0.04166279485344956  \\
            0.1668  0.8528  0.045863203905753866  \\
            0.1864  0.8528  0.052851493877332796  \\
            0.206  0.8528  0.05477156577757195  \\
            0.2256  0.8528  0.06199732537222503  \\
            0.2452  0.8528  0.06606171592722647  \\
            0.2648  0.8528  0.07383692713446383  \\
            0.2844  0.8528  0.07533910543766255  \\
            0.304  0.8528  0.08353988098721969  \\
            0.3236  0.8528  0.0879815038721472  \\
            0.3432  0.8528  0.09692596776283795  \\
            0.3628  0.8528  0.10311480983887376  \\
            0.3824  0.8528  0.10822246993854845  \\
            0.402  0.8528  0.1184490481471399  \\
            0.4216  0.8528  0.12420077170559092  \\
            0.4412  0.8528  0.13179390191842288  \\
            0.4608  0.8528  0.14363970803950504  \\
            0.4804  0.8528  0.15626436607388555  \\
            0.5  0.8528  0.16971279528240432  \\
            0.5196  0.8528  0.1840323186564178  \\
            0.5392  0.8528  0.19927278529837664  \\
            0.5588  0.8528  0.2108170795078258  \\
            0.5784  0.8528  0.22790778893862815  \\
            0.598  0.8528  0.24609706247065685  \\
            0.6176  0.8528  0.26544820968083693  \\
            0.6372  0.8528  0.28602795689357735  \\
            0.6568  0.8528  0.3079066234847482  \\
            0.6764  0.8528  0.331158306985179  \\
            0.696  0.8528  0.3558610774115691  \\
            0.7156  0.8528  0.38209718127308595  \\
            0.7352  0.8528  0.4153793188187923  \\
            0.7548  0.8528  0.4449047434202301  \\
            0.7744  0.8528  0.48156462286807844  \\
            0.794  0.8528  0.5198901999819385  \\
            0.8136  0.8528  0.5546665801030903  \\
            0.8332  0.8528  0.5963354233687395  \\
            0.8528  0.8528  0.6395238163196603  \\
            0.8724  0.8528  0.6798131043987518  \\
            0.892  0.8528  0.7222647008580978  \\
            0.9116  0.8528  0.7813536247295194  \\
            0.9312  0.8528  0.8501418521986827  \\
            0.9508  0.8528  0.893941811934784  \\
            0.9704  0.8528  0.935070221957763  \\
            0.99  0.8528  0.9900000000000001  \\
            \\
            0.01  0.8724  0.01  \\
            0.0296  0.8724  0.025934838016000005  \\
            0.0492  0.8724  0.031505481474545426  \\
            0.0688  0.8724  0.03038431207876123  \\
            0.0884  0.8724  0.03301899577566677  \\
            0.108  0.8724  0.03909059785619225  \\
            0.1276  0.8724  0.044858317774829445  \\
            0.1472  0.8724  0.05299286077615029  \\
            0.1668  0.8724  0.05852674348742904  \\
            0.1864  0.8724  0.06389371444768767  \\
            0.206  0.8724  0.0724752059603147  \\
            0.2256  0.8724  0.07780710082073855  \\
            0.2452  0.8724  0.08049509803667108  \\
            0.2648  0.8724  0.08950102833002475  \\
            0.2844  0.8724  0.09485582519503435  \\
            0.304  0.8724  0.10451119414279175  \\
            0.3236  0.8724  0.10706931989871356  \\
            0.3432  0.8724  0.117276396799571  \\
            0.3628  0.8724  0.12328786229772493  \\
            0.3824  0.8724  0.13436050660865587  \\
            0.402  0.8724  0.14095260967987305  \\
            0.4216  0.8724  0.14933880796718665  \\
            0.4412  0.8724  0.16190306104821506  \\
            0.4608  0.8724  0.17517581332441104  \\
            0.4804  0.8724  0.189191423858597  \\
            0.5  0.8724  0.20398578568308381  \\
            0.5196  0.8724  0.2195963906961946  \\
            0.5392  0.8724  0.23152940865109142  \\
            0.5588  0.8724  0.2487633868380705  \\
            0.5784  0.8724  0.2669481359092546  \\
            0.598  0.8724  0.2861298169518477  \\
            0.6176  0.8724  0.306356673302143  \\
            0.6372  0.8724  0.32767911997145294  \\
            0.6568  0.8724  0.350149836777344  \\
            0.6764  0.8724  0.3738238653294998  \\
            0.696  0.8724  0.40389220571550977  \\
            0.7156  0.8724  0.43013106432718495  \\
            0.7352  0.8724  0.4628540711186408  \\
            0.7548  0.8724  0.4917862749365023  \\
            0.7744  0.8724  0.527148954348293  \\
            0.794  0.8724  0.5588897997221203  \\
            0.8136  0.8724  0.5968367633870298  \\
            0.8332  0.8724  0.6314855101665685  \\
            0.8528  0.8724  0.6677683761183042  \\
            0.8724  0.8724  0.7057548722628066  \\
            0.892  0.8724  0.7599808554971493  \\
            0.9116  0.8724  0.8251623104891198  \\
            0.9312  0.8724  0.865270219409451  \\
            0.9508  0.8724  0.9021719987286116  \\
            0.9704  0.8724  0.960381938357635  \\
            0.99  0.8724  0.99  \\
            \\
            0.01  0.892  0.01  \\
            0.0296  0.892  0.026497825279999998  \\
            0.0492  0.892  0.03688508757772244  \\
            0.0688  0.892  0.03774310778306521  \\
            0.0884  0.892  0.0390353223599066  \\
            0.108  0.892  0.048545323865720816  \\
            0.1276  0.892  0.05593480076982305  \\
            0.1472  0.892  0.06304944319430474  \\
            0.1668  0.892  0.07286380890254647  \\
            0.1864  0.892  0.07979050640670535  \\
            0.206  0.892  0.08657547727498352  \\
            0.2256  0.892  0.09326563757118825  \\
            0.2452  0.892  0.10367729477895077  \\
            0.2648  0.892  0.11045424995001703  \\
            0.2844  0.892  0.11725395211938272  \\
            0.304  0.892  0.12535673850218723  \\
            0.3236  0.892  0.13236062550887287  \\
            0.3432  0.892  0.14408183630953333  \\
            0.3628  0.892  0.15151358201945594  \\
            0.3824  0.892  0.16406809793845004  \\
            0.402  0.892  0.172068271657361  \\
            0.4216  0.892  0.1818687656243191  \\
            0.4412  0.892  0.19584753337907426  \\
            0.4608  0.892  0.2104827106180817  \\
            0.4804  0.892  0.22580034097184343  \\
            0.5  0.892  0.24182741302544905  \\
            0.5196  0.892  0.2585918926998923  \\
            0.5392  0.892  0.27612275669879816  \\
            0.5588  0.892  0.2944500270545383  \\
            0.5784  0.892  0.3136048068087828  \\
            0.598  0.892  0.33361931686361895  \\
            0.6176  0.892  0.3545269340404871  \\
            0.6372  0.892  0.3763622303853511  \\
            0.6568  0.892  0.3991610137597014  \\
            0.6764  0.892  0.42775474118645584  \\
            0.696  0.892  0.4525655538456388  \\
            0.7156  0.892  0.4784317930784756  \\
            0.7352  0.892  0.5053928290243554  \\
            0.7548  0.892  0.5380652919576133  \\
            0.7744  0.892  0.5672032544568945  \\
            0.794  0.892  0.5975312465246196  \\
            0.8136  0.892  0.6290921753394002  \\
            0.8332  0.892  0.6619303859510112  \\
            0.8528  0.892  0.6960917071348252  \\
            0.8724  0.892  0.7549016821941584  \\
            0.892  0.892  0.8061409181321455  \\
            0.9116  0.892  0.8427918442923578  \\
            0.9312  0.892  0.8760362794641945  \\
            0.9508  0.892  0.9101814263584628  \\
            0.9704  0.892  0.9672978252799997  \\
            0.99  0.892  0.99  \\
            \\
            0.01  0.9116  0.010000000000000002  \\
            0.0296  0.9116  0.0296  \\
            0.0492  0.9116  0.041800613810917354  \\
            0.0688  0.9116  0.04817051195971153  \\
            0.0884  0.9116  0.0487539556107133  \\
            0.108  0.9116  0.05682484999882092  \\
            0.1276  0.9116  0.06810005333114486  \\
            0.1472  0.9116  0.07705781560342014  \\
            0.1668  0.9116  0.08863738298622786  \\
            0.1864  0.9116  0.09738228267784584  \\
            0.206  0.9116  0.10933091936085805  \\
            0.2256  0.9116  0.11798543130981927  \\
            0.2452  0.9116  0.1265583870387255  \\
            0.2648  0.9116  0.1350942983093917  \\
            0.2844  0.9116  0.14773539906556762  \\
            0.304  0.9116  0.15645036672332105  \\
            0.3236  0.9116  0.16524436355679203  \\
            0.3432  0.9116  0.1787159626387351  \\
            0.3628  0.9116  0.18788744824963258  \\
            0.3824  0.9116  0.19725581204770135  \\
            0.402  0.9116  0.2117863328040299  \\
            0.4216  0.9116  0.2181953259475185  \\
            0.4412  0.9116  0.23351112791761355  \\
            0.4608  0.9116  0.2494074126119243  \\
            0.4804  0.9116  0.2659024091644791  \\
            0.5  0.9116  0.2830148665759194  \\
            0.5196  0.9116  0.3007640676675323  \\
            0.5392  0.9116  0.3191698433941789  \\
            0.5588  0.9116  0.3382525875250467  \\
            0.5784  0.9116  0.3580332717013927  \\
            0.598  0.9116  0.37853346088063566  \\
            0.6176  0.9116  0.3997753291764196  \\
            0.6372  0.9116  0.4260722764170097  \\
            0.6568  0.9116  0.44885292479126676  \\
            0.6764  0.9116  0.47242792498449876  \\
            0.696  0.9116  0.496820942268352  \\
            0.7156  0.9116  0.5220562889118969  \\
            0.7352  0.9116  0.5481589409088168  \\
            0.7548  0.9116  0.5751545551199915  \\
            0.7744  0.9116  0.6030694868414895  \\
            0.794  0.9116  0.6319308078082067  \\
            0.8136  0.9116  0.6715381019341428  \\
            0.8332  0.9116  0.7204030179612754  \\
            0.8528  0.9116  0.7588101295249104  \\
            0.8724  0.9116  0.7923938191143939  \\
            0.892  0.9116  0.82576819484731  \\
            0.9116  0.9116  0.8558222827974455  \\
            0.9312  0.9116  0.8865555140317403  \\
            0.9508  0.9116  0.9179807196775702  \\
            0.9704  0.9116  0.9704  \\
            0.99  0.9116  0.9899999999999999  \\
            \\
            0.01  0.9312  0.01  \\
            0.0296  0.9312  0.0296  \\
            0.0492  0.9312  0.04598158003199999  \\
            0.0688  0.9312  0.05778730704465388  \\
            0.0884  0.9312  0.06456499388348866  \\
            0.108  0.9312  0.06612807390265722  \\
            0.1276  0.9312  0.07898157745845616  \\
            0.1472  0.9312  0.09210738944251398  \\
            0.1668  0.9312  0.10550979287209548  \\
            0.1864  0.9312  0.11632210781050795  \\
            0.206  0.9312  0.1300306689879402  \\
            0.2256  0.9312  0.14403844639780944  \\
            0.2452  0.9312  0.15480914928329165  \\
            0.2648  0.9312  0.16920260309716348  \\
            0.2844  0.9312  0.18001906806376622  \\
            0.304  0.9312  0.19084090969169193  \\
            0.3236  0.9312  0.20583774764123244  \\
            0.3432  0.9312  0.2168878670525639  \\
            0.3628  0.9312  0.22805285718045976  \\
            0.3824  0.9312  0.243843079653808  \\
            0.402  0.9312  0.2554236723771847  \\
            0.4216  0.9312  0.2719018356765722  \\
            0.4412  0.9312  0.2840218904655972  \\
            0.4608  0.9312  0.3012710277895492  \\
            0.4804  0.9312  0.3140616267866171  \\
            0.5  0.9312  0.3321716950537058  \\
            0.5196  0.9312  0.3457728845402814  \\
            0.5392  0.9312  0.3648417901602077  \\
            0.5588  0.9312  0.3844524036522356  \\
            0.5784  0.9312  0.40461738923939844  \\
            0.598  0.9312  0.4253496793314236  \\
            0.6176  0.9312  0.44666247986281704  \\
            0.6372  0.9312  0.46856927573266494  \\
            0.6568  0.9312  0.49108383634802727  \\
            0.6764  0.9312  0.5142202212728343  \\
            0.696  0.9312  0.5429146773825319  \\
            0.7156  0.9312  0.5720817405802434  \\
            0.7352  0.9312  0.606446498445843  \\
            0.7548  0.9312  0.6362189517291761  \\
            0.7744  0.9312  0.6707363297292075  \\
            0.794  0.9312  0.7006758542310193  \\
            0.8136  0.9312  0.7306451098663184  \\
            0.8332  0.9312  0.7605581987019371  \\
            0.8528  0.9312  0.7868477701285627  \\
            0.8724  0.9312  0.8136135058372795  \\
            0.892  0.9312  0.8408624228393251  \\
            0.9116  0.9312  0.868601630641879  \\
            0.9312  0.9312  0.8968383323804934  \\
            0.9508  0.9312  0.9475815800320003  \\
            0.9704  0.9312  0.9704  \\
            0.99  0.9312  0.9900000000000001  \\
            \\
            0.01  0.9508  0.01  \\
            0.0296  0.9508  0.0296  \\
            0.0492  0.9508  0.0492  \\
            0.0688  0.9508  0.06564792524800005  \\
            0.0884  0.9508  0.08121882346770037  \\
            0.108  0.9508  0.09285214195872277  \\
            0.1276  0.9508  0.0970001362444453  \\
            0.1472  0.9508  0.10590721909060895  \\
            0.1668  0.9508  0.12092471960731334  \\
            0.1864  0.9508  0.13616500732888379  \\
            0.206  0.9508  0.15163053417589073  \\
            0.2256  0.9508  0.1673237755484306  \\
            0.2452  0.9508  0.18324723053242037  \\
            0.2648  0.9508  0.1994034221075974  \\
            0.2844  0.9508  0.21579489735723675  \\
            0.304  0.9508  0.22905357248011743  \\
            0.3236  0.9508  0.24577979605587608  \\
            0.3432  0.9508  0.26275948938747956  \\
            0.3628  0.9508  0.2799955673491503  \\
            0.3824  0.9508  0.2974909742134772  \\
            0.402  0.9508  0.31524868392469685  \\
            0.4216  0.9508  0.3292507321908988  \\
            0.4412  0.9508  0.3474642969127924  \\
            0.4608  0.9508  0.36596114429586496  \\
            0.4804  0.9508  0.38474467658786093  \\
            0.5  0.9508  0.4038183321025957  \\
            0.5196  0.9508  0.423185585573653  \\
            0.5392  0.9508  0.44284994851137344  \\
            0.5588  0.9508  0.4628149695631467  \\
            0.5784  0.9508  0.48308423487705504  \\
            0.598  0.9508  0.503661368468872  \\
            0.6176  0.9508  0.5245500325924799  \\
            0.6372  0.9508  0.549925063777787  \\
            0.6568  0.9508  0.571377352483577  \\
            0.6764  0.9508  0.5931368536485467  \\
            0.696  0.9508  0.615207020764545  \\
            0.7156  0.9508  0.6375913417076842  \\
            0.7352  0.9508  0.6639733611707677  \\
            0.7548  0.9508  0.6868422948175589  \\
            0.7744  0.9508  0.7100186731376925  \\
            0.794  0.9508  0.7335057494810922  \\
            0.8136  0.9508  0.7573068076651771  \\
            0.8332  0.9508  0.7814251622385819  \\
            0.8528  0.9508  0.8058641587470464  \\
            0.8724  0.9508  0.8306271740014565  \\
            0.892  0.9508  0.8557176163481025  \\
            0.9116  0.9508  0.901148387408472  \\
            0.9312  0.9508  0.9280479252480005  \\
            0.9508  0.9508  0.9508  \\
            0.9704  0.9508  0.9704  \\
            0.99  0.9508  0.99  \\
            \\
            0.01  0.9704  0.01  \\
            0.0296  0.9704  0.0296  \\
            0.0492  0.9704  0.04920000000000001  \\
            0.0688  0.9704  0.0688  \\
            0.0884  0.9704  0.0884  \\
            0.108  0.9704  0.108  \\
            0.1276  0.9704  0.12430498009600006  \\
            0.1472  0.9704  0.14043022092827953  \\
            0.1668  0.9704  0.15626772902431496  \\
            0.1864  0.9704  0.171785150183571  \\
            0.206  0.9704  0.1777474043875995  \\
            0.2256  0.9704  0.18907125214679263  \\
            0.2452  0.9704  0.2064207227692446  \\
            0.2648  0.9704  0.22392211130165768  \\
            0.2844  0.9704  0.24157640298202598  \\
            0.304  0.9704  0.259384588605669  \\
            0.3236  0.9704  0.2773476645539893  \\
            0.3432  0.9704  0.2954666328233693  \\
            0.3628  0.9704  0.31374250105420703  \\
            0.3824  0.9704  0.33217628256009785  \\
            0.402  0.9704  0.3507689963571529  \\
            0.4216  0.9704  0.3695216671934633  \\
            0.4412  0.9704  0.3884353255787071  \\
            0.4608  0.9704  0.4075110078138973  \\
            0.4804  0.9704  0.42674975602128157  \\
            0.5  0.9704  0.44615261817437774  \\
            0.5196  0.9704  0.46572064812816283  \\
            0.5392  0.9704  0.4854549056494042  \\
            0.5588  0.9704  0.505356456447141  \\
            0.5784  0.9704  0.525426372203312  \\
            0.598  0.9704  0.545665730603531  \\
            0.6176  0.9704  0.5660756153680145  \\
            0.6372  0.9704  0.5866571162826574  \\
            0.6568  0.9704  0.6074113292302569  \\
            0.6764  0.9704  0.6283393562218949  \\
            0.696  0.9704  0.6494423054284661  \\
            0.7156  0.9704  0.6707212912123628  \\
            0.7352  0.9704  0.6921774341593073  \\
            0.7548  0.9704  0.7138118611103473  \\
            0.7744  0.9704  0.7356257051940019  \\
            0.794  0.9704  0.7576201058585559  \\
            0.8136  0.9704  0.7797962089045277  \\
            0.8332  0.9704  0.8194317457724706  \\
            0.8528  0.9704  0.8459514487975912  \\
            0.8724  0.9704  0.8691049800960003  \\
            0.892  0.9704  0.892  \\
            0.9116  0.9704  0.9116  \\
            0.9312  0.9704  0.9312  \\
            0.9508  0.9704  0.9508  \\
            0.9704  0.9704  0.9704  \\
            0.99  0.9704  0.99  \\
            \\
            0.01  0.99  0.01  \\
            0.0296  0.99  0.0296  \\
            0.0492  0.99  0.0492  \\
            0.0688  0.99  0.0688  \\
            0.0884  0.99  0.0884  \\
            0.108  0.99  0.10799999999999998  \\
            0.1276  0.99  0.1276  \\
            0.1472  0.99  0.1472  \\
            0.1668  0.99  0.1668  \\
            0.1864  0.99  0.1864  \\
            0.206  0.99  0.20600000000000002  \\
            0.2256  0.99  0.2256  \\
            0.2452  0.99  0.2452  \\
            0.2648  0.99  0.2648  \\
            0.2844  0.99  0.2844  \\
            0.304  0.99  0.304  \\
            0.3236  0.99  0.3236  \\
            0.3432  0.99  0.3432  \\
            0.3628  0.99  0.3628  \\
            0.3824  0.99  0.3824  \\
            0.402  0.99  0.402  \\
            0.4216  0.99  0.4216  \\
            0.4412  0.99  0.4412  \\
            0.4608  0.99  0.4608  \\
            0.4804  0.99  0.48039999999999994  \\
            0.5  0.99  0.5  \\
            0.5196  0.99  0.5196  \\
            0.5392  0.99  0.5392  \\
            0.5588  0.99  0.5588  \\
            0.5784  0.99  0.5784  \\
            0.598  0.99  0.598  \\
            0.6176  0.99  0.6176  \\
            0.6372  0.99  0.6372  \\
            0.6568  0.99  0.6568  \\
            0.6764  0.99  0.6764  \\
            0.696  0.99  0.696  \\
            0.7156  0.99  0.7156  \\
            0.7352  0.99  0.7352  \\
            0.7548  0.99  0.7548  \\
            0.7744  0.99  0.7743999999999999  \\
            0.794  0.99  0.794  \\
            0.8136  0.99  0.8136  \\
            0.8332  0.99  0.8332000000000002  \\
            0.8528  0.99  0.8528000000000001  \\
            0.8724  0.99  0.8724000000000001  \\
            0.892  0.99  0.892  \\
            0.9116  0.99  0.9116  \\
            0.9312  0.99  0.9312  \\
            0.9508  0.99  0.9508  \\
            0.9704  0.99  0.9704  \\
            0.99  0.99  0.99  \\
            \\
        }
        ;
    \nextgroupplot[title={$c / 2 = 0.02 \pi$}, xlabel={$\mu_0$}, ylabel={$\rho_0$}, colormap name={cmap}, xtick={0.0,0.25,0.5,0.75,1.0}, ytick={0.25,0.5,0.75,1.0}, colorbar, colorbar style={ylabel={$\overline{\mu}$}, ytick={0.0,0.2,0.4,0.6,0.8,1.0}}]
    \addplot3[surf, grid={none}, opacity={0}, fill opacity={1}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.01  0.01  0.01  \\
            0.0296  0.01  0.029599999999999998  \\
            0.0492  0.01  0.0492  \\
            0.0688  0.01  0.005374105599999982  \\
            0.0884  0.01  0.008620414399999908  \\
            0.108  0.01  0.012627360000000056  \\
            0.1276  0.01  0.017394942399999988  \\
            0.1472  0.01  0.022923161599999874  \\
            0.1668  0.01  0.029212017600000008  \\
            0.1864  0.01  0.03626151039999989  \\
            0.206  0.01  0.04407163999999947  \\
            0.2256  0.01  0.05264240640000003  \\
            0.2452  0.01  0.061973809600000374  \\
            0.2648  0.01  0.005766336231525402  \\
            0.2844  0.01  0.0075619556015794  \\
            0.304  0.01  0.009747269746363616  \\
            0.3236  0.01  0.012374930771215542  \\
            0.3432  0.01  0.01550092673172525  \\
            0.3628  0.01  0.01918458163373097  \\
            0.3824  0.01  0.023488555433323715  \\
            0.402  0.01  0.028478844036846866  \\
            0.4216  0.01  0.006830066019005511  \\
            0.4412  0.01  0.008839840798059778  \\
            0.4608  0.01  0.011319835510295917  \\
            0.4804  0.01  0.014354200314379697  \\
            0.5  0.01  0.01803790476527152  \\
            0.5196  0.01  0.02247762773069416  \\
            0.5392  0.01  0.027792682484126797  \\
            0.5588  0.01  0.03411597697429593  \\
            0.5784  0.01  0.04159500927119596  \\
            0.598  0.01  0.050392898188607274  \\
            0.6176  0.01  0.060689449083148286  \\
            0.6372  0.01  0.006330188301301912  \\
            0.6568  0.01  0.00885478622626297  \\
            0.6764  0.01  0.012273377797434912  \\
            0.696  0.01  0.016864996939235023  \\
            0.7156  0.01  0.022984743255149417  \\
            0.7352  0.01  0.031081684211323346  \\
            0.7548  0.01  0.009842726637577019  \\
            0.7744  0.01  0.014927012995519936  \\
            0.794  0.01  0.022424647797042913  \\
            0.8136  0.01  0.03338538712545844  \\
            0.8332  0.01  0.04927607553681158  \\
            0.8528  0.01  0.007786558167126359  \\
            0.8724  0.01  0.015461355189176604  \\
            0.892  0.01  0.030305628104953315  \\
            0.9116  0.01  0.05866557404771212  \\
            0.9312  0.01  0.021485841949562202  \\
            0.9508  0.01  0.9508  \\
            0.9704  0.01  0.9704  \\
            0.99  0.01  1.0  \\
            \\
            0.01  0.0296  0.01  \\
            0.0296  0.0296  0.0296  \\
            0.0492  0.0296  0.0492  \\
            0.0688  0.0296  0.006629810175999999  \\
            0.0884  0.0296  0.01019988902400003  \\
            0.108  0.0296  0.014515545600000053  \\
            0.1276  0.0296  0.019576779904000034  \\
            0.1472  0.0296  0.025383591936000077  \\
            0.1668  0.0296  0.0319359816959999  \\
            0.1864  0.0296  0.039233949184000125  \\
            0.206  0.0296  0.04727749439999977  \\
            0.2256  0.0296  0.05606661734400018  \\
            0.2452  0.0296  0.0656013180159997  \\
            0.2648  0.0296  0.007606356468950066  \\
            0.2844  0.0296  0.009743702276287507  \\
            0.304  0.0296  0.012300847471595877  \\
            0.3236  0.0296  0.015329268184770576  \\
            0.3432  0.0296  0.018883408391862592  \\
            0.3628  0.0296  0.023020679915079886  \\
            0.3824  0.0296  0.027801462422785292  \\
            0.402  0.0296  0.033289103429499214  \\
            0.4216  0.0296  0.009545287750434658  \\
            0.4412  0.0296  0.012063874214488604  \\
            0.4608  0.0296  0.015112141102978174  \\
            0.4804  0.0296  0.01877549288437227  \\
            0.5  0.0296  0.02314924931197579  \\
            0.5196  0.0296  0.028339383411352243  \\
            0.5392  0.0296  0.03446328591807839  \\
            0.5588  0.0296  0.04165055616582815  \\
            0.5784  0.0296  0.050043819424782185  \\
            0.598  0.0296  0.059799570690374504  \\
            0.6176  0.0296  0.008059821055078563  \\
            0.6372  0.0296  0.010892240108265006  \\
            0.6568  0.0296  0.014610028855545019  \\
            0.6764  0.0296  0.019457541374047628  \\
            0.696  0.0296  0.025738131570848383  \\
            0.7156  0.0296  0.03382647216435724  \\
            0.7352  0.0296  0.044183064876705064  \\
            0.7548  0.0296  0.018722793745413375  \\
            0.7744  0.0296  0.026653769219364926  \\
            0.794  0.0296  0.03768103695278176  \\
            0.8136  0.0296  0.05291549956179755  \\
            0.8332  0.0296  0.0127420320746065  \\
            0.8528  0.0296  0.021921712262627815  \\
            0.8724  0.0296  0.03739431609309392  \\
            0.892  0.0296  0.0632634766346204  \\
            0.9116  0.0296  0.03045373981765768  \\
            0.9312  0.0296  0.041896291772207196  \\
            0.9508  0.0296  0.9508  \\
            0.9704  0.0296  0.9704  \\
            0.99  0.0296  1.0  \\
            \\
            0.01  0.0492  0.010000000000000002  \\
            0.0296  0.0492  0.029599999999999994  \\
            0.0492  0.0492  0.0492  \\
            0.0688  0.0492  0.007885514751999997  \\
            0.0884  0.0492  0.011779363648000002  \\
            0.108  0.0492  0.016403731200000007  \\
            0.1276  0.0492  0.021758617408000017  \\
            0.1472  0.0492  0.027844022271999988  \\
            0.1668  0.0492  0.03465994579200015  \\
            0.1864  0.0492  0.04220638796800002  \\
            0.206  0.0492  0.05048334879999996  \\
            0.2256  0.0492  0.059490828288000126  \\
            0.2452  0.0492  0.007582688087867079  \\
            0.2648  0.0492  0.009671274173031453  \\
            0.2844  0.0492  0.01215938578610485  \\
            0.304  0.0492  0.015094495280291014  \\
            0.3236  0.0492  0.018526716713319107  \\
            0.3432  0.0492  0.022508805847443403  \\
            0.3628  0.0492  0.027096160149444232  \\
            0.3824  0.0492  0.0323468187906264  \\
            0.402  0.0492  0.03832146264682026  \\
            0.4216  0.0492  0.045083414298382196  \\
            0.4412  0.0492  0.015736855009382204  \\
            0.4608  0.0492  0.019366696132418704  \\
            0.4804  0.0492  0.023665210210541663  \\
            0.5  0.0492  0.028727021606202347  \\
            0.5196  0.0492  0.0346564149292167  \\
            0.5392  0.0492  0.04156796848990127  \\
            0.5588  0.0492  0.04958720779156593  \\
            0.5784  0.0492  0.058851279062375396  \\
            0.598  0.0492  0.06950964282656162  \\
            0.6176  0.0492  0.012699065083361199  \\
            0.6372  0.0492  0.016611004347899427  \\
            0.6568  0.0492  0.021595554788595553  \\
            0.6764  0.0492  0.027912572076726105  \\
            0.696  0.0492  0.03587702873672611  \\
            0.7156  0.0492  0.045869131510577185  \\
            0.7352  0.0492  0.058346022095522185  \\
            0.7548  0.0492  0.029780089691180744  \\
            0.7744  0.0492  0.04055944358582247  \\
            0.794  0.0492  0.054937757006214394  \\
            0.8136  0.0492  0.07402024144475002  \\
            0.8332  0.0492  0.026203572456020098  \\
            0.8528  0.0492  0.023081359436640397  \\
            0.8724  0.0492  0.0640314510100505  \\
            0.892  0.0492  0.034034375256859935  \\
            0.9116  0.0492  0.04259389979695915  \\
            0.9312  0.0492  0.08678150574479526  \\
            0.9508  0.0492  0.9508  \\
            0.9704  0.0492  0.9704000000000002  \\
            0.99  0.0492  1.0  \\
            \\
            0.01  0.0688  0.01  \\
            0.0296  0.0688  0.0296  \\
            0.0492  0.0688  0.0492  \\
            0.0688  0.0688  0.0688  \\
            0.0884  0.0688  0.013358838272000028  \\
            0.108  0.0688  0.018291916799999995  \\
            0.1276  0.0688  0.023940454912000014  \\
            0.1472  0.0688  0.030304452608000056  \\
            0.1668  0.0688  0.03738390988800002  \\
            0.1864  0.0688  0.045178826752  \\
            0.206  0.0688  0.05368920320000008  \\
            0.2256  0.0688  0.06291503923200005  \\
            0.2452  0.0688  0.009532338202756162  \\
            0.2648  0.0688  0.011953249409008252  \\
            0.2844  0.0688  0.014799354426477503  \\
            0.304  0.0688  0.018116908599664926  \\
            0.3236  0.0688  0.021954519495575232  \\
            0.3432  0.0688  0.02636314690371693  \\
            0.3628  0.0688  0.03139610283610156  \\
            0.3824  0.0688  0.03710905152724499  \\
            0.402  0.0688  0.04356000943416644  \\
            0.4216  0.0688  0.05080934523638869  \\
            0.4412  0.0688  0.019833638836707773  \\
            0.4608  0.0688  0.024051957267772078  \\
            0.4804  0.0688  0.02898578480079418  \\
            0.5  0.0688  0.034728247806913  \\
            0.5196  0.0688  0.04138120959714257  \\
            0.5392  0.0688  0.04905579658081527  \\
            0.5588  0.0688  0.05787293970418976  \\
            0.5784  0.0688  0.06796393116922696  \\
            0.598  0.0688  0.014294446125948334  \\
            0.6176  0.0688  0.018327049013866507  \\
            0.6372  0.0688  0.0233707175770439  \\
            0.6568  0.0688  0.029649142205036467  \\
            0.6764  0.0688  0.03742929359214132  \\
            0.696  0.0688  0.04702866286560868  \\
            0.7156  0.0688  0.05882353347505886  \\
            0.7352  0.0688  0.07325840764671  \\
            0.7548  0.0688  0.042525701618912545  \\
            0.7744  0.0688  0.056023049098592514  \\
            0.794  0.0688  0.07347072347133529  \\
            0.8136  0.0688  0.029086869614669133  \\
            0.8332  0.0688  0.043041228384071  \\
            0.8528  0.0688  0.04063844575045552  \\
            0.8724  0.0688  0.0632320863033787  \\
            0.892  0.0688  0.05998707447427699  \\
            0.9116  0.0688  0.07493416215094446  \\
            0.9312  0.0688  0.9311999999999999  \\
            0.9508  0.0688  0.9508  \\
            0.9704  0.0688  0.9704  \\
            0.99  0.0688  1.0  \\
            \\
            0.01  0.0884  0.01  \\
            0.0296  0.0884  0.029599999999999998  \\
            0.0492  0.0884  0.04920000000000001  \\
            0.0688  0.0884  0.0688  \\
            0.0884  0.0884  0.014938312895999997  \\
            0.108  0.0884  0.020180102400000018  \\
            0.1276  0.0884  0.026122292416000007  \\
            0.1472  0.0884  0.032764882943999964  \\
            0.1668  0.0884  0.04010787398399997  \\
            0.1864  0.0884  0.04815126553600009  \\
            0.206  0.0884  0.056895057600000014  \\
            0.2256  0.0884  0.06633925017600019  \\
            0.2452  0.0884  0.011683001585838914  \\
            0.2648  0.0884  0.014444413885670639  \\
            0.2844  0.0884  0.017654230631840993  \\
            0.304  0.0884  0.021357348173346037  \\
            0.3236  0.0884  0.025600757730177417  \\
            0.3432  0.0884  0.030433545393322606  \\
            0.3628  0.0884  0.03590689212476498  \\
            0.3824  0.0884  0.04207407375748335  \\
            0.402  0.0884  0.04899046099545246  \\
            0.4216  0.0884  0.05671351941364273  \\
            0.4412  0.0884  0.024329450889591688  \\
            0.4608  0.0884  0.029138108602553597  \\
            0.4804  0.0884  0.034702788065804666  \\
            0.5  0.0884  0.0411145057115613  \\
            0.5196  0.0884  0.04847216303090548  \\
            0.5392  0.0884  0.05688298447781335  \\
            0.5588  0.0884  0.06646296708838574  \\
            0.5784  0.0884  0.015704156861686813  \\
            0.598  0.0884  0.019806192157102234  \\
            0.6176  0.0884  0.024858094955382215  \\
            0.6372  0.0884  0.031053526820328164  \\
            0.6568  0.0884  0.038620613154653996  \\
            0.6764  0.0884  0.04782723701441422  \\
            0.696  0.0884  0.05898702462206761  \\
            0.7156  0.0884  0.07246609796813372  \\
            0.7352  0.0884  0.02510681411682013  \\
            0.7548  0.0884  0.033775748478694086  \\
            0.7744  0.0884  0.07257824171886267  \\
            0.794  0.0884  0.031090032690190565  \\
            0.8136  0.0884  0.04406885083052201  \\
            0.8332  0.0884  0.041403276199119925  \\
            0.8528  0.0884  0.06109449741715077  \\
            0.8724  0.0884  0.08977345700330645  \\
            0.892  0.0884  0.06668407357968527  \\
            0.9116  0.0884  0.08638374717619353  \\
            0.9312  0.0884  0.9312  \\
            0.9508  0.0884  0.9507999999999999  \\
            0.9704  0.0884  0.9703999999999999  \\
            0.99  0.0884  1.0  \\
            \\
            0.01  0.108  0.01  \\
            0.0296  0.108  0.0296  \\
            0.0492  0.108  0.0492  \\
            0.0688  0.108  0.0688  \\
            0.0884  0.108  0.016517787520000004  \\
            0.108  0.108  0.022068288  \\
            0.1276  0.108  0.02830412991999999  \\
            0.1472  0.108  0.035225313280000004  \\
            0.1668  0.108  0.04283183808000001  \\
            0.1864  0.108  0.051123704320000005  \\
            0.206  0.108  0.060100911999999986  \\
            0.2256  0.108  0.06976346112000004  \\
            0.2452  0.108  0.014028243401385624  \\
            0.2648  0.108  0.01713696736835988  \\
            0.2844  0.108  0.020714953402018406  \\
            0.304  0.108  0.02480562948195075  \\
            0.3236  0.108  0.02945428935194329  \\
            0.3432  0.108  0.03470809251997936  \\
            0.3628  0.108  0.040616064258239395  \\
            0.3824  0.108  0.047229095603100776  \\
            0.402  0.108  0.054599943355137494  \\
            0.4216  0.108  0.06278323007912123  \\
            0.4412  0.108  0.07183544410401976  \\
            0.4608  0.108  0.03459731180960201  \\
            0.4804  0.108  0.04078485664460538  \\
            0.5  0.108  0.04785150220063951  \\
            0.5196  0.108  0.055892796753523905  \\
            0.5392  0.108  0.06501175698557468  \\
            0.5588  0.108  0.07531924205408971  \\
            0.5784  0.108  0.0210898331468683  \\
            0.598  0.108  0.02611713172336122  \\
            0.6176  0.108  0.03220447282220443  \\
            0.6372  0.108  0.039548291963454364  \\
            0.6568  0.108  0.048376747401781196  \\
            0.6764  0.108  0.058954136092743296  \\
            0.696  0.108  0.07158583197714455  \\
            0.7156  0.108  0.08662379806874757  \\
            0.7352  0.108  0.035252156738846664  \\
            0.7548  0.108  0.04609133375369581  \\
            0.7744  0.108  0.06004205003935682  \\
            0.794  0.108  0.044599064274084534  \\
            0.8136  0.108  0.060909061305261775  \\
            0.8332  0.108  0.05907831431486255  \\
            0.8528  0.108  0.08340915217365193  \\
            0.8724  0.108  0.08975006328063684  \\
            0.892  0.108  0.13116560838433322  \\
            0.9116  0.108  0.11972506790356238  \\
            0.9312  0.108  0.9312  \\
            0.9508  0.108  0.9508  \\
            0.9704  0.108  0.9704  \\
            0.99  0.108  1.0  \\
            \\
            0.01  0.1276  0.01  \\
            0.0296  0.1276  0.0296  \\
            0.0492  0.1276  0.049199999999999994  \\
            0.0688  0.1276  0.0688  \\
            0.0884  0.1276  0.018097262143999975  \\
            0.108  0.1276  0.02395647359999998  \\
            0.1276  0.1276  0.030485967423999952  \\
            0.1472  0.1276  0.037685743615999974  \\
            0.1668  0.1276  0.04555580217599996  \\
            0.1864  0.1276  0.05409614310399995  \\
            0.206  0.1276  0.06330676639999996  \\
            0.2256  0.1276  0.07318767206399988  \\
            0.2452  0.1276  0.016561556662174067  \\
            0.2648  0.1276  0.020023246746734058  \\
            0.2844  0.1276  0.023972804027745546  \\
            0.304  0.1276  0.02845210600859309  \\
            0.3236  0.1276  0.03350469174681344  \\
            0.3432  0.1276  0.0391757618540956  \\
            0.3628  0.1276  0.04551217849628102  \\
            0.3824  0.1276  0.05256246539336301  \\
            0.402  0.1276  0.06037680781948766  \\
            0.4216  0.1276  0.06900705260295287  \\
            0.4412  0.1276  0.017502782999159045  \\
            0.4608  0.1276  0.04040376976816083  \\
            0.4804  0.1276  0.04720351189207432  \\
            0.5  0.1276  0.05490863599850471  \\
            0.5196  0.1276  0.06361106195663581  \\
            0.5392  0.1276  0.07340940324875284  \\
            0.5588  0.1276  0.02221218946499984  \\
            0.5784  0.1276  0.02719422740899663  \\
            0.598  0.1276  0.03316070570432713  \\
            0.6176  0.1276  0.040281987222149665  \\
            0.6372  0.1276  0.048754051542534003  \\
            0.6568  0.1276  0.05880180676672774  \\
            0.6764  0.1276  0.07068276432806717  \\
            0.696  0.1276  0.08469110989610232  \\
            0.7156  0.1276  0.03640562129159615  \\
            0.7352  0.1276  0.04665715210529084  \\
            0.7548  0.1276  0.05959709861076759  \\
            0.7744  0.1276  0.07588166098061375  \\
            0.794  0.1276  0.0963159852225338  \\
            0.8136  0.1276  0.05729765704016323  \\
            0.8332  0.1276  0.07836046699584963  \\
            0.8528  0.1276  0.10683349205152663  \\
            0.8724  0.1276  0.11575055340033835  \\
            0.892  0.1276  0.10056809082605983  \\
            0.9116  0.1276  0.15358370191286516  \\
            0.9312  0.1276  0.9312  \\
            0.9508  0.1276  0.9508  \\
            0.9704  0.1276  0.9704  \\
            0.99  0.1276  1.0  \\
            \\
            0.01  0.1472  0.01  \\
            0.0296  0.1472  0.0296  \\
            0.0492  0.1472  0.0492  \\
            0.0688  0.1472  0.0688  \\
            0.0884  0.1472  0.019676736767999997  \\
            0.108  0.1472  0.025844659200000016  \\
            0.1276  0.1472  0.03266780492800001  \\
            0.1472  0.1472  0.040146173952000035  \\
            0.1668  0.1472  0.04827976627200004  \\
            0.1864  0.1472  0.057068581888000014  \\
            0.206  0.1472  0.06651262079999998  \\
            0.2256  0.1472  0.015922644529776916  \\
            0.2452  0.1472  0.01927644572060438  \\
            0.2648  0.1472  0.023095774630375637  \\
            0.2844  0.1472  0.027419419670627797  \\
            0.304  0.1472  0.03228764859786866  \\
            0.3236  0.1472  0.037742208513576805  \\
            0.3432  0.1472  0.04382632586420142  \\
            0.3628  0.1472  0.05058470644116231  \\
            0.3824  0.1472  0.05806353538085007  \\
            0.402  0.1472  0.06631047716462594  \\
            0.4216  0.1472  0.07537467561882208  \\
            0.4412  0.1472  0.021664589493631013  \\
            0.4608  0.1472  0.025855192824016826  \\
            0.4804  0.1472  0.053932933522348674  \\
            0.5  0.1472  0.06225858030316042  \\
            0.5196  0.1472  0.0715987333507379  \\
            0.5392  0.1472  0.08204749229671485  \\
            0.5588  0.1472  0.028125319413696385  \\
            0.5784  0.1472  0.03396610161169229  \\
            0.598  0.1472  0.040871965993652185  \\
            0.6176  0.1472  0.04901254752051932  \\
            0.6372  0.1472  0.05858090329664806  \\
            0.6568  0.1472  0.06979628788061941  \\
            0.6764  0.1472  0.08290720695726633  \\
            0.696  0.1472  0.037339686428573056  \\
            0.7156  0.1472  0.047054128172033756  \\
            0.7352  0.1472  0.059115384339253424  \\
            0.7548  0.1472  0.07404978448097402  \\
            0.7744  0.1472  0.09249318260616422  \\
            0.794  0.1472  0.11521208455813628  \\
            0.8136  0.1472  0.07431962386377478  \\
            0.8332  0.1472  0.07646238771977955  \\
            0.8528  0.1472  0.10442920903636929  \\
            0.8724  0.1472  0.14224008812823347  \\
            0.892  0.1472  0.12814992399400404  \\
            0.9116  0.1472  0.1871194107238934  \\
            0.9312  0.1472  0.9312  \\
            0.9508  0.1472  0.9508000000000001  \\
            0.9704  0.1472  0.9704  \\
            0.99  0.1472  1.0  \\
            \\
            0.01  0.1668  0.01  \\
            0.0296  0.1668  0.029599999999999998  \\
            0.0492  0.1668  0.0492  \\
            0.0688  0.1668  0.0688  \\
            0.0884  0.1668  0.021256211392000044  \\
            0.108  0.1668  0.02773284479999999  \\
            0.1276  0.1668  0.03484964243199993  \\
            0.1472  0.1668  0.042606604288  \\
            0.1668  0.1668  0.051003730367999996  \\
            0.1864  0.1668  0.06004102067200015  \\
            0.206  0.1668  0.06971847519999982  \\
            0.2256  0.1668  0.01846708292673286  \\
            0.2452  0.1668  0.02216648793610943  \\
            0.2648  0.1668  0.026347292588723824  \\
            0.2844  0.1668  0.031046798149263706  \\
            0.304  0.1668  0.03630362250501129  \\
            0.3236  0.1668  0.042157700165842936  \\
            0.3432  0.1668  0.04865028226422968  \\
            0.3628  0.1668  0.05582393655523684  \\
            0.3824  0.1668  0.06372254741652403  \\
            0.402  0.1668  0.07239131584834552  \\
            0.4216  0.1668  0.08187675947354976  \\
            0.4412  0.1668  0.02624606246494106  \\
            0.4608  0.1668  0.03101113741132459  \\
            0.4804  0.1668  0.06094972059582319  \\
            0.5  0.1668  0.06987690023250749  \\
            0.5196  0.1668  0.07983088749750075  \\
            0.5392  0.1668  0.028938054043617923  \\
            0.5588  0.1668  0.03465344024958112  \\
            0.5784  0.1668  0.04135465138851194  \\
            0.598  0.1668  0.049189542179852476  \\
            0.6176  0.1668  0.05832512059388952  \\
            0.6372  0.1668  0.06894967051634182  \\
            0.6568  0.1668  0.08127507302450603  \\
            0.6764  0.1668  0.09553934167833514  \\
            0.696  0.1668  0.04735508424394017  \\
            0.7156  0.1668  0.058652384444509445  \\
            0.7352  0.1668  0.07244622864748705  \\
            0.7548  0.1668  0.08924773030282461  \\
            0.7744  0.1668  0.10966491820259455  \\
            0.794  0.1668  0.07106810936224033  \\
            0.8136  0.1668  0.13010321335726754  \\
            0.8332  0.1668  0.09587114023496447  \\
            0.8528  0.1668  0.1273616907811637  \\
            0.8724  0.1668  0.16879136641282266  \\
            0.892  0.1668  0.15617826064143114  \\
            0.9116  0.1668  0.2198547650677722  \\
            0.9312  0.1668  0.9312  \\
            0.9508  0.1668  0.9508  \\
            0.9704  0.1668  0.9704000000000002  \\
            0.99  0.1668  1.0  \\
            \\
            0.01  0.1864  0.01  \\
            0.0296  0.1864  0.029600000000000005  \\
            0.0492  0.1864  0.0492  \\
            0.0688  0.1864  0.06879999999999999  \\
            0.0884  0.1864  0.02283568601600004  \\
            0.108  0.1864  0.0296210304  \\
            0.1276  0.1864  0.03703147993599999  \\
            0.1472  0.1864  0.045067034623999934  \\
            0.1668  0.1864  0.05372769446400007  \\
            0.1864  0.1864  0.06301345945600001  \\
            0.206  0.1864  0.07292432959999995  \\
            0.2256  0.1864  0.02117531107674025  \\
            0.2452  0.1864  0.025225378678552072  \\
            0.2648  0.1864  0.029770782866931144  \\
            0.2844  0.1864  0.03484729640813103  \\
            0.304  0.1864  0.04049186326537017  \\
            0.3236  0.1864  0.04674259859883189  \\
            0.3432  0.1864  0.05363878876566471  \\
            0.3628  0.1864  0.06122089131998292  \\
            0.3824  0.1864  0.06953053501286569  \\
            0.402  0.1864  0.07861051979235614  \\
            0.4216  0.1864  0.026556770880406873  \\
            0.4412  0.1864  0.031230999383404838  \\
            0.4608  0.1864  0.03657484249384718  \\
            0.4804  0.1864  0.04266546332496153  \\
            0.5  0.1864  0.07774170997569115  \\
            0.5196  0.1864  0.08828545646557229  \\
            0.5392  0.1864  0.0352471016044893  \\
            0.5588  0.1864  0.04175638968456208  \\
            0.5784  0.1864  0.04931104418986385  \\
            0.598  0.1864  0.058056549901446076  \\
            0.6176  0.1864  0.0681558322794336  \\
            0.6372  0.1864  0.07979104227006258  \\
            0.6568  0.1864  0.09316549504548997  \\
            0.6764  0.1864  0.04760750279823491  \\
            0.696  0.1864  0.058239536382022165  \\
            0.7156  0.1864  0.07106290303215812  \\
            0.7352  0.1864  0.0864947143522996  \\
            0.7548  0.1864  0.10502542009634797  \\
            0.7744  0.1864  0.0988426641238896  \\
            0.794  0.1864  0.12216096132985975  \\
            0.8136  0.1864  0.08926844627665441  \\
            0.8332  0.1864  0.11610470856171787  \\
            0.8528  0.1864  0.15067593454547806  \\
            0.8724  0.1864  0.1346335026167722  \\
            0.892  0.1864  0.18421542867861856  \\
            0.9116  0.1864  0.25153177760822004  \\
            0.9312  0.1864  0.9312000000000001  \\
            0.9508  0.1864  0.9508  \\
            0.9704  0.1864  0.9704  \\
            0.99  0.1864  1.0  \\
            \\
            0.01  0.206  0.01  \\
            0.0296  0.206  0.0296  \\
            0.0492  0.206  0.0492  \\
            0.0688  0.206  0.0688  \\
            0.0884  0.206  0.02441516064000002  \\
            0.108  0.206  0.031509215999999986  \\
            0.1276  0.206  0.03921331743999996  \\
            0.1472  0.206  0.04752746495999997  \\
            0.1668  0.206  0.05645165856000004  \\
            0.1864  0.206  0.06598589823999997  \\
            0.206  0.206  0.07613018399999996  \\
            0.2256  0.206  0.024041852545703724  \\
            0.2452  0.206  0.028446963580542398  \\
            0.2648  0.206  0.03335948146190381  \\
            0.2844  0.206  0.03881362450491989  \\
            0.304  0.206  0.044844652178861084  \\
            0.3236  0.206  0.051488865107136864  \\
            0.3432  0.206  0.05878360506729567  \\
            0.3628  0.206  0.06676725499102486  \\
            0.3824  0.206  0.0754792389641507  \\
            0.402  0.206  0.08496002222663758  \\
            0.4216  0.206  0.03138163671475842  \\
            0.4412  0.206  0.03660279025937788  \\
            0.4608  0.206  0.04252610521382618  \\
            0.4804  0.206  0.049227169511911445  \\
            0.5  0.206  0.05678795616869682  \\
            0.5196  0.206  0.03576499899083961  \\
            0.5392  0.206  0.04209603666103229  \\
            0.5588  0.206  0.04939493874662404  \\
            0.5784  0.206  0.05778924035384048  \\
            0.598  0.206  0.06742089065862016  \\
            0.6176  0.206  0.0784476388061953  \\
            0.6372  0.206  0.09104453179868557  \\
            0.6568  0.206  0.10540553184322149  \\
            0.6764  0.206  0.0578940839919838  \\
            0.696  0.206  0.06988634959508462  \\
            0.7156  0.206  0.0841643126859745  \\
            0.7352  0.206  0.10112931375693221  \\
            0.7548  0.206  0.0947864615234783  \\
            0.7744  0.206  0.11568882952448736  \\
            0.794  0.206  0.14090407814978537  \\
            0.8136  0.206  0.10741006960525676  \\
            0.8332  0.206  0.13689417090751488  \\
            0.8528  0.206  0.17412364739768726  \\
            0.8724  0.206  0.15901631245927672  \\
            0.892  0.206  0.21196938658991207  \\
            0.9116  0.206  0.28202505226909347  \\
            0.9312  0.206  0.9312  \\
            0.9508  0.206  0.9508  \\
            0.9704  0.206  0.9704  \\
            0.99  0.206  1.0  \\
            \\
            0.01  0.2256  0.01  \\
            0.0296  0.2256  0.0296  \\
            0.0492  0.2256  0.0492  \\
            0.0688  0.2256  0.06879999999999999  \\
            0.0884  0.2256  0.025994635263999998  \\
            0.108  0.2256  0.03339740159999998  \\
            0.1276  0.2256  0.041395154943999986  \\
            0.1472  0.2256  0.049987895295999986  \\
            0.1668  0.2256  0.05917562265600007  \\
            0.1864  0.2256  0.06895833702399998  \\
            0.206  0.2256  0.07933603839999998  \\
            0.2256  0.2256  0.027061314425771484  \\
            0.2452  0.2256  0.03182526102206802  \\
            0.2648  0.2256  0.037106884739246754  \\
            0.2844  0.2256  0.04293883647962026  \\
            0.304  0.2256  0.049354691961933914  \\
            0.3236  0.2256  0.056388951721365994  \\
            0.3432  0.2256  0.06407704110952758  \\
            0.3628  0.2256  0.07245531029446285  \\
            0.3824  0.2256  0.08156103426064855  \\
            0.402  0.2256  0.0914324128089945  \\
            0.4216  0.2256  0.036574634691258635  \\
            0.4412  0.2256  0.04234480233806119  \\
            0.4608  0.2256  0.04884528963473989  \\
            0.4804  0.2256  0.05614970830177199  \\
            0.5  0.2256  0.06433747087405708  \\
            0.5196  0.2256  0.07349413636779108  \\
            0.5392  0.2256  0.049453119484331474  \\
            0.5588  0.2256  0.05753151521358522  \\
            0.5784  0.2256  0.06674637177639528  \\
            0.598  0.2256  0.07723520946463105  \\
            0.6176  0.2256  0.08914980004343616  \\
            0.6372  0.2256  0.10265742176036294  \\
            0.6568  0.2256  0.05762468431003056  \\
            0.6764  0.2256  0.06890120455102648  \\
            0.696  0.2256  0.08219902312478795  \\
            0.7156  0.2256  0.09785069487120066  \\
            0.7352  0.2256  0.09143992367020055  \\
            0.7548  0.2256  0.11037452649638949  \\
            0.7744  0.2256  0.13296455446096664  \\
            0.794  0.2256  0.15986916174592036  \\
            0.8136  0.2256  0.1262016388442209  \\
            0.8332  0.2256  0.15802995236793585  \\
            0.8528  0.2256  0.19752503615257638  \\
            0.8724  0.2256  0.183566330465515  \\
            0.892  0.2256  0.239248971615841  \\
            0.9116  0.2256  0.3112891939915482  \\
            0.9312  0.2256  0.9312000000000001  \\
            0.9508  0.2256  0.9508  \\
            0.9704  0.2256  0.9703999999999999  \\
            0.99  0.2256  1.0  \\
            \\
            0.01  0.2452  0.01  \\
            0.0296  0.2452  0.029600000000000005  \\
            0.0492  0.2452  0.049199999999999994  \\
            0.0688  0.2452  0.0688  \\
            0.0884  0.2452  0.027574109888  \\
            0.108  0.2452  0.03528558719999999  \\
            0.1276  0.2452  0.043576992448  \\
            0.1472  0.2452  0.052448325632000005  \\
            0.1668  0.2452  0.06189958675200006  \\
            0.1864  0.2452  0.07193077580800002  \\
            0.206  0.2452  0.0825418928  \\
            0.2256  0.2452  0.030228415294997004  \\
            0.2452  0.2452  0.03535447713290527  \\
            0.2648  0.2452  0.041006751245908586  \\
            0.2844  0.2452  0.04721631911856327  \\
            0.304  0.2452  0.05401508294452354  \\
            0.3236  0.2452  0.06143576562654142  \\
            0.3432  0.2452  0.06951191077646661  \\
            0.3628  0.2452  0.0782778827152467  \\
            0.3824  0.2452  0.08776886647292685  \\
            0.402  0.2452  0.036491342334120304  \\
            0.4216  0.2452  0.04212203835512131  \\
            0.4412  0.2452  0.04844064421104602  \\
            0.4608  0.2452  0.05551350425343853  \\
            0.4804  0.2452  0.0634119346042234  \\
            0.5  0.2452  0.07221250363050384  \\
            0.5196  0.2452  0.0819973236649061  \\
            0.5392  0.2452  0.09285435425792013  \\
            0.5588  0.2452  0.1048777172521748  \\
            0.5784  0.2452  0.07614285114433567  \\
            0.598  0.2452  0.08745666833289804  \\
            0.6176  0.2452  0.10021728116745063  \\
            0.6372  0.2452  0.11458377455198188  \\
            0.6568  0.2452  0.06809186171476625  \\
            0.6764  0.2452  0.0805512111581064  \\
            0.696  0.2452  0.13391316328223382  \\
            0.7156  0.2452  0.08867921688811248  \\
            0.7352  0.2452  0.10599021774398089  \\
            0.7548  0.2452  0.12643914658100128  \\
            0.7744  0.2452  0.15055555220617842  \\
            0.794  0.2452  0.11778523922309433  \\
            0.8136  0.2452  0.14546902221624405  \\
            0.8332  0.2452  0.17934962072144348  \\
            0.8528  0.2452  0.22075090649922882  \\
            0.8724  0.2452  0.20808678528366623  \\
            0.892  0.2452  0.26593271119540524  \\
            0.9116  0.2452  0.3393267213255154  \\
            0.9312  0.2452  0.9312  \\
            0.9508  0.2452  0.9508000000000001  \\
            0.9704  0.2452  0.9704  \\
            0.99  0.2452  1.0  \\
            \\
            0.01  0.2648  0.01  \\
            0.0296  0.2648  0.029599999999999998  \\
            0.0492  0.2648  0.0492  \\
            0.0688  0.2648  0.0688  \\
            0.0884  0.2648  0.0884  \\
            0.108  0.2648  0.03717377279999996  \\
            0.1276  0.2648  0.04575882995199999  \\
            0.1472  0.2648  0.05490875596799996  \\
            0.1668  0.2648  0.06462355084799999  \\
            0.1864  0.2648  0.07490321459199996  \\
            0.206  0.2648  0.08574774719999993  \\
            0.2256  0.2648  0.03353800534957533  \\
            0.2452  0.2648  0.03902901507087115  \\
            0.2648  0.2648  0.045053099977808445  \\
            0.2844  0.2648  0.051639779365838794  \\
            0.304  0.2648  0.0588193000627324  \\
            0.3236  0.2648  0.06662263642857812  \\
            0.3432  0.2648  0.07508149035578335  \\
            0.3628  0.2648  0.08422829126907425  \\
            0.3824  0.2648  0.09409619612549523  \\
            0.402  0.2648  0.04185580241077807  \\
            0.4216  0.2648  0.048010131759472816  \\
            0.4412  0.2648  0.05487434335669748  \\
            0.4608  0.2648  0.06251270447226805  \\
            0.4804  0.2648  0.07099398598821188  \\
            0.5  0.2648  0.08039169934462079  \\
            0.5196  0.2648  0.09078434232875385  \\
            0.5392  0.2648  0.10225565391677957  \\
            0.5588  0.2648  0.05487305366162108  \\
            0.5784  0.2648  0.06366340560987188  \\
            0.598  0.2648  0.07368798886733544  \\
            0.6176  0.2648  0.08509934613004155  \\
            0.6372  0.2648  0.0980666423367342  \\
            0.6568  0.2648  0.11277726066082867  \\
            0.6764  0.2648  0.12943853317270745  \\
            0.696  0.2648  0.0864090683702472  \\
            0.7156  0.2648  0.10236576057411668  \\
            0.7352  0.2648  0.12104643520693209  \\
            0.7548  0.2648  0.14288246892466097  \\
            0.7744  0.2648  0.16836877616780047  \\
            0.794  0.2648  0.13553059976406084  \\
            0.8136  0.2648  0.16507047155074092  \\
            0.8332  0.2648  0.20072781944659657  \\
            0.8528  0.2648  0.2437094340124217  \\
            0.8724  0.2648  0.23243420315381486  \\
            0.892  0.2648  0.29194726120673525  \\
            0.9116  0.2648  0.9116  \\
            0.9312  0.2648  0.9312  \\
            0.9508  0.2648  0.9508  \\
            0.9704  0.2648  0.9704  \\
            0.99  0.2648  1.0  \\
            \\
            0.01  0.2844  0.01  \\
            0.0296  0.2844  0.0296  \\
            0.0492  0.2844  0.0492  \\
            0.0688  0.2844  0.0688  \\
            0.0884  0.2844  0.0884  \\
            0.108  0.2844  0.0390619584  \\
            0.1276  0.2844  0.04794066745599999  \\
            0.1472  0.2844  0.05736918630399999  \\
            0.1668  0.2844  0.06734751494399997  \\
            0.1864  0.2844  0.07787565337599998  \\
            0.206  0.2844  0.08895360159999999  \\
            0.2256  0.2844  0.03698508044522174  \\
            0.2452  0.2844  0.04284347993304814  \\
            0.2648  0.2844  0.04924020606269632  \\
            0.2844  0.2844  0.05620323093950207  \\
            0.304  0.2844  0.06376117080639283  \\
            0.3236  0.2844  0.07194328604388797  \\
            0.3432  0.2844  0.08077948117009867  \\
            0.3628  0.2844  0.09030030484072775  \\
            0.3824  0.2844  0.10053694984906993  \\
            0.402  0.2844  0.047548530000314296  \\
            0.4216  0.2844  0.05422538015256135  \\
            0.4412  0.2844  0.06163046154170896  \\
            0.4608  0.2844  0.06982574353154265  \\
            0.4804  0.2844  0.07887726155687133  \\
            0.5  0.2844  0.0888553169004297  \\
            0.5196  0.2844  0.09983468341973636  \\
            0.5392  0.2844  0.11189482137708943  \\
            0.5588  0.2844  0.06336507158361518  \\
            0.5784  0.2844  0.0729625566879863  \\
            0.598  0.2844  0.08382702739932611  \\
            0.6176  0.2844  0.09610512600801231  \\
            0.6372  0.2844  0.10995841495372248  \\
            0.6568  0.2844  0.12556471145634962  \\
            0.6764  0.2844  0.14311952688347426  \\
            0.696  0.2844  0.09937146044033615  \\
            0.7156  0.2844  0.11657623823527488  \\
            0.7352  0.2844  0.1365248892267924  \\
            0.7548  0.2844  0.159622238890217  \\
            0.7744  0.2844  0.1863285423922727  \\
            0.794  0.2844  0.1537091715506089  \\
            0.8136  0.2844  0.18489106442174014  \\
            0.8332  0.2844  0.2220682231263542  \\
            0.8528  0.2844  0.26633643504687304  \\
            0.8724  0.2844  0.2565051850249565  \\
            0.892  0.2844  0.317252500372822  \\
            0.9116  0.2844  0.9116  \\
            0.9312  0.2844  0.9312  \\
            0.9508  0.2844  0.9508  \\
            0.9704  0.2844  0.9704  \\
            0.99  0.2844  1.0  \\
            \\
            0.01  0.304  0.01  \\
            0.0296  0.304  0.0296  \\
            0.0492  0.304  0.0492  \\
            0.0688  0.304  0.0688  \\
            0.0884  0.304  0.0884  \\
            0.108  0.304  0.04095014400000001  \\
            0.1276  0.304  0.05012250496  \\
            0.1472  0.304  0.059829616640000034  \\
            0.1668  0.304  0.07007147904000005  \\
            0.1864  0.304  0.08084809215999995  \\
            0.206  0.304  0.09215945600000003  \\
            0.2256  0.304  0.040564791402475334  \\
            0.2452  0.304  0.046792680350686754  \\
            0.2648  0.304  0.05356259459131329  \\
            0.2844  0.304  0.060900980563627305  \\
            0.304  0.304  0.06883485421461413  \\
            0.3236  0.304  0.07739180099897196  \\
            0.3432  0.304  0.08659997587911189  \\
            0.3628  0.304  0.096488103325158  \\
            0.3824  0.304  0.04704862841358739  \\
            0.402  0.304  0.05355803838868817  \\
            0.4216  0.304  0.06075454936631938  \\
            0.4412  0.304  0.06869416568911925  \\
            0.4608  0.304  0.07743638832465104  \\
            0.4804  0.304  0.08704437760608891  \\
            0.5  0.304  0.09758512131874202  \\
            0.5196  0.304  0.1091296082434136  \\
            0.5392  0.304  0.12175300726868514  \\
            0.5588  0.304  0.07234650355866445  \\
            0.5784  0.304  0.08273060802279762  \\
            0.598  0.304  0.09440595546916848  \\
            0.6176  0.304  0.1075127344075241  \\
            0.6372  0.304  0.12220447280268448  \\
            0.6568  0.304  0.13864915150635096  \\
            0.6764  0.304  0.09690660327908238  \\
            0.696  0.304  0.11286842218385679  \\
            0.7156  0.304  0.13123904036027043  \\
            0.7352  0.304  0.15235336992778006  \\
            0.7548  0.304  0.17658939990598796  \\
            0.7744  0.304  0.20437333712799904  \\
            0.794  0.304  0.17221852770852059  \\
            0.8136  0.304  0.20483790876147157  \\
            0.8332  0.304  0.2432972074250708  \\
            0.8528  0.304  0.2885882092427507  \\
            0.8724  0.304  0.2802264226983064  \\
            0.892  0.304  0.34183119090564545  \\
            0.9116  0.304  0.9116  \\
            0.9312  0.304  0.9311999999999999  \\
            0.9508  0.304  0.9508  \\
            0.9704  0.304  0.9704  \\
            0.99  0.304  1.0  \\
            \\
            0.01  0.3236  0.01  \\
            0.0296  0.3236  0.029599999999999994  \\
            0.0492  0.3236  0.0492  \\
            0.0688  0.3236  0.0688  \\
            0.0884  0.3236  0.0884  \\
            0.108  0.3236  0.04283832959999999  \\
            0.1276  0.3236  0.052304342463999974  \\
            0.1472  0.3236  0.062290046975999984  \\
            0.1668  0.3236  0.07279544313599999  \\
            0.1864  0.3236  0.08382053094399998  \\
            0.206  0.3236  0.09536531040000001  \\
            0.2256  0.3236  0.04427244963630773  \\
            0.2452  0.3236  0.050871627583126196  \\
            0.2648  0.3236  0.058015033156591775  \\
            0.2844  0.3236  0.06572761411717114  \\
            0.304  0.3236  0.07403482096508904  \\
            0.3236  0.3236  0.0829626069403286  \\
            0.3432  0.3236  0.09253742802263065  \\
            0.3628  0.3236  0.10278624293149413  \\
            0.3824  0.3236  0.052862046614498885  \\
            0.402  0.3236  0.05987296677484156  \\
            0.4216  0.3236  0.06758478713515043  \\
            0.4412  0.3236  0.07605126693824843  \\
            0.4608  0.3236  0.08532931160349974  \\
            0.4804  0.3236  0.09547910963631559  \\
            0.5  0.3236  0.10656427373533302  \\
            0.5196  0.3236  0.11865198617851867  \\
            0.5392  0.3236  0.13181314857019505  \\
            0.5588  0.3236  0.08178858444628513  \\
            0.5784  0.3236  0.09293549135696168  \\
            0.598  0.3236  0.10539003758435449  \\
            0.6176  0.3236  0.11928557599184811  \\
            0.6372  0.3236  0.13476734191718875  \\
            0.6568  0.3236  0.15199337986135802  \\
            0.6764  0.3236  0.10979875993546785  \\
            0.696  0.3236  0.1268386023124091  \\
            0.7156  0.3236  0.14629100237165135  \\
            0.7352  0.3236  0.16846968284299468  \\
            0.7548  0.3236  0.19372601671728754  \\
            0.7744  0.3236  0.16199112931837123  \\
            0.794  0.3236  0.19097273969966577  \\
            0.8136  0.3236  0.2248361222402922  \\
            0.8332  0.3236  0.2643589033971936  \\
            0.8528  0.3236  0.3104362586621494  \\
            0.8724  0.3236  0.3035471969129618  \\
            0.892  0.3236  0.3656817730936972  \\
            0.9116  0.3236  0.9116  \\
            0.9312  0.3236  0.9312  \\
            0.9508  0.3236  0.9508  \\
            0.9704  0.3236  0.9704000000000002  \\
            0.99  0.3236  1.0  \\
            \\
            0.01  0.3432  0.01  \\
            0.0296  0.3432  0.0296  \\
            0.0492  0.3432  0.0492  \\
            0.0688  0.3432  0.0688  \\
            0.0884  0.3432  0.0884  \\
            0.108  0.3432  0.04472651519999999  \\
            0.1276  0.3432  0.05448617996800002  \\
            0.1472  0.3432  0.06475047731200001  \\
            0.1668  0.3432  0.075519407232  \\
            0.1864  0.3432  0.08679296972800005  \\
            0.206  0.3432  0.09857116480000001  \\
            0.2256  0.3432  0.04810352994228226  \\
            0.2452  0.3432  0.055075532744476956  \\
            0.2648  0.3432  0.06259252352789231  \\
            0.2844  0.3432  0.07067798291761515  \\
            0.304  0.3432  0.07935583456929089  \\
            0.3236  0.3432  0.08865044516912249  \\
            0.3432  0.3432  0.09858662443387164  \\
            0.3628  0.3432  0.10918962511085765  \\
            0.3824  0.3432  0.058972307802643155  \\
            0.402  0.3432  0.06648216591124341  \\
            0.4216  0.3432  0.07470367619560585  \\
            0.4412  0.3432  0.08368823712041333  \\
            0.4608  0.3432  0.09349006865026722  \\
            0.4804  0.3432  0.1041663271325749  \\
            0.5  0.3432  0.1157772234707128  \\
            0.5196  0.3432  0.12838614464688658  \\
            0.5392  0.3432  0.08098092037105464  \\
            0.5588  0.3432  0.09166386577903081  \\
            0.5784  0.3432  0.10354716157694273  \\
            0.598  0.3432  0.11674725945834104  \\
            0.6176  0.3432  0.1313904358704908  \\
            0.6372  0.3432  0.14761351499751799  \\
            0.6568  0.3432  0.1655646381390138  \\
            0.6764  0.3432  0.12317868740202621  \\
            0.696  0.3432  0.14122684615670222  \\
            0.7156  0.3432  0.16167654353129648  \\
            0.7352  0.3432  0.18482031602034096  \\
            0.7548  0.3432  0.2109835069659691  \\
            0.7744  0.3432  0.1797279246555893  \\
            0.794  0.3432  0.20989988681816854  \\
            0.8136  0.3432  0.24482551397402413  \\
            0.8332  0.3432  0.2852113430770928  \\
            0.8528  0.3432  0.33186337557473145  \\
            0.8724  0.3432  0.38570038247340854  \\
            0.892  0.3432  0.4477689049372318  \\
            0.9116  0.3432  0.9116  \\
            0.9312  0.3432  0.9312  \\
            0.9508  0.3432  0.9508  \\
            0.9704  0.3432  0.9704  \\
            0.99  0.3432  1.0  \\
            \\
            0.01  0.3628  0.010000000000000002  \\
            0.0296  0.3628  0.029599999999999998  \\
            0.0492  0.3628  0.0492  \\
            0.0688  0.3628  0.0688  \\
            0.0884  0.3628  0.0884  \\
            0.108  0.3628  0.0466147008  \\
            0.1276  0.3628  0.05666801747199999  \\
            0.1472  0.3628  0.06721090764800002  \\
            0.1668  0.3628  0.07824337132800004  \\
            0.1864  0.3628  0.08976540851200002  \\
            0.206  0.3628  0.10177701919999996  \\
            0.2256  0.3628  0.05205367109393406  \\
            0.2452  0.3628  0.05939980265613644  \\
            0.2648  0.3628  0.06729029278530158  \\
            0.2844  0.3628  0.07574719029476412  \\
            0.304  0.3628  0.08479293366211599  \\
            0.3236  0.3628  0.09445035102920737  \\
            0.3432  0.3628  0.10474266020214548  \\
            0.3628  0.3628  0.11569346865129576  \\
            0.3824  0.3628  0.0653697323005997  \\
            0.402  0.3628  0.07337475903115814  \\
            0.4216  0.3628  0.08209926651960849  \\
            0.4412  0.3628  0.09159220935096703  \\
            0.4608  0.3628  0.10190506408262742  \\
            0.4804  0.3628  0.11309192537956325  \\
            0.5  0.3628  0.12520960472305215  \\
            0.5196  0.3628  0.1383177317363178  \\
            0.5392  0.3628  0.09056404626481283  \\
            0.5588  0.3628  0.10194631766604809  \\
            0.5784  0.3628  0.11453758253114894  \\
            0.598  0.3628  0.12844818539539746  \\
            0.6176  0.3628  0.14379720096216256  \\
            0.6372  0.3628  0.1607130351992824  \\
            0.6568  0.3628  0.17933406246743602  \\
            0.6764  0.3628  0.13699826548361374  \\
            0.696  0.3628  0.15598372030206034  \\
            0.7156  0.3628  0.1773468314088297  \\
            0.7352  0.3628  0.20135925468009427  \\
            0.7548  0.3628  0.22832114916485036  \\
            0.7744  0.3628  0.19772946167197458  \\
            0.794  0.3628  0.22893988571810195  \\
            0.8136  0.3628  0.26475786948197094  \\
            0.8332  0.3628  0.3058234552857809  \\
            0.8528  0.3628  0.35286073108128935  \\
            0.8724  0.3628  0.4066883007787812  \\
            0.892  0.3628  0.46823099565932447  \\
            0.9116  0.3628  0.9116  \\
            0.9312  0.3628  0.9312  \\
            0.9508  0.3628  0.9508000000000001  \\
            0.9704  0.3628  0.9704  \\
            0.99  0.3628  1.0  \\
            \\
            0.01  0.3824  0.01  \\
            0.0296  0.3824  0.0296  \\
            0.0492  0.3824  0.0492  \\
            0.0688  0.3824  0.0688  \\
            0.0884  0.3824  0.0884  \\
            0.108  0.3824  0.10800000000000001  \\
            0.1276  0.3824  0.058849854975999996  \\
            0.1472  0.3824  0.06967133798400002  \\
            0.1668  0.3824  0.08096733542400002  \\
            0.1864  0.3824  0.092737847296  \\
            0.206  0.3824  0.10498287360000003  \\
            0.2256  0.3824  0.05611867476724507  \\
            0.2452  0.3824  0.06384003470883615  \\
            0.2648  0.3824  0.07210378416046695  \\
            0.2844  0.3824  0.08093057856285091  \\
            0.304  0.3824  0.09034141535832613  \\
            0.3236  0.3824  0.10035763399085441  \\
            0.3432  0.3824  0.11100091590602273  \\
            0.3628  0.3824  0.12229328455104214  \\
            0.3824  0.3824  0.07204478692510877  \\
            0.402  0.3824  0.08054018390472444  \\
            0.4216  0.3824  0.08976009218163579  \\
            0.4412  0.3824  0.09975096761204619  \\
            0.4608  0.3824  0.11056151276100577  \\
            0.4804  0.3824  0.12224275711147645  \\
            0.5  0.3824  0.13484813928124026  \\
            0.5196  0.3824  0.1484335912792768  \\
            0.5392  0.3824  0.10055378224515055  \\
            0.5588  0.3824  0.11261136901499835  \\
            0.5784  0.3824  0.12588066882645468  \\
            0.598  0.3824  0.14046579399491932  \\
            0.6176  0.3824  0.1564785860748874  \\
            0.6372  0.3824  0.1740391141051033  \\
            0.6568  0.3824  0.1932762007704556  \\
            0.6764  0.3824  0.1512136627672653  \\
            0.696  0.3824  0.1710650103235589  \\
            0.7156  0.3824  0.1932590023461608  \\
            0.7352  0.3824  0.2180469431762393  \\
            0.7548  0.3824  0.24570483036218582  \\
            0.7744  0.3824  0.21593817871625065  \\
            0.794  0.3824  0.24804262952971504  \\
            0.8136  0.3824  0.28459473913569955  \\
            0.8332  0.3824  0.32617272041831863  \\
            0.8528  0.3824  0.3734256988124687  \\
            0.8724  0.3824  0.42708194998615095  \\
            0.892  0.3824  0.892  \\
            0.9116  0.3824  0.9116  \\
            0.9312  0.3824  0.9312  \\
            0.9508  0.3824  0.9508  \\
            0.9704  0.3824  0.9704  \\
            0.99  0.3824  1.0  \\
            \\
            0.01  0.402  0.01  \\
            0.0296  0.402  0.0296  \\
            0.0492  0.402  0.04920000000000001  \\
            0.0688  0.402  0.0688  \\
            0.0884  0.402  0.0884  \\
            0.108  0.402  0.10800000000000001  \\
            0.1276  0.402  0.061031692479999976  \\
            0.1472  0.402  0.07213176832  \\
            0.1668  0.402  0.08369129951999998  \\
            0.1864  0.402  0.09571028608000001  \\
            0.206  0.402  0.10818872799999997  \\
            0.2256  0.402  0.06029450319920699  \\
            0.2452  0.402  0.06839201103261407  \\
            0.2648  0.402  0.07702864776981257  \\
            0.2844  0.402  0.0862237164635361  \\
            0.304  0.402  0.09599681963735275  \\
            0.3236  0.402  0.10636785928566439  \\
            0.3432  0.402  0.11735703687370726  \\
            0.3628  0.402  0.1289848533375515  \\
            0.3824  0.402  0.07898813271427933  \\
            0.402  0.402  0.08796822050812406  \\
            0.4216  0.402  0.0976751769824752  \\
            0.4412  0.402  0.10815292887336762  \\
            0.4608  0.402  0.1194473975640676  \\
            0.4804  0.402  0.1316065657925231  \\
            0.5  0.402  0.14468054592074686  \\
            0.5196  0.402  0.1587216497891225  \\
            0.5392  0.402  0.11092858487113344  \\
            0.5588  0.402  0.12363590521754142  \\
            0.5784  0.402  0.13755220046603583  \\
            0.598  0.402  0.15277530535018513  \\
            0.6176  0.402  0.16940987281456518  \\
            0.6372  0.402  0.18756778568110524  \\
            0.6568  0.402  0.1472249676983281  \\
            0.6764  0.402  0.16578505773323163  \\
            0.696  0.402  0.18643122352633149  \\
            0.7156  0.402  0.20937545135989447  \\
            0.7352  0.402  0.23484938463034621  \\
            0.7548  0.402  0.26310599773907456  \\
            0.7744  0.402  0.2343046469705844  \\
            0.794  0.402  0.2671664081661718  \\
            0.8136  0.402  0.30430564015223344  \\
            0.8332  0.402  0.3462433352659212  \\
            0.8528  0.402  0.3935602213212651  \\
            0.8724  0.402  0.4469032385893451  \\
            0.892  0.402  0.892  \\
            0.9116  0.402  0.9116  \\
            0.9312  0.402  0.9312  \\
            0.9508  0.402  0.9507999999999999  \\
            0.9704  0.402  0.9704  \\
            0.99  0.402  1.0  \\
            \\
            0.01  0.4216  0.01  \\
            0.0296  0.4216  0.029599999999999998  \\
            0.0492  0.4216  0.0492  \\
            0.0688  0.4216  0.0688  \\
            0.0884  0.4216  0.0884  \\
            0.108  0.4216  0.108  \\
            0.1276  0.4216  0.06321352998399998  \\
            0.1472  0.4216  0.07459219865599999  \\
            0.1668  0.4216  0.086415263616  \\
            0.1864  0.4216  0.09868272486399998  \\
            0.206  0.4216  0.11139458239999996  \\
            0.2256  0.4216  0.12455083622399997  \\
            0.2452  0.4216  0.07305169220639131  \\
            0.2648  0.4216  0.08206073137912304  \\
            0.2844  0.4216  0.09162238712565662  \\
            0.304  0.4216  0.10175491471120551  \\
            0.3236  0.4216  0.11247683096048625  \\
            0.3432  0.4216  0.12380691425771843  \\
            0.3628  0.4216  0.13576420454662472  \\
            0.3824  0.4216  0.08619065946350798  \\
            0.402  0.4216  0.09564900775430983  \\
            0.4216  0.4216  0.10583403192387877  \\
            0.4412  0.4216  0.11678712033044757  \\
            0.4608  0.4216  0.12855142594505695  \\
            0.4804  0.4216  0.14117192163791487  \\
            0.5  0.4216  0.15469545667574464  \\
            0.5196  0.4216  0.16917081444677756  \\
            0.5392  0.4216  0.12166797625686518  \\
            0.5588  0.4216  0.13499823709703965  \\
            0.5784  0.4216  0.14952972194828718  \\
            0.598  0.4216  0.1653540081779131  \\
            0.6176  0.4216  0.18256866562685373  \\
            0.6372  0.4216  0.2012775955726274  \\
            0.6568  0.4216  0.1613550940503028  \\
            0.6764  0.4216  0.18067633767125735  \\
            0.696  0.4216  0.20204711486691473  \\
            0.7156  0.4216  0.22566319513042024  \\
            0.7352  0.4216  0.25173736461677565  \\
            0.7548  0.4216  0.28050078177814963  \\
            0.7744  0.4216  0.3122044324743903  \\
            0.794  0.4216  0.28627657531354145  \\
            0.8136  0.4216  0.3238665952269493  \\
            0.8332  0.4216  0.36602477291097596  \\
            0.8528  0.4216  0.41326957935085873  \\
            0.8724  0.4216  0.5252051441978292  \\
            0.892  0.4216  0.892  \\
            0.9116  0.4216  0.9116  \\
            0.9312  0.4216  0.9312  \\
            0.9508  0.4216  0.9508  \\
            0.9704  0.4216  0.9704  \\
            0.99  0.4216  1.0  \\
            \\
            0.01  0.4412  0.01  \\
            0.0296  0.4412  0.029599999999999998  \\
            0.0492  0.4412  0.0492  \\
            0.0688  0.4412  0.06879999999999999  \\
            0.0884  0.4412  0.0884  \\
            0.108  0.4412  0.108  \\
            0.1276  0.4412  0.06539536748799997  \\
            0.1472  0.4412  0.077052628992  \\
            0.1668  0.4412  0.08913922771199997  \\
            0.1864  0.4412  0.101655163648  \\
            0.206  0.4412  0.11460043679999998  \\
            0.2256  0.4412  0.127975047168  \\
            0.2452  0.4412  0.0778152106865267  \\
            0.2648  0.4412  0.08719607130222383  \\
            0.2844  0.4412  0.09712257656759368  \\
            0.304  0.4412  0.10761168332626951  \\
            0.3236  0.4412  0.1186805762296651  \\
            0.3432  0.4412  0.1303466677369742  \\
            0.3628  0.4412  0.14262759811517037  \\
            0.3824  0.4412  0.09364350993307022  \\
            0.402  0.4412  0.10357305194170052  \\
            0.4216  0.4412  0.11422664685845109  \\
            0.4412  0.4412  0.12564315363122602  \\
            0.4608  0.4412  0.13786298657449708  \\
            0.4804  0.4412  0.150928161017473  \\
            0.5  0.4412  0.1648823398875945  \\
            0.5196  0.4412  0.1797708812413798  \\
            0.5392  0.4412  0.13275255008578712  \\
            0.5588  0.4412  0.1466780510352172  \\
            0.5784  0.4412  0.16179243376766858  \\
            0.598  0.4412  0.178181092126754  \\
            0.6176  0.4412  0.1959346668763901  \\
            0.6372  0.4412  0.2151493237658905  \\
            0.6568  0.4412  0.17583382440901515  \\
            0.6764  0.4412  0.19585479401231012  \\
            0.696  0.4412  0.21788124558307326  \\
            0.7156  0.4412  0.24209330628122455  \\
            0.7352  0.4412  0.2686857842004084  \\
            0.7548  0.4412  0.29786926283681037  \\
            0.7744  0.4412  0.3298712706027847  \\
            0.794  0.4412  0.364937530136267  \\
            0.8136  0.4412  0.3432589439136825  \\
            0.8332  0.4412  0.4453447611412777  \\
            0.8528  0.4412  0.49128061260162714  \\
            0.8724  0.4412  0.5414736176735765  \\
            0.892  0.4412  0.892  \\
            0.9116  0.4412  0.9116  \\
            0.9312  0.4412  0.9312000000000001  \\
            0.9508  0.4412  0.9508000000000001  \\
            0.9704  0.4412  0.9704  \\
            0.99  0.4412  1.0  \\
            \\
            0.01  0.4608  0.01  \\
            0.0296  0.4608  0.0296  \\
            0.0492  0.4608  0.0492  \\
            0.0688  0.4608  0.0688  \\
            0.0884  0.4608  0.0884  \\
            0.108  0.4608  0.108  \\
            0.1276  0.4608  0.067577204992  \\
            0.1472  0.4608  0.079513059328  \\
            0.1668  0.4608  0.091863191808  \\
            0.1864  0.4608  0.10462760243199999  \\
            0.206  0.4608  0.11780629120000001  \\
            0.2256  0.4608  0.13139925811199998  \\
            0.2452  0.4608  0.08267886409264863  \\
            0.2648  0.4608  0.09243088350843855  \\
            0.2844  0.4608  0.10272046275325959  \\
            0.304  0.4608  0.11356330994792235  \\
            0.3236  0.4608  0.12497533101557795  \\
            0.3432  0.4608  0.13697262968171914  \\
            0.3628  0.4608  0.14957150747417972  \\
            0.3824  0.4608  0.10133809598310595  \\
            0.402  0.4608  0.11173122896998204  \\
            0.4216  0.4608  0.12284347806072561  \\
            0.4412  0.4608  0.1347111974422391  \\
            0.4608  0.4608  0.14737210694270914  \\
            0.4804  0.4608  0.16086532956727703  \\
            0.5  0.4608  0.1752314297530225  \\
            0.5196  0.4608  0.19051245235190087  \\
            0.5392  0.4608  0.14416395776770585  \\
            0.5588  0.4608  0.15865634737574716  \\
            0.5784  0.4608  0.174321081676949  \\
            0.598  0.4608  0.1912374883751335  \\
            0.6176  0.4608  0.20948947137934226  \\
            0.6372  0.4608  0.22916573799538364  \\
            0.6568  0.4608  0.25036003586010336  \\
            0.6764  0.4608  0.2112908255913701  \\
            0.696  0.4608  0.23390557868113865  \\
            0.7156  0.4608  0.2586404143164041  \\
            0.7352  0.4608  0.2856730880573346  \\
            0.7548  0.4608  0.3151948571551478  \\
            0.7744  0.4608  0.34741141754273497  \\
            0.794  0.4608  0.38254390058335286  \\
            0.8136  0.4608  0.42082993309411554  \\
            0.8332  0.4608  0.4625247643525417  \\
            0.8528  0.4608  0.5079024639955818  \\
            0.8724  0.4608  0.6163414056089388  \\
            0.892  0.4608  0.8920000000000001  \\
            0.9116  0.4608  0.9116  \\
            0.9312  0.4608  0.9311999999999999  \\
            0.9508  0.4608  0.9508  \\
            0.9704  0.4608  0.9704  \\
            0.99  0.4608  1.0  \\
            \\
            0.01  0.4804  0.01  \\
            0.0296  0.4804  0.029599999999999998  \\
            0.0492  0.4804  0.0492  \\
            0.0688  0.4804  0.0688  \\
            0.0884  0.4804  0.0884  \\
            0.108  0.4804  0.108  \\
            0.1276  0.4804  0.1276  \\
            0.1472  0.4804  0.08197348966399999  \\
            0.1668  0.4804  0.09458715590400003  \\
            0.1864  0.4804  0.10760004121599998  \\
            0.206  0.4804  0.12101214559999998  \\
            0.2256  0.4804  0.134823469056  \\
            0.2452  0.4804  0.08763910845675234  \\
            0.2648  0.4804  0.09776155499182278  \\
            0.2844  0.4804  0.10841240520176537  \\
            0.304  0.4804  0.11960616877652214  \\
            0.3236  0.4804  0.13135752657718947  \\
            0.3432  0.4804  0.14368133063601832  \\
            0.3628  0.4804  0.15659260415641407  \\
            0.3824  0.4804  0.109266108415908  \\
            0.402  0.4804  0.12011478190532107  \\
            0.4216  0.4804  0.1316754330296646  \\
            0.4412  0.4804  0.1439819493232071  \\
            0.4608  0.4804  0.1570694124883869  \\
            0.4804  0.4804  0.17097412912260546  \\
            0.5  0.4804  0.18573366199554245  \\
            0.5196  0.4804  0.20138686188316687  \\
            0.5392  0.4804  0.15588488089321406  \\
            0.5588  0.4804  0.1709153721554381  \\
            0.5784  0.4804  0.1870978472605301  \\
            0.598  0.4804  0.20450572020448535  \\
            0.6176  0.4804  0.22321637990951648  \\
            0.6372  0.4804  0.2433113750375986  \\
            0.6568  0.4804  0.2648766062152586  \\
            0.6764  0.4804  0.2269576566326481  \\
            0.696  0.4804  0.25009511215283353  \\
            0.7156  0.4804  0.27528226729736904  \\
            0.7352  0.4804  0.302680774554822  \\
            0.7548  0.4804  0.3324638021729714  \\
            0.7744  0.4804  0.36481678216924535  \\
            0.794  0.4804  0.3999382029276474  \\
            0.8136  0.4804  0.4380404488318244  \\
            0.8332  0.4804  0.47935068950838144  \\
            0.8528  0.4804  0.5838266530274645  \\
            0.8724  0.4804  0.8724  \\
            0.892  0.4804  0.892  \\
            0.9116  0.4804  0.9116  \\
            0.9312  0.4804  0.9312  \\
            0.9508  0.4804  0.9507999999999999  \\
            0.9704  0.4804  0.9704  \\
            0.99  0.4804  1.0  \\
            \\
            0.01  0.5  0.01  \\
            0.0296  0.5  0.0296  \\
            0.0492  0.5  0.0492  \\
            0.0688  0.5  0.0688  \\
            0.0884  0.5  0.0884  \\
            0.108  0.5  0.108  \\
            0.1276  0.5  0.1276  \\
            0.1472  0.5  0.08443392  \\
            0.1668  0.5  0.09731112  \\
            0.1864  0.5  0.11057248000000001  \\
            0.206  0.5  0.124218  \\
            0.2256  0.5  0.13824768  \\
            0.2452  0.5  0.15266152000000002  \\
            0.2648  0.5  0.10318463543843842  \\
            0.2844  0.5  0.11419493514287034  \\
            0.304  0.5  0.125736812544  \\
            0.3236  0.5  0.13782377713531832  \\
            0.3432  0.5  0.15046948598922252  \\
            0.3628  0.5  0.1636877437570144  \\
            0.3824  0.5  0.11741952193183276  \\
            0.402  0.5  0.1287153151174582  \\
            0.4216  0.5  0.14071385350373217  \\
            0.4412  0.5  0.153446607597419  \\
            0.4608  0.5  0.16694608760160906  \\
            0.4804  0.5  0.18124586844568977  \\
            0.5  0.5  0.19638061523437503  \\
            0.5196  0.5  0.21238610912018613  \\
            0.5392  0.5  0.16789899453827975  \\
            0.5588  0.5  0.18343854572660284  \\
            0.5784  0.5  0.20010624210226044  \\
            0.598  0.5  0.21796976429459725  \\
            0.6176  0.5  0.23710023068543234  \\
            0.6372  0.5  0.2575723470307885  \\
            0.6568  0.5  0.2794645616909109  \\
            0.6764  0.5  0.24283107312777732  \\
            0.696  0.5  0.2664275488625527  \\
            0.7156  0.5  0.29199934795339494  \\
            0.7352  0.5  0.3196929760921099  \\
            0.7548  0.5  0.34966472439387036  \\
            0.7744  0.5  0.38208126413398585  \\
            0.794  0.5  0.41712027460685613  \\
            0.8136  0.5  0.4549711058055383  \\
            0.8332  0.5  0.5554133073999953  \\
            0.8528  0.5  0.596767694744759  \\
            0.8724  0.5  0.8724  \\
            0.892  0.5  0.892  \\
            0.9116  0.5  0.9116  \\
            0.9312  0.5  0.9312  \\
            0.9508  0.5  0.9508  \\
            0.9704  0.5  0.9704  \\
            0.99  0.5  1.0  \\
            \\
            0.01  0.5196  0.01  \\
            0.0296  0.5196  0.029599999999999998  \\
            0.0492  0.5196  0.0492  \\
            0.0688  0.5196  0.0688  \\
            0.0884  0.5196  0.0884  \\
            0.108  0.5196  0.108  \\
            0.1276  0.5196  0.1276  \\
            0.1472  0.5196  0.08689435033599996  \\
            0.1668  0.5196  0.10003508409599998  \\
            0.1864  0.5196  0.11354491878399997  \\
            0.206  0.5196  0.1274238544  \\
            0.2256  0.5196  0.14167189094399998  \\
            0.2452  0.5196  0.15628902841599995  \\
            0.2648  0.5196  0.10869682921504466  \\
            0.2844  0.5196  0.12006474620464519  \\
            0.304  0.5196  0.13195196204168952  \\
            0.3236  0.5196  0.14437086841148014  \\
            0.3432  0.5196  0.15733398372231164  \\
            0.3628  0.5196  0.17085395310546966  \\
            0.3824  0.5196  0.18494354841523114  \\
            0.402  0.5196  0.13752478593308293  \\
            0.4216  0.5196  0.14995049742060598  \\
            0.4412  0.5196  0.16309684369793767  \\
            0.4608  0.5196  0.17699383869595373  \\
            0.4804  0.5196  0.19167241763228646  \\
            0.5  0.5196  0.20716445760845886  \\
            0.5196  0.5196  0.22350279852718227  \\
            0.5392  0.5196  0.18019092477316032  \\
            0.5588  0.5196  0.19621039075442326  \\
            0.5784  0.5196  0.21333100694847887  \\
            0.598  0.5196  0.23161492287838967  \\
            0.6176  0.5196  0.25112724757878874  \\
            0.6372  0.5196  0.2719361700924556  \\
            0.6568  0.5196  0.29411308418599  \\
            0.6764  0.5196  0.3177327174117298  \\
            0.696  0.5196  0.3428732646463452  \\
            0.7156  0.5196  0.30877453804047283  \\
            0.7352  0.5196  0.3366960994731565  \\
            0.7548  0.5196  0.36678827590067387  \\
            0.7744  0.5196  0.3992004102801075  \\
            0.794  0.5196  0.4340910931016686  \\
            0.8136  0.5196  0.53050736582905  \\
            0.8332  0.5196  0.5688052606257514  \\
            0.8528  0.5196  0.6676755808851286  \\
            0.8724  0.5196  0.8724  \\
            0.892  0.5196  0.892  \\
            0.9116  0.5196  0.9116  \\
            0.9312  0.5196  0.9312  \\
            0.9508  0.5196  0.9508  \\
            0.9704  0.5196  0.9704  \\
            0.99  0.5196  1.0  \\
            \\
            0.01  0.5392  0.01  \\
            0.0296  0.5392  0.0296  \\
            0.0492  0.5392  0.0492  \\
            0.0688  0.5392  0.0688  \\
            0.0884  0.5392  0.0884  \\
            0.108  0.5392  0.108  \\
            0.1276  0.5392  0.1276  \\
            0.1472  0.5392  0.1472  \\
            0.1668  0.5392  0.10275904819199996  \\
            0.1864  0.5392  0.11651735756799997  \\
            0.206  0.5392  0.1306297088  \\
            0.2256  0.5392  0.145096101888  \\
            0.2452  0.5392  0.159916536832  \\
            0.2648  0.5392  0.11429498769271933  \\
            0.2844  0.5392  0.12601868561583993  \\
            0.304  0.5392  0.13824849633191094  \\
            0.3236  0.5392  0.1509957470046176  \\
            0.3432  0.5392  0.1642718731276472  \\
            0.3628  0.5392  0.17808841852468824  \\
            0.3824  0.5392  0.19245703534943143  \\
            0.402  0.5392  0.14653549453451353  \\
            0.4216  0.5392  0.15937752036473135  \\
            0.4412  0.5392  0.17292477531699002  \\
            0.4608  0.5392  0.18720485943679083  \\
            0.4804  0.5392  0.20224616602623866  \\
            0.5  0.5392  0.21807789821717505  \\
            0.5196  0.5392  0.2347300857847624  \\
            0.5392  0.5392  0.25223360220370156  \\
            0.5588  0.5392  0.20921646128996466  \\
            0.5784  0.5392  0.22675801665544204  \\
            0.598  0.5392  0.245427706508123  \\
            0.6176  0.5392  0.26528490367361657  \\
            0.6372  0.5392  0.2863916127064984  \\
            0.6568  0.5392  0.30881256952575264  \\
            0.6764  0.5392  0.33261534429201767  \\
            0.696  0.5392  0.3578704476173758  \\
            0.7156  0.5392  0.3846514402006074  \\
            0.7352  0.5392  0.41303504598304674  \\
            0.7548  0.5392  0.44310126892245283  \\
            0.7744  0.5392  0.4749335134846167  \\
            0.794  0.5392  0.5086187089547893  \\
            0.8136  0.5392  0.5442474376734239  \\
            0.8332  0.5392  0.6407294847643668  \\
            0.8528  0.5392  0.8528  \\
            0.8724  0.5392  0.8724  \\
            0.892  0.5392  0.892  \\
            0.9116  0.5392  0.9116  \\
            0.9312  0.5392  0.9312  \\
            0.9508  0.5392  0.9508  \\
            0.9704  0.5392  0.9704  \\
            0.99  0.5392  1.0  \\
            \\
            0.01  0.5588  0.01  \\
            0.0296  0.5588  0.0296  \\
            0.0492  0.5588  0.0492  \\
            0.0688  0.5588  0.06879999999999999  \\
            0.0884  0.5588  0.08840000000000002  \\
            0.108  0.5588  0.108  \\
            0.1276  0.5588  0.1276  \\
            0.1472  0.5588  0.1472  \\
            0.1668  0.5588  0.10548301228799997  \\
            0.1864  0.5588  0.11948979635200005  \\
            0.206  0.5588  0.13383556319999998  \\
            0.2256  0.5588  0.14852031283200004  \\
            0.2452  0.5588  0.16354404524799995  \\
            0.2648  0.5588  0.17890676044799994  \\
            0.2844  0.5588  0.13205374590283353  \\
            0.304  0.5588  0.14462344359801751  \\
            0.3236  0.5588  0.15769551053680797  \\
            0.3432  0.5588  0.17128035441169603  \\
            0.3628  0.5588  0.18538847506779968  \\
            0.3824  0.5588  0.2000304645028612  \\
            0.402  0.5588  0.2152170068672488  \\
            0.4216  0.5588  0.16898745690257103  \\
            0.4412  0.5588  0.1829229405737249  \\
            0.4608  0.5588  0.19757179813845158  \\
            0.4804  0.5588  0.21295998344020578  \\
            0.5  0.5588  0.2291141429560735  \\
            0.5196  0.5588  0.24606162922565017  \\
            0.5392  0.5588  0.2638305144606668  \\
            0.5588  0.5588  0.2224432740526657  \\
            0.5784  0.5588  0.24037419129045196  \\
            0.598  0.5588  0.2593957269514224  \\
            0.6176  0.5588  0.2795617987911259  \\
            0.6372  0.5588  0.3009285615810131  \\
            0.6568  0.5588  0.32355448621142224  \\
            0.6764  0.5588  0.34750044119507745  \\
            0.696  0.5588  0.3728297766337097  \\
            0.7156  0.5588  0.3996084107118064  \\
            0.7352  0.5588  0.4279049187829247  \\
            0.7548  0.5588  0.45779062511545204  \\
            0.7744  0.5588  0.4893396973661831  \\
            0.794  0.5588  0.5226292438515877  \\
            0.8136  0.5588  0.6163966873451207  \\
            0.8332  0.5588  0.7098832810607395  \\
            0.8528  0.5588  0.8528  \\
            0.8724  0.5588  0.8724  \\
            0.892  0.5588  0.892  \\
            0.9116  0.5588  0.9116  \\
            0.9312  0.5588  0.9312  \\
            0.9508  0.5588  0.9508  \\
            0.9704  0.5588  0.9703999999999999  \\
            0.99  0.5588  1.0  \\
            \\
            0.01  0.5784  0.01  \\
            0.0296  0.5784  0.0296  \\
            0.0492  0.5784  0.049199999999999994  \\
            0.0688  0.5784  0.0688  \\
            0.0884  0.5784  0.0884  \\
            0.108  0.5784  0.10799999999999998  \\
            0.1276  0.5784  0.1276  \\
            0.1472  0.5784  0.1472  \\
            0.1668  0.5784  0.1668  \\
            0.1864  0.5784  0.12246223513599994  \\
            0.206  0.5784  0.13704141760000002  \\
            0.2256  0.5784  0.151944523776  \\
            0.2452  0.5784  0.16717155366399997  \\
            0.2648  0.5784  0.18272250726399994  \\
            0.2844  0.5784  0.13816705705942706  \\
            0.304  0.5784  0.15107397258996955  \\
            0.3236  0.5784  0.1644673985051819  \\
            0.3432  0.5784  0.17835676909996687  \\
            0.3628  0.5784  0.19275159663614852  \\
            0.3824  0.5784  0.2076614713424717  \\
            0.402  0.5784  0.22309606141460436  \\
            0.4216  0.5784  0.17877320209652423  \\
            0.4412  0.5784  0.19308427333338357  \\
            0.4608  0.5784  0.20808772729249625  \\
            0.4804  0.5784  0.2238071844659995  \\
            0.5  0.5784  0.24026685434984088  \\
            0.5196  0.5784  0.25749154609372127  \\
            0.5392  0.5784  0.2755066792845647  \\
            0.5588  0.5784  0.2943382948645574  \\
            0.5784  0.5784  0.3140130661848111  \\
            0.598  0.5784  0.2735075996039921  \\
            0.6176  0.5784  0.293947549639169  \\
            0.6372  0.5784  0.31553790291225464  \\
            0.6568  0.5784  0.3383312518659676  \\
            0.6764  0.5784  0.3623822061819301  \\
            0.696  0.5784  0.38774745871770794  \\
            0.7156  0.5784  0.41448585329343224  \\
            0.7352  0.5784  0.44265845437259693  \\
            0.7548  0.5784  0.4723286186825408  \\
            0.7744  0.5784  0.5634774750418627  \\
            0.794  0.5784  0.5943797500960017  \\
            0.8136  0.5784  0.6863825534655217  \\
            0.8332  0.5784  0.8332000000000002  \\
            0.8528  0.5784  0.8528  \\
            0.8724  0.5784  0.8724  \\
            0.892  0.5784  0.892  \\
            0.9116  0.5784  0.9116000000000001  \\
            0.9312  0.5784  0.9312  \\
            0.9508  0.5784  0.9508  \\
            0.9704  0.5784  0.9704  \\
            0.99  0.5784  1.0  \\
            \\
            0.01  0.598  0.01  \\
            0.0296  0.598  0.029599999999999998  \\
            0.0492  0.598  0.0492  \\
            0.0688  0.598  0.0688  \\
            0.0884  0.598  0.0884  \\
            0.108  0.598  0.10799999999999998  \\
            0.1276  0.598  0.1276  \\
            0.1472  0.598  0.1472  \\
            0.1668  0.598  0.1668  \\
            0.1864  0.598  0.12543467392000002  \\
            0.206  0.598  0.14024727199999995  \\
            0.2256  0.598  0.15536873472  \\
            0.2452  0.598  0.17079906207999998  \\
            0.2648  0.598  0.18653825407999994  \\
            0.2844  0.598  0.20258631072000002  \\
            0.304  0.598  0.1575973846249443  \\
            0.3236  0.598  0.17130878378287798  \\
            0.3432  0.598  0.1854985911718715  \\
            0.3628  0.598  0.20017538689302988  \\
            0.3824  0.598  0.21534781661736627  \\
            0.402  0.598  0.2310245915858025  \\
            0.4216  0.598  0.24721448860916784  \\
            0.4412  0.598  0.203402079751083  \\
            0.4608  0.598  0.21874611515600603  \\
            0.4804  0.598  0.23478149565414286  \\
            0.5  0.598  0.2515301150124313  \\
            0.5196  0.598  0.26901437311122084  \\
            0.5392  0.598  0.2872571844220307  \\
            0.5588  0.598  0.30628198658373784  \\
            0.5784  0.598  0.32611274907791604  \\
            0.598  0.598  0.34677398200403253  \\
            0.6176  0.598  0.3682907449552315  \\
            0.6372  0.598  0.3302114172168232  \\
            0.6568  0.598  0.3531361250096997  \\
            0.6764  0.598  0.37725559431303446  \\
            0.696  0.598  0.4026203431591353  \\
            0.7156  0.598  0.42928268073317105  \\
            0.7352  0.598  0.5168323103461621  \\
            0.7548  0.598  0.5450875206006286  \\
            0.7744  0.598  0.5744196182566305  \\
            0.794  0.598  0.6644685247715556  \\
            0.8136  0.598  0.75263467392  \\
            0.8332  0.598  0.8331999999999999  \\
            0.8528  0.598  0.8528  \\
            0.8724  0.598  0.8724  \\
            0.892  0.598  0.892  \\
            0.9116  0.598  0.9116  \\
            0.9312  0.598  0.9312  \\
            0.9508  0.598  0.9508  \\
            0.9704  0.598  0.9704  \\
            0.99  0.598  1.0  \\
            \\
            0.01  0.6176  0.01  \\
            0.0296  0.6176  0.029599999999999998  \\
            0.0492  0.6176  0.0492  \\
            0.0688  0.6176  0.0688  \\
            0.0884  0.6176  0.0884  \\
            0.108  0.6176  0.108  \\
            0.1276  0.6176  0.12759999999999996  \\
            0.1472  0.6176  0.1472  \\
            0.1668  0.6176  0.1668  \\
            0.1864  0.6176  0.1864  \\
            0.206  0.6176  0.14345312640000005  \\
            0.2256  0.6176  0.15879294566400007  \\
            0.2452  0.6176  0.174426570496  \\
            0.2648  0.6176  0.19035400089599996  \\
            0.2844  0.6176  0.206575236864  \\
            0.304  0.6176  0.22309027840000004  \\
            0.3236  0.6176  0.17821716471691473  \\
            0.3432  0.6176  0.19270341886072556  \\
            0.3628  0.6176  0.20765757089737907  \\
            0.3824  0.6176  0.2230873779653074  \\
            0.402  0.6176  0.2390006519803727  \\
            0.4216  0.6176  0.25540525963586663  \\
            0.4412  0.6176  0.2723091224025108  \\
            0.4608  0.6176  0.22954079930784274  \\
            0.4804  0.6176  0.24587702534564135  \\
            0.5  0.6176  0.26289839439336776  \\
            0.5196  0.6176  0.280625030894335  \\
            0.5392  0.6176  0.2990774901327333  \\
            0.5588  0.6176  0.318276764912213  \\
            0.5784  0.6176  0.3382442923061965  \\
            0.598  0.6176  0.3590019604804008  \\
            0.6176  0.6176  0.38057211558805026  \\
            0.6372  0.6176  0.4029775687382677  \\
            0.6568  0.6176  0.4262416030381257  \\
            0.6764  0.6176  0.45038798070884667  \\
            0.696  0.6176  0.47544095027664207  \\
            0.7156  0.6176  0.5014252538386759  \\
            0.7352  0.6176  0.5283661344046494  \\
            0.7548  0.6176  0.5562893433144996  \\
            0.7744  0.6176  0.6440021232181107  \\
            0.794  0.6176  0.6713095957488312  \\
            0.8136  0.6176  0.8136  \\
            0.8332  0.6176  0.8332000000000002  \\
            0.8528  0.6176  0.8528  \\
            0.8724  0.6176  0.8724  \\
            0.892  0.6176  0.892  \\
            0.9116  0.6176  0.9116  \\
            0.9312  0.6176  0.9312  \\
            0.9508  0.6176  0.9508  \\
            0.9704  0.6176  0.9704  \\
            0.99  0.6176  1.0  \\
            \\
            0.01  0.6372  0.01  \\
            0.0296  0.6372  0.029599999999999998  \\
            0.0492  0.6372  0.0492  \\
            0.0688  0.6372  0.06879999999999999  \\
            0.0884  0.6372  0.0884  \\
            0.108  0.6372  0.108  \\
            0.1276  0.6372  0.1276  \\
            0.1472  0.6372  0.1472  \\
            0.1668  0.6372  0.16680000000000003  \\
            0.1864  0.6372  0.1864  \\
            0.206  0.6372  0.206  \\
            0.2256  0.6372  0.16221715660799996  \\
            0.2452  0.6372  0.1780540789119999  \\
            0.2648  0.6372  0.19416974771199996  \\
            0.2844  0.6372  0.21056416300799988  \\
            0.304  0.6372  0.2272373248  \\
            0.3236  0.6372  0.244189233088  \\
            0.3432  0.6372  0.19996896706067901  \\
            0.3628  0.6372  0.2151959873899906  \\
            0.3824  0.6372  0.23087814220421732  \\
            0.402  0.6372  0.2470224003664476  \\
            0.4216  0.6372  0.263635776162035  \\
            0.4412  0.6372  0.28072532929859645  \\
            0.4608  0.6372  0.2982981649060136  \\
            0.4804  0.6372  0.3163614335364326  \\
            0.5  0.6372  0.2743665184982304  \\
            0.5196  0.6372  0.29231879180751547  \\
            0.5392  0.6372  0.3109633959555919  \\
            0.5588  0.6372  0.3303190341698611  \\
            0.5784  0.6372  0.3504047780262981  \\
            0.598  0.6372  0.3712400727030556  \\
            0.6176  0.6372  0.39284474228598876  \\
            0.6372  0.6372  0.4152389951264271  \\
            0.6568  0.6372  0.4384434292515132  \\
            0.6764  0.6372  0.4624790378274262  \\
            0.696  0.6372  0.48736721467582284  \\
            0.7156  0.6372  0.5131297598438093  \\
            0.7352  0.6372  0.5991495005723643  \\
            0.7548  0.6372  0.6248550759681111  \\
            0.7744  0.6372  0.711017156608  \\
            0.794  0.6372  0.794  \\
            0.8136  0.6372  0.8136  \\
            0.8332  0.6372  0.8332  \\
            0.8528  0.6372  0.8528  \\
            0.8724  0.6372  0.8724  \\
            0.892  0.6372  0.892  \\
            0.9116  0.6372  0.9115999999999999  \\
            0.9312  0.6372  0.9311999999999999  \\
            0.9508  0.6372  0.9508  \\
            0.9704  0.6372  0.9704  \\
            0.99  0.6372  1.0  \\
            \\
            0.01  0.6568  0.01  \\
            0.0296  0.6568  0.029599999999999994  \\
            0.0492  0.6568  0.0492  \\
            0.0688  0.6568  0.0688  \\
            0.0884  0.6568  0.0884  \\
            0.108  0.6568  0.108  \\
            0.1276  0.6568  0.1276  \\
            0.1472  0.6568  0.1472  \\
            0.1668  0.6568  0.1668  \\
            0.1864  0.6568  0.1864  \\
            0.206  0.6568  0.206  \\
            0.2256  0.6568  0.2256  \\
            0.2452  0.6568  0.1816815873280001  \\
            0.2648  0.6568  0.19798549452799996  \\
            0.2844  0.6568  0.21455308915199994  \\
            0.304  0.6568  0.23138437120000008  \\
            0.3236  0.6568  0.24847934067199992  \\
            0.3432  0.6568  0.2658379975679999  \\
            0.3628  0.6568  0.22278858167219842  \\
            0.3824  0.6568  0.23871819824233312  \\
            0.402  0.6568  0.25508809074035244  \\
            0.4216  0.6568  0.27190447726042427  \\
            0.4412  0.6568  0.2891736132491598  \\
            0.4608  0.6568  0.3069017915056111  \\
            0.4804  0.6568  0.32509534218127306  \\
            0.5  0.6568  0.34376063278008295  \\
            0.5196  0.6568  0.36290406815842025  \\
            0.5392  0.6568  0.38253209052510695  \\
            0.5588  0.6568  0.34240548771505547  \\
            0.5784  0.6568  0.3625915498398474  \\
            0.598  0.6568  0.3834863724647608  \\
            0.6176  0.6568  0.40510744171875634  \\
            0.6372  0.6568  0.4274725587023166  \\
            0.6568  0.6568  0.4505998435998353  \\
            0.6764  0.6568  0.5340456723195832  \\
            0.696  0.6568  0.557786792403716  \\
            0.7156  0.6568  0.5820721602154936  \\
            0.7352  0.6568  0.6069085914881633  \\
            0.7548  0.6568  0.6912815873279999  \\
            0.7744  0.6568  0.7744  \\
            0.794  0.6568  0.794  \\
            0.8136  0.6568  0.8136  \\
            0.8332  0.6568  0.8332  \\
            0.8528  0.6568  0.8528  \\
            0.8724  0.6568  0.8724  \\
            0.892  0.6568  0.892  \\
            0.9116  0.6568  0.9116  \\
            0.9312  0.6568  0.9312  \\
            0.9508  0.6568  0.9508  \\
            0.9704  0.6568  0.9704000000000002  \\
            0.99  0.6568  1.0  \\
            \\
            0.01  0.6764  0.01  \\
            0.0296  0.6764  0.0296  \\
            0.0492  0.6764  0.0492  \\
            0.0688  0.6764  0.0688  \\
            0.0884  0.6764  0.0884  \\
            0.108  0.6764  0.108  \\
            0.1276  0.6764  0.1276  \\
            0.1472  0.6764  0.1472  \\
            0.1668  0.6764  0.16680000000000003  \\
            0.1864  0.6764  0.1864  \\
            0.206  0.6764  0.206  \\
            0.2256  0.6764  0.2256  \\
            0.2452  0.6764  0.2452  \\
            0.2648  0.6764  0.201801241344  \\
            0.2844  0.6764  0.21854201529599993  \\
            0.304  0.6764  0.23553141759999993  \\
            0.3236  0.6764  0.252769448256  \\
            0.3432  0.6764  0.27025610726399996  \\
            0.3628  0.6764  0.2879913946239999  \\
            0.3824  0.6764  0.3059753103359999  \\
            0.402  0.6764  0.2631960669558493  \\
            0.4216  0.6764  0.2802098849066193  \\
            0.4412  0.6764  0.2976526914903298  \\
            0.4608  0.6764  0.31553002422661686  \\
            0.4804  0.6764  0.3338474510648676  \\
            0.5  0.6764  0.35261057038422283  \\
            0.5196  0.6764  0.3718250109935724  \\
            0.5392  0.6764  0.39149643213155805  \\
            0.5588  0.6764  0.4116305234665729  \\
            0.5784  0.6764  0.43223300509676144  \\
            0.598  0.6764  0.45330962755001836  \\
            0.6176  0.6764  0.4748661717839912  \\
            0.6372  0.6764  0.4969084491860785  \\
            0.6568  0.6764  0.5194423015734286  \\
            0.6764  0.6764  0.5424736011929414  \\
            0.696  0.6764  0.5660082507212713  \\
            0.7156  0.6764  0.6497420152959997  \\
            0.7352  0.6764  0.6722012413440002  \\
            0.7548  0.6764  0.7548  \\
            0.7744  0.6764  0.7744  \\
            0.794  0.6764  0.794  \\
            0.8136  0.6764  0.8136  \\
            0.8332  0.6764  0.8332  \\
            0.8528  0.6764  0.8528  \\
            0.8724  0.6764  0.8723999999999998  \\
            0.892  0.6764  0.892  \\
            0.9116  0.6764  0.9116  \\
            0.9312  0.6764  0.9312  \\
            0.9508  0.6764  0.9508  \\
            0.9704  0.6764  0.9704  \\
            0.99  0.6764  1.0  \\
            \\
            0.01  0.696  0.009999999999999998  \\
            0.0296  0.696  0.0296  \\
            0.0492  0.696  0.0492  \\
            0.0688  0.696  0.0688  \\
            0.0884  0.696  0.0884  \\
            0.108  0.696  0.108  \\
            0.1276  0.696  0.12759999999999996  \\
            0.1472  0.696  0.1472  \\
            0.1668  0.696  0.1668  \\
            0.1864  0.696  0.1864  \\
            0.206  0.696  0.20599999999999996  \\
            0.2256  0.696  0.2256  \\
            0.2452  0.696  0.24519999999999997  \\
            0.2648  0.696  0.2647999999999999  \\
            0.2844  0.696  0.22253094144000005  \\
            0.304  0.696  0.23967846399999998  \\
            0.3236  0.696  0.2570595558399998  \\
            0.3432  0.696  0.2746742169599999  \\
            0.3628  0.696  0.29252244735999994  \\
            0.3824  0.696  0.31060424704  \\
            0.402  0.696  0.3289196159999998  \\
            0.4216  0.696  0.3474685542399999  \\
            0.4412  0.696  0.3061613507710185  \\
            0.4608  0.696  0.3241818516356346  \\
            0.4804  0.696  0.3426169631235662  \\
            0.5  0.696  0.36147157190635487  \\
            0.5196  0.696  0.38075058918394156  \\
            0.5392  0.696  0.4004589506846724  \\
            0.5588  0.696  0.42060161666529317  \\
            0.5784  0.696  0.4411835719109526  \\
            0.598  0.696  0.46220982573520153  \\
            0.6176  0.696  0.4836854119799933  \\
            0.6372  0.696  0.5056153890156808  \\
            0.6568  0.696  0.5280048397410216  \\
            0.6764  0.696  0.6098595558399997  \\
            0.696  0.696  0.6316784639999999  \\
            0.7156  0.696  0.6537309414400001  \\
            0.7352  0.696  0.7352  \\
            0.7548  0.696  0.7548  \\
            0.7744  0.696  0.7744  \\
            0.794  0.696  0.794  \\
            0.8136  0.696  0.8136  \\
            0.8332  0.696  0.8332  \\
            0.8528  0.696  0.8528  \\
            0.8724  0.696  0.8724  \\
            0.892  0.696  0.892  \\
            0.9116  0.696  0.9116  \\
            0.9312  0.696  0.9312  \\
            0.9508  0.696  0.9508  \\
            0.9704  0.696  0.9704  \\
            0.99  0.696  1.0  \\
            \\
            0.01  0.7156  0.009999999999999998  \\
            0.0296  0.7156  0.0296  \\
            0.0492  0.7156  0.0492  \\
            0.0688  0.7156  0.0688  \\
            0.0884  0.7156  0.0884  \\
            0.108  0.7156  0.10799999999999998  \\
            0.1276  0.7156  0.1276  \\
            0.1472  0.7156  0.1472  \\
            0.1668  0.7156  0.1668  \\
            0.1864  0.7156  0.18640000000000004  \\
            0.206  0.7156  0.206  \\
            0.2256  0.7156  0.2256  \\
            0.2452  0.7156  0.2452  \\
            0.2648  0.7156  0.2647999999999999  \\
            0.2844  0.7156  0.2844  \\
            0.304  0.7156  0.24382551040000014  \\
            0.3236  0.7156  0.26134966342400007  \\
            0.3432  0.7156  0.279092326656  \\
            0.3628  0.7156  0.29705350009599985  \\
            0.3824  0.7156  0.31523318374400006  \\
            0.402  0.7156  0.33363137760000006  \\
            0.4216  0.7156  0.3522480816639999  \\
            0.4412  0.7156  0.3710832959360001  \\
            0.4608  0.7156  0.39013702041599985  \\
            0.4804  0.7156  0.40940925510399984  \\
            0.5  0.7156  0.4288999999999999  \\
            0.5196  0.7156  0.44860925510399985  \\
            0.5392  0.7156  0.468537020416  \\
            0.5588  0.7156  0.48868329593599996  \\
            0.5784  0.7156  0.5090480816639998  \\
            0.598  0.7156  0.5296313775999999  \\
            0.6176  0.7156  0.550433183744  \\
            0.6372  0.7156  0.5714535000959999  \\
            0.6568  0.7156  0.5926923266559998  \\
            0.6764  0.7156  0.6141496634240003  \\
            0.696  0.7156  0.6358255104  \\
            0.7156  0.7156  0.7156  \\
            0.7352  0.7156  0.7352  \\
            0.7548  0.7156  0.7548  \\
            0.7744  0.7156  0.7744  \\
            0.794  0.7156  0.794  \\
            0.8136  0.7156  0.8136  \\
            0.8332  0.7156  0.8332  \\
            0.8528  0.7156  0.8528  \\
            0.8724  0.7156  0.8724  \\
            0.892  0.7156  0.892  \\
            0.9116  0.7156  0.9116  \\
            0.9312  0.7156  0.9312  \\
            0.9508  0.7156  0.9508  \\
            0.9704  0.7156  0.9703999999999999  \\
            0.99  0.7156  1.0  \\
            \\
            0.01  0.7352  0.01  \\
            0.0296  0.7352  0.0296  \\
            0.0492  0.7352  0.04920000000000001  \\
            0.0688  0.7352  0.06879999999999999  \\
            0.0884  0.7352  0.0884  \\
            0.108  0.7352  0.108  \\
            0.1276  0.7352  0.1276  \\
            0.1472  0.7352  0.1472  \\
            0.1668  0.7352  0.1668  \\
            0.1864  0.7352  0.1864  \\
            0.206  0.7352  0.206  \\
            0.2256  0.7352  0.2256  \\
            0.2452  0.7352  0.24519999999999995  \\
            0.2648  0.7352  0.2648  \\
            0.2844  0.7352  0.2844  \\
            0.304  0.7352  0.30400000000000005  \\
            0.3236  0.7352  0.3236  \\
            0.3432  0.7352  0.3432  \\
            0.3628  0.7352  0.301584552832  \\
            0.3824  0.7352  0.319862120448  \\
            0.402  0.7352  0.33834313920000003  \\
            0.4216  0.7352  0.357027609088  \\
            0.4412  0.7352  0.37591553011200013  \\
            0.4608  0.7352  0.3950069022720001  \\
            0.4804  0.7352  0.41430172556799993  \\
            0.5  0.7352  0.43380000000000013  \\
            0.5196  0.7352  0.453501725568  \\
            0.5392  0.7352  0.4734069022720001  \\
            0.5588  0.7352  0.49351553011199983  \\
            0.5784  0.7352  0.5138276090880002  \\
            0.598  0.7352  0.5343431391999999  \\
            0.6176  0.7352  0.5550621204479997  \\
            0.6372  0.7352  0.5759845528319999  \\
            0.6568  0.7352  0.6568  \\
            0.6764  0.7352  0.6764  \\
            0.696  0.7352  0.696  \\
            0.7156  0.7352  0.7156  \\
            0.7352  0.7352  0.7352  \\
            0.7548  0.7352  0.7547999999999999  \\
            0.7744  0.7352  0.7744  \\
            0.794  0.7352  0.794  \\
            0.8136  0.7352  0.8136  \\
            0.8332  0.7352  0.8332  \\
            0.8528  0.7352  0.8528000000000001  \\
            0.8724  0.7352  0.8723999999999998  \\
            0.892  0.7352  0.892  \\
            0.9116  0.7352  0.9116  \\
            0.9312  0.7352  0.9312  \\
            0.9508  0.7352  0.9508000000000001  \\
            0.9704  0.7352  0.9704  \\
            0.99  0.7352  1.0  \\
            \\
            0.01  0.7548  0.01  \\
            0.0296  0.7548  0.0296  \\
            0.0492  0.7548  0.0492  \\
            0.0688  0.7548  0.0688  \\
            0.0884  0.7548  0.0884  \\
            0.108  0.7548  0.108  \\
            0.1276  0.7548  0.1276  \\
            0.1472  0.7548  0.1472  \\
            0.1668  0.7548  0.1668  \\
            0.1864  0.7548  0.1864  \\
            0.206  0.7548  0.206  \\
            0.2256  0.7548  0.22559999999999997  \\
            0.2452  0.7548  0.2452  \\
            0.2648  0.7548  0.2647999999999999  \\
            0.2844  0.7548  0.2844  \\
            0.304  0.7548  0.304  \\
            0.3236  0.7548  0.3236  \\
            0.3432  0.7548  0.3432  \\
            0.3628  0.7548  0.3628  \\
            0.3824  0.7548  0.3824  \\
            0.402  0.7548  0.402  \\
            0.4216  0.7548  0.4216  \\
            0.4412  0.7548  0.38074776428800006  \\
            0.4608  0.7548  0.3998767841279998  \\
            0.4804  0.7548  0.4191941960319998  \\
            0.5  0.7548  0.43869999999999987  \\
            0.5196  0.7548  0.45839419603199993  \\
            0.5392  0.7548  0.47827678412799984  \\
            0.5588  0.7548  0.4983477642879999  \\
            0.5784  0.7548  0.5784  \\
            0.598  0.7548  0.598  \\
            0.6176  0.7548  0.6176  \\
            0.6372  0.7548  0.6372  \\
            0.6568  0.7548  0.6568  \\
            0.6764  0.7548  0.6764  \\
            0.696  0.7548  0.696  \\
            0.7156  0.7548  0.7156  \\
            0.7352  0.7548  0.7352  \\
            0.7548  0.7548  0.7548  \\
            0.7744  0.7548  0.7744  \\
            0.794  0.7548  0.7940000000000002  \\
            0.8136  0.7548  0.8136  \\
            0.8332  0.7548  0.8332  \\
            0.8528  0.7548  0.8528000000000001  \\
            0.8724  0.7548  0.8723999999999998  \\
            0.892  0.7548  0.892  \\
            0.9116  0.7548  0.9116  \\
            0.9312  0.7548  0.9312  \\
            0.9508  0.7548  0.9508  \\
            0.9704  0.7548  0.9703999999999999  \\
            0.99  0.7548  1.0  \\
            \\
            0.01  0.7744  0.01  \\
            0.0296  0.7744  0.0296  \\
            0.0492  0.7744  0.0492  \\
            0.0688  0.7744  0.0688  \\
            0.0884  0.7744  0.0884  \\
            0.108  0.7744  0.108  \\
            0.1276  0.7744  0.12759999999999996  \\
            0.1472  0.7744  0.1472  \\
            0.1668  0.7744  0.1668  \\
            0.1864  0.7744  0.1864  \\
            0.206  0.7744  0.206  \\
            0.2256  0.7744  0.2256  \\
            0.2452  0.7744  0.24520000000000003  \\
            0.2648  0.7744  0.2648  \\
            0.2844  0.7744  0.2844  \\
            0.304  0.7744  0.30400000000000005  \\
            0.3236  0.7744  0.3236  \\
            0.3432  0.7744  0.34319999999999995  \\
            0.3628  0.7744  0.3628  \\
            0.3824  0.7744  0.3824  \\
            0.402  0.7744  0.402  \\
            0.4216  0.7744  0.4216  \\
            0.4412  0.7744  0.44120000000000004  \\
            0.4608  0.7744  0.46079999999999993  \\
            0.4804  0.7744  0.4804  \\
            0.5  0.7744  0.5  \\
            0.5196  0.7744  0.5196  \\
            0.5392  0.7744  0.5392  \\
            0.5588  0.7744  0.5588  \\
            0.5784  0.7744  0.5784  \\
            0.598  0.7744  0.598  \\
            0.6176  0.7744  0.6176  \\
            0.6372  0.7744  0.6372  \\
            0.6568  0.7744  0.6568  \\
            0.6764  0.7744  0.6764  \\
            0.696  0.7744  0.696  \\
            0.7156  0.7744  0.7156  \\
            0.7352  0.7744  0.7352  \\
            0.7548  0.7744  0.7548  \\
            0.7744  0.7744  0.7744  \\
            0.794  0.7744  0.794  \\
            0.8136  0.7744  0.8136  \\
            0.8332  0.7744  0.8332  \\
            0.8528  0.7744  0.8528  \\
            0.8724  0.7744  0.8724  \\
            0.892  0.7744  0.8919999999999999  \\
            0.9116  0.7744  0.9116  \\
            0.9312  0.7744  0.9312  \\
            0.9508  0.7744  0.9508  \\
            0.9704  0.7744  0.9704  \\
            0.99  0.7744  1.0  \\
            \\
            0.01  0.794  0.01  \\
            0.0296  0.794  0.0296  \\
            0.0492  0.794  0.0492  \\
            0.0688  0.794  0.0688  \\
            0.0884  0.794  0.0884  \\
            0.108  0.794  0.108  \\
            0.1276  0.794  0.1276  \\
            0.1472  0.794  0.1472  \\
            0.1668  0.794  0.1668  \\
            0.1864  0.794  0.1864  \\
            0.206  0.794  0.206  \\
            0.2256  0.794  0.2256  \\
            0.2452  0.794  0.24519999999999997  \\
            0.2648  0.794  0.2648  \\
            0.2844  0.794  0.2844  \\
            0.304  0.794  0.304  \\
            0.3236  0.794  0.3236  \\
            0.3432  0.794  0.34319999999999995  \\
            0.3628  0.794  0.3628  \\
            0.3824  0.794  0.3824  \\
            0.402  0.794  0.402  \\
            0.4216  0.794  0.4216  \\
            0.4412  0.794  0.4412  \\
            0.4608  0.794  0.4608  \\
            0.4804  0.794  0.4804  \\
            0.5  0.794  0.5  \\
            0.5196  0.794  0.5196  \\
            0.5392  0.794  0.5392  \\
            0.5588  0.794  0.5588  \\
            0.5784  0.794  0.5784  \\
            0.598  0.794  0.598  \\
            0.6176  0.794  0.6176  \\
            0.6372  0.794  0.6372  \\
            0.6568  0.794  0.6568  \\
            0.6764  0.794  0.6764  \\
            0.696  0.794  0.696  \\
            0.7156  0.794  0.7156  \\
            0.7352  0.794  0.7352  \\
            0.7548  0.794  0.7548  \\
            0.7744  0.794  0.7744  \\
            0.794  0.794  0.794  \\
            0.8136  0.794  0.8136  \\
            0.8332  0.794  0.8332  \\
            0.8528  0.794  0.8528  \\
            0.8724  0.794  0.8724  \\
            0.892  0.794  0.892  \\
            0.9116  0.794  0.9116  \\
            0.9312  0.794  0.9312  \\
            0.9508  0.794  0.9508  \\
            0.9704  0.794  0.9704  \\
            0.99  0.794  1.0  \\
            \\
            0.01  0.8136  0.01  \\
            0.0296  0.8136  0.0296  \\
            0.0492  0.8136  0.04920000000000001  \\
            0.0688  0.8136  0.0688  \\
            0.0884  0.8136  0.08840000000000002  \\
            0.108  0.8136  0.108  \\
            0.1276  0.8136  0.1276  \\
            0.1472  0.8136  0.1472  \\
            0.1668  0.8136  0.16680000000000003  \\
            0.1864  0.8136  0.1864  \\
            0.206  0.8136  0.206  \\
            0.2256  0.8136  0.2256  \\
            0.2452  0.8136  0.2452  \\
            0.2648  0.8136  0.2648  \\
            0.2844  0.8136  0.2844  \\
            0.304  0.8136  0.304  \\
            0.3236  0.8136  0.32359999999999994  \\
            0.3432  0.8136  0.3432  \\
            0.3628  0.8136  0.3628  \\
            0.3824  0.8136  0.3824000000000001  \\
            0.402  0.8136  0.40199999999999997  \\
            0.4216  0.8136  0.42160000000000003  \\
            0.4412  0.8136  0.44120000000000004  \\
            0.4608  0.8136  0.4608  \\
            0.4804  0.8136  0.48039999999999994  \\
            0.5  0.8136  0.5  \\
            0.5196  0.8136  0.5196  \\
            0.5392  0.8136  0.5392  \\
            0.5588  0.8136  0.5588  \\
            0.5784  0.8136  0.5784  \\
            0.598  0.8136  0.598  \\
            0.6176  0.8136  0.6176  \\
            0.6372  0.8136  0.6372  \\
            0.6568  0.8136  0.6568  \\
            0.6764  0.8136  0.6764  \\
            0.696  0.8136  0.696  \\
            0.7156  0.8136  0.7156  \\
            0.7352  0.8136  0.7352  \\
            0.7548  0.8136  0.7548  \\
            0.7744  0.8136  0.7744  \\
            0.794  0.8136  0.794  \\
            0.8136  0.8136  0.8136  \\
            0.8332  0.8136  0.8332  \\
            0.8528  0.8136  0.8528  \\
            0.8724  0.8136  0.8724  \\
            0.892  0.8136  0.892  \\
            0.9116  0.8136  0.9116  \\
            0.9312  0.8136  0.9312000000000001  \\
            0.9508  0.8136  0.9508  \\
            0.9704  0.8136  0.9704  \\
            0.99  0.8136  1.0  \\
            \\
            0.01  0.8332  0.01  \\
            0.0296  0.8332  0.029599999999999998  \\
            0.0492  0.8332  0.0492  \\
            0.0688  0.8332  0.0688  \\
            0.0884  0.8332  0.0884  \\
            0.108  0.8332  0.10800000000000001  \\
            0.1276  0.8332  0.12759999999999996  \\
            0.1472  0.8332  0.1472  \\
            0.1668  0.8332  0.1668  \\
            0.1864  0.8332  0.1864  \\
            0.206  0.8332  0.20600000000000002  \\
            0.2256  0.8332  0.2256  \\
            0.2452  0.8332  0.2452  \\
            0.2648  0.8332  0.2647999999999999  \\
            0.2844  0.8332  0.2844  \\
            0.304  0.8332  0.304  \\
            0.3236  0.8332  0.3236  \\
            0.3432  0.8332  0.3432  \\
            0.3628  0.8332  0.3628  \\
            0.3824  0.8332  0.3824  \\
            0.402  0.8332  0.402  \\
            0.4216  0.8332  0.4216  \\
            0.4412  0.8332  0.4412  \\
            0.4608  0.8332  0.4608  \\
            0.4804  0.8332  0.4804  \\
            0.5  0.8332  0.5  \\
            0.5196  0.8332  0.5196  \\
            0.5392  0.8332  0.5392  \\
            0.5588  0.8332  0.5588  \\
            0.5784  0.8332  0.5784  \\
            0.598  0.8332  0.598  \\
            0.6176  0.8332  0.6176  \\
            0.6372  0.8332  0.6372  \\
            0.6568  0.8332  0.6568  \\
            0.6764  0.8332  0.6764  \\
            0.696  0.8332  0.696  \\
            0.7156  0.8332  0.7156  \\
            0.7352  0.8332  0.7352  \\
            0.7548  0.8332  0.7548  \\
            0.7744  0.8332  0.7744  \\
            0.794  0.8332  0.794  \\
            0.8136  0.8332  0.8136  \\
            0.8332  0.8332  0.8331999999999999  \\
            0.8528  0.8332  0.8528  \\
            0.8724  0.8332  0.8724  \\
            0.892  0.8332  0.892  \\
            0.9116  0.8332  0.9116  \\
            0.9312  0.8332  0.9312  \\
            0.9508  0.8332  0.9508  \\
            0.9704  0.8332  0.9704  \\
            0.99  0.8332  1.0  \\
            \\
            0.01  0.8528  0.01  \\
            0.0296  0.8528  0.0296  \\
            0.0492  0.8528  0.0492  \\
            0.0688  0.8528  0.0688  \\
            0.0884  0.8528  0.0884  \\
            0.108  0.8528  0.10800000000000001  \\
            0.1276  0.8528  0.12759999999999996  \\
            0.1472  0.8528  0.1472  \\
            0.1668  0.8528  0.16680000000000003  \\
            0.1864  0.8528  0.18639999999999998  \\
            0.206  0.8528  0.206  \\
            0.2256  0.8528  0.22559999999999997  \\
            0.2452  0.8528  0.2452  \\
            0.2648  0.8528  0.2647999999999999  \\
            0.2844  0.8528  0.2844  \\
            0.304  0.8528  0.30400000000000005  \\
            0.3236  0.8528  0.3236  \\
            0.3432  0.8528  0.34319999999999995  \\
            0.3628  0.8528  0.3628  \\
            0.3824  0.8528  0.3824000000000001  \\
            0.402  0.8528  0.40199999999999997  \\
            0.4216  0.8528  0.42160000000000003  \\
            0.4412  0.8528  0.44120000000000004  \\
            0.4608  0.8528  0.4608  \\
            0.4804  0.8528  0.4803999999999999  \\
            0.5  0.8528  0.5  \\
            0.5196  0.8528  0.5196  \\
            0.5392  0.8528  0.5392  \\
            0.5588  0.8528  0.5588  \\
            0.5784  0.8528  0.5784  \\
            0.598  0.8528  0.598  \\
            0.6176  0.8528  0.6176  \\
            0.6372  0.8528  0.6372  \\
            0.6568  0.8528  0.6568  \\
            0.6764  0.8528  0.6764  \\
            0.696  0.8528  0.696  \\
            0.7156  0.8528  0.7156  \\
            0.7352  0.8528  0.7352  \\
            0.7548  0.8528  0.7548  \\
            0.7744  0.8528  0.7744  \\
            0.794  0.8528  0.794  \\
            0.8136  0.8528  0.8135999999999999  \\
            0.8332  0.8528  0.8332  \\
            0.8528  0.8528  0.8527999999999999  \\
            0.8724  0.8528  0.8724  \\
            0.892  0.8528  0.892  \\
            0.9116  0.8528  0.9116  \\
            0.9312  0.8528  0.9312  \\
            0.9508  0.8528  0.9508  \\
            0.9704  0.8528  0.9704  \\
            0.99  0.8528  1.0  \\
            \\
            0.01  0.8724  0.01  \\
            0.0296  0.8724  0.0296  \\
            0.0492  0.8724  0.049200000000000015  \\
            0.0688  0.8724  0.0688  \\
            0.0884  0.8724  0.0884  \\
            0.108  0.8724  0.108  \\
            0.1276  0.8724  0.1276  \\
            0.1472  0.8724  0.1472  \\
            0.1668  0.8724  0.1668  \\
            0.1864  0.8724  0.1864  \\
            0.206  0.8724  0.206  \\
            0.2256  0.8724  0.2256  \\
            0.2452  0.8724  0.2452  \\
            0.2648  0.8724  0.2647999999999999  \\
            0.2844  0.8724  0.2844  \\
            0.304  0.8724  0.304  \\
            0.3236  0.8724  0.3236  \\
            0.3432  0.8724  0.3432  \\
            0.3628  0.8724  0.3628  \\
            0.3824  0.8724  0.3824  \\
            0.402  0.8724  0.402  \\
            0.4216  0.8724  0.4216  \\
            0.4412  0.8724  0.4412  \\
            0.4608  0.8724  0.4608  \\
            0.4804  0.8724  0.48039999999999994  \\
            0.5  0.8724  0.5  \\
            0.5196  0.8724  0.5196  \\
            0.5392  0.8724  0.5392  \\
            0.5588  0.8724  0.5588  \\
            0.5784  0.8724  0.5784  \\
            0.598  0.8724  0.598  \\
            0.6176  0.8724  0.6176  \\
            0.6372  0.8724  0.6372  \\
            0.6568  0.8724  0.6568  \\
            0.6764  0.8724  0.6764  \\
            0.696  0.8724  0.696  \\
            0.7156  0.8724  0.7156  \\
            0.7352  0.8724  0.7352  \\
            0.7548  0.8724  0.7548  \\
            0.7744  0.8724  0.7744  \\
            0.794  0.8724  0.794  \\
            0.8136  0.8724  0.8136  \\
            0.8332  0.8724  0.8332  \\
            0.8528  0.8724  0.8528  \\
            0.8724  0.8724  0.8724  \\
            0.892  0.8724  0.8920000000000001  \\
            0.9116  0.8724  0.9116  \\
            0.9312  0.8724  0.9312  \\
            0.9508  0.8724  0.9507999999999999  \\
            0.9704  0.8724  0.9703999999999999  \\
            0.99  0.8724  1.0  \\
            \\
            0.01  0.892  0.01  \\
            0.0296  0.892  0.0296  \\
            0.0492  0.892  0.04920000000000001  \\
            0.0688  0.892  0.06879999999999999  \\
            0.0884  0.892  0.0884  \\
            0.108  0.892  0.10799999999999998  \\
            0.1276  0.892  0.12759999999999996  \\
            0.1472  0.892  0.1472  \\
            0.1668  0.892  0.1668  \\
            0.1864  0.892  0.1864  \\
            0.206  0.892  0.20599999999999996  \\
            0.2256  0.892  0.2256  \\
            0.2452  0.892  0.2452  \\
            0.2648  0.892  0.2647999999999999  \\
            0.2844  0.892  0.2844  \\
            0.304  0.892  0.304  \\
            0.3236  0.892  0.3236  \\
            0.3432  0.892  0.3432  \\
            0.3628  0.892  0.3628  \\
            0.3824  0.892  0.3824000000000001  \\
            0.402  0.892  0.40199999999999997  \\
            0.4216  0.892  0.4216  \\
            0.4412  0.892  0.44120000000000004  \\
            0.4608  0.892  0.46079999999999993  \\
            0.4804  0.892  0.48039999999999994  \\
            0.5  0.892  0.5  \\
            0.5196  0.892  0.5196  \\
            0.5392  0.892  0.5392  \\
            0.5588  0.892  0.5588  \\
            0.5784  0.892  0.5784  \\
            0.598  0.892  0.598  \\
            0.6176  0.892  0.6176  \\
            0.6372  0.892  0.6372  \\
            0.6568  0.892  0.6568  \\
            0.6764  0.892  0.6764  \\
            0.696  0.892  0.696  \\
            0.7156  0.892  0.7156  \\
            0.7352  0.892  0.7352  \\
            0.7548  0.892  0.7548  \\
            0.7744  0.892  0.7744  \\
            0.794  0.892  0.794  \\
            0.8136  0.892  0.8136  \\
            0.8332  0.892  0.8332  \\
            0.8528  0.892  0.8528  \\
            0.8724  0.892  0.8724  \\
            0.892  0.892  0.892  \\
            0.9116  0.892  0.9116  \\
            0.9312  0.892  0.9312  \\
            0.9508  0.892  0.9508  \\
            0.9704  0.892  0.9704  \\
            0.99  0.892  1.0  \\
            \\
            0.01  0.9116  0.010000000000000002  \\
            0.0296  0.9116  0.0296  \\
            0.0492  0.9116  0.0492  \\
            0.0688  0.9116  0.0688  \\
            0.0884  0.9116  0.0884  \\
            0.108  0.9116  0.108  \\
            0.1276  0.9116  0.1276  \\
            0.1472  0.9116  0.1472  \\
            0.1668  0.9116  0.16680000000000003  \\
            0.1864  0.9116  0.1864  \\
            0.206  0.9116  0.206  \\
            0.2256  0.9116  0.22560000000000002  \\
            0.2452  0.9116  0.2452  \\
            0.2648  0.9116  0.2648  \\
            0.2844  0.9116  0.2844  \\
            0.304  0.9116  0.304  \\
            0.3236  0.9116  0.3236  \\
            0.3432  0.9116  0.34319999999999995  \\
            0.3628  0.9116  0.3628  \\
            0.3824  0.9116  0.3824000000000001  \\
            0.402  0.9116  0.402  \\
            0.4216  0.9116  0.42160000000000003  \\
            0.4412  0.9116  0.44120000000000004  \\
            0.4608  0.9116  0.4608  \\
            0.4804  0.9116  0.48039999999999994  \\
            0.5  0.9116  0.5  \\
            0.5196  0.9116  0.5196  \\
            0.5392  0.9116  0.5392  \\
            0.5588  0.9116  0.5588  \\
            0.5784  0.9116  0.5784  \\
            0.598  0.9116  0.598  \\
            0.6176  0.9116  0.6176  \\
            0.6372  0.9116  0.6372  \\
            0.6568  0.9116  0.6568  \\
            0.6764  0.9116  0.6764000000000001  \\
            0.696  0.9116  0.696  \\
            0.7156  0.9116  0.7156  \\
            0.7352  0.9116  0.7352  \\
            0.7548  0.9116  0.7548  \\
            0.7744  0.9116  0.7744  \\
            0.794  0.9116  0.7940000000000002  \\
            0.8136  0.9116  0.8136  \\
            0.8332  0.9116  0.8332  \\
            0.8528  0.9116  0.8528  \\
            0.8724  0.9116  0.8724  \\
            0.892  0.9116  0.8919999999999999  \\
            0.9116  0.9116  0.9116  \\
            0.9312  0.9116  0.9312  \\
            0.9508  0.9116  0.9508  \\
            0.9704  0.9116  0.9704  \\
            0.99  0.9116  1.0  \\
            \\
            0.01  0.9312  0.01  \\
            0.0296  0.9312  0.0296  \\
            0.0492  0.9312  0.0492  \\
            0.0688  0.9312  0.0688  \\
            0.0884  0.9312  0.0884  \\
            0.108  0.9312  0.108  \\
            0.1276  0.9312  0.1276  \\
            0.1472  0.9312  0.1472  \\
            0.1668  0.9312  0.1668  \\
            0.1864  0.9312  0.1864  \\
            0.206  0.9312  0.206  \\
            0.2256  0.9312  0.2256  \\
            0.2452  0.9312  0.2452  \\
            0.2648  0.9312  0.2648  \\
            0.2844  0.9312  0.2844  \\
            0.304  0.9312  0.304  \\
            0.3236  0.9312  0.3236  \\
            0.3432  0.9312  0.3432  \\
            0.3628  0.9312  0.3628  \\
            0.3824  0.9312  0.3824  \\
            0.402  0.9312  0.402  \\
            0.4216  0.9312  0.4216  \\
            0.4412  0.9312  0.4412000000000001  \\
            0.4608  0.9312  0.46080000000000004  \\
            0.4804  0.9312  0.48039999999999994  \\
            0.5  0.9312  0.5  \\
            0.5196  0.9312  0.5196  \\
            0.5392  0.9312  0.5392  \\
            0.5588  0.9312  0.5588  \\
            0.5784  0.9312  0.5784  \\
            0.598  0.9312  0.598  \\
            0.6176  0.9312  0.6176  \\
            0.6372  0.9312  0.6372  \\
            0.6568  0.9312  0.6568  \\
            0.6764  0.9312  0.6764  \\
            0.696  0.9312  0.696  \\
            0.7156  0.9312  0.7156  \\
            0.7352  0.9312  0.7352  \\
            0.7548  0.9312  0.7548  \\
            0.7744  0.9312  0.7744  \\
            0.794  0.9312  0.794  \\
            0.8136  0.9312  0.8136  \\
            0.8332  0.9312  0.8332  \\
            0.8528  0.9312  0.8528  \\
            0.8724  0.9312  0.8723999999999998  \\
            0.892  0.9312  0.8920000000000001  \\
            0.9116  0.9312  0.9116  \\
            0.9312  0.9312  0.9311999999999999  \\
            0.9508  0.9312  0.9508  \\
            0.9704  0.9312  0.9704  \\
            0.99  0.9312  1.0  \\
            \\
            0.01  0.9508  0.01  \\
            0.0296  0.9508  0.0296  \\
            0.0492  0.9508  0.0492  \\
            0.0688  0.9508  0.0688  \\
            0.0884  0.9508  0.08840000000000002  \\
            0.108  0.9508  0.108  \\
            0.1276  0.9508  0.1276  \\
            0.1472  0.9508  0.1472  \\
            0.1668  0.9508  0.1668  \\
            0.1864  0.9508  0.1864  \\
            0.206  0.9508  0.206  \\
            0.2256  0.9508  0.22560000000000002  \\
            0.2452  0.9508  0.2452  \\
            0.2648  0.9508  0.2648  \\
            0.2844  0.9508  0.2844  \\
            0.304  0.9508  0.304  \\
            0.3236  0.9508  0.3236  \\
            0.3432  0.9508  0.3432  \\
            0.3628  0.9508  0.3628  \\
            0.3824  0.9508  0.3824000000000001  \\
            0.402  0.9508  0.402  \\
            0.4216  0.9508  0.4216  \\
            0.4412  0.9508  0.4412  \\
            0.4608  0.9508  0.46080000000000004  \\
            0.4804  0.9508  0.4804  \\
            0.5  0.9508  0.5  \\
            0.5196  0.9508  0.5196  \\
            0.5392  0.9508  0.5392  \\
            0.5588  0.9508  0.5588  \\
            0.5784  0.9508  0.5784  \\
            0.598  0.9508  0.598  \\
            0.6176  0.9508  0.6176  \\
            0.6372  0.9508  0.6372  \\
            0.6568  0.9508  0.6568  \\
            0.6764  0.9508  0.6763999999999999  \\
            0.696  0.9508  0.696  \\
            0.7156  0.9508  0.7156  \\
            0.7352  0.9508  0.7352  \\
            0.7548  0.9508  0.7548  \\
            0.7744  0.9508  0.7744  \\
            0.794  0.9508  0.794  \\
            0.8136  0.9508  0.8136  \\
            0.8332  0.9508  0.8331999999999999  \\
            0.8528  0.9508  0.8528  \\
            0.8724  0.9508  0.8724  \\
            0.892  0.9508  0.892  \\
            0.9116  0.9508  0.9116  \\
            0.9312  0.9508  0.9312  \\
            0.9508  0.9508  0.9508  \\
            0.9704  0.9508  0.9704  \\
            0.99  0.9508  1.0  \\
            \\
            0.01  0.9704  0.01  \\
            0.0296  0.9704  0.0296  \\
            0.0492  0.9704  0.04920000000000001  \\
            0.0688  0.9704  0.0688  \\
            0.0884  0.9704  0.0884  \\
            0.108  0.9704  0.108  \\
            0.1276  0.9704  0.1276  \\
            0.1472  0.9704  0.1472  \\
            0.1668  0.9704  0.1668  \\
            0.1864  0.9704  0.1864  \\
            0.206  0.9704  0.20599999999999996  \\
            0.2256  0.9704  0.2256  \\
            0.2452  0.9704  0.2452  \\
            0.2648  0.9704  0.2648  \\
            0.2844  0.9704  0.2844  \\
            0.304  0.9704  0.304  \\
            0.3236  0.9704  0.3236  \\
            0.3432  0.9704  0.3432  \\
            0.3628  0.9704  0.3628  \\
            0.3824  0.9704  0.3824000000000001  \\
            0.402  0.9704  0.402  \\
            0.4216  0.9704  0.4216  \\
            0.4412  0.9704  0.4412  \\
            0.4608  0.9704  0.4608  \\
            0.4804  0.9704  0.4804  \\
            0.5  0.9704  0.5  \\
            0.5196  0.9704  0.5196  \\
            0.5392  0.9704  0.5392  \\
            0.5588  0.9704  0.5588  \\
            0.5784  0.9704  0.5784  \\
            0.598  0.9704  0.598  \\
            0.6176  0.9704  0.6176  \\
            0.6372  0.9704  0.6372  \\
            0.6568  0.9704  0.6568  \\
            0.6764  0.9704  0.6764  \\
            0.696  0.9704  0.696  \\
            0.7156  0.9704  0.7156  \\
            0.7352  0.9704  0.7352  \\
            0.7548  0.9704  0.7548  \\
            0.7744  0.9704  0.7744  \\
            0.794  0.9704  0.794  \\
            0.8136  0.9704  0.8136  \\
            0.8332  0.9704  0.8332  \\
            0.8528  0.9704  0.8528  \\
            0.8724  0.9704  0.8724  \\
            0.892  0.9704  0.892  \\
            0.9116  0.9704  0.9116  \\
            0.9312  0.9704  0.9312  \\
            0.9508  0.9704  0.9508  \\
            0.9704  0.9704  0.9704  \\
            0.99  0.9704  1.0  \\
            \\
            0.01  0.99  0.01  \\
            0.0296  0.99  0.0296  \\
            0.0492  0.99  0.0492  \\
            0.0688  0.99  0.0688  \\
            0.0884  0.99  0.0884  \\
            0.108  0.99  0.10799999999999998  \\
            0.1276  0.99  0.1276  \\
            0.1472  0.99  0.1472  \\
            0.1668  0.99  0.1668  \\
            0.1864  0.99  0.1864  \\
            0.206  0.99  0.20600000000000002  \\
            0.2256  0.99  0.2256  \\
            0.2452  0.99  0.2452  \\
            0.2648  0.99  0.2648  \\
            0.2844  0.99  0.2844  \\
            0.304  0.99  0.304  \\
            0.3236  0.99  0.3236  \\
            0.3432  0.99  0.3432  \\
            0.3628  0.99  0.3628  \\
            0.3824  0.99  0.3824  \\
            0.402  0.99  0.402  \\
            0.4216  0.99  0.4216  \\
            0.4412  0.99  0.4412  \\
            0.4608  0.99  0.4608  \\
            0.4804  0.99  0.48039999999999994  \\
            0.5  0.99  0.5  \\
            0.5196  0.99  0.5196  \\
            0.5392  0.99  0.5392  \\
            0.5588  0.99  0.5588  \\
            0.5784  0.99  0.5784  \\
            0.598  0.99  0.598  \\
            0.6176  0.99  0.6176  \\
            0.6372  0.99  0.6372  \\
            0.6568  0.99  0.6568  \\
            0.6764  0.99  0.6764  \\
            0.696  0.99  0.696  \\
            0.7156  0.99  0.7156  \\
            0.7352  0.99  0.7352  \\
            0.7548  0.99  0.7548  \\
            0.7744  0.99  0.7743999999999999  \\
            0.794  0.99  0.794  \\
            0.8136  0.99  0.8136  \\
            0.8332  0.99  0.8332000000000002  \\
            0.8528  0.99  0.8528000000000001  \\
            0.8724  0.99  0.8724000000000001  \\
            0.892  0.99  0.892  \\
            0.9116  0.99  0.9116  \\
            0.9312  0.99  0.9312  \\
            0.9508  0.99  0.9508  \\
            0.9704  0.99  0.9704  \\
            0.99  0.99  1.0  \\
            \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> plots/limit_map.tikz <==
% Recommended preamble:
\pgfplotsset{ colormap={cmap}{
rgb=(1.0,0.945,0.9331)
rgb=(1.0,0.9389,0.9258)
rgb=(1.0,0.9328,0.9184)
rgb=(1.0,0.9266,0.9109)
rgb=(1.0,0.9203,0.9033)
rgb=(1.0,0.9139,0.8957)
rgb=(1.0,0.9074,0.888)
rgb=(1.0,0.9009,0.8802)
rgb=(1.0,0.8942,0.8723)
rgb=(1.0,0.8875,0.8643)
rgb=(1.0,0.8807,0.8563)
rgb=(1.0,0.8738,0.8481)
rgb=(1.0,0.8668,0.8399)
rgb=(1.0,0.8597,0.8316)
rgb=(1.0,0.8525,0.8232)
rgb=(1.0,0.8453,0.8148)
rgb=(1.0,0.8379,0.8062)
rgb=(1.0,0.8304,0.7976)
rgb=(1.0,0.8228,0.7888)
rgb=(1.0,0.8152,0.78)
rgb=(1.0,0.8074,0.7711)
rgb=(1.0,0.7995,0.7621)
rgb=(1.0,0.7915,0.753)
rgb=(1.0,0.7834,0.7438)
rgb=(1.0,0.7752,0.7345)
rgb=(1.0,0.7669,0.7252)
rgb=(1.0,0.7584,0.7157)
rgb=(1.0,0.7499,0.7062)
rgb=(1.0,0.7412,0.6965)
rgb=(1.0,0.7324,0.6868)
rgb=(1.0,0.7235,0.6769)
rgb=(1.0,0.7145,0.667)
rgb=(1.0,0.7053,0.6569)
rgb=(1.0,0.696,0.6468)
rgb=(1.0,0.6866,0.6366)
rgb=(1.0,0.677,0.6262)
rgb=(1.0,0.6673,0.6158)
rgb=(1.0,0.6575,0.6052)
rgb=(1.0,0.6475,0.5946)
rgb=(1.0,0.6374,0.5838)
rgb=(1.0,0.6271,0.573)
rgb=(1.0,0.6166,0.562)
rgb=(1.0,0.606,0.5509)
rgb=(1.0,0.5953,0.5397)
rgb=(1.0,0.5843,0.5284)
rgb=(1.0,0.5732,0.517)
rgb=(1.0,0.562,0.5054)
rgb=(1.0,0.5505,0.4937)
rgb=(1.0,0.5388,0.482)
rgb=(1.0,0.527,0.47)
rgb=(1.0,0.5149,0.458)
rgb=(1.0,0.5027,0.4458)
rgb=(1.0,0.4902,0.4335)
rgb=(1.0,0.4775,0.421)
rgb=(1.0,0.4645,0.4084)
rgb=(1.0,0.4513,0.3956)
rgb=(1.0,0.4378,0.3827)
rgb=(1.0,0.4241,0.3696)
rgb=(1.0,0.4101,0.3563)
rgb=(1.0,0.3957,0.3428)
rgb=(1.0,0.381,0.3292)
rgb=(1.0,0.366,0.3153)
rgb=(1.0,0.3507,0.3012)
rgb=(1.0,0.3349,0.2869)
rgb=(1.0,0.3187,0.2724)
rgb=(0.9963,0.3021,0.2577)
rgb=(0.9902,0.2851,0.2427)
rgb=(0.9837,0.2676,0.2275)
rgb=(0.9767,0.2497,0.2121)
rgb=(0.9691,0.2316,0.1967)
rgb=(0.9606,0.2134,0.1816)
rgb=(0.9508,0.1962,0.1674)
rgb=(0.939,0.1816,0.1557)
rgb=(0.9255,0.1696,0.1463)
rgb=(0.9108,0.1593,0.1382)
rgb=(0.8955,0.15,0.1311)
rgb=(0.8795,0.1415,0.1247)
rgb=(0.863,0.1337,0.1187)
rgb=(0.8461,0.1264,0.1132)
rgb=(0.8288,0.1196,0.1081)
rgb=(0.8112,0.1132,0.1033)
rgb=(0.7932,0.1072,0.0988)
rgb=(0.7749,0.1016,0.0945)
rgb=(0.7563,0.0963,0.0904)
rgb=(0.7374,0.0912,0.0866)
rgb=(0.7183,0.0865,0.0829)
rgb=(0.6989,0.082,0.0795)
rgb=(0.6792,0.0778,0.0762)
rgb=(0.6593,0.0739,0.073)
rgb=(0.6392,0.0702,0.07)
rgb=(0.6188,0.0667,0.0672)
rgb=(0.5982,0.0635,0.0645)
rgb=(0.5774,0.0605,0.0619)
rgb=(0.5564,0.0577,0.0594)
rgb=(0.5351,0.055,0.0571)
rgb=(0.5137,0.0526,0.0548)
rgb=(0.4921,0.0504,0.0527)
rgb=(0.4702,0.0483,0.0507)
rgb=(0.4482,0.0464,0.0488)
rgb=(0.4259,0.0447,0.0471)
}}
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep={60pt}}, width={0.5\linewidth}, height={0.5\linewidth}, grid={both}, view={{-35}{45}}, point meta min={0.0}, point meta max={1.0}]
    \nextgroupplot[title={$c / 2 = 0.1 \pi$}, xlabel={$\mu_0$}, ylabel={$\rho_0$}, zlabel={$\mu_K$}, colormap name={cmap}, xtick={0.0,0.25,0.5,0.75,1.0}, ytick={0.25,0.5,0.75,1.0}]
    \addplot3[scatter, only marks]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.001  0.001  0.001  \\
            0.2006  0.001  0.04040071964000289  \\
            0.4002  0.001  0.025882233081849306  \\
            0.5998  0.001  0.04702929904035635  \\
            0.7994  0.001  0.01845989441137511  \\
            0.999  0.001  0.999  \\
            \\
            0.001  0.2006  0.001  \\
            0.2006  0.2006  0.07240850378400002  \\
            0.4002  0.2006  0.0823042687528649  \\
            0.5998  0.2006  0.06572332938372148  \\
            0.7994  0.2006  0.14338811478932253  \\
            0.999  0.2006  0.999  \\
            \\
            0.001  0.4002  0.001  \\
            0.2006  0.4002  0.104416287928  \\
            0.4002  0.4002  0.08642507671618155  \\
            0.5998  0.4002  0.15309527858719715  \\
            0.7994  0.4002  0.27517945311963526  \\
            0.999  0.4002  0.999  \\
            \\
            0.001  0.5998  0.001  \\
            0.2006  0.5998  0.136424072072  \\
            0.4002  0.5998  0.23029223070008414  \\
            0.5998  0.5998  0.3498371420552008  \\
            0.7994  0.5998  0.6728421854814601  \\
            0.999  0.5998  0.999  \\
            \\
            0.001  0.7994  0.001  \\
            0.2006  0.7994  0.2006  \\
            0.4002  0.7994  0.4002  \\
            0.5998  0.7994  0.5998  \\
            0.7994  0.7994  0.7994  \\
            0.999  0.7994  0.999  \\
            \\
            0.001  0.999  0.001  \\
            0.2006  0.999  0.2006  \\
            0.4002  0.999  0.4002  \\
            0.5998  0.999  0.5998  \\
            0.7994  0.999  0.7994  \\
            0.999  0.999  0.999  \\
            \\
        }
        ;
    \addplot3[surf, opacity={0.7}, grid={none}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.001  0.001  0.001  \\
            0.0509  0.001  0.050899999999999994  \\
            0.1008  0.001  0.01025127935999949  \\
            0.1507  0.001  0.022838479509999822  \\
            0.2006  0.001  0.04040071964000289  \\
            0.2505  0.001  0.06293799974998117  \\
            0.3004  0.001  0.008257409476682647  \\
            0.3503  0.001  0.015225677627165618  \\
            0.4002  0.001  0.025882233081849306  \\
            0.4501  0.001  0.008467868667081092  \\
            0.5  0.001  0.015860076954535188  \\
            0.5499  0.001  0.027990608648635822  \\
            0.5998  0.001  0.04702929904035635  \\
            0.6497  0.001  0.0058596991271961316  \\
            0.6996  0.001  0.014138522429551739  \\
            0.7495  0.001  0.005858971985999303  \\
            0.7994  0.001  0.01845989441137511  \\
            0.8493  0.001  0.05429432975616829  \\
            0.8992  0.001  0.02337660401706936  \\
            0.9491  0.001  0.9491  \\
            0.999  0.001  0.999  \\
            \\
            0.001  0.0509  0.001  \\
            0.0509  0.0509  0.05089999999999999  \\
            0.1008  0.0509  0.014774183423999995  \\
            0.1507  0.0509  0.02922515605899998  \\
            0.2006  0.0509  0.0484026656759998  \\
            0.2505  0.0509  0.008279088799932102  \\
            0.3004  0.0509  0.014766663419045097  \\
            0.3503  0.0509  0.02443695291890433  \\
            0.4002  0.0509  0.03818344985050819  \\
            0.4501  0.0509  0.01766934712868298  \\
            0.5  0.0509  0.02923134618415834  \\
            0.5499  0.0509  0.04647313568859055  \\
            0.5998  0.0509  0.010270195869129571  \\
            0.6497  0.0509  0.0202669472311427  \\
            0.6996  0.0509  0.038506563860974494  \\
            0.7495  0.0509  0.028352543130051793  \\
            0.7994  0.0509  0.06131997500541895  \\
            0.8493  0.0509  0.08196109025524945  \\
            0.8992  0.0509  0.045331359710530886  \\
            0.9491  0.0509  0.9491000000000002  \\
            0.999  0.0509  0.9989999999999999  \\
            \\
            0.001  0.1008  0.001  \\
            0.0509  0.1008  0.0509  \\
            0.1008  0.1008  0.01929708748799998  \\
            0.1507  0.1008  0.035611832607999924  \\
            0.2006  0.1008  0.056404611711999834  \\
            0.2505  0.1008  0.013907323387224753  \\
            0.3004  0.1008  0.022750234593983672  \\
            0.3503  0.1008  0.035119700321014365  \\
            0.4002  0.1008  0.05182463041113244  \\
            0.4501  0.1008  0.029630590427151618  \\
            0.5  0.1008  0.04533794089826249  \\
            0.5499  0.1008  0.0673221166989261  \\
            0.5998  0.1008  0.02418887925559111  \\
            0.6497  0.1008  0.04149470051565908  \\
            0.6996  0.1008  0.06936224589667216  \\
            0.7495  0.1008  0.038431792045085476  \\
            0.7994  0.1008  0.04313746954989788  \\
            0.8493  0.1008  0.07039748943021693  \\
            0.8992  0.1008  0.07803614258450611  \\
            0.9491  0.1008  0.9490999999999999  \\
            0.999  0.1008  0.999  \\
            \\
            0.001  0.1507  0.001  \\
            0.0509  0.1507  0.050899999999999994  \\
            0.1008  0.1507  0.02381999155199999  \\
            0.1507  0.1507  0.04199850915699995  \\
            0.2006  0.1507  0.06440655774800001  \\
            0.2505  0.1507  0.02078222577617809  \\
            0.3004  0.1507  0.03204200808673805  \\
            0.3503  0.1507  0.0470701109857099  \\
            0.4002  0.1507  0.0665881164815901  \\
            0.4501  0.1507  0.024322876053506685  \\
            0.5  0.1507  0.06359997361413128  \\
            0.5499  0.1507  0.026840175596899774  \\
            0.5998  0.1507  0.043023820299017385  \\
            0.6497  0.1507  0.06747029249972968  \\
            0.6996  0.1507  0.04073880219812206  \\
            0.7495  0.1507  0.07226316410206067  \\
            0.7994  0.1507  0.06316726488225576  \\
            0.8493  0.1507  0.1027266786289296  \\
            0.8992  0.1507  0.15264898076337705  \\
            0.9491  0.1507  0.9491  \\
            0.999  0.1507  0.999  \\
            \\
            0.001  0.2006  0.001  \\
            0.0509  0.2006  0.050899999999999994  \\
            0.1008  0.2006  0.028342895616000004  \\
            0.1507  0.2006  0.04838518570599998  \\
            0.2006  0.2006  0.07240850378400002  \\
            0.2505  0.2006  0.028793298443981624  \\
            0.3004  0.2006  0.042496471871099756  \\
            0.3503  0.2006  0.06012163925896824  \\
            0.4002  0.2006  0.0823042687528649  \\
            0.4501  0.2006  0.037611983955465035  \\
            0.5  0.2006  0.054768215615288635  \\
            0.5499  0.2006  0.04389716274893282  \\
            0.5998  0.2006  0.06572332938372148  \\
            0.6497  0.2006  0.09667917165026134  \\
            0.6996  0.2006  0.06897668281189445  \\
            0.7495  0.2006  0.08571522630471679  \\
            0.7994  0.2006  0.14338811478932253  \\
            0.8493  0.2006  0.16048522392181874  \\
            0.8992  0.2006  0.22757910709597343  \\
            0.9491  0.2006  0.9491  \\
            0.999  0.2006  0.999  \\
            \\
            0.001  0.2505  0.001  \\
            0.0509  0.2505  0.0509  \\
            0.1008  0.2505  0.032865799679999995  \\
            0.1507  0.2505  0.05477186225499997  \\
            0.2006  0.2505  0.08041044981999997  \\
            0.2505  0.2505  0.03783620425313207  \\
            0.3004  0.2505  0.053986844760005856  \\
            0.3503  0.2505  0.0741364891176989  \\
            0.4002  0.2505  0.03741142072429441  \\
            0.4501  0.2505  0.05333080120737853  \\
            0.5  0.2505  0.07439507405769512  \\
            0.5499  0.2505  0.10187738043305788  \\
            0.5998  0.2505  0.09141488854834988  \\
            0.6497  0.2505  0.06686736421339726  \\
            0.6996  0.2505  0.0798986200171215  \\
            0.7495  0.2505  0.1248790395497784  \\
            0.7994  0.2505  0.12975431406460353  \\
            0.8493  0.2505  0.21890039134114003  \\
            0.8992  0.2505  0.29812792585296655  \\
            0.9491  0.2505  0.9491  \\
            0.999  0.2505  0.9989999999999999  \\
            \\
            0.001  0.3004  0.001  \\
            0.0509  0.3004  0.0509  \\
            0.1008  0.3004  0.03738870374400004  \\
            0.1507  0.3004  0.06115853880400004  \\
            0.2006  0.3004  0.08841239585600005  \\
            0.2505  0.3004  0.047815024754327425  \\
            0.3004  0.3004  0.06640283011062845  \\
            0.3503  0.3004  0.08899944879817363  \\
            0.4002  0.3004  0.051813988320263196  \\
            0.4501  0.3004  0.07119580717244899  \\
            0.5  0.3004  0.09596251438279457  \\
            0.5499  0.3004  0.06640086797381946  \\
            0.5998  0.3004  0.09355966537426924  \\
            0.6497  0.3004  0.13010867665217993  \\
            0.6996  0.3004  0.11349833291834892  \\
            0.7495  0.3004  0.1666269962089815  \\
            0.7994  0.3004  0.1771827494342002  \\
            0.8493  0.3004  0.2759186454939137  \\
            0.8992  0.3004  0.36312878630958756  \\
            0.9491  0.3004  0.9491  \\
            0.999  0.3004  0.999  \\
            \\
            0.001  0.3503  0.001  \\
            0.0509  0.3503  0.0509  \\
            0.1008  0.3503  0.10079999999999999  \\
            0.1507  0.3503  0.06754521535299998  \\
            0.2006  0.3503  0.09641434189200003  \\
            0.2505  0.3503  0.05864285117127718  \\
            0.3004  0.3503  0.07964841066830138  \\
            0.3503  0.3503  0.1046133126573098  \\
            0.4002  0.3503  0.06821153612326  \\
            0.4501  0.3503  0.09095203811856432  \\
            0.5  0.3503  0.11916942740564375  \\
            0.5499  0.3503  0.09023303012798581  \\
            0.5998  0.3503  0.12225424015874571  \\
            0.6497  0.3503  0.16372983530135532  \\
            0.6996  0.3503  0.15016337571060884  \\
            0.7495  0.3503  0.20978561589270836  \\
            0.7994  0.3503  0.22600681668823233  \\
            0.8493  0.3503  0.33067055913808174  \\
            0.8992  0.3503  0.8992  \\
            0.9491  0.3503  0.9491  \\
            0.999  0.3503  0.999  \\
            \\
            0.001  0.4002  0.001  \\
            0.0509  0.4002  0.05090000000000001  \\
            0.1008  0.4002  0.10079999999999999  \\
            0.1507  0.4002  0.07393189190199999  \\
            0.2006  0.4002  0.104416287928  \\
            0.2505  0.4002  0.07024156053705294  \\
            0.3004  0.4002  0.09363984526777987  \\
            0.3503  0.4002  0.12089541191285595  \\
            0.4002  0.4002  0.08642507671618155  \\
            0.4501  0.4002  0.11237604323235834  \\
            0.5  0.4002  0.14376979287461086  \\
            0.5499  0.4002  0.11672123911077217  \\
            0.5998  0.4002  0.15309527858719715  \\
            0.6497  0.4002  0.19871582625081097  \\
            0.6996  0.4002  0.18903207664765706  \\
            0.7495  0.4002  0.2535901490989914  \\
            0.7994  0.4002  0.27517945311963526  \\
            0.8493  0.4002  0.3828548197501204  \\
            0.8992  0.4002  0.8992  \\
            0.9491  0.4002  0.9491  \\
            0.999  0.4002  0.999  \\
            \\
            0.001  0.4501  0.001  \\
            0.0509  0.4501  0.0509  \\
            0.1008  0.4501  0.1008  \\
            0.1507  0.4501  0.08031856845100001  \\
            0.2006  0.4501  0.11241823396400002  \\
            0.2505  0.4501  0.08254121766917406  \\
            0.3004  0.4501  0.10830391449752245  \\
            0.3503  0.4501  0.137774941023901  \\
            0.4002  0.4501  0.10628817559276463  \\
            0.4501  0.4501  0.13527420105178195  \\
            0.5  0.4501  0.16956212682115987  \\
            0.5499  0.4501  0.14549776409905713  \\
            0.5998  0.4501  0.18567634500910324  \\
            0.6497  0.4501  0.23468770683388057  \\
            0.6996  0.4501  0.22946093383163424  \\
            0.7495  0.4501  0.29754391961223436  \\
            0.7994  0.4501  0.38319037781285636  \\
            0.8493  0.4501  0.4904283564246822  \\
            0.8992  0.4501  0.8991999999999999  \\
            0.9491  0.4501  0.9490999999999999  \\
            0.999  0.4501  0.9990000000000001  \\
            \\
            0.001  0.5  0.001  \\
            0.0509  0.5  0.0509  \\
            0.1008  0.5  0.1008  \\
            0.1507  0.5  0.08670524500000003  \\
            0.2006  0.5  0.12042018000000002  \\
            0.2505  0.5  0.0954793320677109  \\
            0.3004  0.5  0.12357641295253435  \\
            0.3503  0.5  0.15519086763957526  \\
            0.4002  0.5  0.1276491104130432  \\
            0.4501  0.5  0.15947944906818934  \\
            0.5  0.5  0.19638061523437503  \\
            0.5499  0.5  0.17624643511194887  \\
            0.5998  0.5  0.21967270316979912  \\
            0.6497  0.5  0.27136507314374275  \\
            0.6996  0.5  0.2709721158921429  \\
            0.7495  0.5  0.34132611133390195  \\
            0.7994  0.5  0.42725961176170146  \\
            0.8493  0.5  0.5891975874624924  \\
            0.8992  0.5  0.8992  \\
            0.9491  0.5  0.9491  \\
            0.999  0.5  0.999  \\
            \\
            0.001  0.5499  0.001  \\
            0.0509  0.5499  0.0509  \\
            0.1008  0.5499  0.1008  \\
            0.1507  0.5499  0.1507  \\
            0.2006  0.5499  0.12842212603600003  \\
            0.2505  0.5499  0.16599383752499997  \\
            0.3004  0.5499  0.139400865852651  \\
            0.3503  0.5499  0.17309027852597045  \\
            0.4002  0.5499  0.2102486266377618  \\
            0.4501  0.5499  0.18484771270920147  \\
            0.5  0.5499  0.2240879808044001  \\
            0.5499  0.5499  0.26855347790409806  \\
            0.5998  0.5499  0.25482469679691283  \\
            0.6497  0.5499  0.308539244323286  \\
            0.6996  0.5499  0.3708482251715328  \\
            0.7495  0.5499  0.4428693799606152  \\
            0.7994  0.5499  0.5258422517104638  \\
            0.8493  0.5499  0.8493  \\
            0.8992  0.5499  0.8992  \\
            0.9491  0.5499  0.9491  \\
            0.999  0.5499  0.999  \\
            \\
            0.001  0.5998  0.001  \\
            0.0509  0.5998  0.050899999999999994  \\
            0.1008  0.5998  0.1008  \\
            0.1507  0.5998  0.15070000000000003  \\
            0.2006  0.5998  0.136424072072  \\
            0.2505  0.5998  0.17536255005000004  \\
            0.3004  0.5998  0.15572744162072572  \\
            0.3503  0.5998  0.19142705636123158  \\
            0.4002  0.5998  0.23029223070008414  \\
            0.4501  0.5998  0.21125454937945723  \\
            0.5  0.5998  0.25256984226498713  \\
            0.5499  0.5998  0.29863700435160645  \\
            0.5998  0.5998  0.3498371420552008  \\
            0.6497  0.5998  0.34605408578846986  \\
            0.6996  0.5998  0.4087811230829359  \\
            0.7495  0.5998  0.538384851601167  \\
            0.7994  0.5998  0.6728421854814601  \\
            0.8493  0.5998  0.8493  \\
            0.8992  0.5998  0.8992  \\
            0.9491  0.5998  0.9491  \\
            0.999  0.5998  0.999  \\
            \\
            0.001  0.6497  0.001  \\
            0.0509  0.6497  0.0509  \\
            0.1008  0.6497  0.1008  \\
            0.1507  0.6497  0.1507  \\
            0.2006  0.6497  0.2006  \\
            0.2505  0.6497  0.18473126257500008  \\
            0.3004  0.6497  0.22678100804800005  \\
            0.3503  0.6497  0.21016081106344944  \\
            0.4002  0.6497  0.2506465948687263  \\
            0.4501  0.6497  0.2940760746254129  \\
            0.5  0.6497  0.3405576278050797  \\
            0.5499  0.6497  0.32910579015349645  \\
            0.5998  0.6497  0.38100341434337376  \\
            0.6497  0.6497  0.43772162216567617  \\
            0.6996  0.6497  0.5592311418983719  \\
            0.7495  0.6497  0.6226577419799066  \\
            0.7994  0.6497  0.7994  \\
            0.8493  0.6497  0.8493  \\
            0.8992  0.6497  0.8992  \\
            0.9491  0.6497  0.9490999999999999  \\
            0.999  0.6497  0.9989999999999999  \\
            \\
            0.001  0.6996  0.001  \\
            0.0509  0.6996  0.050899999999999994  \\
            0.1008  0.6996  0.1008  \\
            0.1507  0.6996  0.1507  \\
            0.2006  0.6996  0.2006  \\
            0.2505  0.6996  0.2505  \\
            0.3004  0.6996  0.23726798406400004  \\
            0.3503  0.6996  0.2819319910360001  \\
            0.4002  0.6996  0.32809199601600003  \\
            0.4501  0.6996  0.37574799900400013  \\
            0.5  0.6996  0.363100262587529  \\
            0.5499  0.6996  0.413048167810759  \\
            0.5998  0.6996  0.46579459261094225  \\
            0.6497  0.6996  0.581331991036  \\
            0.6996  0.6996  0.6364679840640004  \\
            0.7495  0.6996  0.7495  \\
            0.7994  0.6996  0.7994  \\
            0.8493  0.6996  0.8493  \\
            0.8992  0.6996  0.8992  \\
            0.9491  0.6996  0.9491  \\
            0.999  0.6996  0.999  \\
            \\
            0.001  0.7495  0.001  \\
            0.0509  0.7495  0.050899999999999994  \\
            0.1008  0.7495  0.1008  \\
            0.1507  0.7495  0.15070000000000003  \\
            0.2006  0.7495  0.20060000000000003  \\
            0.2505  0.7495  0.2505  \\
            0.3004  0.7495  0.3004  \\
            0.3503  0.7495  0.35030000000000006  \\
            0.4002  0.7495  0.3400699900200001  \\
            0.4501  0.7495  0.3880987475049999  \\
            0.5  0.7495  0.437375  \\
            0.5499  0.7495  0.4878987475050002  \\
            0.5998  0.7495  0.5396699900199999  \\
            0.6497  0.7495  0.6497  \\
            0.6996  0.7495  0.6996  \\
            0.7495  0.7495  0.7494999999999999  \\
            0.7994  0.7495  0.7993999999999999  \\
            0.8493  0.7495  0.8493  \\
            0.8992  0.7495  0.8992  \\
            0.9491  0.7495  0.9491000000000002  \\
            0.999  0.7495  0.9990000000000001  \\
            \\
            0.001  0.7994  0.001  \\
            0.0509  0.7994  0.0509  \\
            0.1008  0.7994  0.1008  \\
            0.1507  0.7994  0.1507  \\
            0.2006  0.7994  0.2006  \\
            0.2505  0.7994  0.2505  \\
            0.3004  0.7994  0.3004  \\
            0.3503  0.7994  0.3503  \\
            0.4002  0.7994  0.4002  \\
            0.4501  0.7994  0.4501  \\
            0.5  0.7994  0.5  \\
            0.5499  0.7994  0.5499  \\
            0.5998  0.7994  0.5998  \\
            0.6497  0.7994  0.6497  \\
            0.6996  0.7994  0.6996  \\
            0.7495  0.7994  0.7495  \\
            0.7994  0.7994  0.7994  \\
            0.8493  0.7994  0.8493  \\
            0.8992  0.7994  0.8992  \\
            0.9491  0.7994  0.9491  \\
            0.999  0.7994  0.999  \\
            \\
            0.001  0.8493  0.001  \\
            0.0509  0.8493  0.0509  \\
            0.1008  0.8493  0.10080000000000001  \\
            0.1507  0.8493  0.1507  \\
            0.2006  0.8493  0.2006  \\
            0.2505  0.8493  0.2505  \\
            0.3004  0.8493  0.3004  \\
            0.3503  0.8493  0.3503  \\
            0.4002  0.8493  0.4002  \\
            0.4501  0.8493  0.45009999999999994  \\
            0.5  0.8493  0.5  \\
            0.5499  0.8493  0.5499  \\
            0.5998  0.8493  0.5998  \\
            0.6497  0.8493  0.6497  \\
            0.6996  0.8493  0.6996  \\
            0.7495  0.8493  0.7495  \\
            0.7994  0.8493  0.7994  \\
            0.8493  0.8493  0.8492999999999999  \\
            0.8992  0.8493  0.8992  \\
            0.9491  0.8493  0.9491  \\
            0.999  0.8493  0.999  \\
            \\
            0.001  0.8992  0.001  \\
            0.0509  0.8992  0.050899999999999994  \\
            0.1008  0.8992  0.10080000000000001  \\
            0.1507  0.8992  0.15070000000000003  \\
            0.2006  0.8992  0.2006  \\
            0.2505  0.8992  0.2505  \\
            0.3004  0.8992  0.3004  \\
            0.3503  0.8992  0.3503  \\
            0.4002  0.8992  0.40020000000000006  \\
            0.4501  0.8992  0.4501  \\
            0.5  0.8992  0.5  \\
            0.5499  0.8992  0.5499  \\
            0.5998  0.8992  0.5998  \\
            0.6497  0.8992  0.6497  \\
            0.6996  0.8992  0.6995999999999999  \\
            0.7495  0.8992  0.7495  \\
            0.7994  0.8992  0.7994  \\
            0.8493  0.8992  0.8493  \\
            0.8992  0.8992  0.8992  \\
            0.9491  0.8992  0.9491000000000002  \\
            0.999  0.8992  0.999  \\
            \\
            0.001  0.9491  0.001  \\
            0.0509  0.9491  0.0509  \\
            0.1008  0.9491  0.1008  \\
            0.1507  0.9491  0.1507  \\
            0.2006  0.9491  0.2006  \\
            0.2505  0.9491  0.25049999999999994  \\
            0.3004  0.9491  0.3004  \\
            0.3503  0.9491  0.35030000000000006  \\
            0.4002  0.9491  0.4002  \\
            0.4501  0.9491  0.45009999999999994  \\
            0.5  0.9491  0.5  \\
            0.5499  0.9491  0.5499  \\
            0.5998  0.9491  0.5998  \\
            0.6497  0.9491  0.6497  \\
            0.6996  0.9491  0.6996  \\
            0.7495  0.9491  0.7495  \\
            0.7994  0.9491  0.7994  \\
            0.8493  0.9491  0.8493  \\
            0.8992  0.9491  0.8992  \\
            0.9491  0.9491  0.9491  \\
            0.999  0.9491  0.9990000000000001  \\
            \\
            0.001  0.999  0.001  \\
            0.0509  0.999  0.0509  \\
            0.1008  0.999  0.1008  \\
            0.1507  0.999  0.1507  \\
            0.2006  0.999  0.2006  \\
            0.2505  0.999  0.2505  \\
            0.3004  0.999  0.3004  \\
            0.3503  0.999  0.3503  \\
            0.4002  0.999  0.4002  \\
            0.4501  0.999  0.4501  \\
            0.5  0.999  0.5  \\
            0.5499  0.999  0.5499  \\
            0.5998  0.999  0.5998  \\
            0.6497  0.999  0.6497  \\
            0.6996  0.999  0.6996  \\
            0.7495  0.999  0.7495  \\
            0.7994  0.999  0.7994  \\
            0.8493  0.999  0.8493  \\
            0.8992  0.999  0.8992  \\
            0.9491  0.999  0.9491  \\
            0.999  0.999  0.999  \\
            \\
        }
        ;
    \nextgroupplot[title={$c / 2 = 1.0 \pi$}, xlabel={$\mu_0$}, ylabel={$\rho_0$}, zlabel={$\mu_K$}, colormap name={cmap}, xtick={0.0,0.25,0.5,0.75,1.0}, ytick={0.25,0.5,0.75,1.0}]
    \addplot3[scatter, only marks]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.001  0.001  0.001  \\
            0.2006  0.001  0.2006  \\
            0.4002  0.001  0.4002  \\
            0.5998  0.001  0.5998  \\
            0.7994  0.001  0.7994  \\
            0.999  0.001  0.999  \\
            \\
            0.001  0.2006  0.001  \\
            0.2006  0.2006  0.2006  \\
            0.4002  0.2006  0.4002  \\
            0.5998  0.2006  0.5998  \\
            0.7994  0.2006  0.7994  \\
            0.999  0.2006  0.999  \\
            \\
            0.001  0.4002  0.001  \\
            0.2006  0.4002  0.2006  \\
            0.4002  0.4002  0.4002  \\
            0.5998  0.4002  0.5998  \\
            0.7994  0.4002  0.7994  \\
            0.999  0.4002  0.999  \\
            \\
            0.001  0.5998  0.001  \\
            0.2006  0.5998  0.2006  \\
            0.4002  0.5998  0.4002  \\
            0.5998  0.5998  0.5998  \\
            0.7994  0.5998  0.7994  \\
            0.999  0.5998  0.999  \\
            \\
            0.001  0.7994  0.001  \\
            0.2006  0.7994  0.2006  \\
            0.4002  0.7994  0.4002  \\
            0.5998  0.7994  0.5998  \\
            0.7994  0.7994  0.7994  \\
            0.999  0.7994  0.999  \\
            \\
            0.001  0.999  0.001  \\
            0.2006  0.999  0.2006  \\
            0.4002  0.999  0.4002  \\
            0.5998  0.999  0.5998  \\
            0.7994  0.999  0.7994  \\
            0.999  0.999  0.999  \\
            \\
        }
        ;
    \addplot3[surf, opacity={0.7}, grid={none}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.001  0.001  0.001  \\
            0.0509  0.001  0.050899999999999994  \\
            0.1008  0.001  0.1008  \\
            0.1507  0.001  0.1507  \\
            0.2006  0.001  0.2006  \\
            0.2505  0.001  0.2505  \\
            0.3004  0.001  0.3004  \\
            0.3503  0.001  0.3503  \\
            0.4002  0.001  0.4002  \\
            0.4501  0.001  0.45009999999999994  \\
            0.5  0.001  0.5  \\
            0.5499  0.001  0.5499000000000002  \\
            0.5998  0.001  0.5998  \\
            0.6497  0.001  0.6497  \\
            0.6996  0.001  0.6996  \\
            0.7495  0.001  0.7495  \\
            0.7994  0.001  0.7994  \\
            0.8493  0.001  0.8493  \\
            0.8992  0.001  0.8992  \\
            0.9491  0.001  0.9491  \\
            0.999  0.001  0.999  \\
            \\
            0.001  0.0509  0.001  \\
            0.0509  0.0509  0.05089999999999999  \\
            0.1008  0.0509  0.1008  \\
            0.1507  0.0509  0.1507  \\
            0.2006  0.0509  0.2006  \\
            0.2505  0.0509  0.25049999999999994  \\
            0.3004  0.0509  0.3004  \\
            0.3503  0.0509  0.3503  \\
            0.4002  0.0509  0.4002  \\
            0.4501  0.0509  0.45009999999999994  \\
            0.5  0.0509  0.5  \\
            0.5499  0.0509  0.5499  \\
            0.5998  0.0509  0.5998  \\
            0.6497  0.0509  0.6497  \\
            0.6996  0.0509  0.6996  \\
            0.7495  0.0509  0.7495  \\
            0.7994  0.0509  0.7994  \\
            0.8493  0.0509  0.8493  \\
            0.8992  0.0509  0.8992  \\
            0.9491  0.0509  0.9491000000000002  \\
            0.999  0.0509  0.9989999999999999  \\
            \\
            0.001  0.1008  0.001  \\
            0.0509  0.1008  0.0509  \\
            0.1008  0.1008  0.1008  \\
            0.1507  0.1008  0.1507  \\
            0.2006  0.1008  0.2006  \\
            0.2505  0.1008  0.2505  \\
            0.3004  0.1008  0.3004  \\
            0.3503  0.1008  0.3503  \\
            0.4002  0.1008  0.4002  \\
            0.4501  0.1008  0.4501  \\
            0.5  0.1008  0.5  \\
            0.5499  0.1008  0.5499  \\
            0.5998  0.1008  0.5998  \\
            0.6497  0.1008  0.6497  \\
            0.6996  0.1008  0.6996  \\
            0.7495  0.1008  0.7495  \\
            0.7994  0.1008  0.7994  \\
            0.8493  0.1008  0.8493  \\
            0.8992  0.1008  0.8992  \\
            0.9491  0.1008  0.9490999999999999  \\
            0.999  0.1008  0.999  \\
            \\
            0.001  0.1507  0.001  \\
            0.0509  0.1507  0.050899999999999994  \\
            0.1008  0.1507  0.10079999999999999  \\
            0.1507  0.1507  0.15070000000000003  \\
            0.2006  0.1507  0.2006  \\
            0.2505  0.1507  0.2505  \\
            0.3004  0.1507  0.3004  \\
            0.3503  0.1507  0.3503  \\
            0.4002  0.1507  0.40020000000000006  \\
            0.4501  0.1507  0.4501  \\
            0.5  0.1507  0.5  \\
            0.5499  0.1507  0.5499  \\
            0.5998  0.1507  0.5998  \\
            0.6497  0.1507  0.6497  \\
            0.6996  0.1507  0.6996  \\
            0.7495  0.1507  0.7495  \\
            0.7994  0.1507  0.7994  \\
            0.8493  0.1507  0.8493  \\
            0.8992  0.1507  0.8992  \\
            0.9491  0.1507  0.9491  \\
            0.999  0.1507  0.999  \\
            \\
            0.001  0.2006  0.001  \\
            0.0509  0.2006  0.050899999999999994  \\
            0.1008  0.2006  0.1008  \\
            0.1507  0.2006  0.1507  \\
            0.2006  0.2006  0.2006  \\
            0.2505  0.2006  0.2505  \\
            0.3004  0.2006  0.3004  \\
            0.3503  0.2006  0.3503  \\
            0.4002  0.2006  0.4002  \\
            0.4501  0.2006  0.45009999999999994  \\
            0.5  0.2006  0.5  \\
            0.5499  0.2006  0.5499  \\
            0.5998  0.2006  0.5998  \\
            0.6497  0.2006  0.6497  \\
            0.6996  0.2006  0.6996  \\
            0.7495  0.2006  0.7495  \\
            0.7994  0.2006  0.7994  \\
            0.8493  0.2006  0.8493  \\
            0.8992  0.2006  0.8992  \\
            0.9491  0.2006  0.9491  \\
            0.999  0.2006  0.999  \\
            \\
            0.001  0.2505  0.001  \\
            0.0509  0.2505  0.0509  \\
            0.1008  0.2505  0.1008  \\
            0.1507  0.2505  0.1507  \\
            0.2006  0.2505  0.2006  \\
            0.2505  0.2505  0.25049999999999994  \\
            0.3004  0.2505  0.3004  \\
            0.3503  0.2505  0.35030000000000006  \\
            0.4002  0.2505  0.4002  \\
            0.4501  0.2505  0.45009999999999994  \\
            0.5  0.2505  0.5  \\
            0.5499  0.2505  0.5499  \\
            0.5998  0.2505  0.5998  \\
            0.6497  0.2505  0.6497  \\
            0.6996  0.2505  0.6996  \\
            0.7495  0.2505  0.7495  \\
            0.7994  0.2505  0.7994  \\
            0.8493  0.2505  0.8493000000000002  \\
            0.8992  0.2505  0.8992  \\
            0.9491  0.2505  0.9491  \\
            0.999  0.2505  0.9989999999999999  \\
            \\
            0.001  0.3004  0.001  \\
            0.0509  0.3004  0.0509  \\
            0.1008  0.3004  0.1008  \\
            0.1507  0.3004  0.1507  \\
            0.2006  0.3004  0.2006  \\
            0.2505  0.3004  0.2505  \\
            0.3004  0.3004  0.3004  \\
            0.3503  0.3004  0.3503  \\
            0.4002  0.3004  0.4002  \\
            0.4501  0.3004  0.45009999999999994  \\
            0.5  0.3004  0.5  \\
            0.5499  0.3004  0.5499  \\
            0.5998  0.3004  0.5998  \\
            0.6497  0.3004  0.6497  \\
            0.6996  0.3004  0.6996  \\
            0.7495  0.3004  0.7495  \\
            0.7994  0.3004  0.7994  \\
            0.8493  0.3004  0.8493  \\
            0.8992  0.3004  0.8991999999999999  \\
            0.9491  0.3004  0.9491  \\
            0.999  0.3004  0.999  \\
            \\
            0.001  0.3503  0.001  \\
            0.0509  0.3503  0.0509  \\
            0.1008  0.3503  0.10079999999999999  \\
            0.1507  0.3503  0.1507  \\
            0.2006  0.3503  0.2006  \\
            0.2505  0.3503  0.25049999999999994  \\
            0.3004  0.3503  0.3004  \\
            0.3503  0.3503  0.35030000000000006  \\
            0.4002  0.3503  0.40019999999999994  \\
            0.4501  0.3503  0.45009999999999994  \\
            0.5  0.3503  0.5  \\
            0.5499  0.3503  0.5499  \\
            0.5998  0.3503  0.5998  \\
            0.6497  0.3503  0.6497  \\
            0.6996  0.3503  0.6996  \\
            0.7495  0.3503  0.7495  \\
            0.7994  0.3503  0.7994  \\
            0.8493  0.3503  0.8493  \\
            0.8992  0.3503  0.8992  \\
            0.9491  0.3503  0.9491  \\
            0.999  0.3503  0.999  \\
            \\
            0.001  0.4002  0.001  \\
            0.0509  0.4002  0.05090000000000001  \\
            0.1008  0.4002  0.10079999999999999  \\
            0.1507  0.4002  0.15070000000000003  \\
            0.2006  0.4002  0.2006  \\
            0.2505  0.4002  0.25049999999999994  \\
            0.3004  0.4002  0.3004  \\
            0.3503  0.4002  0.3503  \\
            0.4002  0.4002  0.4002  \\
            0.4501  0.4002  0.4501  \\
            0.5  0.4002  0.5  \\
            0.5499  0.4002  0.5499  \\
            0.5998  0.4002  0.5998  \\
            0.6497  0.4002  0.6497  \\
            0.6996  0.4002  0.6996  \\
            0.7495  0.4002  0.7495000000000002  \\
            0.7994  0.4002  0.7994  \\
            0.8493  0.4002  0.8493  \\
            0.8992  0.4002  0.8992  \\
            0.9491  0.4002  0.9491  \\
            0.999  0.4002  0.999  \\
            \\
            0.001  0.4501  0.001  \\
            0.0509  0.4501  0.0509  \\
            0.1008  0.4501  0.1008  \\
            0.1507  0.4501  0.1507  \\
            0.2006  0.4501  0.2006  \\
            0.2505  0.4501  0.25049999999999994  \\
            0.3004  0.4501  0.3004  \\
            0.3503  0.4501  0.3503  \\
            0.4002  0.4501  0.4002  \\
            0.4501  0.4501  0.45009999999999994  \\
            0.5  0.4501  0.5  \\
            0.5499  0.4501  0.5499  \\
            0.5998  0.4501  0.5998  \\
            0.6497  0.4501  0.6497  \\
            0.6996  0.4501  0.6996  \\
            0.7495  0.4501  0.7495  \\
            0.7994  0.4501  0.7994  \\
            0.8493  0.4501  0.8493  \\
            0.8992  0.4501  0.8991999999999999  \\
            0.9491  0.4501  0.9490999999999999  \\
            0.999  0.4501  0.9990000000000001  \\
            \\
            0.001  0.5  0.001  \\
            0.0509  0.5  0.0509  \\
            0.1008  0.5  0.1008  \\
            0.1507  0.5  0.1507  \\
            0.2006  0.5  0.2006  \\
            0.2505  0.5  0.2505  \\
            0.3004  0.5  0.3004  \\
            0.3503  0.5  0.3503  \\
            0.4002  0.5  0.4002  \\
            0.4501  0.5  0.4501  \\
            0.5  0.5  0.5  \\
            0.5499  0.5  0.5499  \\
            0.5998  0.5  0.5998  \\
            0.6497  0.5  0.6497  \\
            0.6996  0.5  0.6996  \\
            0.7495  0.5  0.7495  \\
            0.7994  0.5  0.7994  \\
            0.8493  0.5  0.8493  \\
            0.8992  0.5  0.8992  \\
            0.9491  0.5  0.9491  \\
            0.999  0.5  0.999  \\
            \\
            0.001  0.5499  0.001  \\
            0.0509  0.5499  0.0509  \\
            0.1008  0.5499  0.1008  \\
            0.1507  0.5499  0.1507  \\
            0.2006  0.5499  0.20060000000000003  \\
            0.2505  0.5499  0.2505  \\
            0.3004  0.5499  0.3004  \\
            0.3503  0.5499  0.3503  \\
            0.4002  0.5499  0.4002  \\
            0.4501  0.5499  0.4501  \\
            0.5  0.5499  0.5  \\
            0.5499  0.5499  0.5499  \\
            0.5998  0.5499  0.5998  \\
            0.6497  0.5499  0.6497  \\
            0.6996  0.5499  0.6996  \\
            0.7495  0.5499  0.7495  \\
            0.7994  0.5499  0.7994  \\
            0.8493  0.5499  0.8493  \\
            0.8992  0.5499  0.8992  \\
            0.9491  0.5499  0.9491  \\
            0.999  0.5499  0.999  \\
            \\
            0.001  0.5998  0.001  \\
            0.0509  0.5998  0.050899999999999994  \\
            0.1008  0.5998  0.1008  \\
            0.1507  0.5998  0.15070000000000003  \\
            0.2006  0.5998  0.2006  \\
            0.2505  0.5998  0.2505  \\
            0.3004  0.5998  0.3004  \\
            0.3503  0.5998  0.3503  \\
            0.4002  0.5998  0.4002  \\
            0.4501  0.5998  0.4501  \\
            0.5  0.5998  0.5  \\
            0.5499  0.5998  0.5499  \\
            0.5998  0.5998  0.5998  \\
            0.6497  0.5998  0.6497  \\
            0.6996  0.5998  0.6996  \\
            0.7495  0.5998  0.7495  \\
            0.7994  0.5998  0.7994  \\
            0.8493  0.5998  0.8493  \\
            0.8992  0.5998  0.8992  \\
            0.9491  0.5998  0.9491  \\
            0.999  0.5998  0.999  \\
            \\
            0.001  0.6497  0.001  \\
            0.0509  0.6497  0.0509  \\
            0.1008  0.6497  0.1008  \\
            0.1507  0.6497  0.1507  \\
            0.2006  0.6497  0.2006  \\
            0.2505  0.6497  0.2505  \\
            0.3004  0.6497  0.3004  \\
            0.3503  0.6497  0.3503  \\
            0.4002  0.6497  0.4002  \\
            0.4501  0.6497  0.4501  \\
            0.5  0.6497  0.5  \\
            0.5499  0.6497  0.5499  \\
            0.5998  0.6497  0.5998  \\
            0.6497  0.6497  0.6497  \\
            0.6996  0.6497  0.6996  \\
            0.7495  0.6497  0.7495  \\
            0.7994  0.6497  0.7994  \\
            0.8493  0.6497  0.8493  \\
            0.8992  0.6497  0.8992  \\
            0.9491  0.6497  0.9490999999999999  \\
            0.999  0.6497  0.9989999999999999  \\
            \\
            0.001  0.6996  0.001  \\
            0.0509  0.6996  0.050899999999999994  \\
            0.1008  0.6996  0.1008  \\
            0.1507  0.6996  0.1507  \\
            0.2006  0.6996  0.2006  \\
            0.2505  0.6996  0.2505  \\
            0.3004  0.6996  0.3004  \\
            0.3503  0.6996  0.3503  \\
            0.4002  0.6996  0.40019999999999994  \\
            0.4501  0.6996  0.45009999999999994  \\
            0.5  0.6996  0.5  \\
            0.5499  0.6996  0.5499  \\
            0.5998  0.6996  0.5998  \\
            0.6497  0.6996  0.6497  \\
            0.6996  0.6996  0.6996  \\
            0.7495  0.6996  0.7495  \\
            0.7994  0.6996  0.7994  \\
            0.8493  0.6996  0.8493  \\
            0.8992  0.6996  0.8992  \\
            0.9491  0.6996  0.9491  \\
            0.999  0.6996  0.999  \\
            \\
            0.001  0.7495  0.001  \\
            0.0509  0.7495  0.050899999999999994  \\
            0.1008  0.7495  0.1008  \\
            0.1507  0.7495  0.15070000000000003  \\
            0.2006  0.7495  0.20060000000000003  \\
            0.2505  0.7495  0.2505  \\
            0.3004  0.7495  0.3004  \\
            0.3503  0.7495  0.35030000000000006  \\
            0.4002  0.7495  0.4002  \\
            0.4501  0.7495  0.45009999999999994  \\
            0.5  0.7495  0.5  \\
            0.5499  0.7495  0.5499  \\
            0.5998  0.7495  0.5998  \\
            0.6497  0.7495  0.6497  \\
            0.6996  0.7495  0.6996  \\
            0.7495  0.7495  0.7494999999999999  \\
            0.7994  0.7495  0.7993999999999999  \\
            0.8493  0.7495  0.8493  \\
            0.8992  0.7495  0.8992  \\
            0.9491  0.7495  0.9491000000000002  \\
            0.999  0.7495  0.9990000000000001  \\
            \\
            0.001  0.7994  0.001  \\
            0.0509  0.7994  0.0509  \\
            0.1008  0.7994  0.1008  \\
            0.1507  0.7994  0.1507  \\
            0.2006  0.7994  0.2006  \\
            0.2505  0.7994  0.2505  \\
            0.3004  0.7994  0.3004  \\
            0.3503  0.7994  0.3503  \\
            0.4002  0.7994  0.4002  \\
            0.4501  0.7994  0.4501  \\
            0.5  0.7994  0.5  \\
            0.5499  0.7994  0.5499  \\
            0.5998  0.7994  0.5998  \\
            0.6497  0.7994  0.6497  \\
            0.6996  0.7994  0.6996  \\
            0.7495  0.7994  0.7495  \\
            0.7994  0.7994  0.7994  \\
            0.8493  0.7994  0.8493  \\
            0.8992  0.7994  0.8992  \\
            0.9491  0.7994  0.9491  \\
            0.999  0.7994  0.999  \\
            \\
            0.001  0.8493  0.001  \\
            0.0509  0.8493  0.0509  \\
            0.1008  0.8493  0.10080000000000001  \\
            0.1507  0.8493  0.1507  \\
            0.2006  0.8493  0.2006  \\
            0.2505  0.8493  0.2505  \\
            0.3004  0.8493  0.3004  \\
            0.3503  0.8493  0.3503  \\
            0.4002  0.8493  0.4002  \\
            0.4501  0.8493  0.45009999999999994  \\
            0.5  0.8493  0.5  \\
            0.5499  0.8493  0.5499  \\
            0.5998  0.8493  0.5998  \\
            0.6497  0.8493  0.6497  \\
            0.6996  0.8493  0.6996  \\
            0.7495  0.8493  0.7495  \\
            0.7994  0.8493  0.7994  \\
            0.8493  0.8493  0.8492999999999999  \\
            0.8992  0.8493  0.8992  \\
            0.9491  0.8493  0.9491  \\
            0.999  0.8493  0.999  \\
            \\
            0.001  0.8992  0.001  \\
            0.0509  0.8992  0.050899999999999994  \\
            0.1008  0.8992  0.10080000000000001  \\
            0.1507  0.8992  0.15070000000000003  \\
            0.2006  0.8992  0.2006  \\
            0.2505  0.8992  0.2505  \\
            0.3004  0.8992  0.3004  \\
            0.3503  0.8992  0.3503  \\
            0.4002  0.8992  0.40020000000000006  \\
            0.4501  0.8992  0.4501  \\
            0.5  0.8992  0.5  \\
            0.5499  0.8992  0.5499  \\
            0.5998  0.8992  0.5998  \\
            0.6497  0.8992  0.6497  \\
            0.6996  0.8992  0.6995999999999999  \\
            0.7495  0.8992  0.7495  \\
            0.7994  0.8992  0.7994  \\
            0.8493  0.8992  0.8493  \\
            0.8992  0.8992  0.8992  \\
            0.9491  0.8992  0.9491000000000002  \\
            0.999  0.8992  0.999  \\
            \\
            0.001  0.9491  0.001  \\
            0.0509  0.9491  0.0509  \\
            0.1008  0.9491  0.1008  \\
            0.1507  0.9491  0.1507  \\
            0.2006  0.9491  0.2006  \\
            0.2505  0.9491  0.25049999999999994  \\
            0.3004  0.9491  0.3004  \\
            0.3503  0.9491  0.35030000000000006  \\
            0.4002  0.9491  0.4002  \\
            0.4501  0.9491  0.45009999999999994  \\
            0.5  0.9491  0.5  \\
            0.5499  0.9491  0.5499  \\
            0.5998  0.9491  0.5998  \\
            0.6497  0.9491  0.6497  \\
            0.6996  0.9491  0.6996  \\
            0.7495  0.9491  0.7495  \\
            0.7994  0.9491  0.7994  \\
            0.8493  0.9491  0.8493  \\
            0.8992  0.9491  0.8992  \\
            0.9491  0.9491  0.9491  \\
            0.999  0.9491  0.9990000000000001  \\
            \\
            0.001  0.999  0.001  \\
            0.0509  0.999  0.0509  \\
            0.1008  0.999  0.1008  \\
            0.1507  0.999  0.1507  \\
            0.2006  0.999  0.2006  \\
            0.2505  0.999  0.2505  \\
            0.3004  0.999  0.3004  \\
            0.3503  0.999  0.3503  \\
            0.4002  0.999  0.4002  \\
            0.4501  0.999  0.4501  \\
            0.5  0.999  0.5  \\
            0.5499  0.999  0.5499  \\
            0.5998  0.999  0.5998  \\
            0.6497  0.999  0.6497  \\
            0.6996  0.999  0.6996  \\
            0.7495  0.999  0.7495  \\
            0.7994  0.999  0.7994  \\
            0.8493  0.999  0.8493  \\
            0.8992  0.999  0.8992  \\
            0.9491  0.999  0.9491  \\
            0.999  0.999  0.999  \\
            \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> plots/limitfig.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[width={0.5\linewidth}, height={0.5\linewidth}, ylabel={Downstream average disruption probability, $\bar{\mu}$}, xlabel={Basal average disruption probability, $\mu_0$}, grid={both}, ymin={0}, ymax={1}, xmin={0}, xmax={1}, legend style={at = {(0.35, 0.8)}, nodes={scale=0.75}}]
    \addplot[line width={2.5}, color={rgb,1:red,0.642;green,0.6405;blue,0.6372}]
        coordinates {
            (0.01,0.01)
            (0.015,0.015000000000000001)
            (0.02,0.02)
            (0.025,0.025)
            (0.03,0.030000000000000002)
            (0.035,0.035)
            (0.04,0.04)
            (0.045,0.045000000000000005)
            (0.05,0.05000000000000001)
            (0.055,0.05500000000000001)
            (0.06,0.060000000000000005)
            (0.065,0.065)
            (0.07,0.07)
            (0.075,0.012562500000000006)
            (0.08,0.013759999999999991)
            (0.085,0.015002500000000009)
            (0.09,0.016289999999999985)
            (0.095,0.017622500000000013)
            (0.1,0.019000000000000006)
            (0.105,0.020422500000000017)
            (0.11,0.021889999999999986)
            (0.115,0.023402500000000066)
            (0.12,0.02496000000000007)
            (0.125,0.02656250000000008)
            (0.13,0.028210000000000013)
            (0.135,0.02990250000000005)
            (0.14,0.031640000000000064)
            (0.145,0.03342250000000007)
            (0.15,0.03525000000000004)
            (0.155,0.03712250000000008)
            (0.16,0.03904000000000012)
            (0.165,0.04100250000000009)
            (0.17,0.043010000000000076)
            (0.175,0.04506250000000008)
            (0.18,0.0471600000000001)
            (0.185,0.04930250000000011)
            (0.19,0.051490000000000036)
            (0.195,0.05372250000000009)
            (0.2,0.056000000000000084)
            (0.205,0.05832250000000008)
            (0.21,0.06069000000000013)
            (0.215,0.06310250000000008)
            (0.22,0.06556000000000013)
            (0.225,0.06806250000000011)
            (0.23,0.07061000000000016)
            (0.235,0.011672596140625052)
            (0.24,0.012332962909090963)
            (0.245,0.013019878186079588)
            (0.25,0.01373401988636369)
            (0.255,0.01447607420880685)
            (0.26,0.015246735636363714)
            (0.265,0.016046706936079607)
            (0.27,0.016876699159090975)
            (0.275,0.017737431640625065)
            (0.28,0.01862963200000007)
            (0.285,0.019554036140625043)
            (0.29,0.02051138825000007)
            (0.295,0.021502440799715968)
            (0.3,0.022527954545454604)
            (0.305,0.02358869852698874)
            (0.31,0.02468545006818191)
            (0.315,0.02581899477698873)
            (0.32,0.026990126545454643)
            (0.325,0.028199647549716)
            (0.33,0.029448368250000145)
            (0.335,0.030737107390625115)
            (0.34,0.032066692000000147)
            (0.345,0.03343795739062509)
            (0.35,0.03485174715909103)
            (0.355,0.03630891318607968)
            (0.36,0.0378103156363638)
            (0.365,0.039356822958807026)
            (0.37,0.0409493118863638)
            (0.375,0.04258866743607971)
            (0.38,0.044275782909091066)
            (0.385,0.046011559890625206)
            (0.39,0.04779690825000018)
            (0.395,0.04963274614062509)
            (0.4,0.0515200000000002)
            (0.405,0.05345960454971618)
            (0.41,0.055452502795454765)
            (0.415,0.057499646026988795)
            (0.42,0.05960199381818194)
            (0.425,0.061760514026988914)
            (0.43,0.06397618279545474)
            (0.435,0.06624998454971609)
            (0.44,0.06858291200000032)
            (0.445,0.028111562053000725)
            (0.45,0.029393244275841376)
            (0.455,0.030722456080274192)
            (0.46,0.03210057524190771)
            (0.465,0.03352900883429072)
            (0.47,0.03500919363554205)
            (0.475,0.036542596537748696)
            (0.48,0.03813071495912738)
            (0.485,0.03977507725895105)
            (0.49,0.041477243155242205)
            (0.495,0.04323880414522969)
            (0.5,0.04506138392857162)
            (0.505,0.04694663883334267)
            (0.51,0.04889625824478759)
            (0.515,0.05091196503683888)
            (0.52,0.05299551600640015)
            (0.525,0.05514870231039423)
            (0.53,0.0573733499055772)
            (0.535,0.0596713199911167)
            (0.54,0.06204450945393592)
            (0.545,0.0644948513168225)
            (0.55,0.06702431518930313)
            (0.555,0.06963490772128209)
            (0.56,0.07232867305944624)
            (0.565,0.07510769330643512)
            (0.57,0.017079304957028665)
            (0.575,0.01808658452837355)
            (0.58,0.019147330907111074)
            (0.585,0.020264078840770028)
            (0.59,0.02143946939073848)
            (0.595,0.02267625383074858)
            (0.6,0.023977297668457465)
            (0.605,0.025345584793403528)
            (0.61,0.026784221754690737)
            (0.615,0.02829644217182557)
            (0.62,0.029885611282205127)
            (0.625,0.03155523062883257)
            (0.63,0.03330894289190946)
            (0.635,0.03515053686803602)
            (0.64,0.03708395260082747)
            (0.645,0.03911328666683626)
            (0.65,0.04124279762075225)
            (0.655,0.043476911603936186)
            (0.66,0.045820228120425084)
            (0.665,0.0482775259846392)
            (0.67,0.050853769445100505)
            (0.675,0.053554114488568685)
            (0.68,0.05638391532908849)
            (0.685,0.059348731086530236)
            (0.69,0.062454332659309664)
            (0.695,0.06570670979605342)
            (0.7,0.06911207837108842)
            (0.705,0.0726768878687169)
            (0.71,0.07640782908135266)
            (0.715,0.08031184202668276)
            (0.72,0.08439612408913018)
            (0.725,0.02672166551776327)
            (0.73,0.028719228477621754)
            (0.735,0.030857923433135714)
            (0.74,0.03314715996596821)
            (0.745,0.03559693865358092)
            (0.75,0.03821788596910195)
            (0.755,0.04102129111466674)
            (0.76,0.04401914488847408)
            (0.765,0.04722418069064957)
            (0.77,0.07849540419218827)
            (0.775,0.08334181181444221)
            (0.78,0.08846714610035619)
            (0.785,0.03342927082866407)
            (0.79,0.0363566590805792)
            (0.795,0.03953018740639017)
            (0.8,0.04296971695642977)
            (0.805,0.04669664594589988)
            (0.81,0.0507340236703381)
            (0.815,0.055106672621504794)
            (0.82,0.05984131925447146)
            (0.825,0.04433646032466618)
            (0.83,0.048658630649997175)
            (0.835,0.05338863096885586)
            (0.84,0.05856370100368449)
            (0.845,0.06422437039166813)
            (0.85,0.07041473981118065)
            (0.855,0.07718278533731099)
            (0.86,0.0845806878818644)
            (0.865,0.09266518971643355)
            (0.87,0.10149798023102502)
            (0.875,0.11114611324604433)
            (0.88,0.12168245837304373)
            (0.885,0.1331861891103727)
            (0.89,0.20334800817642115)
            (0.895,0.2190921639944826)
            (0.9,0.2360042162744417)
            (0.905,0.2541671003966622)
            (0.91,0.2736693847099793)
            (0.915,0.29460563610249624)
            (0.92,0.31707680821761114)
            (0.925,0.3411906536526167)
        }
        ;
    \addlegendentry {$\rho_0 = 0.1 $}
    \addplot[forget plot, color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.925,0.3411906536526167)
        }
        ;
    \addplot[line width={2.5}, color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, no markers, forget plot]
        coordinates {
            (0.92826,0.9282600000000001)
            (0.93326,0.9332600000000001)
            (0.93826,0.9382600000000001)
            (0.94326,0.94326)
            (0.94826,0.94826)
            (0.95326,0.95326)
            (0.95826,0.95826)
            (0.96326,0.96326)
            (0.96826,0.96826)
            (0.97326,0.97326)
            (0.97826,0.97826)
            (0.98326,1.0)
            (0.98826,1.0)
            (0.99326,1.0)
            (0.99826,1.0)
        }
        ;
    \addplot[forget plot, color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, mark={*}]
        coordinates {
            (0.92826,0.9282600000000001)
        }
        ;
    \addplot[line width={2.5}, color={rgb,1:red,0.0;green,0.0;blue,0.0}]
        coordinates {
            (0.01,0.01)
            (0.015,0.015)
            (0.02,0.02)
            (0.025,0.025)
            (0.03,0.03)
            (0.035,0.035)
            (0.04,0.04)
            (0.045,0.045000000000000005)
            (0.05,0.05)
            (0.055,0.055)
            (0.06,0.06)
            (0.065,0.065)
            (0.07,0.07)
            (0.075,0.07499999999999998)
            (0.08,0.08)
            (0.085,0.08500000000000002)
            (0.09,0.09)
            (0.095,0.09499999999999999)
            (0.1,0.1)
            (0.105,0.105)
            (0.11,0.11)
            (0.115,0.05393499999999998)
            (0.12,0.056639999999999975)
            (0.125,0.059375)
            (0.13,0.06214000000000001)
            (0.135,0.06493499999999999)
            (0.14,0.06776)
            (0.145,0.070615)
            (0.15,0.07349999999999997)
            (0.155,0.07641499999999996)
            (0.16,0.07936000000000004)
            (0.165,0.08233499999999999)
            (0.17,0.08534000000000005)
            (0.175,0.088375)
            (0.18,0.09144000000000001)
            (0.185,0.09453500000000002)
            (0.19,0.09766)
            (0.195,0.10081499999999997)
            (0.2,0.10399999999999995)
            (0.205,0.10721499999999998)
            (0.21,0.11045999999999995)
            (0.215,0.113735)
            (0.22,0.11703999999999996)
            (0.225,0.059625033482142854)
            (0.23,0.06162664466666661)
            (0.235,0.06366239719642854)
            (0.24,0.06573260800000001)
            (0.245,0.06783759529166662)
            (0.25,0.06997767857142856)
            (0.255,0.07215317862500002)
            (0.26,0.07436441752380944)
            (0.265,0.076611718625)
            (0.27,0.07889540657142859)
            (0.275,0.08121580729166661)
            (0.28,0.08357324799999997)
            (0.285,0.08596805719642857)
            (0.29,0.08840056466666676)
            (0.295,0.09087110148214277)
            (0.3,0.09337999999999995)
            (0.305,0.09592759386309509)
            (0.31,0.09851421799999997)
            (0.315,0.10114020862499992)
            (0.32,0.10380590323809534)
            (0.325,0.10651164062499995)
            (0.33,0.10925776085714288)
            (0.335,0.11204460529166674)
            (0.34,0.11487251657142847)
            (0.345,0.11774183862499996)
            (0.35,0.12065291666666667)
            (0.355,0.12360609719642848)
            (0.36,0.1266017279999999)
            (0.365,0.1296401581488096)
            (0.37,0.13272173799999992)
            (0.375,0.07507595136694242)
            (0.38,0.07722189070929175)
            (0.385,0.07941203868893962)
            (0.39,0.08164708065231126)
            (0.395,0.08392770997695052)
            (0.4,0.08625462814117651)
            (0.405,0.08862854479416529)
            (0.41,0.09105017782645851)
            (0.415,0.09352025344089909)
            (0.42,0.09603950622399794)
            (0.425,0.09860867921773073)
            (0.43,0.10122852399176868)
            (0.435,0.1038998007161438)
            (0.44,0.10662327823434972)
            (0.445,0.10939973413688202)
            (0.45,0.11222995483521632)
            (0.455,0.11511473563622948)
            (0.46,0.11805488081706199)
            (0.465,0.12105120370042717)
            (0.47,0.12410452673036405)
            (0.475,0.12721568154844076)
            (0.48,0.1303855090704056)
            (0.485,0.13361485956329103)
            (0.49,0.13690459272296904)
            (0.495,0.14025557775216294)
            (0.5,0.14366869343891406)
            (0.505,0.1471448282355077)
            (0.51,0.15068488033785823)
            (0.515,0.15428975776535517)
            (0.52,0.15796037844117394)
            (0.525,0.10139686152813279)
            (0.53,0.10430954362580322)
            (0.535,0.10729225048959888)
            (0.54,0.1103464221087045)
            (0.545,0.11347352408820963)
            (0.55,0.11667504804537662)
            (0.555,0.11995251201124585)
            (0.56,0.12330746083764078)
            (0.565,0.126741466609635)
            (0.57,0.13025612906354675)
            (0.575,0.13385307601052326)
            (0.58,0.13753396376578075)
            (0.585,0.14130047758356726)
            (0.59,0.14515433209791126)
            (0.595,0.14909727176922674)
            (0.6,0.15313107133683954)
            (0.605,0.15725753627750513)
            (0.61,0.16147850326998597)
            (0.615,0.16579584066575798)
            (0.62,0.17021144896591733)
            (0.625,0.17472726130435856)
            (0.63,0.17934524393729395)
            (0.635,0.18406739673919073)
            (0.64,0.18889575370519388)
            (0.645,0.19383238346011433)
            (0.65,0.19887938977405198)
            (0.655,0.2040389120847331)
            (0.66,0.14868662912151767)
            (0.665,0.15329370258128996)
            (0.67,0.15802912370629102)
            (0.675,0.16289614546787617)
            (0.68,0.16789809643917042)
            (0.685,0.1730383824151107)
            (0.69,0.17832048806461934)
            (0.695,0.18374797861550293)
            (0.7,0.18932450157267552)
            (0.705,0.19505378847032065)
            (0.71,0.20093965665861296)
            (0.715,0.20698601112563278)
            (0.72,0.2131968463551176)
            (0.725,0.2195762482207053)
            (0.73,0.22612839591733455)
            (0.735,0.23285756393048018)
            (0.74,0.2397681240439115)
            (0.745,0.24686454738667457)
            (0.75,0.25415140652001006)
            (0.755,0.26163337756493144)
            (0.76,0.26931524237119897)
            (0.765,0.2772018907284405)
            (0.77,0.2852983226201774)
            (0.775,0.2936096505215326)
            (0.78,0.30214110174140696)
            (0.785,0.3108980208099247)
            (0.79,0.31988587191196155)
            (0.795,0.32911024136758354)
            (0.8,0.3385768401602376)
            (0.805,0.34829150651355006)
            (0.81,0.3582602085176017)
            (0.815,0.3684890468055649)
            (0.82,0.3789842572816018)
            (0.825,0.3897522139009351)
            (0.83,0.4007994315030248)
            (0.835,0.41213256869879167)
            (0.84,0.4237584308128504)
            (0.845,0.4356839728817264)
            (0.85,0.44791630270905064)
            (0.855,0.46046268397873946)
            (0.86,0.4733305394271862)
            (0.865,0.48652745407550557)
            (0.87,0.5000611785228926)
            (0.875,0.5139396323021691)
            (0.88,0.528170907298616)
            (0.885,0.5427632712332039)
        }
        ;
    \addlegendentry {$\rho_0 = 0.4 $}
    \addplot[forget plot, color={rgb,1:red,0.0;green,0.0;blue,0.0}, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.885,0.5427632712332039)
        }
        ;
    \addplot[line width={2.5}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, no markers, forget plot]
        coordinates {
            (0.88808,0.88808)
            (0.89308,0.89308)
            (0.89808,0.8980800000000001)
            (0.90308,0.90308)
            (0.90808,0.90808)
            (0.91308,0.91308)
            (0.91808,0.9180800000000001)
            (0.92308,0.92308)
            (0.92808,0.92808)
            (0.93308,0.93308)
            (0.93808,0.9380800000000001)
            (0.94308,0.94308)
            (0.94808,0.94808)
            (0.95308,0.95308)
            (0.95808,0.9580800000000002)
            (0.96308,0.96308)
            (0.96808,0.96808)
            (0.97308,0.97308)
            (0.97808,0.97808)
            (0.98308,1.0)
            (0.98808,1.0)
            (0.99308,1.0)
            (0.99808,1.0)
        }
        ;
    \addplot[forget plot, color={rgb,1:red,0.0;green,0.0;blue,0.0}, mark={*}]
        coordinates {
            (0.88808,0.88808)
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/marginal-gain.tikz <==
% Recommended preamble:
\pgfplotsset{ colormap={cmap}{
rgb=(0.0328,0.1717,0.3473)
rgb=(0.2174,0.4668,0.7392)
rgb=(0.463,0.706,0.9081)
rgb=(0.7244,0.8719,0.9683)
rgb=(1.0,0.9596,0.9479)
rgb=(1.0,0.9533,0.9398)
rgb=(1.0,0.9469,0.9316)
rgb=(1.0,0.9404,0.9233)
rgb=(1.0,0.9338,0.9149)
rgb=(1.0,0.9272,0.9064)
rgb=(1.0,0.9204,0.8979)
rgb=(1.0,0.9136,0.8892)
rgb=(1.0,0.9066,0.8805)
rgb=(1.0,0.8996,0.8717)
rgb=(1.0,0.8925,0.8629)
rgb=(1.0,0.8853,0.8539)
rgb=(1.0,0.878,0.8449)
rgb=(1.0,0.8705,0.8358)
rgb=(1.0,0.863,0.8266)
rgb=(1.0,0.8554,0.8174)
rgb=(1.0,0.8477,0.808)
rgb=(1.0,0.8399,0.7986)
rgb=(1.0,0.832,0.7891)
rgb=(1.0,0.824,0.7795)
rgb=(1.0,0.8158,0.7699)
rgb=(1.0,0.8076,0.7601)
rgb=(1.0,0.7993,0.7503)
rgb=(1.0,0.7908,0.7404)
rgb=(1.0,0.7823,0.7305)
rgb=(1.0,0.7736,0.7205)
rgb=(1.0,0.7648,0.7103)
rgb=(1.0,0.7559,0.7002)
rgb=(1.0,0.7469,0.6899)
rgb=(1.0,0.7378,0.6796)
rgb=(1.0,0.7286,0.6692)
rgb=(1.0,0.7192,0.6587)
rgb=(1.0,0.7097,0.6482)
rgb=(1.0,0.7001,0.6376)
rgb=(1.0,0.6904,0.627)
rgb=(1.0,0.6806,0.6162)
rgb=(1.0,0.6707,0.6054)
rgb=(1.0,0.6606,0.5946)
rgb=(1.0,0.6504,0.5837)
rgb=(1.0,0.6401,0.5727)
rgb=(1.0,0.6297,0.5617)
rgb=(1.0,0.6191,0.5506)
rgb=(1.0,0.6084,0.5395)
rgb=(1.0,0.5976,0.5283)
rgb=(1.0,0.5867,0.517)
rgb=(1.0,0.5756,0.5058)
rgb=(1.0,0.5644,0.4944)
rgb=(1.0,0.5531,0.4831)
rgb=(1.0,0.5417,0.4717)
rgb=(1.0,0.5302,0.4602)
rgb=(0.9984,0.5185,0.4488)
rgb=(0.9935,0.5067,0.4373)
rgb=(0.9884,0.4948,0.4257)
rgb=(0.983,0.4828,0.4142)
rgb=(0.9773,0.4707,0.4026)
rgb=(0.9713,0.4584,0.3911)
rgb=(0.9649,0.4461,0.3795)
rgb=(0.9582,0.4336,0.3679)
rgb=(0.9512,0.4211,0.3563)
rgb=(0.9438,0.4085,0.3448)
rgb=(0.9361,0.3957,0.3332)
rgb=(0.9279,0.383,0.3217)
rgb=(0.9194,0.3701,0.3103)
rgb=(0.9104,0.3573,0.2989)
rgb=(0.901,0.3444,0.2875)
rgb=(0.8911,0.3315,0.2763)
rgb=(0.8807,0.3186,0.2651)
rgb=(0.8698,0.3058,0.2541)
rgb=(0.8585,0.293,0.2432)
rgb=(0.8466,0.2803,0.2325)
rgb=(0.8342,0.2677,0.2219)
rgb=(0.8214,0.2551,0.2114)
rgb=(0.808,0.2426,0.201)
rgb=(0.7942,0.2302,0.1907)
rgb=(0.7799,0.2179,0.1805)
rgb=(0.7651,0.2056,0.1705)
rgb=(0.7499,0.1935,0.1605)
rgb=(0.7342,0.1814,0.1506)
rgb=(0.718,0.1695,0.1409)
rgb=(0.7014,0.1576,0.1312)
rgb=(0.6843,0.1459,0.1216)
rgb=(0.6668,0.1343,0.1122)
rgb=(0.6489,0.1229,0.1028)
rgb=(0.6305,0.1115,0.0935)
rgb=(0.6117,0.1003,0.0843)
rgb=(0.5924,0.0892,0.0752)
rgb=(0.5728,0.0783,0.0661)
rgb=(0.5527,0.0676,0.0572)
rgb=(0.5323,0.057,0.0484)
rgb=(0.5114,0.0465,0.0396)
rgb=(0.4902,0.0363,0.0315)
rgb=(0.4686,0.0274,0.0245)
rgb=(0.4466,0.02,0.0185)
rgb=(0.4243,0.014,0.0136)
rgb=(0.4016,0.0092,0.0096)
rgb=(0.3786,0.0056,0.0064)
}}
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 2}, horizontal sep={70pt}, vertical sep={70pt}}, width={0.5\textwidth}, height={0.354\textwidth}, grid={both}, view={{35}{55}}, point meta min={-0.01}, point meta max={0.2}]
    \nextgroupplot[title={$\rho_0 = 0.01$}, xlabel={$s_{k + 1}$}, ylabel={$s_1 s_2 \ldots s_k$}, zlabel={$\Delta\Pi_{k + 1}$}, colormap name={cmap}, ytick={1,2,3,4,5}, xtick={1,2,3,4,5}, zmin={-0.01}, zmax={0.2}, xmin={1}, xmax={5}, ymin={1}, ymax={5}]
    \addplot3[surf, opacity={0.3}, grid={none}]
        table[row sep={\\}]
        {
            x  y  z  \\
            1.0  1.0  0.1554  \\
            1.2  1.0  0.11172499290945136  \\
            1.4  1.0  0.08000285146728722  \\
            1.6  1.0  0.056896295088921696  \\
            1.8  1.0  0.040009788858070335  \\
            2.0  1.0  0.027620990099009906  \\
            2.2  1.0  0.018489573627455312  \\
            2.4  1.0  0.011720911746612318  \\
            2.6  1.0  0.006668707823847684  \\
            2.8  1.0  0.002865338303873472  \\
            3.0  1.0  -2.8062900407685616e-5  \\
            3.2  1.0  -0.002257430334598661  \\
            3.4  1.0  -0.00400152108618367  \\
            3.6  1.0  -0.00539045755112876  \\
            3.8  1.0  -0.006519098777553108  \\
            4.0  1.0  -0.007456697418731023  \\
            4.2  1.0  -0.008253884667594663  \\
            4.4  1.0  -0.008947730069627274  \\
            4.6  1.0  -0.009565412226799361  \\
            4.8  1.0  -0.010126885656553501  \\
            5.0  1.0  -0.010646821140055752  \\
            \\
            1.0  1.2  0.16619740435691402  \\
            1.2  1.2  0.11225600320433506  \\
            1.4  1.2  0.07543173828040008  \\
            1.6  1.2  0.05019682213253998  \\
            1.8  1.2  0.03282642486912543  \\
            2.0  1.2  0.0208048331137162  \\
            2.2  1.2  0.01242909823666131  \\
            2.4  1.2  0.0065438690748408825  \\
            2.6  1.2  0.002363574976640668  \\
            2.8  1.2  -0.0006470902958849445  \\
            3.0  1.2  -0.0028536815423024896  \\
            3.2  1.2  -0.004506361959761576  \\
            3.4  1.2  -0.005776686389434601  \\
            3.6  1.2  -0.006782545471817383  \\
            3.8  1.2  -0.0076051176813752295  \\
            4.0  1.2  -0.008300414404921968  \\
            4.2  1.2  -0.008907159138953366  \\
            4.4  1.2  -0.009452175958577733  \\
            4.6  1.2  -0.009954082146158543  \\
            4.8  1.2  -0.010425823795786797  \\
            5.0  1.2  -0.010876420397850396  \\
            \\
            1.0  1.4  0.17409546888934457  \\
            1.2  1.4  0.11053314746991741  \\
            1.4  1.4  0.06971487475464634  \\
            1.6  1.4  0.04337320930088966  \\
            1.8  1.4  0.02627393247353079  \\
            2.0  1.4  0.015092983084346697  \\
            2.2  1.4  0.00771296978540352  \\
            2.4  1.4  0.0027811119566962857  \\
            2.6  1.4  -0.0005694074148112245  \\
            2.8  1.4  -0.002895622112485142  \\
            3.0  1.4  -0.004556512305420991  \\
            3.2  1.4  -0.005784071298507478  \\
            3.4  1.4  -0.0067286403758806835  \\
            3.6  1.4  -0.007487912002983427  \\
            3.8  1.4  -0.008125537371965674  \\
            4.0  1.4  -0.008683097752751012  \\
            4.2  1.4  -0.009187827568523049  \\
            4.4  1.4  -0.009657610286844349  \\
            4.6  1.4  -0.010104218786588457  \\
            4.8  1.4  -0.0105354226141623  \\
            5.0  1.4  -0.010956361918579832  \\
            \\
            1.0  1.6  0.17989794813184673  \\
            1.2  1.6  0.10741859255229505  \\
            1.4  1.6  0.06360115319165648  \\
            1.6  1.6  0.03694748334356946  \\
            1.8  1.6  0.020612257660199633  \\
            2.0  1.6  0.010504037764190302  \\
            2.2  1.6  0.0041678742386214804  \\
            2.4  1.6  0.00012512320808654234  \\
            2.6  1.6  -0.0025181585573378572  \\
            2.8  1.6  -0.004304413015038795  \\
            3.0  1.6  -0.0055639839187943485  \\
            3.2  1.6  -0.006498764481380899  \\
            3.4  1.6  -0.0072325756729200216  \\
            3.6  1.6  -0.007841618086437891  \\
            3.8  1.6  -0.008372944976873294  \\
            4.0  1.6  -0.00885570807495436  \\
            4.2  1.6  -0.00930802742259394  \\
            4.4  1.6  -0.009741202323621011  \\
            4.6  1.6  -0.010162301157592202  \\
            4.8  1.6  -0.010575759422153445  \\
            5.0  1.6  -0.01098436900756071  \\
            \\
            1.0  1.8  0.18417898953145762  \\
            1.2  1.8  0.10348149527324275  \\
            1.4  1.8  0.05752083754664245  \\
            1.6  1.8  0.031145375944423542  \\
            1.8  1.8  0.01586615813048487  \\
            2.0  1.8  0.006903667306882866  \\
            2.2  1.8  0.0015539052606181958  \\
            2.4  1.8  -0.0017201491136456483  \\
            2.6  1.8  -0.0037962323665411703  \\
            2.8  1.8  -0.005177869080331388  \\
            3.0  1.8  -0.006155202050955642  \\
            3.2  1.8  -0.006896150805842258  \\
            3.4  1.8  -0.007498316225430309  \\
            3.6  1.8  -0.008018666877855775  \\
            3.8  1.8  -0.008490592490232134  \\
            4.0  1.8  -0.008933742693243504  \\
            4.2  1.8  -0.009359727395113404  \\
            4.4  1.8  -0.00977543321209304  \\
            4.6  1.8  -0.01018496082897858  \\
            4.8  1.8  -0.010590761293948587  \\
            5.0  1.8  -0.010994305105601962  \\
            \\
            1.0  2.0  0.1873506115317414  \\
            1.2  2.0  0.09909707048283004  \\
            1.4  2.0  0.05171076695346328  \\
            1.6  2.0  0.026034062489455174  \\
            1.8  2.0  0.01195831837534556  \\
            2.0  2.0  0.004117699236602043  \\
            2.2  2.0  -0.000352755993684937  \\
            2.4  2.0  -0.002991491300188222  \\
            2.6  2.0  -0.0046292619850825  \\
            2.8  2.0  -0.005717135845016498  \\
            3.0  2.0  -0.0065013414244383845  \\
            3.2  2.0  -0.007116997335558058  \\
            3.4  2.0  -0.007638632719937061  \\
            3.6  2.0  -0.008107564383780732  \\
            3.8  2.0  -0.008546810669386447  \\
            4.0  2.0  -0.008969257823006473  \\
            4.2  2.0  -0.009382154269446087  \\
            4.4  2.0  -0.009789596261096942  \\
            4.6  2.0  -0.010193909306231368  \\
            4.8  2.0  -0.010596419579129492  \\
            5.0  2.0  -0.010997886705023567  \\
            \\
            1.0  2.2  0.18970981097331965  \\
            1.2  2.2  0.09451163260756693  \\
            1.4  2.2  0.04629097821918617  \\
            1.6  2.2  0.021599299213626508  \\
            1.8  2.2  0.008775522989458853  \\
            2.0  2.2  0.0019791430107090327  \\
            2.2  2.2  -0.0017354687016660078  \\
            2.4  2.2  -0.0038640294474921377  \\
            2.6  2.2  -0.005171073680643283  \\
            2.8  2.2  -0.0060499294089781976  \\
            3.0  2.2  -0.0067042350899950325  \\
            3.2  2.2  -0.007240075010654595  \\
            3.4  2.2  -0.007713048573775579  \\
            3.6  2.2  -0.008152468800866178  \\
            3.8  2.2  -0.008573879880244713  \\
            4.0  2.2  -0.00898557153524113  \\
            4.2  2.2  -0.009391989319829847  \\
            4.4  2.2  -0.009795530281679427  \\
            4.6  2.2  -0.010197493827477422  \\
            4.8  2.2  -0.010598588042307433  \\
            5.0  2.2  -0.01099920076696085  \\
            \\
            1.0  2.4  0.1914716082921192  \\
            1.2  2.4  0.08988553250434378  \\
            1.4  2.4  0.0413117308634952  \\
            1.6  2.4  0.0177882696934029  \\
            1.8  2.4  0.006200209185600995  \\
            2.0  2.4  0.0003447781269195699  \\
            2.2  2.4  -0.0027355725103620373  \\
            2.4  2.4  -0.004462239409104965  \\
            2.6  2.4  -0.005523637101516751  \\
            2.8  2.4  -0.006255699584417851  \\
            3.0  2.4  -0.006823565326128819  \\
            3.2  2.4  -0.00730899740885893  \\
            3.4  2.4  -0.007752762789187498  \\
            3.6  2.4  -0.008175327398120375  \\
            3.8  2.4  -0.008587034549623921  \\
            4.0  2.4  -0.00899314596963861  \\
            4.2  2.4  -0.009396355516579831  \\
            4.4  2.4  -0.009798051030146282  \\
            4.6  2.4  -0.010198951899612682  \\
            4.8  2.4  -0.010599433264546433  \\
            5.0  2.4  -0.010999691900949538  \\
            \\
            1.0  2.6  0.19279233736598006  \\
            1.2  2.6  0.08532164881520715  \\
            1.4  2.6  0.036782399465814214  \\
            1.6  2.6  0.014533001435998684  \\
            1.8  2.6  0.004124309478595611  \\
            2.0  2.6  -0.000901676900480884  \\
            2.2  2.6  -0.0034585120986544127  \\
            2.4  2.6  -0.004872694711836723  \\
            2.6  2.6  -0.005753542087223986  \\
            2.8  2.6  -0.006383368306309837  \\
            3.0  2.6  -0.006894083255652555  \\
            3.2  2.6  -0.007347828994191982  \\
            3.4  2.6  -0.007774115505215948  \\
            3.6  2.6  -0.008187066294409153  \\
            3.8  2.6  -0.008593492581476788  \\
            4.0  2.6  -0.008996703680206126  \\
            4.2  2.6  -0.009398319186167656  \\
            4.4  2.6  -0.009799137385442785  \\
            4.6  2.6  -0.010199554487067051  \\
            4.8  2.6  -0.010599768478238385  \\
            5.0  2.6  -0.010999878952750319  \\
            \\
            1.0  2.8  0.193786135197865  \\
            1.2  2.8  0.08088438490342573  \\
            1.4  2.8  0.03268920377684461  \\
            1.6  2.8  0.011762790280556162  \\
            1.8  2.8  0.0024542305059654934  \\
            2.0  2.8  -0.0018517990878981036  \\
            2.2  2.8  -0.00398150250108572  \\
            2.4  2.8  -0.005154888339093434  \\
            2.6  2.8  -0.005903944359749403  \\
            2.8  2.8  -0.006462930560307631  \\
            3.0  2.8  -0.006935991450638251  \\
            3.2  2.8  -0.00736985808910991  \\
            3.4  2.8  -0.007785689711909135  \\
            3.6  2.8  -0.008193151683305996  \\
            3.8  2.8  -0.008596697112946349  \\
            4.0  2.8  -0.008998394915488877  \\
            4.2  2.8  -0.009399214186724738  \\
            4.4  2.8  -0.00979961248901122  \\
            4.6  2.8  -0.010199807548810145  \\
            4.8  2.8  -0.010599903758929047  \\
            5.0  2.8  -0.01099995154513207  \\
            \\
            1.0  3.0  0.19453666915608664  \\
            1.2  3.0  0.07661239104824885  \\
            1.4  3.0  0.0290060411058411  \\
            1.6  3.0  0.00941044169175512  \\
            1.8  3.0  0.001111573547022235  \\
            2.0  3.0  -0.002576428856070921  \\
            2.2  3.0  -0.004360484720028498  \\
            2.4  3.0  -0.005349446255916581  \\
            2.6  3.0  -0.006002723728610384  \\
            2.8  3.0  -0.006512764454914185  \\
            3.0  3.0  -0.0069610519328882955  \\
            3.2  3.0  -0.007382447427673067  \\
            3.4  3.0  -0.007792017267618695  \\
            3.6  3.0  -0.008196337173162782  \\
            3.8  3.0  -0.008598304734966807  \\
            4.0  3.0  -0.00899920873557114  \\
            4.2  3.0  -0.009399627626530665  \\
            4.4  3.0  -0.009799823346321058  \\
            4.6  3.0  -0.010199915536181584  \\
            4.8  3.0  -0.010599959304798262  \\
            5.0  3.0  -0.010999980245611253  \\
            \\
            1.0  3.2  0.19510551360729994  \\
            1.2  3.2  0.0725271178127665  \\
            1.4  3.2  0.025701044991981285  \\
            1.6  3.2  0.007415075239886057  \\
            1.8  3.2  3.196766123102039e-5  \\
            2.0  3.2  -0.003129780932512187  \\
            2.2  3.2  -0.004635747868113039  \\
            2.4  3.2  -0.005484034062900583  \\
            2.6  3.2  -0.006067884622616378  \\
            2.8  3.2  -0.006544148692694147  \\
            3.0  3.2  -0.006976135938473894  \\
            3.2  3.2  -0.00738969716040213  \\
            3.4  3.2  -0.007795506885129085  \\
            3.6  3.2  -0.008198021217334081  \\
            3.8  3.2  -0.008599120175919291  \\
            4.0  3.2  -0.008999605149389484  \\
            4.2  3.2  -0.009399821184306623  \\
            4.4  3.2  -0.009799918301285461  \\
            4.6  3.2  -0.010199962349862373  \\
            4.8  3.2  -0.010599982502803874  \\
            5.0  3.2  -0.010999991801520876  \\
            \\
            1.0  3.4  0.1955381587125521  \\
            1.2  3.4  0.06863858576543888  \\
            1.4  3.4  0.022740493047360335  \\
            1.6  3.4  0.005723059784443662  \\
            1.8  3.4  -0.0008367903190129753  \\
            2.0  3.4  -0.003553085385307529  \\
            2.2  3.4  -0.0048362251326631986  \\
            2.4  3.4  -0.005577482698183872  \\
            2.6  3.4  -0.0061110709624945785  \\
            2.8  3.4  -0.006564026688013141  \\
            3.0  3.4  -0.006985276272631749  \\
            3.2  3.4  -0.0073939045366514895  \\
            3.4  3.4  -0.007797448441707773  \\
            3.6  3.4  -0.008198920360171672  \\
            3.8  3.4  -0.008599538365840998  \\
            4.0  3.4  -0.008999800593456501  \\
            4.2  3.4  -0.00939991300675809  \\
            4.4  3.4  -0.009799961680170492  \\
            4.6  3.4  -0.01019998296093962  \\
            4.8  3.4  -0.010599992353753238  \\
            5.0  3.4  -0.010999996537957652  \\
            \\
            1.0  3.6  0.19586833861038988  \\
            1.2  3.6  0.06494928762712682  \\
            1.4  3.6  0.02009107213030164  \\
            1.6  3.6  0.004287970591388187  \\
            1.8  3.6  -0.0015367111329099097  \\
            2.0  3.6  -0.0038775892300988296  \\
            2.2  3.6  -0.004982676490375501  \\
            2.4  3.6  -0.00564262318248337  \\
            2.6  3.6  -0.0061398332335549635  \\
            2.8  3.6  -0.006576690538583161  \\
            3.0  3.6  -0.006990852785771897  \\
            3.2  3.6  -0.007396365397434838  \\
            3.4  3.6  -0.007798538242648079  \\
            3.6  3.6  -0.008199405173177299  \\
            3.8  3.6  -0.008599755174530701  \\
            4.0  3.6  -0.008999898109398096  \\
            4.2  3.6  -0.009399957136248877  \\
            4.4  3.6  -0.009799981777929907  \\
            4.6  3.6  -0.01019999217408207  \\
            4.8  3.6  -0.010599996605415078  \\
            5.0  3.6  -0.010999998513241033  \\
            \\
            1.0  3.8  0.19612116168461222  \\
            1.2  3.8  0.061456831861024824  \\
            1.4  3.8  0.01772112935453597  \\
            1.6  3.8  0.0030700706914558165  \\
            1.8  3.8  -0.0021014451815308897  \\
            2.0  3.8  -0.0041269367108733674  \\
            2.2  3.8  -0.005090004711887201  \\
            2.4  3.8  -0.005688216534557696  \\
            2.6  3.8  -0.006159084560270058  \\
            2.8  3.8  -0.0065848060557242676  \\
            3.0  3.8  -0.0069942782956354  \\
            3.2  3.8  -0.0073978159609784  \\
            3.4  3.8  -0.007799155316927181  \\
            3.6  3.8  -0.008199669133317943  \\
            3.8  3.8  -0.00859986878785881  \\
            4.0  3.8  -0.008999947337614743  \\
            4.2  3.8  -0.009399978616259564  \\
            4.4  3.8  -0.009799991218242043  \\
            4.6  3.8  -0.010199996353650343  \\
            4.8  3.8  -0.01059999846967153  \\
            5.0  3.8  -0.010999999351012126  \\
            \\
            1.0  4.0  0.19631538343173588  \\
            1.2  4.0  0.05815573463839795  \\
            1.4  4.0  0.015601301723444488  \\
            1.6  4.0  0.0020355950532096167  \\
            1.8  4.0  -0.002557874526204475  \\
            2.0  4.0  -0.004319014420902703  \\
            2.2  4.0  -0.005168923001622209  \\
            2.4  4.0  -0.005720261440437577  \\
            2.6  4.0  -0.006172034779466019  \\
            2.8  4.0  -0.006590037550958923  \\
            3.0  4.0  -0.006996396827018094  \\
            3.2  4.0  -0.0073986776066162  \\
            3.4  4.0  -0.007799507745658504  \\
            3.6  4.0  -0.008199814228510292  \\
            3.8  4.0  -0.008599928952919889  \\
            4.0  4.0  -0.008999972475643941  \\
            4.2  4.0  -0.009399989202420807  \\
            4.4  4.0  -0.00979999571237967  \\
            4.6  4.0  -0.010199998277192817  \\
            4.8  4.0  -0.01059999929976462  \\
            5.0  4.0  -0.010999999712192919  \\
            \\
            1.0  4.2  0.19646506316163312  \\
            1.2  4.2  0.055038633405357265  \\
            1.4  4.2  0.01370477013284878  \\
            1.6  4.2  0.0011559877558759164  \\
            1.8  4.2  -0.002927446746470992  \\
            2.0  4.2  -0.004467361955478752  \\
            2.2  4.2  -0.005227148604578792  \\
            2.4  4.2  -0.005742878614943027  \\
            2.6  4.2  -0.006180790120286721  \\
            2.8  4.2  -0.006593429743519167  \\
            3.0  4.2  -0.006997715880545682  \\
            3.2  4.2  -0.007399193331133429  \\
            3.4  4.2  -0.007799710741599578  \\
            3.6  4.2  -0.008199894736669332  \\
            3.8  4.2  -0.00859996114328748  \\
            4.0  4.2  -0.008999985456781733  \\
            4.2  4.2  -0.00939999448331987  \\
            4.4  4.2  -0.009799997879959724  \\
            4.6  4.2  -0.010199999174923957  \\
            4.8  4.2  -0.010599999674935393  \\
            5.0  4.2  -0.01099999987039529  \\
            \\
            1.0  4.4  0.19658077613871414  \\
            1.2  4.4  0.052097106352904515  \\
            1.4  4.4  0.012007291379368188  \\
            1.6  4.4  0.0004071691392624945  \\
            1.8  4.4  -0.003227268196386303  \\
            2.0  4.4  -0.004582241345394759  \\
            2.2  4.4  -0.0052702545128756224  \\
            2.4  4.4  -0.0057589088749514196  \\
            2.6  4.4  -0.0061867390169734054  \\
            2.8  4.4  -0.006595642097906227  \\
            3.0  4.4  -0.006998542619349895  \\
            3.2  4.4  -0.007399504323707776  \\
            3.4  4.4  -0.007799828642318629  \\
            3.6  4.4  -0.008199939819801907  \\
            3.8  4.4  -0.00859997854022339  \\
            4.0  4.4  -0.00899999223382908  \\
            4.2  4.4  -0.009399997148992933  \\
            4.4  4.4  -0.009799998938771922  \\
            4.6  4.4  -0.010199999599634085  \\
            4.8  4.4  -0.010599999846971991  \\
            5.0  4.4  -0.010999999940763975  \\
            \\
            1.0  4.6  0.19667050373539005  \\
            1.2  4.6  0.049322222657192896  \\
            1.4  4.6  0.010487103927298414  \\
            1.6  4.6  -0.0002311313336169343  \\
            1.8  4.6  -0.003470987770375459  \\
            2.0  4.6  -0.004671443771498713  \\
            2.2  4.6  -0.005302276534979782  \\
            2.4  4.6  -0.005770318113940082  \\
            2.6  4.6  -0.0061908010766945866  \\
            2.8  4.6  -0.006597093257215601  \\
            3.0  4.6  -0.006999064181802925  \\
            3.2  4.6  -0.007399693238340869  \\
            3.4  4.6  -0.00779989767975782  \\
            3.6  4.6  -0.00819996529320496  \\
            3.8  4.6  -0.00859998803491723  \\
            4.0  4.6  -0.008999995809806982  \\
            4.2  4.6  -0.009399998510122767  \\
            4.4  4.6  -0.009799999462402401  \\
            4.6  4.6  -0.010199999803230749  \\
            4.8  4.6  -0.010599999926976507  \\
            5.0  4.6  -0.010999999972534032  \\
            \\
            1.0  4.8  0.1967402894921566  \\
            1.2  4.8  0.04670490843958113  \\
            1.4  4.8  0.009124766725516632  \\
            1.6  4.8  -0.0007759635148023702  \\
            1.8  4.8  -0.0036695050703344835  \\
            2.0  4.8  -0.0047408964563186735  \\
            2.2  4.8  -0.0053261460953471385  \\
            2.4  4.8  -0.00577847211173173  \\
            2.6  4.8  -0.006193588324274282  \\
            2.8  4.8  -0.0065980505019717205  \\
            3.0  4.8  -0.006999395332463747  \\
            3.2  4.8  -0.007399808823234659  \\
            3.4  4.8  -0.007799938428608368  \\
            3.6  4.8  -0.00819997981325571  \\
            3.8  4.8  -0.008599993266653606  \\
            4.0  4.8  -0.008999997716392143  \\
            4.2  4.8  -0.00939999921295415  \\
            4.4  4.8  -0.009799999724487694  \\
            4.6  4.8  -0.010199999902089208  \\
            4.8  4.8  -0.010599999964692615  \\
            5.0  4.8  -0.010999999987086234  \\
            \\
            1.0  5.0  0.19679472435597084  \\
            1.2  5.0  0.0442361864611878  \\
            1.4  5.0  0.007902967373967751  \\
            1.6  5.0  -0.0012416654239356894  \\
            1.8  5.0  -0.003831534728784951  \\
            2.0  5.0  -0.00479511870741887  \\
            2.2  5.0  -0.005343999149848447  \\
            2.4  5.0  -0.005784323530405269  \\
            2.6  5.0  -0.006195510055848558  \\
            2.8  5.0  -0.006598685447056864  \\
            3.0  5.0  -0.006999606911508794  \\
            3.2  5.0  -0.00739988004143234  \\
            3.4  5.0  -0.007799962668497391  \\
            3.6  5.0  -0.008199988160954488  \\
            3.8  5.0  -0.008599996176454003  \\
            4.0  5.0  -0.008999998743241115  \\
            4.2  5.0  -0.00939999957983857  \\
            4.4  5.0  -0.009799999857204231  \\
            4.6  5.0  -0.010199999950691862  \\
            4.8  5.0  -0.010599999982709524  \\
            5.0  5.0  -0.010999999993845789  \\
            \\
        }
        ;
    \addplot3[scatter, only marks]
        table[row sep={\\}]
        {
            x  y  z  \\
            1.0  1.0  0.1554  \\
            2.0  1.0  0.027620990099009906  \\
            3.0  1.0  -2.806290040768735e-5  \\
            4.0  1.0  -0.007456697418731023  \\
            5.0  1.0  -0.010646821140055752  \\
            \\
            1.0  2.0  0.1873506115317414  \\
            2.0  2.0  0.004117699236602042  \\
            3.0  2.0  -0.0065013414244383845  \\
            4.0  2.0  -0.008969257823006473  \\
            5.0  2.0  -0.010997886705023567  \\
            \\
            1.0  3.0  0.19453666915608664  \\
            2.0  3.0  -0.0025764288560709207  \\
            3.0  3.0  -0.0069610519328882955  \\
            4.0  3.0  -0.00899920873557114  \\
            5.0  3.0  -0.010999980245611253  \\
            \\
            1.0  4.0  0.19631538343173588  \\
            2.0  4.0  -0.004319014420902703  \\
            3.0  4.0  -0.006996396827018094  \\
            4.0  4.0  -0.008999972475643941  \\
            5.0  4.0  -0.010999999712192919  \\
            \\
            1.0  5.0  0.19679472435597084  \\
            2.0  5.0  -0.00479511870741887  \\
            3.0  5.0  -0.006999606911508794  \\
            4.0  5.0  -0.008999998743241115  \\
            5.0  5.0  -0.010999999993845789  \\
            \\
        }
        ;
    \nextgroupplot[title={$\rho_0 = 0.25$}, xlabel={$s_{k + 1}$}, ylabel={$s_1 s_2 \ldots s_k$}, zlabel={$\Delta\Pi_{k + 1}$}, colormap name={cmap}, ytick={1,2,3,4,5}, xtick={1,2,3,4,5}, zmin={-0.01}, zmax={0.2}, xmin={1}, xmax={5}, ymin={1}, ymax={5}]
    \addplot3[surf, opacity={0.3}, grid={none}]
        table[row sep={\\}]
        {
            x  y  z  \\
            1.0  1.0  0.11699999999999999  \\
            1.2  1.0  0.08874959634210607  \\
            1.4  1.0  0.06847145995422618  \\
            1.6  1.0  0.053495048085180776  \\
            1.8  1.0  0.0421613715309701  \\
            2.0  1.0  0.033400000000000006  \\
            2.2  1.0  0.026497937195344413  \\
            2.4  1.0  0.020967207390454153  \\
            2.6  1.0  0.01646591174774959  \\
            2.8  1.0  0.012749533047297945  \\
            3.0  1.0  0.009640000000000017  \\
            3.2  1.0  0.0070055200237039185  \\
            3.4  1.0  0.004747128464275377  \\
            3.6  1.0  0.0027895329686058908  \\
            3.8  1.0  0.0010747665236489796  \\
            4.0  1.0  -0.000442285714285718  \\
            4.2  1.0  -0.0017970866541562828  \\
            4.4  1.0  -0.003017768397688984  \\
            4.6  1.0  -0.004126837043665183  \\
            4.8  1.0  -0.005142439396915934  \\
            5.0  1.0  -0.006079314285714287  \\
            \\
            1.0  1.2  0.12230627957865814  \\
            1.2  1.2  0.0909423747005119  \\
            1.4  1.2  0.06896171557033494  \\
            1.6  1.2  0.053053589648031536  \\
            1.8  1.2  0.04122230178527868  \\
            2.0  1.2  0.03221278338194081  \\
            2.2  1.2  0.025207426565848706  \\
            2.4  1.2  0.019657464993755522  \\
            2.6  1.2  0.015184997923387733  \\
            2.8  1.2  0.011523908285181463  \\
            3.0  1.2  0.008483076834319387  \\
            3.2  1.2  0.00592283060648119  \\
            3.4  1.2  0.003739489384255038  \\
            3.6  1.2  0.0018550019362114315  \\
            3.8  1.2  0.00020985847281997962  \\
            4.0  1.2  -0.001241842509093728  \\
            4.2  1.2  -0.0025358831332420225  \\
            4.4  1.2  -0.0037004297952464233  \\
            4.6  1.2  -0.0047578538861189935  \\
            4.8  1.2  -0.005726072187460867  \\
            5.0  1.2  -0.006619544869561635  \\
            \\
            1.0  1.4  0.1264155599750968  \\
            1.2  1.4  0.09245019620923618  \\
            1.4  1.4  0.06911306232506634  \\
            1.6  1.4  0.052501337418861455  \\
            1.8  1.4  0.040319967192711935  \\
            2.0  1.4  0.03115554945747261  \\
            2.2  1.4  0.02410378524578754  \\
            2.4  1.4  0.018567195220561036  \\
            2.6  1.4  0.014140002459163258  \\
            2.8  1.4  0.010539967340396228  \\
            3.0  1.4  0.00756662569140069  \\
            3.2  1.4  0.005074934267853694  \\
            3.4  1.4  0.002958201146862729  \\
            3.6  1.4  0.0011367721174734922  \\
            3.8  1.4  -0.00044962387551113203  \\
            4.0  1.4  -0.001847150439251639  \\
            4.2  1.4  -0.003091561317790796  \\
            4.4  1.4  -0.004210831721395905  \\
            4.6  1.4  -0.005227057142794248  \\
            4.8  1.4  -0.006157841215327602  \\
            5.0  1.4  -0.007017322134860155  \\
            \\
            1.0  1.6  0.12969392667649118  \\
            1.2  1.6  0.09352209134112258  \\
            1.4  1.6  0.06908095878974219  \\
            1.6  1.6  0.051923538634064695  \\
            1.8  1.6  0.03948871966122588  \\
            2.0  1.6  0.030226632165165798  \\
            2.2  1.6  0.023160412155416137  \\
            2.4  1.6  0.017652974481473696  \\
            2.6  1.6  0.013276555914407958  \\
            2.8  1.6  0.00973662053415013  \\
            3.0  1.6  0.006825854618315682  \\
            3.2  1.6  0.004395475525712393  \\
            3.4  1.6  0.002336844814364686  \\
            3.6  1.6  0.0005693978248206815  \\
            3.8  1.6  -0.0009674520675181158  \\
            4.0  1.6  -0.0023198490001279945  \\
            4.2  1.6  -0.0035233460826188025  \\
            4.4  1.6  -0.004605627839230442  \\
            4.6  1.6  -0.005588462580168973  \\
            4.8  1.6  -0.006489121182572696  \\
            5.0  1.6  -0.0073214207544751095  \\
            \\
            1.0  1.8  0.13237140876278486  \\
            1.2  1.8  0.09430392743323814  \\
            1.4  1.8  0.0689481350665288  \\
            1.6  1.8  0.05135801747092459  \\
            1.8  1.8  0.03873542721217578  \\
            2.0  1.8  0.029412092642593698  \\
            2.2  1.8  0.022349772109210478  \\
            2.4  1.8  0.01687872880964794  \\
            2.6  1.8  0.012553563055360022  \\
            2.8  1.8  0.009070179279836823  \\
            3.0  1.8  0.006216142351499458  \\
            3.2  1.8  0.0038400219293891497  \\
            3.4  1.8  0.0018319196894207128  \\
            3.6  1.8  0.00011078758442962036  \\
            3.8  1.8  -0.0013840166560775847  \\
            4.0  1.8  -0.002698465618179894  \\
            4.2  1.8  -0.003867829188175814  \\
            4.4  1.8  -0.004919463140082462  \\
            4.6  1.8  -0.005874798725801405  \\
            4.8  1.8  -0.0067507816597584275  \\
            5.0  1.8  -0.007560925988744041  \\
            \\
            1.0  2.0  0.13460000000000003  \\
            1.2  2.0  0.0948858396368238  \\
            1.4  2.0  0.06876074892736733  \\
            1.6  2.0  0.05082108342386909  \\
            1.8  2.0  0.03805673981235177  \\
            2.0  2.0  0.028695999999999975  \\
            2.2  2.0  0.0216481855568356  \\
            2.4  2.0  0.016216295614714084  \\
            2.6  2.0  0.011940567368131982  \\
            2.8  2.0  0.008509346793013219  \\
            3.0  2.0  0.0057063039999999945  \\
            3.2  2.0  0.0033781109240022655  \\
            3.4  2.0  0.001414063355856159  \\
            3.6  2.0  -0.00026710109536445467  \\
            3.8  2.0  -0.0017259272498650535  \\
            4.0  2.0  -0.0030081356800000063  \\
            4.2  2.0  -0.0041486778148054765  \\
            4.4  2.0  -0.005174573231441343  \\
            4.6  2.0  -0.006106925327893  \\
            4.8  2.0  -0.006962373398778197  \\
            5.0  2.0  -0.007754152184685715  \\
            \\
            1.0  2.2  0.1364842542882647  \\
            1.2  2.2  0.09532595500685606  \\
            1.4  2.2  0.06854543075789711  \\
            1.6  2.2  0.050318866908797125  \\
            1.8  2.2  0.037445844211503994  \\
            2.0  2.2  0.028063645874301543  \\
            2.2  2.2  0.02103637727446466  \\
            2.4  2.2  0.015644007971901505  \\
            2.6  2.2  0.011414919011627382  \\
            2.8  2.2  0.00803139097463216  \\
            3.0  2.2  0.005274089066561548  \\
            3.2  2.2  0.0029883143144597574  \\
            3.4  2.2  0.0010628630333089188  \\
            3.6  2.2  -0.0005835696206560196  \\
            3.8  2.2  -0.002011341299675443  \\
            4.0  2.2  -0.003265880802374886  \\
            4.2  2.2  -0.004381811326430336  \\
            4.4  2.2  -0.005385824028268731  \\
            4.6  2.2  -0.006298712028042033  \\
            4.8  2.2  -0.007136830763293229  \\
            5.0  2.2  -0.007913160256673836  \\
            \\
            1.0  2.4  0.13809850177232214  \\
            1.2  2.4  0.09566309170118553  \\
            1.4  2.4  0.06831788783868294  \\
            1.6  2.4  0.04985259601306777  \\
            1.8  2.4  0.03689518316312039  \\
            2.0  2.4  0.02750236446349599  \\
            2.2  2.4  0.020498922354971624  \\
            2.4  2.4  0.015145170659428192  \\
            2.6  2.4  0.010959585429475643  \\
            2.8  2.4  0.007619516023285878  \\
            3.0  2.4  0.004903280742596198  \\
            3.2  2.4  0.002655186868173844  \\
            3.4  2.4  0.0007637414121989122  \\
            3.6  2.4  -0.0008522923977451633  \\
            3.8  2.4  -0.002253033853982259  \\
            4.0  2.4  -0.0034836037573537605  \\
            4.2  2.4  -0.004578301003241461  \\
            4.4  2.4  -0.005563503379965892  \\
            4.6  2.4  -0.006459714415480346  \\
            4.8  2.4  -0.0072830286992548844  \\
            5.0  2.4  -0.008046194909045044  \\
            \\
            1.0  2.6  0.1394970595457021  \\
            1.2  2.6  0.09592393946676386  \\
            1.4  2.6  0.06808749041624539  \\
            1.6  2.6  0.04942116440430611  \\
            1.8  2.6  0.036397530447010315  \\
            2.0  2.6  0.027001539016073915  \\
            2.2  2.6  0.020023508715730852  \\
            2.4  2.6  0.014706819822098913  \\
            2.6  2.6  0.010561584266492265  \\
            2.8  2.6  0.007261095685339789  \\
            3.0  2.6  0.0045818202942315344  \\
            3.2  2.6  0.0023673460565386203  \\
            3.4  2.6  0.0005060366059518734  \\
            3.6  2.6  -0.0010832058670137423  \\
            3.8  2.6  -0.0024602349419577648  \\
            4.0  2.6  -0.0036698608987384904  \\
            4.2  2.6  -0.004746069471183933  \\
            4.4  2.6  -0.005714943222066591  \\
            4.6  2.6  -0.006596717282691575  \\
            4.8  2.6  -0.0074072473390991685  \\
            5.0  2.6  -0.008159072114083447  \\
            \\
            1.0  2.8  0.14072055691304716  \\
            1.2  2.8  0.09612730759082609  \\
            1.4  2.8  0.06785982603520622  \\
            1.6  2.8  0.049022418265090156  \\
            1.8  2.8  0.035946372457245655  \\
            2.0  2.8  0.02655235749397283  \\
            2.2  2.8  0.0196002730734837  \\
            2.4  2.8  0.014318787866127475  \\
            2.6  2.8  0.010210882680561886  \\
            2.8  2.8  0.006946481036281935  \\
            3.0  2.8  0.004300574731729428  \\
            3.2  2.8  0.002116234857138804  \\
            3.4  2.8  0.00028178382344139913  \\
            3.6  2.8  -0.001283692383174946  \\
            3.8  2.8  -0.002639769196844469  \\
            4.0  2.8  -0.003830951777438571  \\
            4.2  2.8  -0.004890927395904518  \\
            4.4  2.8  -0.005845502400990548  \\
            4.6  2.8  -0.006714663975649605  \\
            4.8  2.8  -0.007514049169658588  \\
            5.0  2.8  -0.008256005970116814  \\
            \\
            1.0  3.0  0.14180000000000004  \\
            1.2  3.0  0.09628673542454781  \\
            1.4  3.0  0.06763817448604106  \\
            1.6  3.0  0.04865381069643294  \\
            1.8  3.0  0.03553599514434664  \\
            2.0  3.0  0.026147519999999983  \\
            2.2  3.0  0.019221263336028957  \\
            2.4  3.0  0.013973015090169585  \\
            2.6  3.0  0.009899623417276328  \\
            2.8  3.0  0.006668185580637701  \\
            3.0  3.0  0.00405251102945054  \\
            3.2  3.0  0.001895305066346541  \\
            3.4  3.0  8.492069942536706e-5  \\
            3.6  3.0  -0.0014593448319477646  \\
            3.8  3.0  -0.0027967857632611604  \\
            4.0  3.0  -0.003971612002191479  \\
            4.2  3.0  -0.005017228536167202  \\
            4.4  3.0  -0.0059591842150168856  \\
            4.6  3.0  -0.006817237407629221  \\
            4.8  3.0  -0.007606824938991776  \\
            5.0  3.0  -0.008340121178302587  \\
            \\
            1.0  3.2  0.14275946675037518  \\
            1.2  3.2  0.09641214959425128  \\
            1.4  3.2  0.06742438520941031  \\
            1.6  3.2  0.048312733459139584  \\
            1.8  3.2  0.03516144969960077  \\
            2.0  3.2  0.02578096740425581  \\
            2.2  3.2  0.018880019949225287  \\
            2.4  3.2  0.0136630451300381  \\
            2.6  3.2  0.009621575778254402  \\
            2.8  3.2  0.00642031935671632  \\
            3.0  3.2  0.0038321314858596875  \\
            3.2  3.2  0.0016994655349711688  \\
            3.4  3.2  -8.924440716264002e-5  \\
            3.6  3.2  -0.0016144740946027452  \\
            3.8  3.2  -0.0029352393847439026  \\
            4.0  3.2  -0.00409546717154286  \\
            4.2  3.2  -0.005128296638994167  \\
            4.4  3.2  -0.006059036968890625  \\
            4.6  3.2  -0.006907235327275057  \\
            4.8  3.2  -0.00768814489889977  \\
            5.0  3.2  -0.008413781624945937  \\
            \\
            1.0  3.4  0.14361794286498564  \\
            1.2  3.4  0.09651094597147543  \\
            1.4  3.4  0.06721941222317836  \\
            1.6  3.4  0.04799668033495559  \\
            1.8  3.4  0.03481847373789973  \\
            2.0  3.4  0.02544765056977662  \\
            2.2  3.4  0.018571254397166614  \\
            2.4  3.4  0.013383653630796064  \\
            2.6  3.4  0.009371741434188868  \\
            2.8  3.4  0.006198189423836225  \\
            3.0  3.4  0.0036350800605161855  \\
            3.2  3.4  0.0015247012616067864  \\
            3.4  3.4  -0.00024439651336697395  \\
            3.6  3.4  -0.0017524541928228493  \\
            3.8  3.4  -0.00305821569945146  \\
            4.0  3.4  -0.004205338243526686  \\
            4.2  3.4  -0.005226711326626517  \\
            4.4  3.4  -0.006147421140624388  \\
            4.6  3.4  -0.0069868197114767135  \\
            4.8  3.4  -0.00775999146285988  \\
            5.0  3.4  -0.008478807375905461  \\
            \\
            1.0  3.6  0.1443906024634724  \\
            1.2  3.6  0.09658871360347172  \\
            1.4  3.6  0.06702364688952292  \\
            1.6  3.6  0.04770332148708634  \\
            1.8  3.6  0.03450340181251539  \\
            2.0  3.6  0.025143341225940644  \\
            2.2  3.6  0.018290603014196417  \\
            2.4  3.6  0.013130572822396533  \\
            2.6  3.6  0.009146067706923727  \\
            2.8  3.6  0.0059980132297178974  \\
            3.0  3.6  0.0034578628637271453  \\
            3.2  3.6  0.0013678051783586782  \\
            3.4  3.6  -0.0003834686366837323  \\
            3.6  3.6  -0.001875962255617208  \\
            3.8  3.6  -0.003168156271824641  \\
            4.0  3.6  -0.004303451853665607  \\
            4.2  3.6  -0.005314504227869352  \\
            4.4  3.6  -0.006226192029622763  \\
            4.6  3.6  -0.007057686724816483  \\
            4.8  3.6  -0.007823917306562457  \\
            5.0  3.6  -0.00853662174718893  \\
            \\
            1.0  3.8  0.14508972024435304  \\
            1.2  3.8  0.09664972966172394  \\
            1.4  3.8  0.06683712830844157  \\
            1.6  3.8  0.047430530719684574  \\
            1.8  3.8  0.034213079593045086  \\
            2.0  3.8  0.024864479489573193  \\
            2.2  3.8  0.018034437985316884  \\
            2.4  3.8  0.012900285289424177  \\
            2.6  3.8  0.008941236280112267  \\
            2.8  3.8  0.0058167097904240714  \\
            3.0  3.8  0.0032976463152192036  \\
            3.2  3.8  0.001226185841172527  \\
            3.4  3.8  -0.0005088232814328885  \\
            3.6  3.8  -0.001987148696269197  \\
            3.8  3.8  -0.003267017480187733  \\
            4.0  3.8  -0.004391588242823557  \\
            4.2  3.8  -0.0053932964562425  \\
            4.4  3.8  -0.006296827391293801  \\
            4.6  3.8  -0.007121185158278328  \\
            4.8  3.8  -0.007881155264939318  \\
            5.0  3.8  -0.008588353299383657  \\
            \\
            1.0  4.0  0.14572533333333335  \\
            1.2  4.0  0.09669730439285319  \\
            1.4  4.0  0.06665967802291083  \\
            1.6  4.0  0.04717638817050254  \\
            1.8  4.0  0.03394478710494395  \\
            2.0  4.0  0.024608051715750905  \\
            2.2  4.0  0.017799721482293862  \\
            2.4  4.0  0.012689867994781428  \\
            2.6  4.0  0.008754505512311522  \\
            2.8  4.0  0.005651745359190864  \\
            3.0  4.0  0.0031521091014010258  \\
            3.2  4.0  0.0010977272484069874  \\
            3.4  4.0  -0.0006223840467722373  \\
            3.6  4.0  -0.002087760072948943  \\
            3.8  4.0  -0.0033563847851498007  \\
            4.0  4.0  -0.004471187282463712  \\
            4.2  4.0  -0.0054643968476599065  \\
            4.4  4.0  -0.0063605183931530074  \\
            4.6  4.0  -0.007178400624697403  \\
            4.8  4.0  -0.007932696280774166  \\
            5.0  4.0  -0.00863490803295048  \\
            \\
            1.0  4.2  0.1463057295410088  \\
            1.2  4.2  0.0967340256921204  \\
            1.4  4.2  0.06649098704252247  \\
            1.6  4.2  0.046939170698111314  \\
            1.8  4.2  0.033696172384497056  \\
            2.0  4.2  0.024371492754788966  \\
            2.2  4.2  0.017583892340927415  \\
            2.4  4.2  0.01249687311803668  \\
            2.6  4.2  0.00858359132789846  \\
            2.8  4.2  0.005501017831091571  \\
            3.0  4.2  0.003019332024323117  \\
            3.2  4.2  0.0009806851048512373  \\
            3.4  4.2  -0.000725732573380022  \\
            3.6  4.2  -0.0021792292366438343  \\
            3.8  4.2  -0.0034375562860413794  \\
            4.0  4.2  -0.004543425769051324  \\
            4.2  4.2  -0.005528873384401484  \\
            4.4  4.2  -0.006418235584314696  \\
            4.6  4.2  -0.0072302164906946804  \\
            4.8  4.2  -0.007979345702942205  \\
            5.0  4.2  -0.008677021435592642  \\
            \\
            1.0  4.4  0.14683781297789128  \\
            1.2  4.4  0.09676193520799072  \\
            1.4  4.4  0.06633067235769599  \\
            1.6  4.4  0.04671733665951277  \\
            1.8  4.4  0.03346519515157637  \\
            2.0  4.4  0.024152607597267922  \\
            2.2  4.4  0.017384777379009515  \\
            2.4  4.4  0.012319236120753679  \\
            2.6  4.4  0.00842657622010345  \\
            2.8  4.4  0.005362769080078921  \\
            3.0  4.4  0.0028977149558093865  \\
            3.2  4.4  0.0008736089890684865  \\
            3.4  4.4  -0.0008201809859718278  \\
            3.6  4.4  -0.002262742457072471  \\
            3.8  4.4  -0.003511604747854698  \\
            4.0  4.4  -0.004609274646790734  \\
            4.2  4.4  -0.0055876059437226094  \\
            4.4  4.4  -0.006470777509544317  \\
            4.6  4.4  -0.007277358689698525  \\
            4.8  4.4  -0.008021764616914447  \\
            5.0  4.4  -0.008715296628958027  \\
            \\
            1.0  4.6  0.14732738155764843  \\
            1.2  4.6  0.09678265693071438  \\
            1.4  4.6  0.0661783136766238  \\
            1.6  4.6  0.04650950870984299  \\
            1.8  4.6  0.03325007942845562  \\
            2.0  4.6  0.023949508343113594  \\
            2.2  4.6  0.01720052147809179  \\
            2.4  4.6  0.012155204145492968  \\
            2.6  4.6  0.008281838986341047  \\
            2.8  4.6  0.005235517709305601  \\
            3.0  4.6  0.002785913461556052  \\
            3.2  4.6  0.000775283212013235  \\
            3.4  4.6  -0.0009068267376847886  \\
            3.6  4.6  -0.0023392900815176624  \\
            3.8  4.6  -0.003579424282478736  \\
            4.0  4.6  -0.004669541967712234  \\
            4.2  4.6  -0.0056413258122242  \\
            4.4  4.6  -0.006518807054521859  \\
            4.6  4.6  -0.007320429165475881  \\
            4.8  4.6  -0.008060500638963441  \\
            5.0  4.6  -0.008750232748149555  \\
            \\
            1.0  4.8  0.14777934022814362  \\
            1.2  4.8  0.09679749228640451  \\
            1.4  4.8  0.06603347720564219  \\
            1.6  4.8  0.04631445655058631  \\
            1.8  4.8  0.03304927385688879  \\
            2.0  4.8  0.023760563274164818  \\
            2.2  4.8  0.017029532048664447  \\
            2.4  4.8  0.012003279748059793  \\
            2.6  4.8  0.00814799992844475  \\
            2.8  4.8  0.005118006907500684  \\
            3.0  4.8  0.0026827898909234866  \\
            3.2  4.8  0.0006846813521897786  \\
            3.4  4.8  -0.0009865946322475585  \\
            3.6  4.8  -0.0024097052389597  \\
            3.8  4.8  -0.0036417659243848785  \\
            4.0  4.8  -0.004724905558608675  \\
            4.2  4.8  -0.005690645672818243  \\
            4.4  4.8  -0.006562878978281356  \\
            4.6  4.8  -0.007359931165157395  \\
            4.8  4.8  -0.008096011170898924  \\
            5.0  4.8  -0.008782246343750667  \\
            \\
            1.0  5.0  0.14819786666666668  \\
            1.2  5.0  0.09680749128205111  \\
            1.4  5.0  0.06589573087179489  \\
            1.6  5.0  0.046131080598974354  \\
            1.8  5.0  0.0328614185091282  \\
            2.0  5.0  0.023584355503917947  \\
            2.2  5.0  0.01687043459912213  \\
            2.4  5.0  0.01186217630158105  \\
            2.6  5.0  0.008023877713596453  \\
            2.8  5.0  0.005009163615339271  \\
            3.0  5.0  0.002587375237274289  \\
            3.2  5.0  0.0006009309276047269  \\
            3.4  5.0  -0.0010602693788090804  \\
            3.6  5.0  -0.0024746937462823866  \\
            3.8  5.0  -0.0036992650566056787  \\
            4.0  5.0  -0.004775938153436674  \\
            4.2  5.0  -0.005736082633306221  \\
            4.4  5.0  -0.006603461022122637  \\
            4.6  5.0  -0.007396288602306421  \\
            4.8  5.0  -0.008128681178510663  \\
            5.0  5.0  -0.008811687723439095  \\
            \\
        }
        ;
    \addplot3[scatter, only marks]
        table[row sep={\\}]
        {
            x  y  z  \\
            1.0  1.0  0.11699999999999999  \\
            2.0  1.0  0.033400000000000006  \\
            3.0  1.0  0.009640000000000003  \\
            4.0  1.0  -0.00044228571428571624  \\
            5.0  1.0  -0.006079314285714283  \\
            \\
            1.0  2.0  0.1346  \\
            2.0  2.0  0.028696000000000003  \\
            3.0  2.0  0.005706304  \\
            4.0  2.0  -0.0030081356799999993  \\
            5.0  2.0  -0.007754152184685715  \\
            \\
            1.0  3.0  0.1418  \\
            2.0  3.0  0.026147519999999997  \\
            3.0  3.0  0.004052511029450552  \\
            4.0  3.0  -0.0039716120021914755  \\
            5.0  3.0  -0.008340121178302561  \\
            \\
            1.0  4.0  0.14572533333333335  \\
            2.0  4.0  0.024608051715750916  \\
            3.0  4.0  0.0031521091014010813  \\
            4.0  4.0  -0.004471187282463735  \\
            5.0  4.0  -0.00863490803295049  \\
            \\
            1.0  5.0  0.14819786666666668  \\
            2.0  5.0  0.023584355503917947  \\
            3.0  5.0  0.002587375237274341  \\
            4.0  5.0  -0.004775938153436694  \\
            5.0  5.0  -0.008811687723439108  \\
            \\
        }
        ;
    \nextgroupplot[title={$\rho_0 = 0.75$}, xlabel={$s_{k + 1}$}, ylabel={$s_1 s_2 \ldots s_k$}, zlabel={$\Delta\Pi_{k + 1}$}, colormap name={cmap}, ytick={1,2,3,4,5}, xtick={1,2,3,4,5}, zmin={-0.01}, zmax={0.2}, xmin={1}, xmax={5}, ymin={1}, ymax={5}]
    \addplot3[surf, opacity={0.3}, grid={none}]
        table[row sep={\\}]
        {
            x  y  z  \\
            1.0  1.0  0.03699999999999999  \\
            1.2  1.0  0.029321073109032585  \\
            1.4  1.0  0.023728115762603478  \\
            1.6  1.0  0.01945278239631596  \\
            1.8  1.0  0.01606002944640155  \\
            2.0  1.0  0.013285714285714262  \\
            2.2  1.0  0.010960536554516282  \\
            2.4  1.0  0.008971184067738431  \\
            2.6  1.0  0.007239080906997725  \\
            2.8  1.0  0.005708102648920061  \\
            3.0  1.0  0.004337142857142891  \\
            3.2  1.0  0.0030954385444066663  \\
            3.4  1.0  0.0019595323304700454  \\
            3.6  1.0  0.0009112412928797917  \\
            3.8  1.0  -6.37352596199927e-5  \\
            4.0  1.0  -0.0009767912087912094  \\
            4.2  1.0  -0.001837110460648131  \\
            4.4  1.0  -0.0026521735044444583  \\
            4.6  1.0  -0.003428131471508256  \\
            4.8  1.0  -0.004170086299453981  \\
            5.0  1.0  -0.004882303296703284  \\
            \\
            1.0  1.2  0.03605637155304216  \\
            1.2  1.2  0.028661188372099793  \\
            1.4  1.2  0.023252394181010397  \\
            1.6  1.2  0.0191019111181195  \\
            1.8  1.2  0.01579679277790656  \\
            2.0  1.2  0.013085754910935402  \\
            2.2  1.2  0.010807348228889296  \\
            2.4  1.2  0.008853250073232417  \\
            2.6  1.2  0.007148164454396283  \\
            2.8  1.2  0.005638186223173032  \\
            3.0  1.2  0.004283748495332403  \\
            3.2  1.2  0.003055179804800596  \\
            3.4  1.2  0.0019298116089038492  \\
            3.6  1.2  0.0008900408339438254  \\
            3.8  1.2  -7.80004804937489e-5  \\
            4.0  1.2  -0.0009853788596725956  \\
            4.2  1.2  -0.0018410275151218205  \\
            4.4  1.2  -0.002652232807789959  \\
            4.6  1.2  -0.0034249940179623137  \\
            4.8  1.2  -0.004164293202325577  \\
            5.0  1.2  -0.004874300225080919  \\
            \\
            1.0  1.4  0.03535244901893802  \\
            1.2  1.4  0.028173184485712738  \\
            1.4  1.4  0.02290288665756586  \\
            1.6  1.4  0.01884549738166772  \\
            1.8  1.4  0.015605304560700445  \\
            2.0  1.4  0.012940912142055352  \\
            2.2  1.4  0.010696844233685025  \\
            2.4  1.4  0.00876854296526522  \\
            2.6  1.4  0.007083170855110194  \\
            2.8  1.4  0.0055884773368362565  \\
            3.0  1.4  0.00424603828222941  \\
            3.2  1.4  0.0030269894400737195  \\
            3.4  1.4  0.0019092438208462813  \\
            3.6  1.4  0.0008756246914865071  \\
            3.8  1.4  -8.741847244721213e-5  \\
            4.0  1.4  -0.0009907125439981325  \\
            4.2  1.4  -0.0018430075328787071  \\
            4.4  1.4  -0.002651448161311302  \\
            4.6  1.4  -0.0034219230757913787  \\
            4.8  1.4  -0.004159327105467771  \\
            5.0  1.4  -0.004867760750655992  \\
            \\
            1.0  1.6  0.034809198108755046  \\
            1.2  1.6  0.027798719645446182  \\
            1.4  1.6  0.022635828746342693  \\
            1.6  1.6  0.018650230771373427  \\
            1.8  1.6  0.015459898975039084  \\
            2.0  1.6  0.012831214974999554  \\
            2.2  1.6  0.010613368043125166  \\
            2.4  1.6  0.008704724560803852  \\
            2.6  1.6  0.007034348488308823  \\
            2.8  1.6  0.005551264549255171  \\
            3.0  1.6  0.004217926951388946  \\
            3.2  1.6  0.003006090448771854  \\
            3.4  1.6  0.0018941131502609645  \\
            3.6  1.6  0.0008651440939440123  \\
            3.8  1.6  -9.412502875984219e-5  \\
            4.0  1.6  -0.0009943384494303254  \\
            4.2  1.6  -0.0018441067066285923  \\
            4.4  1.6  -0.002650466795175591  \\
            4.6  1.6  -0.003419223287005669  \\
            4.8  1.6  -0.004155204774625889  \\
            5.0  1.6  -0.004862459123318963  \\
            \\
            1.0  1.8  0.034378245976574864  \\
            1.2  1.8  0.027502824477934  \\
            1.4  1.8  0.022425400662072152  \\
            1.6  1.8  0.018496709682960626  \\
            1.8  1.8  0.015345791125440905  \\
            2.0  1.8  0.012745273920672377  \\
            2.2  1.8  0.010548076152575676  \\
            2.4  1.8  0.008654892811196297  \\
            2.6  1.8  0.006996297614713726  \\
            2.8  1.8  0.005522325560120495  \\
            3.0  1.8  0.004196125384974366  \\
            3.2  1.8  0.00298994057604632  \\
            3.4  1.8  0.001882480230031  \\
            3.6  1.8  0.000857150007516903  \\
            3.8  1.8  -9.916776663107356e-5  \\
            4.0  1.8  -0.0009969736875904342  \\
            4.2  1.8  -0.001844768681072831  \\
            4.4  1.8  -0.0026495051263551042  \\
            4.6  1.8  -0.003416921592377221  \\
            4.8  1.8  -0.004151794696532031  \\
            5.0  1.8  -0.004858131019441603  \\
            \\
            1.0  2.0  0.03402857142857161  \\
            1.2  2.0  0.027263395497760783  \\
            1.4  2.0  0.022255459236624957  \\
            1.6  2.0  0.01837291010469793  \\
            1.8  2.0  0.015253887276714645  \\
            2.0  2.0  0.012676131868131907  \\
            2.2  2.0  0.01049560252645348  \\
            2.4  2.0  0.008614888051495712  \\
            2.6  2.0  0.0069657875433024215  \\
            2.8  2.0  0.005499154687762792  \\
            3.0  2.0  0.004178700339660376  \\
            3.2  2.0  0.0029770631412444244  \\
            3.4  2.0  0.0018732357385560089  \\
            3.6  2.0  0.0008508309648139183  \\
            3.8  2.0  -0.00010311504480730281  \\
            4.0  2.0  -0.0009989870512207826  \\
            4.2  2.0  -0.0018451976212974595  \\
            4.4  2.0  -0.0026486309509487303  \\
            4.6  2.0  -0.003414972441030429  \\
            4.8  2.0  -0.004148956852987297  \\
            5.0  2.0  -0.004854557529234283  \\
            \\
            1.0  2.2  0.03373946804431573  \\
            1.2  2.2  0.027065831908158904  \\
            1.4  2.2  0.022115423629694434  \\
            1.6  2.2  0.018271000148043684  \\
            1.8  2.2  0.015178295827660997  \\
            2.0  2.2  0.01261930346960323  \\
            2.2  2.2  0.010452503977087751  \\
            2.4  2.2  0.008582054146045676  \\
            2.6  2.2  0.006940766183050845  \\
            2.8  2.2  0.00548016988825842  \\
            3.0  2.2  0.004164439935858007  \\
            3.2  2.2  0.0029665407952509677  \\
            3.4  2.2  0.0018656987823431354  \\
            3.6  2.2  0.0008456973799222476  \\
            3.8  2.2  -0.00010630063096016794  \\
            4.0  2.2  -0.0010005846653055404  \\
            4.2  2.2  -0.0018454945797596574  \\
            4.4  2.2  -0.0026478584756278655  \\
            4.6  2.2  -0.003413318021274903  \\
            4.8  2.2  -0.00414657355649223  \\
            5.0  2.2  -0.004851571093541763  \\
            \\
            1.0  2.4  0.0334966338707182  \\
            1.2  2.4  0.026900126718184453  \\
            1.4  2.4  0.021998083394797346  \\
            1.6  2.4  0.018185666911462485  \\
            1.8  2.4  0.015115035592366006  \\
            2.0  2.4  0.012571768515094565  \\
            2.2  2.4  0.010416470004261809  \\
            2.4  2.4  0.008554615061281329  \\
            2.6  2.4  0.006919866714030869  \\
            2.8  2.4  0.00546432211964701  \\
            3.0  2.4  0.004152544922111552  \\
            3.2  2.4  0.0029577727034925845  \\
            3.4  2.4  0.0018594275683093096  \\
            3.6  2.4  0.0008414359389015223  \\
            3.8  2.4  -0.00010893335003451556  \\
            4.0  2.4  -0.0010018898877026828  \\
            4.2  2.4  -0.0018457126670313436  \\
            4.4  2.4  -0.002647182841234722  \\
            4.6  2.4  -0.003411905481773737  \\
            4.8  2.4  -0.004144552126424296  \\
            5.0  2.4  -0.004849045921442119  \\
            \\
            1.0  2.6  0.033289896923447214  \\
            1.2  2.6  0.026759204369964977  \\
            1.4  2.6  0.021898362138175313  \\
            1.6  2.6  0.01811318257104371  \\
            1.8  2.6  0.015061321157239599  \\
            2.0  2.6  0.012531419444234752  \\
            2.2  2.6  0.010385892390281653  \\
            2.4  2.6  0.008531337846166581  \\
            2.6  2.6  0.0069021430094411244  \\
            2.8  2.6  0.005450887656955967  \\
            3.0  2.6  0.004142466160280896  \\
            3.2  2.6  0.0029503482390607592  \\
            3.4  2.6  0.001854122366708441  \\
            3.6  2.6  0.0008378364001334713  \\
            3.8  2.6  -0.00011115074371911664  \\
            4.0  2.6  -0.0010029808594908141  \\
            4.2  2.6  -0.0018458812557528154  \\
            4.4  2.6  -0.002646593222123698  \\
            4.6  2.6  -0.0034106907581749396  \\
            4.8  2.6  -0.004142820949565586  \\
            5.0  2.6  -0.004846887531074107  \\
            \\
            1.0  2.8  0.03311183744776234  \\
            1.2  2.8  0.02663792713068201  \\
            1.4  2.8  0.021812585824840983  \\
            1.6  2.8  0.018050856011177265  \\
            1.8  2.8  0.015015146062500522  \\
            2.0  2.8  0.012496741051155728  \\
            2.2  2.8  0.010359617123073433  \\
            2.4  2.8  0.008511339515462197  \\
            2.6  2.8  0.006886918969495032  \\
            2.8  2.8  0.005439350640882553  \\
            3.0  2.8  0.0041338134576335795  \\
            3.2  2.8  0.0029439768197224558  \\
            3.4  2.8  0.0018495722803354517  \\
            3.6  2.8  0.000834752116237434  \\
            3.8  2.8  -0.00011304730437490529  \\
            4.0  2.8  -0.0010039094929538504  \\
            4.2  2.8  -0.0018460173281953955  \\
            4.4  2.8  -0.0026460778334874407  \\
            4.6  2.8  -0.0034096383006949286  \\
            4.8  2.8  -0.00414132479857744  \\
            5.0  2.8  -0.004845024378042628  \\
            \\
            1.0  3.0  0.03295692307692335  \\
            1.2  3.0  0.026532477794661394  \\
            1.4  3.0  0.021738031656846426  \\
            1.6  3.0  0.01799669677550724  \\
            1.8  3.0  0.014975028683511398  \\
            2.0  3.0  0.012466616123076937  \\
            2.2  3.0  0.010336794533997879  \\
            2.4  3.0  0.008493970922161094  \\
            2.6  3.0  0.006873698365415255  \\
            2.8  3.0  0.005429333185597091  \\
            3.0  3.0  0.004126301669574179  \\
            3.2  3.0  0.002938446764092325  \\
            3.4  3.0  0.0018456243594040158  \\
            3.6  3.0  0.0008320774643006592  \\
            3.8  3.0  -0.00011469025972678237  \\
            4.0  3.0  -0.0010047116880050593  \\
            4.2  3.0  -0.0018461311005545742  \\
            4.4  3.0  -0.0026456257528357707  \\
            4.6  3.0  -0.0034087197356621364  \\
            4.8  3.0  -0.004140020860715578  \\
            5.0  3.0  -0.004843401686050297  \\
            \\
            1.0  3.2  0.032820948645247164  \\
            1.2  3.2  0.026439963091484425  \\
            1.4  3.2  0.021672639976645505  \\
            1.6  3.2  0.01794920147467672  \\
            1.8  3.2  0.014939851362919292  \\
            2.0  3.2  0.012440202850385523  \\
            2.2  3.2  0.010316785108435417  \\
            2.4  3.2  0.00847874403439089  \\
            2.6  3.2  0.006862108601505851  \\
            2.8  3.2  0.0054205519752557555  \\
            3.0  3.2  0.004119717407328956  \\
            3.2  3.2  0.002933600047234048  \\
            3.4  3.2  0.0018421648201248104  \\
            3.6  3.2  0.0008297342948900468  \\
            3.8  3.2  -0.00011612886257143275  \\
            4.0  3.2  -0.0010054131302075376  \\
            4.2  3.2  -0.0018462289458776619  \\
            4.4  3.2  -0.0026452274658587275  \\
            4.6  3.2  -0.0034079124395426713  \\
            4.8  3.2  -0.0041388756718817934  \\
            5.0  3.2  -0.0048419770144757625  \\
            \\
            1.0  3.4  0.032700663144220043  \\
            1.2  3.4  0.026358151309971992  \\
            1.4  3.4  0.021614824577899542  \\
            1.6  3.4  0.01790721368098474  \\
            1.8  3.4  0.014908755225704166  \\
            2.0  3.4  0.012416854901734081  \\
            2.2  3.4  0.01029909824912661  \\
            2.4  3.4  0.008465284791300981  \\
            2.6  3.4  0.006851864372400313  \\
            2.8  3.4  0.0054127903164036765  \\
            3.0  3.4  0.004113897694278641  \\
            3.2  3.4  0.002929316206154737  \\
            3.4  3.4  0.0018391071602021098  \\
            3.6  3.4  0.0008276634504565811  \\
            3.8  3.4  -0.00011740010332394156  \\
            4.0  3.4  -0.0010060327371186704  \\
            4.2  3.4  -0.0018463149767022598  \\
            4.4  3.4  -0.0026448749101775897  \\
            4.6  3.4  -0.003407198307848403  \\
            4.8  3.4  -0.004137862826811158  \\
            5.0  3.4  -0.004840717087746683  \\
            \\
            1.0  3.6  0.03259351512280184  \\
            1.2  3.6  0.02628529417995376  \\
            1.4  3.6  0.021563344427485046  \\
            1.6  3.6  0.017869829467451505  \\
            1.8  3.6  0.014881069442724677  \\
            2.0  3.6  0.0123960677990602  \\
            2.2  3.6  0.010283351282078716  \\
            2.4  3.6  0.008453301616209125  \\
            2.6  3.6  0.006842743451890626  \\
            2.8  3.6  0.005405879574175716  \\
            3.0  3.6  0.004108715839348271  \\
            3.2  3.6  0.002925501736300625  \\
            3.4  3.6  0.001836384378126818  \\
            3.6  3.6  0.0008258192640575451  \\
            3.8  3.6  -0.00011853235823335029  \\
            4.0  3.6  -0.0010065847913841505  \\
            4.2  3.6  -0.001846391933366701  \\
            4.4  3.6  -0.002644561336856547  \\
            4.6  3.6  -0.0034065627669599757  \\
            4.8  3.6  -0.004136961286057951  \\
            5.0  3.6  -0.004839595516707773  \\
            \\
            1.0  3.8  0.03249747507683509  \\
            1.2  3.8  0.026220003158372966  \\
            1.4  3.8  0.021517214848283797  \\
            1.6  3.8  0.017836332164824747  \\
            1.8  3.8  0.014856262474444566  \\
            2.0  3.8  0.012377442024595214  \\
            2.2  3.8  0.010269241304449244  \\
            2.4  3.8  0.00844256383402156  \\
            2.6  3.8  0.0068345701316656245  \\
            2.8  3.8  0.005399686504465057  \\
            3.0  3.8  0.004104071825385931  \\
            3.2  3.8  0.002922082904479468  \\
            3.4  3.8  0.001833943727138217  \\
            3.6  3.8  0.0008241658795217956  \\
            3.8  3.8  -0.00011954779695519217  \\
            4.0  3.8  -0.0010070803088922647  \\
            4.2  3.8  -0.0018464616988298852  \\
            4.4  3.8  -0.0026442811219284856  \\
            4.6  3.8  -0.003405994004170577  \\
            4.8  3.8  -0.004136154124127324  \\
            5.0  3.8  -0.004838591146733029  \\
            \\
            1.0  4.0  0.03241090909090878  \\
            1.2  4.0  0.026161161733933597  \\
            1.4  4.0  0.02147564472312238  \\
            1.6  4.0  0.017806146325320876  \\
            1.8  4.0  0.014833907725539767  \\
            2.0  4.0  0.012360657071671513  \\
            2.2  4.0  0.010256525412506707  \\
            2.4  4.0  0.008432886536305279  \\
            2.6  4.0  0.00682720362718699  \\
            2.8  4.0  0.005394104402912355  \\
            3.0  4.0  0.004099885609794647  \\
            3.2  4.0  0.0029190007552564907  \\
            3.4  4.0  0.0018317430863287482  \\
            3.6  4.0  0.0008226747230280253  \\
            3.8  4.0  -0.00012046401754587689  \\
            4.0  4.0  -0.0010075279442748487  \\
            4.2  4.0  -0.001846525605733321  \\
            4.4  4.0  -0.00264402958050424  \\
            4.6  4.0  -0.0034054823745199754  \\
            4.8  4.0  -0.004135427599055531  \\
            5.0  4.0  -0.0048376868476137985  \\
            \\
            1.0  4.2  0.03233248734043137  \\
            1.2  4.2  0.02610786211787895  \\
            1.4  4.2  0.021437991257968417  \\
            1.6  4.2  0.017778804613789584  \\
            1.8  4.2  0.014813658877965312  \\
            2.0  4.2  0.012345452831042141  \\
            2.2  4.2  0.010245006535943629  \\
            2.4  4.2  0.008424119751412601  \\
            2.6  4.2  0.006820529792914948  \\
            2.8  4.2  0.005389046790496527  \\
            3.0  4.2  0.0040960923547007705  \\
            3.2  4.2  0.0029162075649364974  \\
            3.4  4.2  0.001829748393264715  \\
            3.6  4.2  0.00082132272448617  \\
            3.8  4.2  -0.00012129518507738961  \\
            4.0  4.2  -0.0010079346072236744  \\
            4.2  4.2  -0.001846584624383021  \\
            4.4  4.2  -0.0026438028022022584  \\
            4.6  4.2  -0.0034050199450828553  \\
            4.8  4.2  -0.0041347704557274005  \\
            5.0  4.2  -0.004836868617165336  \\
            \\
            1.0  4.4  0.03226111676920662  \\
            1.2  4.4  0.02605935878111208  \\
            1.4  4.4  0.021403726841810914  \\
            1.6  4.4  0.017753923585592718  \\
            1.8  4.4  0.014795231865279805  \\
            2.0  4.4  0.012331616002567117  \\
            2.2  4.4  0.010234523106885935  \\
            2.4  4.4  0.008416140554405522  \\
            2.6  4.4  0.006814455093310518  \\
            2.8  4.4  0.005384442824561393  \\
            3.0  4.4  0.004092638966239555  \\
            3.2  4.4  0.00291366427441005  \\
            3.4  4.4  0.001827931791050572  \\
            3.6  4.4  0.0008200910400321653  \\
            3.8  4.4  -0.00012205284238701354  \\
            4.0  4.4  -0.0010083058924894948  \\
            4.2  4.4  -0.0018466394806737532  \\
            4.4  4.4  -0.002643597512245492  \\
            4.6  4.4  -0.003404600144111581  \\
            4.8  4.4  -0.004134173399710552  \\
            5.0  4.4  -0.004836124909825912  \\
            \\
            1.0  4.6  0.03219589083063608  \\
            1.2  4.6  0.02601503384282822  \\
            1.4  4.6  0.021372414396830446  \\
            1.6  4.6  0.017731185690542245  \\
            1.8  4.6  0.014778391492906613  \\
            2.0  4.6  0.012318970017614731  \\
            2.2  4.6  0.010224941404308102  \\
            2.4  4.6  0.008408847225194443  \\
            2.6  4.6  0.0068089021431317065  \\
            2.8  4.6  0.0053802339080424155  \\
            3.0  4.6  0.004089481540985614  \\
            3.2  4.6  0.002911338598376608  \\
            3.4  4.6  0.001826270267163652  \\
            3.6  4.6  0.0008189641173873413  \\
            3.8  4.6  -0.00012274649886218417  \\
            4.0  4.6  -0.0010086463866085284  \\
            4.2  4.6  -0.0018466907317235132  \\
            4.4  4.6  -0.0026434109570122964  \\
            4.6  4.6  -0.0034042174897346185  \\
            4.8  4.6  -0.004133628696256765  \\
            5.0  4.6  -0.004835446128303678  \\
            \\
            1.0  4.8  0.03213605146758099  \\
            1.2  4.8  0.02597437093570665  \\
            1.4  4.8  0.021343688789084863  \\
            1.6  4.8  0.017710325714392933  \\
            1.8  4.8  0.014762941365514641  \\
            2.0  4.8  0.012307367457704315  \\
            2.2  4.8  0.010216149798600355  \\
            2.4  4.8  0.00840215485974592  \\
            2.6  4.8  0.006803806359614245  \\
            2.8  4.8  0.005376371146418675  \\
            3.0  4.8  0.0040865834529774615  \\
            3.2  4.8  0.002909203611052187  \\
            3.4  4.8  0.001824744637507954  \\
            3.6  4.8  0.0008179290006766846  \\
            3.8  4.8  -0.00012338406562900986  \\
            4.0  4.8  -0.00100895989112401  \\
            4.2  4.8  -0.0018467388154285308  \\
            4.4  4.8  -0.00264324081077069  \\
            4.6  4.8  -0.0034038673789423277  \\
            4.8  4.8  -0.004133129861928942  \\
            5.0  4.8  -0.004834824234615842  \\
            \\
            1.0  5.0  0.03208095999999965  \\
            1.2  5.0  0.02593693522580674  \\
            1.4  5.0  0.02131724263225803  \\
            1.6  5.0  0.017691120432837562  \\
            1.8  5.0  0.014748716205999608  \\
            2.0  5.0  0.012296684276585704  \\
            2.2  5.0  0.010208054367707513  \\
            2.4  5.0  0.008395992029117545  \\
            2.6  5.0  0.006799113415565144  \\
            2.8  5.0  0.005372813414526162  \\
            3.0  5.0  0.0040839139008983566  \\
            3.2  5.0  0.002907236673445064  \\
            3.4  5.0  0.0018233387772470817  \\
            3.6  5.0  0.0008169748056061719  \\
            3.8  5.0  -0.00012397218230234854  \\
            4.0  5.0  -0.0010092495878987126  \\
            4.2  5.0  -0.001846784083580447  \\
            4.4  5.0  -0.0026430851001384347  \\
            4.6  5.0  -0.0034035459223752517  \\
            4.8  5.0  -0.004132671425346802  \\
            5.0  5.0  -0.004834252449553034  \\
            \\
        }
        ;
    \addplot3[scatter, only marks]
        table[row sep={\\}]
        {
            x  y  z  \\
            1.0  1.0  0.03699999999999999  \\
            2.0  1.0  0.013285714285714283  \\
            3.0  1.0  0.004337142857142846  \\
            4.0  1.0  -0.0009767912087912094  \\
            5.0  1.0  -0.004882303296703284  \\
            \\
            1.0  2.0  0.03402857142857141  \\
            2.0  2.0  0.012676131868131928  \\
            3.0  2.0  0.004178700339660376  \\
            4.0  2.0  -0.0009989870512207375  \\
            5.0  2.0  -0.004854557529234283  \\
            \\
            1.0  3.0  0.03295692307692313  \\
            2.0  3.0  0.012466616123076982  \\
            3.0  3.0  0.004126301669574224  \\
            4.0  3.0  -0.0010047116880051044  \\
            5.0  3.0  -0.0048434016860496535  \\
            \\
            1.0  4.0  0.032410909090909094  \\
            2.0  4.0  0.012360657071671513  \\
            3.0  4.0  0.00409988560979458  \\
            4.0  4.0  -0.0010075279442748487  \\
            5.0  4.0  -0.004837686847613776  \\
            \\
            1.0  5.0  0.032080959999999985  \\
            2.0  5.0  0.01229668427658566  \\
            3.0  5.0  0.004083913900898336  \\
            4.0  5.0  -0.0010092495878987126  \\
            5.0  5.0  -0.004834252449553079  \\
            \\
        }
        ;
    \nextgroupplot[title={$\rho_0 = 0.99$}, xlabel={$s_{k + 1}$}, ylabel={$s_1 s_2 \ldots s_k$}, zlabel={$\Delta\Pi_{k + 1}$}, colormap name={cmap}, ytick={1,2,3,4,5}, xtick={1,2,3,4,5}, zmin={-0.01}, zmax={0.2}, xmin={1}, xmax={5}, ymin={1}, ymax={5}]
    \addplot3[surf, opacity={0.3}, grid={none}]
        table[row sep={\\}]
        {
            x  y  z  \\
            1.0  1.0  -0.0013999999999999542  \\
            1.2  1.0  -0.002067522793939777  \\
            1.4  1.0  -0.002658601349183517  \\
            1.6  1.0  -0.0032018858737333537  \\
            1.8  1.0  -0.0037133029205475856  \\
            2.0  1.0  -0.004202412060301515  \\
            2.2  1.0  -0.00467529804606412  \\
            2.4  1.0  -0.0051360178846046435  \\
            2.6  1.0  -0.005587380416308503  \\
            2.8  1.0  -0.006031391951925563  \\
            3.0  1.0  -0.00646952372601261  \\
            3.2  1.0  -0.006902879087608487  \\
            3.4  1.0  -0.007332301697153369  \\
            3.6  1.0  -0.007758447664356618  \\
            3.8  1.0  -0.008181834908441547  \\
            4.0  1.0  -0.008602877711261862  \\
            4.2  1.0  -0.009021911398205133  \\
            4.4  1.0  -0.009439210287680392  \\
            4.6  1.0  -0.009855000957733518  \\
            4.8  1.0  -0.01026947219558464  \\
            5.0  1.0  -0.010682782558874905  \\
            \\
            1.0  1.2  -0.001490721358954425  \\
            1.2  1.2  -0.002133962956668919  \\
            1.4  1.2  -0.0027093376142416324  \\
            1.6  1.2  -0.0032418783949340582  \\
            1.8  1.2  -0.003745622113674636  \\
            2.0  1.2  -0.0042290609421390575  \\
            2.2  1.2  -0.0046976391060163  \\
            2.4  1.2  -0.005155010143023659  \\
            2.6  1.2  -0.0056037184216445055  \\
            2.8  1.2  -0.00604559101396373  \\
            3.0  1.2  -0.006481974185575361  \\
            3.2  1.2  -0.00691388199883322  \\
            3.4  1.2  -0.007342092948724802  \\
            3.6  1.2  -0.007767214685510707  \\
            3.8  1.2  -0.00818972848914136  \\
            4.0  1.2  -0.008610020525699561  \\
            4.2  1.2  -0.009028404256338876  \\
            4.4  1.2  -0.009445136791021694  \\
            4.6  1.2  -0.00986043101501043  \\
            4.8  1.2  -0.01027446471108179  \\
            5.0  1.2  -0.010687387511912262  \\
            \\
            1.0  1.4  -0.001553410201551861  \\
            1.2  1.4  -0.002179927718664928  \\
            1.4  1.4  -0.0027444885123108134  \\
            1.6  1.4  -0.00326962767603349  \\
            1.8  1.4  -0.0037680806223016243  \\
            2.0  1.4  -0.0042476056715709375  \\
            2.2  1.4  -0.004713207069958609  \\
            2.4  1.4  -0.005168261303914073  \\
            2.6  1.4  -0.005615131125949752  \\
            2.8  1.4  -0.0060555204824043135  \\
            3.0  1.4  -0.006490689748714157  \\
            3.2  1.4  -0.006921591581761682  \\
            3.4  1.4  -0.0073489596274999  \\
            3.6  1.4  -0.007773368158829311  \\
            3.8  1.4  -0.008195273199325063  \\
            4.0  1.4  -0.008615041518255888  \\
            4.2  1.4  -0.009032971480437704  \\
            4.4  1.4  -0.009449308304435836  \\
            4.6  1.4  -0.009864255405917234  \\
            4.8  1.4  -0.010277982951280875  \\
            5.0  1.4  -0.0106906343913311  \\
            \\
            1.0  1.6  -0.0015991577255102226  \\
            1.2  1.6  -0.002213519322361154  \\
            1.4  1.6  -0.002770215999578248  \\
            1.6  1.6  -0.0032899675491868422  \\
            1.8  1.6  -0.0037845650777942066  \\
            2.0  1.6  -0.0042612347677289004  \\
            2.2  1.6  -0.0047246618507298345  \\
            2.4  1.6  -0.005178021876575628  \\
            2.6  1.6  -0.005623545809438286  \\
            2.8  1.6  -0.006062848191037745  \\
            3.0  1.6  -0.006497126982945505  \\
            3.2  1.6  -0.006927290184744466  \\
            3.4  1.6  -0.0073540387989729766  \\
            3.6  1.6  -0.007777922784716509  \\
            3.8  1.6  -0.008199379752447236  \\
            4.0  1.6  -0.008618762318903099  \\
            4.2  1.6  -0.009036357825550094  \\
            4.4  1.6  -0.009452402801300745  \\
            4.6  1.6  -0.009867093736866285  \\
            4.8  1.6  -0.010280595225008961  \\
            5.0  1.6  -0.010693046189621047  \\
            \\
            1.0  1.8  -0.0016339353007494646  \\
            1.2  1.8  -0.0022390944608121598  \\
            1.4  1.8  -0.0027898323010878655  \\
            1.6  1.8  -0.003305496911074909  \\
            1.8  1.8  -0.003797166313670415  \\
            2.0  1.8  -0.00427166485588399  \\
            2.2  1.8  -0.00473343678014126  \\
            2.4  1.8  -0.005185505753122705  \\
            2.6  1.8  -0.0056300030503359366  \\
            2.8  1.8  -0.0060684755310509595  \\
            3.0  1.8  -0.006502073868260311  \\
            3.2  1.8  -0.006931672198366539  \\
            3.4  1.8  -0.007357946750527693  \\
            3.6  1.8  -0.007781429017200528  \\
            3.8  1.8  -0.00820254261316861  \\
            4.0  1.8  -0.008621629390002942  \\
            4.2  1.8  -0.00903896829831842  \\
            4.4  1.8  -0.009454789248110466  \\
            4.6  1.8  -0.009869283451964883  \\
            4.8  1.8  -0.010282611251885244  \\
            5.0  1.8  -0.010694908117283186  \\
            \\
            1.0  2.0  -0.0016612255910422675  \\
            1.2  2.0  -0.00225919312677196  \\
            1.4  2.0  -0.002805269012467112  \\
            1.6  2.0  -0.0033177323445705087  \\
            1.8  2.0  -0.003807105465816414  \\
            2.0  2.0  -0.004279899465863553  \\
            2.2  2.0  -0.004740370600074501  \\
            2.4  2.0  -0.005191423965929881  \\
            2.6  2.0  -0.005635112951967587  \\
            2.8  2.0  -0.006072931492835515  \\
            3.0  2.0  -0.006505993253484415  \\
            3.2  2.0  -0.006935145847773699  \\
            3.4  2.0  -0.00736104608676477  \\
            3.6  2.0  -0.007784210977620801  \\
            3.8  2.0  -0.008205053149201738  \\
            4.0  2.0  -0.00862390599736666  \\
            4.2  2.0  -0.009041041877853543  \\
            4.4  2.0  -0.00945668549537663  \\
            4.6  2.0  -0.00987102390934639  \\
            4.8  2.0  -0.010284214115219284  \\
            5.0  2.0  -0.01069638886139287  \\
            \\
            1.0  2.2  -0.0016831892013963374  \\
            1.2  2.2  -0.0022753913989796283  \\
            1.4  2.2  -0.0028177254626295025  \\
            1.6  2.2  -0.003327616306006328  \\
            1.8  2.2  -0.0038151421148705025  \\
            2.0  2.2  -0.00428656343442539  \\
            2.2  2.2  -0.004745986050872592  \\
            2.4  2.2  -0.005196220077296604  \\
            2.6  2.2  -0.0056392564555444785  \\
            2.8  2.2  -0.006076546652584896  \\
            3.0  2.2  -0.006509174614051111  \\
            3.2  2.2  -0.006937966638923359  \\
            3.4  2.2  -0.007363563921839493  \\
            3.6  2.2  -0.007786471812841059  \\
            3.8  2.2  -0.008207094094268067  \\
            4.0  2.2  -0.008625757348938438  \\
            4.2  2.2  -0.009042728615942344  \\
            4.4  2.2  -0.009458228401434059  \\
            4.6  2.2  -0.009872440413249296  \\
            4.8  2.2  -0.010285518944974571  \\
            5.0  2.2  -0.010697594547213541  \\
            \\
            1.0  2.4  -0.0017012341297761831  \\
            1.2  2.4  -0.0022887169126086316  \\
            1.4  2.4  -0.0028279842903584838  \\
            1.6  2.4  -0.003335764393463455  \\
            1.8  2.4  -0.003821772892766413  \\
            2.0  2.4  -0.004292065686921527  \\
            2.2  2.4  -0.004750625555244454  \\
            2.4  2.4  -0.0052001848966094  \\
            2.6  2.4  -0.00564268351841179  \\
            2.8  2.4  -0.006079538085814867  \\
            3.0  2.4  -0.006511808171858474  \\
            3.2  2.4  -0.0069403025832905415  \\
            3.4  2.4  -0.007365649690764601  \\
            3.6  2.4  -0.00778834526589979  \\
            3.8  2.4  -0.008208785817965483  \\
            4.0  2.4  -0.008627292325580897  \\
            4.2  2.4  -0.009044127452395748  \\
            4.4  2.4  -0.009459508247690833  \\
            4.6  2.4  -0.009873615658623425  \\
            4.8  2.4  -0.010286601752355042  \\
            5.0  2.4  -0.010698595267766009  \\
            \\
            1.0  2.6  -0.001716315477062655  \\
            1.2  2.6  -0.0022998672791604913  \\
            1.4  2.6  -0.002836577285912397  \\
            1.6  2.6  -0.0033425953037128997  \\
            1.8  2.6  -0.0038273359050661608  \\
            2.0  2.6  -0.004296684871994967  \\
            2.2  2.6  -0.004754522644907584  \\
            2.4  2.6  -0.005203516912816725  \\
            2.6  2.6  -0.0056455648719466464  \\
            2.8  2.6  -0.006082054165307198  \\
            3.0  2.6  -0.00651402402716707  \\
            3.2  2.6  -0.006942268657914912  \\
            3.4  2.6  -0.007367405713670864  \\
            3.6  2.6  -0.007789922958899212  \\
            3.8  2.6  -0.008210210819836965  \\
            4.0  2.6  -0.008628585585696983  \\
            4.2  2.6  -0.00904530625733079  \\
            4.4  2.6  -0.009460586989008394  \\
            4.6  2.6  -0.009874606415037691  \\
            4.8  2.6  -0.010287514736683403  \\
            5.0  2.6  -0.01069943917395947  \\
            \\
            1.0  2.8  -0.0017291030877440744  \\
            1.2  2.8  -0.002309332186752974  \\
            1.4  2.8  -0.0028438781008021073  \\
            1.6  2.8  -0.0033484035082119914  \\
            1.8  2.8  -0.003832069160152725  \\
            2.0  2.8  -0.004300617310267114  \\
            2.2  2.8  -0.00475784198261568  \\
            2.4  2.8  -0.005206356180993338  \\
            2.6  2.8  -0.00564802106508075  \\
            2.8  2.8  -0.006084199716969579  \\
            3.0  2.8  -0.006515914147830187  \\
            3.2  2.8  -0.0069439461821186816  \\
            3.4  2.8  -0.007368904392763135  \\
            3.6  2.8  -0.007791269752890076  \\
            3.8  2.8  -0.008211427527054341  \\
            4.0  2.8  -0.00862969002367863  \\
            4.2  2.8  -0.009046313133095977  \\
            4.4  2.8  -0.009461508550209167  \\
            4.6  2.8  -0.00987545294386526  \\
            4.8  2.8  -0.010288294929178056  \\
            5.0  2.8  -0.010700160434657081  \\
            \\
            1.0  3.0  -0.0017400801529982664  \\
            1.2  3.0  -0.002317465203956345  \\
            1.4  3.0  -0.002850156783352472  \\
            1.6  3.0  -0.003353402026843574  \\
            1.8  3.0  -0.0038361449806757  \\
            2.0  3.0  -0.004304005253572147  \\
            2.2  3.0  -0.004760702966896564  \\
            2.4  3.0  -0.0052088043228049  \\
            2.6  3.0  -0.005650139618293876  \\
            2.8  3.0  -0.006086050887583177  \\
            3.0  3.0  -0.006517545373756522  \\
            3.2  3.0  -0.006945394283872213  \\
            3.4  3.0  -0.007370198394592668  \\
            3.6  3.0  -0.007792432847362943  \\
            3.8  3.0  -0.008212478472635301  \\
            4.0  3.0  -0.008630644157902084  \\
            4.2  3.0  -0.0090471831195199  \\
            4.4  3.0  -0.009462304937509651  \\
            4.6  3.0  -0.00987618459005405  \\
            4.8  3.0  -0.01028896932751532  \\
            5.0  3.0  -0.010700783966876916  \\
            \\
            1.0  3.2  -0.0017496037107649549  \\
            1.2  3.2  -0.0023245278412229865  \\
            1.4  3.2  -0.0028556132591343007  \\
            1.6  3.2  -0.0033577487041899635  \\
            1.8  3.2  -0.0038396911577430483  \\
            2.0  3.2  -0.004306954269738967  \\
            2.2  3.2  -0.004763194263832178  \\
            2.4  3.2  -0.005210936847888708  \\
            2.6  3.2  -0.005651985598361992  \\
            2.8  3.2  -0.0060876643158853825  \\
            3.0  3.2  -0.006518967443346451  \\
            3.2  3.2  -0.006946656980812176  \\
            3.4  3.2  -0.007371326941381377  \\
            3.6  3.2  -0.00779344740528515  \\
            3.8  3.2  -0.008213395353294364  \\
            4.0  3.2  -0.008631476701855816  \\
            4.2  3.2  -0.00904794234429404  \\
            4.4  3.2  -0.009463000022781169  \\
            4.6  3.2  -0.009876823245922307  \\
            4.8  3.2  -0.010289558077496997  \\
            5.0  3.2  -0.010701328367847353  \\
            \\
            1.0  3.4  -0.001757943129370651  \\
            1.2  3.4  -0.0023307175867655263  \\
            1.4  3.4  -0.0028603986465378173  \\
            1.6  3.4  -0.003361562950046079  \\
            1.8  3.4  -0.003842804437909604  \\
            2.0  3.4  -0.0043095443342776995  \\
            2.2  3.4  -0.004765383084889004  \\
            2.4  3.4  -0.005212811025603975  \\
            2.6  3.4  -0.005653608378390613  \\
            2.8  3.4  -0.0060890829986764705  \\
            3.0  3.4  -0.006520218130222027  \\
            3.2  3.4  -0.006947767714204195  \\
            3.4  3.4  -0.007372319841232115  \\
            3.6  3.4  -0.007794340158097404  \\
            3.8  3.4  -0.008214202272278951  \\
            4.0  3.4  -0.00863220949605709  \\
            4.2  3.4  -0.009048610686010053  \\
            4.4  3.4  -0.009463611972546764  \\
            4.6  3.4  -0.009877385575157839  \\
            4.8  3.4  -0.010290076516540137  \\
            5.0  3.4  -0.010701807798734808  \\
            \\
            1.0  3.6  -0.0017653053603366527  \\
            1.2  3.6  -0.0023361863120215233  \\
            1.4  3.6  -0.0028646292594731023  \\
            1.6  3.6  -0.00336493674451008  \\
            1.8  3.6  -0.0038455593957801696  \\
            2.0  3.6  -0.004311837132281133  \\
            2.2  3.6  -0.004767321298717792  \\
            2.4  3.6  -0.005214471073750676  \\
            2.6  3.6  -0.005655046096287104  \\
            2.8  3.6  -0.006090340161775714  \\
            3.0  3.6  -0.006521326634550867  \\
            3.2  3.6  -0.006948752343712255  \\
            3.4  3.6  -0.007373200151303975  \\
            3.6  3.6  -0.007795131788847045  \\
            3.8  3.6  -0.008214917883905529  \\
            4.0  3.6  -0.008632859447636447  \\
            4.2  3.6  -0.00904920353644311  \\
            4.4  3.6  -0.009464154855833443  \\
            4.6  3.6  -0.009877884485426336  \\
            4.8  3.6  -0.010290536527130025  \\
            5.0  3.6  -0.010702233232614334  \\
            \\
            1.0  3.8  -0.0017718519650400362  \\
            1.2  3.8  -0.002341052688464781  \\
            1.4  3.8  -0.002868396060473063  \\
            1.6  3.8  -0.0033679420727563882  \\
            1.8  3.8  -0.003848014432330467  \\
            2.0  3.8  -0.0043138809981377825  \\
            2.2  3.8  -0.004769049568338075  \\
            2.4  3.8  -0.005215951672926938  \\
            2.6  3.8  -0.005656328676138118  \\
            2.8  3.8  -0.006091461884544408  \\
            3.0  3.8  -0.006522315883419022  \\
            3.2  3.8  -0.006949631179616594  \\
            3.4  3.8  -0.007373985985717628  \\
            3.6  3.8  -0.007795838550588  \\
            3.8  3.8  -0.008215556850405328  \\
            4.0  3.8  -0.008633439848393725  \\
            4.2  3.8  -0.009049732998474039  \\
            4.4  3.8  -0.009464639737492557  \\
            4.6  3.8  -0.009878330129939628  \\
            4.8  3.8  -0.01029094745760958  \\
            5.0  3.8  -0.010702613303684327  \\
            \\
            1.0  4.0  -0.001777710872325386  \\
            1.2  4.0  -0.0023454107673115364  \\
            1.4  4.0  -0.002871771197203584  \\
            1.6  4.0  -0.0033706360695991058  \\
            1.8  4.0  -0.0038502159283304986  \\
            2.0  4.0  -0.00431571433809665  \\
            2.2  4.0  -0.004770600219329819  \\
            2.4  4.0  -0.005217280404237007  \\
            2.6  4.0  -0.005657479924973825  \\
            2.8  4.0  -0.006092468922062871  \\
            3.0  4.0  -0.006523204128642063  \\
            3.2  4.0  -0.006950420394922079  \\
            3.4  4.0  -0.00737469177226117  \\
            3.6  4.0  -0.007796473391716688  \\
            3.8  4.0  -0.008216130855254604  \\
            4.0  4.0  -0.00863396129183324  \\
            4.2  4.0  -0.009050208719789957  \\
            4.4  4.0  -0.009465075439207797  \\
            4.6  4.0  -0.009878730604848819  \\
            4.8  4.0  -0.010291316763402126  \\
            5.0  4.0  -0.010702954898777518  \\
            \\
            1.0  4.2  -0.0017829846713526027  \\
            1.2  4.2  -0.002349336035013968  \\
            1.4  4.2  -0.002874812619175079  \\
            1.6  4.2  -0.003373064655610333  \\
            1.8  4.2  -0.003852201181829047  \\
            2.0  4.2  -0.004317368052332266  \\
            2.2  4.2  -0.004771999270685119  \\
            2.4  4.2  -0.005218479476203281  \\
            2.6  4.2  -0.0056585190188522105  \\
            2.8  4.2  -0.006093377997154963  \\
            3.0  4.2  -0.006524006080103456  \\
            3.2  4.2  -0.006951133027339134  \\
            3.4  4.2  -0.007375329144371327  \\
            3.6  4.2  -0.007797046754960349  \\
            3.8  4.2  -0.008216649322825613  \\
            4.0  4.2  -0.008634432324617374  \\
            4.2  4.2  -0.009050638485239251  \\
            4.4  4.2  -0.009465469080412119  \\
            4.6  4.2  -0.009879092444969085  \\
            4.8  4.2  -0.01029165046296904  \\
            5.0  4.2  -0.010703263578044908  \\
            \\
            1.0  4.4  -0.0017877565722956151  \\
            1.2  4.4  -0.002352889768838514  \\
            1.4  4.4  -0.002877567400814792  \\
            1.6  4.4  -0.0033752651561224723  \\
            1.8  4.4  -0.00385400052526947  \\
            2.0  4.4  -0.004318867281557388  \\
            2.2  4.4  -0.004773267900066776  \\
            2.4  4.4  -0.005219566971317152  \\
            2.6  4.4  -0.005659461576012021  \\
            2.8  4.4  -0.006094202733758441  \\
            3.0  4.4  -0.006524733724803128  \\
            3.2  4.4  -0.006951779703620658  \\
            3.4  4.4  -0.007375907586163725  \\
            3.6  4.4  -0.007797567155321841  \\
            3.8  4.4  -0.008217119939090238  \\
            4.0  4.4  -0.00863485991801926  \\
            4.2  4.4  -0.009051028645666107  \\
            4.4  4.4  -0.009465826469896148  \\
            4.6  4.4  -0.00987942098278779  \\
            4.8  4.4  -0.01029195346802835  \\
            5.0  4.4  -0.010703543879706769  \\
            \\
            1.0  4.6  -0.0017920947641093948  \\
            1.2  4.6  -0.002356122223413434  \\
            1.4  4.6  -0.002880074174320698  \\
            1.6  4.6  -0.0033772682198790894  \\
            1.8  4.6  -0.0038556388773942143  \\
            2.0  4.6  -0.004320232688014198  \\
            2.2  4.6  -0.0047744235189880425  \\
            2.4  4.6  -0.005220557761118599  \\
            2.6  4.6  -0.005660320444984186  \\
            2.8  4.6  -0.006094954342614173  \\
            3.0  4.6  -0.006525396928766208  \\
            3.2  4.6  -0.006952369172045485  \\
            3.4  4.6  -0.00737643490673409  \\
            3.6  4.6  -0.007798041605156106  \\
            3.8  4.6  -0.008217549034672037  \\
            4.0  4.6  -0.008635249814841999  \\
            4.2  4.6  -0.00905138443346504  \\
            4.4  4.6  -0.009466152394087317  \\
            4.6  4.6  -0.009879720612774635  \\
            4.8  4.6  -0.010292229826765599  \\
            5.0  4.6  -0.010703799544472948  \\
            \\
            1.0  4.8  -0.0017960556496206842  \\
            1.2  4.8  -0.0023590749980436166  \\
            1.4  4.8  -0.002882364938282619  \\
            1.6  4.8  -0.0033790992462770586  \\
            1.8  4.8  -0.0038571368983095723  \\
            2.0  4.8  -0.004321481409408041  \\
            2.2  4.8  -0.004775480573804343  \\
            2.4  4.8  -0.0052214641882127825  \\
            2.6  4.8  -0.005661106292200153  \\
            2.8  4.8  -0.0060956421327032105  \\
            3.0  4.8  -0.00652600388609687  \\
            3.2  4.8  -0.006952908699774867  \\
            3.4  4.8  -0.00737691759420344  \\
            3.6  4.8  -0.0077984759315319705  \\
            3.8  4.8  -0.008217941870927252  \\
            4.0  4.8  -0.00863560678854686  \\
            4.2  4.8  -0.009051710198399536  \\
            4.4  4.8  -0.009466450832446719  \\
            4.6  4.8  -0.009879994988926256  \\
            4.8  4.8  -0.010292482905556967  \\
            5.0  4.8  -0.010704033683351677  \\
            \\
            1.0  5.0  -0.0017996862808305786  \\
            1.2  5.0  -0.002361782820014177  \\
            1.4  5.0  -0.0028844664210347223  \\
            1.6  5.0  -0.00338077946188455  \\
            1.8  5.0  -0.0038585118611688964  \\
            2.0  5.0  -0.0043226277791364965  \\
            2.2  5.0  -0.004776451150761547  \\
            2.4  5.0  -0.0052222965816411445  \\
            2.6  5.0  -0.005661828046143453  \\
            2.8  5.0  -0.006096273897946219  \\
            3.0  5.0  -0.006526561458625151  \\
            3.2  5.0  -0.006953404373485144  \\
            3.4  5.0  -0.007377361083619653  \\
            3.6  5.0  -0.0077988750164748625  \\
            3.8  5.0  -0.008218302856486207  \\
            4.0  5.0  -0.008635934839445773  \\
            4.2  5.0  -0.009052009586124813  \\
            4.4  5.0  -0.009466725120646384  \\
            4.6  5.0  -0.009880247174385615  \\
            4.8  5.0  -0.010292715526716569  \\
            5.0  5.0  -0.010704248904778403  \\
            \\
        }
        ;
    \addplot3[scatter, only marks]
        table[row sep={\\}]
        {
            x  y  z  \\
            1.0  1.0  -0.0013999999999999985  \\
            2.0  1.0  -0.004202412060301515  \\
            3.0  1.0  -0.00646952372601261  \\
            4.0  1.0  -0.00860287771126184  \\
            5.0  1.0  -0.010682782558874882  \\
            \\
            1.0  2.0  -0.0016612255910424451  \\
            2.0  2.0  -0.00427989946586353  \\
            3.0  2.0  -0.006505993253484437  \\
            4.0  2.0  -0.00862390599736666  \\
            5.0  2.0  -0.010696388861392892  \\
            \\
            1.0  3.0  -0.001740080152998444  \\
            2.0  3.0  -0.004304005253572214  \\
            3.0  3.0  -0.006517545373756522  \\
            4.0  3.0  -0.008630644157902061  \\
            5.0  3.0  -0.010700783966876893  \\
            \\
            1.0  4.0  -0.001777710872325719  \\
            2.0  4.0  -0.004315714338096695  \\
            3.0  4.0  -0.00652320412864204  \\
            4.0  4.0  -0.00863396129183324  \\
            5.0  4.0  -0.010702954898777518  \\
            \\
            1.0  5.0  -0.001799686280830934  \\
            2.0  5.0  -0.004322627779136452  \\
            3.0  5.0  -0.006526561458625196  \\
            4.0  5.0  -0.008635934839445773  \\
            5.0  5.0  -0.010704248904778425  \\
            \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> plots/optsnocorrfig.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[width={0.8\textwidth}, height={0.6\textwidth}, xlabel={$\mu_k$}, ylabel={$s_{k + 1}$}, no markers, grid={both}, ymin={0}, ymax={9}, ytick={1,3,5,7,9}, xmin={0}, xmax={1}, legend style={at = {(0.35, 0.95)}}]
    \addplot[color={rgb,1:red,0.7857;green,0.8284;blue,0.6331}, ultra thick]
        coordinates {
            (0.0,1)
            (0.01,1)
            (0.02,1)
            (0.03,1)
            (0.04,1)
            (0.05,1)
            (0.06,1)
            (0.07,1)
            (0.08,1)
            (0.09,1)
            (0.1,2)
            (0.11,2)
            (0.12,2)
            (0.13,2)
            (0.14,2)
            (0.15,2)
            (0.16,2)
            (0.17,2)
            (0.18,2)
            (0.19,2)
            (0.2,2)
            (0.21,2)
            (0.22,2)
            (0.23,2)
            (0.24,2)
            (0.25,2)
            (0.26,3)
            (0.27,3)
            (0.28,3)
            (0.29,3)
            (0.3,3)
            (0.31,3)
            (0.32,3)
            (0.33,3)
            (0.34,3)
            (0.35,3)
            (0.36,3)
            (0.37,3)
            (0.38,3)
            (0.39,3)
            (0.4,3)
            (0.41,3)
            (0.42,4)
            (0.43,4)
            (0.44,4)
            (0.45,4)
            (0.46,4)
            (0.47,4)
            (0.48,4)
            (0.49,4)
            (0.5,4)
            (0.51,4)
            (0.52,4)
            (0.53,4)
            (0.54,4)
            (0.55,5)
            (0.56,5)
            (0.57,5)
            (0.58,5)
            (0.59,5)
            (0.6,5)
            (0.61,5)
            (0.62,5)
            (0.63,5)
            (0.64,5)
            (0.65,5)
            (0.66,6)
            (0.67,6)
            (0.68,6)
            (0.69,6)
            (0.7,6)
            (0.71,6)
            (0.72,6)
            (0.73,6)
            (0.74,6)
            (0.75,7)
            (0.76,7)
            (0.77,7)
            (0.78,7)
            (0.79,7)
            (0.8,7)
            (0.81,7)
            (0.82,7)
            (0.83,8)
            (0.84,8)
            (0.85,8)
            (0.86,8)
            (0.87,8)
            (0.88,8)
            (0.89,8)
            (0.9,8)
            (0.91,8)
            (0.92,8)
            (0.93,8)
            (0.94,7)
            (0.95,7)
            (0.96,6)
            (0.97,5)
            (0.98,4)
            (0.99,2)
            (1.0,0)
        }
        ;
    \addlegendentry {$c = 0.5$}
    \addplot[color={rgb,1:red,0.358;green,0.5069;blue,0.5238}, ultra thick]
        coordinates {
            (0.0,1)
            (0.01,1)
            (0.02,1)
            (0.03,1)
            (0.04,1)
            (0.05,1)
            (0.06,1)
            (0.07,1)
            (0.08,1)
            (0.09,1)
            (0.1,1)
            (0.11,1)
            (0.12,1)
            (0.13,1)
            (0.14,2)
            (0.15,2)
            (0.16,2)
            (0.17,2)
            (0.18,2)
            (0.19,2)
            (0.2,2)
            (0.21,2)
            (0.22,2)
            (0.23,2)
            (0.24,2)
            (0.25,2)
            (0.26,2)
            (0.27,2)
            (0.28,2)
            (0.29,2)
            (0.3,2)
            (0.31,2)
            (0.32,2)
            (0.33,2)
            (0.34,3)
            (0.35,3)
            (0.36,3)
            (0.37,3)
            (0.38,3)
            (0.39,3)
            (0.4,3)
            (0.41,3)
            (0.42,3)
            (0.43,3)
            (0.44,3)
            (0.45,3)
            (0.46,3)
            (0.47,3)
            (0.48,3)
            (0.49,3)
            (0.5,3)
            (0.51,3)
            (0.52,4)
            (0.53,4)
            (0.54,4)
            (0.55,4)
            (0.56,4)
            (0.57,4)
            (0.58,4)
            (0.59,4)
            (0.6,4)
            (0.61,4)
            (0.62,4)
            (0.63,4)
            (0.64,4)
            (0.65,4)
            (0.66,4)
            (0.67,4)
            (0.68,5)
            (0.69,5)
            (0.7,5)
            (0.71,5)
            (0.72,5)
            (0.73,5)
            (0.74,5)
            (0.75,5)
            (0.76,5)
            (0.77,5)
            (0.78,5)
            (0.79,5)
            (0.8,5)
            (0.81,5)
            (0.82,5)
            (0.83,6)
            (0.84,6)
            (0.85,6)
            (0.86,6)
            (0.87,6)
            (0.88,6)
            (0.89,5)
            (0.9,5)
            (0.91,5)
            (0.92,5)
            (0.93,5)
            (0.94,4)
            (0.95,4)
            (0.96,3)
            (0.97,3)
            (0.98,2)
            (0.99,1)
            (1.0,0)
        }
        ;
    \addlegendentry {$c = 1.0$}
    \addplot[color={rgb,1:red,0.0864;green,0.1456;blue,0.2034}, ultra thick]
        coordinates {
            (0.0,1)
            (0.01,1)
            (0.02,1)
            (0.03,1)
            (0.04,1)
            (0.05,1)
            (0.06,1)
            (0.07,1)
            (0.08,1)
            (0.09,1)
            (0.1,1)
            (0.11,1)
            (0.12,1)
            (0.13,1)
            (0.14,1)
            (0.15,1)
            (0.16,1)
            (0.17,1)
            (0.18,1)
            (0.19,1)
            (0.2,1)
            (0.21,1)
            (0.22,1)
            (0.23,1)
            (0.24,1)
            (0.25,1)
            (0.26,1)
            (0.27,1)
            (0.28,1)
            (0.29,1)
            (0.3,1)
            (0.31,1)
            (0.32,1)
            (0.33,1)
            (0.34,1)
            (0.35,1)
            (0.36,1)
            (0.37,1)
            (0.38,1)
            (0.39,1)
            (0.4,1)
            (0.41,1)
            (0.42,1)
            (0.43,1)
            (0.44,1)
            (0.45,1)
            (0.46,1)
            (0.47,1)
            (0.48,1)
            (0.49,1)
            (0.5,1)
            (0.51,1)
            (0.52,1)
            (0.53,1)
            (0.54,1)
            (0.55,1)
            (0.56,1)
            (0.57,1)
            (0.58,1)
            (0.59,1)
            (0.6,1)
            (0.61,1)
            (0.62,1)
            (0.63,1)
            (0.64,1)
            (0.65,1)
            (0.66,1)
            (0.67,1)
            (0.68,1)
            (0.69,1)
            (0.7,1)
            (0.71,1)
            (0.72,1)
            (0.73,1)
            (0.74,1)
            (0.75,1)
            (0.76,1)
            (0.77,1)
            (0.78,1)
            (0.79,1)
            (0.8,1)
            (0.81,1)
            (0.82,1)
            (0.83,1)
            (0.84,1)
            (0.85,1)
            (0.86,1)
            (0.87,1)
            (0.88,1)
            (0.89,1)
            (0.9,1)
            (0.91,1)
            (0.92,1)
            (0.93,1)
            (0.94,1)
            (0.95,1)
            (0.96,0)
            (0.97,0)
            (0.98,0)
            (0.99,0)
            (1.0,0)
        }
        ;
    \addlegendentry {$c = 10.0$}
\end{axis}
\end{tikzpicture}


==> plots/presentation-marginal-gain.tikz <==
% Recommended preamble:
\pgfplotsset{ colormap={cmap}{
rgb=(0.0328,0.1717,0.3473)
rgb=(0.463,0.706,0.9081)
rgb=(1.0,0.9597,0.9481)
rgb=(1.0,0.9535,0.9401)
rgb=(1.0,0.9473,0.9321)
rgb=(1.0,0.9409,0.9239)
rgb=(1.0,0.9345,0.9157)
rgb=(1.0,0.928,0.9074)
rgb=(1.0,0.9214,0.8991)
rgb=(1.0,0.9147,0.8906)
rgb=(1.0,0.9079,0.8821)
rgb=(1.0,0.9011,0.8735)
rgb=(1.0,0.8941,0.8649)
rgb=(1.0,0.887,0.8561)
rgb=(1.0,0.8799,0.8473)
rgb=(1.0,0.8727,0.8384)
rgb=(1.0,0.8653,0.8294)
rgb=(1.0,0.8579,0.8204)
rgb=(1.0,0.8504,0.8113)
rgb=(1.0,0.8428,0.8021)
rgb=(1.0,0.8351,0.7928)
rgb=(1.0,0.8272,0.7834)
rgb=(1.0,0.8193,0.774)
rgb=(1.0,0.8113,0.7645)
rgb=(1.0,0.8032,0.7549)
rgb=(1.0,0.795,0.7453)
rgb=(1.0,0.7866,0.7356)
rgb=(1.0,0.7782,0.7258)
rgb=(1.0,0.7697,0.7159)
rgb=(1.0,0.761,0.706)
rgb=(1.0,0.7523,0.696)
rgb=(1.0,0.7434,0.6859)
rgb=(1.0,0.7344,0.6758)
rgb=(1.0,0.7253,0.6656)
rgb=(1.0,0.7161,0.6553)
rgb=(1.0,0.7068,0.645)
rgb=(1.0,0.6974,0.6346)
rgb=(1.0,0.6878,0.6241)
rgb=(1.0,0.6782,0.6136)
rgb=(1.0,0.6684,0.603)
rgb=(1.0,0.6585,0.5924)
rgb=(1.0,0.6485,0.5817)
rgb=(1.0,0.6384,0.5709)
rgb=(1.0,0.6282,0.5601)
rgb=(1.0,0.6178,0.5492)
rgb=(1.0,0.6073,0.5383)
rgb=(1.0,0.5967,0.5274)
rgb=(1.0,0.586,0.5164)
rgb=(1.0,0.5752,0.5053)
rgb=(1.0,0.5642,0.4942)
rgb=(1.0,0.5531,0.4831)
rgb=(1.0,0.5419,0.4719)
rgb=(1.0,0.5306,0.4607)
rgb=(0.9986,0.5192,0.4495)
rgb=(0.9939,0.5077,0.4382)
rgb=(0.9889,0.496,0.4269)
rgb=(0.9837,0.4843,0.4156)
rgb=(0.9781,0.4724,0.4043)
rgb=(0.9723,0.4604,0.393)
rgb=(0.9661,0.4483,0.3816)
rgb=(0.9596,0.4362,0.3703)
rgb=(0.9528,0.4239,0.3589)
rgb=(0.9457,0.4116,0.3476)
rgb=(0.9382,0.3991,0.3363)
rgb=(0.9303,0.3866,0.325)
rgb=(0.922,0.3741,0.3138)
rgb=(0.9134,0.3615,0.3026)
rgb=(0.9043,0.3488,0.2914)
rgb=(0.8948,0.3362,0.2804)
rgb=(0.8848,0.3236,0.2694)
rgb=(0.8743,0.311,0.2586)
rgb=(0.8634,0.2985,0.2479)
rgb=(0.852,0.286,0.2373)
rgb=(0.8401,0.2736,0.2268)
rgb=(0.8277,0.2612,0.2165)
rgb=(0.8149,0.249,0.2063)
rgb=(0.8016,0.2368,0.1961)
rgb=(0.7878,0.2246,0.1861)
rgb=(0.7736,0.2126,0.1762)
rgb=(0.759,0.2006,0.1664)
rgb=(0.7439,0.1888,0.1567)
rgb=(0.7283,0.177,0.147)
rgb=(0.7123,0.1654,0.1375)
rgb=(0.6959,0.1538,0.1281)
rgb=(0.679,0.1424,0.1187)
rgb=(0.6617,0.131,0.1095)
rgb=(0.644,0.1198,0.1003)
rgb=(0.6259,0.1088,0.0912)
rgb=(0.6074,0.0978,0.0822)
rgb=(0.5884,0.087,0.0733)
rgb=(0.5691,0.0763,0.0645)
rgb=(0.5494,0.0658,0.0558)
rgb=(0.5293,0.0555,0.0471)
rgb=(0.5088,0.0453,0.0386)
rgb=(0.488,0.0353,0.0307)
rgb=(0.4668,0.0267,0.0239)
rgb=(0.4452,0.0196,0.0182)
rgb=(0.4234,0.0138,0.0134)
rgb=(0.4012,0.0092,0.0095)
rgb=(0.3786,0.0056,0.0064)
}}
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 2}, horizontal sep={70pt}, vertical sep={70pt}}, width={0.8\textwidth}, height={0.56\textwidth}, grid={both}, view={{35}{55}}, point meta min={-5}, point meta max={210.0}]
    \nextgroupplot[title={$\rho_0 = 0.01$}, xlabel={$s_{k + 1}$}, ylabel={$s_1 s_2 \ldots s_k$}, zlabel={$\Delta\Pi_{k + 1}$}, colormap name={cmap}, ytick={1,2,3,4,5}, xtick={1,2,3,4,5}, zmin={-5}, zmax={210.0}, xmin={1}, xmax={5}, ymin={1}, ymax={5}]
    \addplot3[surf, opacity={0.3}, grid={none}]
        table[row sep={\\}]
        {
            x  y  z  \\
            1.0  1.0  155.4  \\
            1.1  1.0  131.81361262167093  \\
            1.2  1.0  111.72499290945134  \\
            1.3  1.0  94.60426679592803  \\
            1.4  1.0  80.00285146728723  \\
            1.5  1.0  67.54082716301417  \\
            1.6  1.0  56.8962950889217  \\
            1.7  1.0  47.79640523675321  \\
            1.8  1.0  40.00978885807033  \\
            1.9  1.0  33.34017298523767  \\
            2.0  1.0  27.62099009900991  \\
            2.1  1.0  22.710825952452236  \\
            2.2  1.0  18.489573627455307  \\
            2.3  1.0  14.855182916032392  \\
            2.4  1.0  11.720911746612316  \\
            2.5  1.0  9.013001168199034  \\
            2.6  1.0  6.668707823847684  \\
            2.7  1.0  4.634638275223143  \\
            2.8  1.0  2.8653383038734717  \\
            2.9  1.0  1.3220976818415862  \\
            3.0  1.0  -0.028062900407685554  \\
            3.1  1.0  -1.2132508485924962  \\
            3.2  1.0  -2.257430334598661  \\
            3.3  1.0  -3.1810406408180265  \\
            3.4  1.0  -4.00152108618367  \\
            3.5  1.0  -4.733756819016209  \\
            3.6  1.0  -5.39045755112876  \\
            3.7  1.0  -5.982479443110801  \\
            3.8  1.0  -6.519098777553108  \\
            3.9  1.0  -7.008244729078685  \\
            4.0  1.0  -7.4566974187310215  \\
            4.1  1.0  -7.870256493043357  \\
            4.2  1.0  -8.253884667594663  \\
            4.3  1.0  -8.61182999809193  \\
            4.4  1.0  -8.947730069627273  \\
            4.5  1.0  -9.264700810464518  \\
            4.6  1.0  -9.565412226799362  \\
            4.7  1.0  -9.852153007840924  \\
            4.8  1.0  -10.1268856565535  \\
            4.9  1.0  -10.391293552253746  \\
            5.0  1.0  -10.646821140055753  \\
            \\
            1.0  1.1  161.22272399709803  \\
            1.1  1.1  134.6347723863374  \\
            1.2  1.1  112.34124202954544  \\
            1.3  1.1  93.6344090487404  \\
            1.4  1.1  77.92464103675353  \\
            1.5  1.1  64.72044877945368  \\
            1.6  1.1  53.611948827869156  \\
            1.7  1.1  44.25714667887845  \\
            1.8  1.1  36.370553681848584  \\
            1.9  1.1  29.713735834470828  \\
            2.0  1.1  24.087462646447605  \\
            2.1  1.1  19.32518192200779  \\
            2.2  1.1  15.287593842788029  \\
            2.3  1.1  11.85813692559565  \\
            2.4  1.1  8.939230764570343  \\
            2.5  1.1  6.449147158158391  \\
            2.6  1.1  4.319403264869044  \\
            2.7  1.1  2.492588646405977  \\
            2.8  1.1  0.9205531154185218  \\
            2.9  1.1  -0.4371052391521353  \\
            3.0  1.1  -1.6143021681499663  \\
            3.1  1.1  -2.639521303850369  \\
            3.2  1.1  -3.5366948410316135  \\
            3.3  1.1  -4.325939711396163  \\
            3.4  1.1  -5.02417324609344  \\
            3.5  1.1  -5.645628289800223  \\
            3.6  1.1  -6.202284383713122  \\
            3.7  1.1  -6.7042288560983865  \\
            3.8  1.1  -7.159959350403232  \\
            3.9  1.1  -7.576637401922285  \\
            4.0  1.1  -7.960301078117706  \\
            4.1  1.1  -8.316043369879571  \\
            4.2  1.1  -8.648161915731535  \\
            4.3  1.1  -8.96028472051398  \\
            4.4  1.1  -9.255475763154523  \\
            4.5  1.1  -9.536323748855521  \\
            4.6  1.1  -9.805016727901746  \\
            4.7  1.1  -10.063404858489132  \\
            4.8  1.1  -10.313053219696538  \\
            4.9  1.1  -10.555286270674332  \\
            5.0  1.1  -10.791225293092985  \\
            \\
            1.0  1.2  166.19740435691403  \\
            1.1  1.2  136.64937733486346  \\
            1.2  1.2  112.25600320433504  \\
            1.3  1.2  92.10066335226746  \\
            1.4  1.2  75.43173828040008  \\
            1.5  1.2  61.632545824933416  \\
            1.6  1.2  50.19682213253998  \\
            1.7  1.2  40.708711312785134  \\
            1.8  1.2  32.82642486912543  \\
            1.9  1.2  26.268889925907917  \\
            2.0  1.2  20.804833113716203  \\
            2.1  1.2  16.24385054169793  \\
            2.2  1.2  12.429098236661309  \\
            2.3  1.2  9.231305522018468  \\
            2.4  1.2  6.543869074840882  \\
            2.5  1.2  4.278830280691013  \\
            2.6  1.2  2.3635749766406677  \\
            2.7  1.2  0.7381243271943934  \\
            2.8  1.2  -0.6470902958849445  \\
            2.9  1.2  -1.8330559182606647  \\
            3.0  1.2  -2.85368154230249  \\
            3.1  1.2  -3.7370351518586378  \\
            3.2  1.2  -4.506361959761575  \\
            3.3  1.2  -5.180923038407403  \\
            3.4  1.2  -5.776686389434602  \\
            3.5  1.2  -6.306896721150851  \\
            3.6  1.2  -6.782545471817382  \\
            3.7  1.2  -7.212758748018279  \\
            3.8  1.2  -7.605117681375229  \\
            3.9  1.2  -7.965923114678237  \\
            4.0  1.2  -8.300414404921966  \\
            4.1  1.2  -8.612950390085922  \\
            4.2  1.2  -8.907159138953364  \\
            4.3  1.2  -9.186061931866007  \\
            4.4  1.2  -9.452175958577731  \\
            4.5  1.2  -9.70759942935417  \\
            4.6  1.2  -9.954082146158543  \\
            4.7  1.2  -10.193084046821301  \\
            4.8  1.2  -10.425823795786796  \\
            4.9  1.2  -10.653319133399924  \\
            5.0  1.2  -10.876420397850397  \\
            \\
            1.0  1.3  170.45227234540386  \\
            1.1  1.3  137.99691690436484  \\
            1.2  1.3  111.6140921761103  \\
            1.3  1.3  90.14657568100523  \\
            1.4  1.3  72.66033661795836  \\
            1.5  1.3  58.4009757157367  \\
            1.6  1.3  46.75876686912537  \\
            1.7  1.3  37.24058219779718  \\
            1.8  1.3  29.447329388512088  \\
            1.9  1.3  23.05580644429525  \\
            2.0  1.3  17.804098932453524  \\
            2.1  1.3  13.479820096629602  \\
            2.2  1.3  9.910633959814893  \\
            2.3  1.3  6.956613071125043  \\
            2.4  1.3  4.5040716074559155  \\
            2.5  1.3  2.4605857087652243  \\
            2.6  1.3  0.7509698370097562  \\
            2.7  1.3  -0.6859765085955463  \\
            2.8  1.3  -1.9001009168615681  \\
            2.9  1.3  -2.9320290017054087  \\
            3.0  1.3  -3.8148906862092398  \\
            3.1  1.3  -4.575719562616515  \\
            3.2  1.3  -5.2365879560390916  \\
            3.3  1.3  -5.815528185397366  \\
            3.4  1.3  -6.327280758391701  \\
            3.5  1.3  -6.783902387096016  \\
            3.6  1.3  -7.195260390361476  \\
            3.7  1.3  -7.569434957189636  \\
            3.8  1.3  -7.913046640196111  \\
            3.9  1.3  -8.231523136793108  \\
            4.0  1.3  -8.529316742671135  \\
            4.1  1.3  -8.810081703101666  \\
            4.2  1.3  -9.076818942580651  \\
            4.3  1.3  -9.33199424209989  \\
            4.4  1.3  -9.577634791324625  \\
            4.5  1.3  -9.81540811823712  \\
            4.6  1.3  -10.046686649577696  \\
            4.7  1.3  -10.272600548004426  \\
            4.8  1.3  -10.494080979157152  \\
            4.9  1.3  -10.711895561863496  \\
            5.0  1.3  -10.92667742989604  \\
            \\
            1.0  1.4  174.09546888934457  \\
            1.1  1.4  138.79307571477506  \\
            1.2  1.4  110.53314746991741  \\
            1.3  1.4  87.88578841283108  \\
            1.4  1.4  69.71487475464635  \\
            1.5  1.4  55.11699159252522  \\
            1.6  1.4  43.37320930088966  \\
            1.7  1.4  33.91096881011897  \\
            1.8  1.4  26.27393247353079  \\
            1.9  1.4  20.098116779229517  \\
            2.0  1.4  15.092983084346699  \\
            2.1  1.4  11.026444674917805  \\
            2.2  1.4  7.712969785403519  \\
            2.3  1.4  5.004133992542286  \\
            2.4  1.4  2.781111956696285  \\
            2.5  1.4  0.9487058804930912  \\
            2.6  1.4  -0.5694074148112245  \\
            2.7  1.4  -1.834462308200818  \\
            2.8  1.4  -2.8956221124851416  \\
            2.9  1.4  -3.7923863261579434  \\
            3.0  1.4  -4.556512305420991  \\
            3.1  1.4  -5.213550417207147  \\
            3.2  1.4  -5.784071298507478  \\
            3.3  1.4  -6.28464767417595  \\
            3.4  1.4  -6.728640375880683  \\
            3.5  1.4  -7.126828051786874  \\
            3.6  1.4  -7.487912002983427  \\
            3.7  1.4  -7.818921189711786  \\
            3.8  1.4  -8.125537371965674  \\
            3.9  1.4  -8.412356311785018  \\
            4.0  1.4  -8.68309775275101  \\
            4.1  1.4  -8.940774335197007  \\
            4.2  1.4  -9.18782756852305  \\
            4.3  1.4  -9.426237357892017  \\
            4.4  1.4  -9.65761028684435  \\
            4.5  1.4  -9.883250822881628  \\
            4.6  1.4  -10.104218786588458  \\
            4.7  1.4  -10.321375764107609  \\
            4.8  1.4  -10.5354226141623  \\
            4.9  1.4  -10.74692979762205  \\
            5.0  1.4  -10.956361918579832  \\
            \\
            1.0  1.5  177.21830011512364  \\
            1.1  1.5  139.13389887980208  \\
            1.2  1.5  109.10875647622673  \\
            1.3  1.5  85.40812726837511  \\
            1.4  1.5  66.67502647887859  \\
            1.5  1.5  51.847020388612314  \\
            1.6  1.5  40.09155380409307  \\
            1.7  1.5  30.755638706724888  \\
            1.8  1.5  23.326679228350528  \\
            1.9  1.5  17.40194028147144  \\
            2.0  1.5  12.664731297559452  \\
            2.1  1.5  8.86581158538592  \\
            2.2  1.5  5.808859661397021  \\
            2.3  1.5  3.3391083983160197  \\
            2.4  1.5  1.334448529189844  \\
            2.5  1.5  -0.30154159886373666  \\
            2.6  1.5  -1.6450617528691494  \\
            2.7  1.5  -2.7563794024701336  \\
            2.8  1.5  -3.6831990834271497  \\
            2.9  1.5  -4.463311152308403  \\
            3.0  1.5  -5.126675770040338  \\
            3.1  1.5  -5.697063879260328  \\
            3.2  1.5  -6.193350398562775  \\
            3.3  1.5  -6.630534163318451  \\
            3.4  1.5  -7.020542995250791  \\
            3.5  1.5  -7.372869671991824  \\
            3.6  1.5  -7.695074710538114  \\
            3.7  1.5  -7.993184167164944  \\
            3.8  1.5  -8.272004618739516  \\
            3.9  1.5  -8.53537275932546  \\
            4.0  1.5  -8.786353335710405  \\
            4.1  1.5  -9.027396233404229  \\
            4.2  1.5  -9.26046123720268  \\
            4.3  1.5  -9.487117192170032  \\
            4.4  1.5  -9.708620876120508  \\
            4.5  1.5  -9.925979780723436  \\
            4.6  1.5  -10.140002120573921  \\
            4.7  1.5  -10.351336697353954  \\
            4.8  1.5  -10.560504699908533  \\
            4.9  1.5  -10.767925089590872  \\
            5.0  1.5  -10.973934879195337  \\
            \\
            1.0  1.6  179.89794813184673  \\
            1.1  1.6  139.09920705259378  \\
            1.2  1.6  107.41859255229504  \\
            1.3  1.6  82.7844336996987  \\
            1.4  1.6  63.60115319165648  \\
            1.5  1.6  48.63861612635517  \\
            1.6  1.6  36.94748334356946  \\
            1.7  1.6  27.79439043145316  \\
            1.8  1.6  20.61225766019963  \\
            1.9  1.6  14.962159933765847  \\
            2.0  1.6  10.5040377641903  \\
            2.1  1.6  6.974176759582989  \\
            2.2  1.6  4.167874238621481  \\
            2.3  1.6  1.9260850749883947  \\
            2.4  1.6  0.1251232080865421  \\
            2.5  1.6  -1.3312880596163366  \\
            2.6  1.6  -2.518158557337857  \\
            2.7  1.6  -3.4939818800541365  \\
            2.8  1.6  -4.304413015038795  \\
            2.9  1.6  -4.985117977738204  \\
            3.0  1.6  -5.5639839187943485  \\
            3.1  1.6  -6.062834802796079  \\
            3.2  1.6  -6.498764481380899  \\
            3.3  1.6  -6.885173419083937  \\
            3.4  1.6  -7.232575672920022  \\
            3.5  1.6  -7.549227596874968  \\
            3.6  1.6  -7.841618086437892  \\
            3.7  1.6  -8.11485119005358  \\
            3.8  1.6  -8.372944976873294  \\
            3.9  1.6  -8.619065190607518  \\
            4.0  1.6  -8.855708074954359  \\
            4.1  1.6  -9.084843548541482  \\
            4.2  1.6  -9.308027422593941  \\
            4.3  1.6  -9.526489428025338  \\
            4.4  1.6  -9.74120232362101  \\
            4.5  1.6  -9.95293619578089  \\
            4.6  1.6  -10.162301157592204  \\
            4.7  1.6  -10.369780952655061  \\
            4.8  1.6  -10.575759422153444  \\
            4.9  1.6  -10.780541367397563  \\
            5.0  1.6  -10.98436900756071  \\
            \\
            1.0  1.7  182.19973105052583  \\
            1.1  1.7  138.75540025789664  \\
            1.2  1.7  105.52575890634677  \\
            1.3  1.7  80.07040685635884  \\
            1.4  1.7  60.53856244333507  \\
            1.5  1.7  45.525019839316116  \\
            1.6  1.7  33.961682504034094  \\
            1.7  1.7  25.035790718513546  \\
            1.8  1.7  18.128202441141816  \\
            1.9  1.7  12.766756448202361  \\
            2.0  1.7  8.590992179476084  \\
            2.1  1.7  5.325430831704371  \\
            2.2  1.7  2.759317700579862  \\
            2.3  1.7  0.731246387078615  \\
            2.4  1.7  -0.8825243290760012  \\
            2.5  1.7  -2.176957371101957  \\
            2.6  1.7  -3.2250044889105065  \\
            2.7  1.7  -4.0827647056003284  \\
            2.8  1.7  -4.793420630168239  \\
            2.9  1.7  -5.390245308661961  \\
            3.0  1.7  -5.898901451080301  \\
            3.1  1.7  -6.339201360793101  \\
            3.2  1.7  -6.72645542600949  \\
            3.3  1.7  -7.0725063965278325  \\
            3.4  1.7  -7.386523450582363  \\
            3.5  1.7  -7.675612441347483  \\
            3.6  1.7  -7.945285334374819  \\
            3.7  1.7  -8.199821676238027  \\
            3.8  1.7  -8.442547194068851  \\
            3.9  1.7  -8.676048728708995  \\
            4.0  1.7  -8.902340207215916  \\
            4.1  1.7  -9.122990927642931  \\
            4.2  1.7  -9.339224805933066  \\
            4.3  1.7  -9.5519972284424  \\
            4.4  1.7  -9.76205461752646  \\
            4.5  1.7  -9.969980640426503  \\
            4.6  1.7  -10.176232088665813  \\
            4.7  1.7  -10.38116676179432  \\
            4.8  1.7  -10.585065156424921  \\
            4.9  1.7  -10.788147351561085  \\
            5.0  1.7  -10.99058616556221  \\
            \\
            1.0  1.8  184.17898953145763  \\
            1.1  1.8  138.15776307272517  \\
            1.2  1.8  103.48149527324274  \\
            1.3  1.8  77.30966234234157  \\
            1.4  1.8  57.520837546642454  \\
            1.5  1.8  42.52865388235755  \\
            1.6  1.8  31.145375944423545  \\
            1.7  1.8  22.48063352732847  \\
            1.8  1.8  15.866158130484871  \\
            1.9  1.8  10.799774293855101  \\
            2.0  1.8  6.903667306882866  \\
            2.1  1.8  3.893249570967117  \\
            2.2  1.8  1.5539052606181958  \\
            2.3  1.8  -0.2764015068339063  \\
            2.4  1.8  -1.7201491136456486  \\
            2.5  1.8  -2.8700208947831776  \\
            2.6  1.8  -3.7962323665411697  \\
            2.7  1.8  -4.552037145057952  \\
            2.8  1.8  -5.177869080331388  \\
            2.9  1.8  -5.704461993313366  \\
            3.0  1.8  -6.1552020509556415  \\
            3.1  1.8  -6.547903529844568  \\
            3.2  1.8  -6.896150805842257  \\
            3.3  1.8  -7.210313653277906  \\
            3.4  1.8  -7.498316225430308  \\
            3.5  1.8  -7.766220108281983  \\
            3.6  1.8  -8.018666877855775  \\
            3.7  1.8  -8.259214374687136  \\
            3.8  1.8  -8.490592490232135  \\
            3.9  1.8  -8.714897934192306  \\
            4.0  1.8  -8.933742693243504  \\
            4.1  1.8  -9.148367308199614  \\
            4.2  1.8  -9.359727395113403  \\
            4.3  1.8  -9.568559796952925  \\
            4.4  1.8  -9.775433212093038  \\
            4.5  1.8  -9.980786980821122  \\
            4.6  1.8  -10.18496082897858  \\
            4.7  1.8  -10.388217699319778  \\
            4.8  1.8  -10.590761293948587  \\
            4.9  1.8  -10.79274956596716  \\
            5.0  1.8  -10.994305105601963  \\
            \\
            1.0  1.9  185.88266350377447  \\
            1.1  1.9  137.35236240892476  \\
            1.2  1.9  101.3273719112532  \\
            1.3  1.9  74.53617061489797  \\
            1.4  1.9  54.572443328847115  \\
            1.5  1.9  39.663800127070104  \\
            1.6  1.9  28.502976361785  \\
            1.7  1.9  20.12445745445453  \\
            1.8  1.9  13.814176446318283  \\
            1.9  1.9  9.043325789440278  \\
            2.0  1.9  5.4197765477644815  \\
            2.1  1.9  2.652372070211487  \\
            2.2  1.9  0.5246485635875819  \\
            2.3  1.9  -1.1245322754828022  \\
            2.4  1.9  -2.415275597035223  \\
            2.5  1.9  -3.4372144646497795  \\
            2.6  1.9  -4.257323945594229  \\
            2.7  1.9  -4.925710187921136  \\
            2.8  1.9  -5.479904745097658  \\
            2.9  1.9  -5.948054126326251  \\
            3.0  1.9  -6.351291757928664  \\
            3.1  1.9  -6.705504118572751  \\
            3.2  1.9  -7.022647397865747  \\
            3.3  1.9  -7.311730262258317  \\
            3.4  1.9  -7.579548283573829  \\
            3.5  1.9  -7.831233437510875  \\
            3.6  1.9  -8.07066572324439  \\
            3.7  1.9  -8.30078186103342  \\
            3.8  1.9  -8.523807070836476  \\
            3.9  1.9  -8.741429297773745  \\
            4.0  1.9  -8.954930324415944  \\
            4.1  1.9  -9.165284549667344  \\
            4.2  1.9  -9.373233490992948  \\
            4.3  1.9  -9.579342038546887  \\
            4.4  1.9  -9.784040977318712  \\
            4.5  1.9  -9.987659164262057  \\
            4.6  1.9  -10.190447903399663  \\
            4.7  1.9  -10.392599430362687  \\
            4.8  1.9  -10.594260944714108  \\
            4.9  1.9  -10.795545273584702  \\
            5.0  1.9  -10.996538983745445  \\
            \\
            1.0  2.0  187.3506115317414  \\
            1.1  2.0  136.37761198488772  \\
            1.2  2.0  99.09707048283003  \\
            1.3  2.0  71.77620323422558  \\
            1.4  2.0  51.71076695346328  \\
            1.5  2.0  36.93865231183314  \\
            1.6  2.0  26.034062489455177  \\
            1.7  2.0  17.959369443216623  \\
            1.8  2.0  11.958318375345561  \\
            1.9  2.0  7.478920989872074  \\
            2.0  2.0  4.117699236602043  \\
            2.1  2.0  1.5793068809226076  \\
            2.2  2.0  -0.35275599368493715  \\
            2.3  2.0  -1.8374143834165757  \\
            2.4  2.0  -2.991491300188222  \\
            2.5  2.0  -3.9009791199284227  \\
            2.6  2.0  -4.6292619850825  \\
            2.7  2.0  -5.223122487772355  \\
            2.8  2.0  -5.7171358450164975  \\
            2.9  2.0  -6.136888893802457  \\
            3.0  2.0  -6.501341424438384  \\
            3.1  2.0  -6.824560712094218  \\
            3.2  2.0  -7.116997335558058  \\
            3.3  2.0  -7.386424839353417  \\
            3.4  2.0  -7.6386327199370605  \\
            3.5  2.0  -7.877938156851806  \\
            3.6  2.0  -8.107564383780733  \\
            3.7  2.0  -8.329920810532805  \\
            3.8  2.0  -8.546810669386447  \\
            3.9  2.0  -8.759585129705611  \\
            4.0  2.0  -8.969257823006473  \\
            4.1  2.0  -9.176590052706064  \\
            4.2  2.0  -9.382154269446087  \\
            4.3  2.0  -9.586381412641897  \\
            4.4  2.0  -9.789596261096941  \\
            4.5  2.0  -9.992043860958919  \\
            4.6  2.0  -10.193909306231367  \\
            4.7  2.0  -10.395332561022014  \\
            4.8  2.0  -10.596419579129492  \\
            4.9  2.0  -10.797250655392478  \\
            5.0  2.0  -10.997886705023568  \\
            \\
            1.0  2.1  188.61671614928397  \\
            1.1  2.1  135.26556372338712  \\
            1.2  2.1  96.81783154702889  \\
            1.3  2.1  69.04988807266302  \\
            1.4  2.1  48.9477172066165  \\
            1.5  2.1  34.35688790316172  \\
            1.6  2.1  23.734852759512368  \\
            1.7  2.1  15.975357662289396  \\
            1.8  2.1  10.283757023319927  \\
            1.9  2.1  6.088327196726136  \\
            2.0  2.1  2.9770797784903955  \\
            2.1  2.1  0.6526686979973944  \\
            2.2  2.1  -1.0998425344165872  \\
            2.3  2.1  -2.4360581293976007  \\
            2.4  2.1  -3.4687986941660607  \\
            2.5  2.1  -4.279986918516298  \\
            2.6  2.1  -4.9291974630763535  \\
            2.7  2.1  -5.459816726835555  \\
            2.8  2.1  -5.903487404978102  \\
            2.9  2.1  -6.283320270108623  \\
            3.0  2.1  -6.616218564565524  \\
            3.1  2.1  -6.91456265957671  \\
            3.2  2.1  -7.18743283148644  \\
            3.3  2.1  -7.441498068939613  \\
            3.4  2.1  -7.681663047408704  \\
            3.5  2.1  -7.911539735282151  \\
            3.6  2.1  -8.133791646977363  \\
            3.7  2.1  -8.350385481021833  \\
            3.8  2.1  -8.562775311195907  \\
            3.9  2.1  -8.772037591263105  \\
            4.0  2.1  -8.97897024071418  \\
            4.1  2.1  -9.184165464568471  \\
            4.2  2.1  -9.388063340221239  \\
            4.3  2.1  -9.590991302403397  \\
            4.4  2.1  -9.793193274787807  \\
            4.5  2.1  -9.994851190419979  \\
            4.6  2.1  -10.196100909623778  \\
            4.7  2.1  -10.397044008651173  \\
            4.8  2.1  -10.597756521066035  \\
            4.9  2.1  -10.798295427512505  \\
            5.0  2.1  -10.998703479701259  \\
            \\
            1.0  2.2  189.70981097331966  \\
            1.1  2.2  134.04297512066054  \\
            1.2  2.2  94.51163260756692  \\
            1.3  2.2  66.37245335358386  \\
            1.4  2.2  46.29097821918617  \\
            1.5  2.2  31.918870700003218  \\
            1.6  2.2  21.599299213626512  \\
            1.7  2.2  14.16122858812786  \\
            1.8  2.2  8.775522989458853  \\
            1.9  2.2  4.854102395946195  \\
            2.0  2.2  1.9791430107090324  \\
            2.1  2.2  -0.14671829186347374  \\
            2.2  2.2  -1.735468701666008  \\
            2.3  2.2  -2.9384825451059635  \\
            2.4  2.2  -3.864029447492138  \\
            2.5  2.2  -4.589674215299826  \\
            2.6  2.2  -5.171073680643283  \\
            2.7  2.2  -5.648227855207478  \\
            2.8  2.2  -6.049929408978198  \\
            2.9  2.2  -6.396935907287148  \\
            3.0  2.2  -6.7042350899950325  \\
            3.1  2.2  -6.98266507526154  \\
            3.2  2.2  -7.240075010654595  \\
            3.3  2.2  -7.482157814976372  \\
            3.4  2.2  -7.71304857377558  \\
            3.5  2.2  -7.935755193163273  \\
            3.6  2.2  -8.152468800866178  \\
            3.7  2.2  -8.364787807091709  \\
            3.8  2.2  -8.573879880244714  \\
            3.9  2.2  -8.780599211860318  \\
            4.0  2.2  -8.98557153524113  \\
            4.1  2.2  -9.189255853335734  \\
            4.2  2.2  -9.391989319829847  \\
            4.3  2.2  -9.594019917038041  \\
            4.4  2.2  -9.795530281679426  \\
            4.5  2.2  -9.996655100356824  \\
            4.6  2.2  -10.197493827477421  \\
            4.7  2.2  -10.3981199959097  \\
            4.8  2.2  -10.598588042307432  \\
            4.9  2.2  -10.798938317127595  \\
            5.0  2.2  -10.99920076696085  \\
            \\
            1.0  2.3  190.65445923517765  \\
            1.1  2.3  132.7321925763994  \\
            1.2  2.3  92.19614808069522  \\
            1.3  2.3  63.75522371705724  \\
            1.4  2.3  43.744992391563976  \\
            1.5  2.3  29.62256943464687  \\
            1.6  2.3  19.619895497108242  \\
            1.7  2.3  12.505268086009933  \\
            1.8  2.3  7.418994879289848  \\
            1.9  2.3  3.7599046486719496  \\
            2.0  2.3  1.1068238129266383  \\
            2.1  2.3  -0.8358595502466875  \\
            2.2  2.3  -2.2760054581715514  \\
            2.3  2.3  -3.3600333237164817  \\
            2.4  2.3  -4.191265846057833  \\
            2.5  2.3  -4.842741733564557  \\
            2.6  2.3  -5.366181370929288  \\
            2.7  2.3  -5.798271822982736  \\
            2.8  2.3  -6.165080516144448  \\
            2.9  2.3  -6.4851602259705805  \\
            3.0  2.3  -6.7717372079989975  \\
            3.1  2.3  -7.034255856493167  \\
            3.2  2.3  -7.279470972148582  \\
            3.3  2.3  -7.512221429936802  \\
            3.4  2.3  -7.735979088525879  \\
            3.5  2.3  -7.953238875451145  \\
            3.6  2.3  -8.16579645324138  \\
            3.7  2.3  -8.374946182086898  \\
            3.8  2.3  -8.581622481945924  \\
            3.9  2.3  -8.786500935661524  \\
            4.0  2.3  -8.99007071096926  \\
            4.1  2.3  -9.192686517469765  \\
            4.2  2.3  -9.39460593828762  \\
            4.3  2.3  -9.596016293655293  \\
            4.4  2.3  -9.79705400054025  \\
            4.5  2.3  -9.99781854500201  \\
            4.6  2.3  -10.19838258112329  \\
            4.7  2.3  -10.398799240847156  \\
            4.8  2.3  -10.599107432565262  \\
            4.9  2.3  -10.799335687270766  \\
            5.0  2.3  -10.999504954323285  \\
            \\
            1.0  2.4  191.4716082921192  \\
            1.1  2.4  131.3518833348771  \\
            1.2  2.4  89.88553250434377  \\
            1.3  2.4  61.206418397168754  \\
            1.4  2.4  41.3117308634952  \\
            1.5  2.4  27.46425781077489  \\
            1.6  2.4  17.788269693402903  \\
            1.7  2.4  10.995700280990672  \\
            1.8  2.4  6.200209185600995  \\
            1.9  2.4  2.7906494139910842  \\
            2.0  2.4  0.34477812691956977  \\
            2.1  2.4  -1.4297117349577158  \\
            2.2  2.4  -2.7355725103620374  \\
            2.3  2.4  -3.7137108168190793  \\
            2.4  2.4  -4.462239409104965  \\
            2.5  2.4  -5.049602690748976  \\
            2.6  2.4  -5.523637101516751  \\
            2.7  2.4  -5.917837521983192  \\
            2.8  2.4  -6.255699584417851  \\
            2.9  2.4  -6.553734372996115  \\
            3.0  2.4  -6.8235653261288185  \\
            3.1  2.4  -7.0733894491779274  \\
            3.2  2.4  -7.30899740885893  \\
            3.3  2.4  -7.534486960447135  \\
            3.4  2.4  -7.752762789187498  \\
            3.5  2.4  -7.965887326076914  \\
            3.6  2.4  -8.175327398120375  \\
            3.7  2.4  -8.382127940794025  \\
            3.8  2.4  -8.58703454962392  \\
            3.9  2.4  -8.790580084014655  \\
            4.0  2.4  -8.99314596963861  \\
            4.1  2.4  -9.19500566265387  \\
            4.2  2.4  -9.396355516579831  \\
            4.3  2.4  -9.597336738241838  \\
            4.4  2.4  -9.798051030146281  \\
            4.5  2.4  -9.998571752350793  \\
            4.6  2.4  -10.198951899612682  \\
            4.7  2.4  -10.399229811277875  \\
            4.8  2.4  -10.599433264546434  \\
            4.9  2.4  -10.799582413255685  \\
            5.0  2.4  -10.99969190094954  \\
            \\
            1.0  2.5  192.17914049845118  \\
            1.1  2.5  129.91764273232602  \\
            1.2  2.5  87.59106028078153  \\
            1.3  2.5  58.731791266984004  \\
            1.4  2.5  38.99129712606114  \\
            1.5  2.5  25.439046280615017  \\
            1.6  2.5  16.09561540672191  \\
            1.7  2.5  9.620998794201878  \\
            1.8  2.5  5.106043176154817  \\
            1.9  2.5  1.9325654216509616  \\
            2.0  2.5  -0.32067890940425947  \\
            2.1  2.5  -1.9413474323915336  \\
            2.2  2.5  -3.1262877733916152  \\
            2.3  2.5  -4.010484870874809  \\
            2.4  2.5  -4.686692103727631  \\
            2.5  2.5  -5.218772892962629  \\
            2.6  2.5  -5.650786944079163  \\
            2.7  2.5  -6.013191259905621  \\
            2.8  2.5  -6.3270807815520715  \\
            2.9  2.5  -6.607094282393784  \\
            3.0  2.5  -6.863409614241669  \\
            3.1  2.5  -7.103116392565721  \\
            3.2  2.5  -7.331162217751796  \\
            3.3  2.5  -7.551006183903715  \\
            3.4  2.5  -7.765071085677521  \\
            3.5  2.5  -7.9750569199683845  \\
            3.6  2.5  -8.18215863184789  \\
            3.7  2.5  -8.38721763045577  \\
            3.8  2.5  -8.590827411142385  \\
            3.9  2.5  -8.79340731723617  \\
            4.0  2.5  -8.995254143439395  \\
            4.1  2.5  -9.196578300715217  \\
            4.2  2.5  -9.397529205499303  \\
            4.3  2.5  -9.598213134547748  \\
            4.4  2.5  -9.798705802591488  \\
            4.5  2.5  -9.999061237402413  \\
            4.6  2.5  -10.199318052630371  \\
            4.7  2.5  -10.399503888683165  \\
            4.8  2.5  -10.599638561772702  \\
            4.9  2.5  -10.799736300505108  \\
            5.0  2.5  -10.99980733693046  \\
            \\
            1.0  2.6  192.79233736598007  \\
            1.1  2.6  128.44249860571972  \\
            1.2  2.6  85.32164881520714  \\
            1.3  2.6  56.335144357042665  \\
            1.4  2.6  36.782399465814215  \\
            1.5  2.6  23.541284276258615  \\
            1.6  2.6  14.533001435998685  \\
            1.7  2.6  8.37009070107981  \\
            1.8  2.6  4.124309478595611  \\
            1.9  2.6  1.1731845298591397  \\
            2.0  2.6  -0.9016769004808838  \\
            2.1  2.6  -2.382137934502869  \\
            2.2  2.6  -3.458512098654413  \\
            2.3  2.6  -4.259584403678676  \\
            2.4  2.6  -4.872694711836723  \\
            2.5  2.6  -5.357203687193925  \\
            2.6  2.6  -5.753542087223986  \\
            2.7  2.6  -6.089305519770955  \\
            2.8  2.6  -6.383368306309837  \\
            2.9  2.6  -6.648666286192257  \\
            3.0  2.6  -6.894083255652555  \\
            3.1  2.6  -7.125732467195216  \\
            3.2  2.6  -7.347828994191982  \\
            3.3  2.6  -7.563284804050512  \\
            3.4  2.6  -7.774115505215947  \\
            3.5  2.6  -7.98171892668938  \\
            3.6  2.6  -8.187066294409153  \\
            3.7  2.6  -8.39083368383693  \\
            3.8  2.6  -8.593492581476786  \\
            3.9  2.6  -8.79537239465314  \\
            4.0  2.6  -8.996703680206124  \\
            4.1  2.6  -9.197648095167834  \\
            4.2  2.6  -9.398319186167656  \\
            4.3  2.6  -9.598796846133835  \\
            4.4  2.6  -9.799137385442783  \\
            4.5  2.6  -9.999380560419203  \\
            4.6  2.6  -10.199554487067052  \\
            4.7  2.6  -10.399679082322894  \\
            4.8  2.6  -10.599768478238385  \\
            4.9  2.6  -10.799832718517843  \\
            5.0  2.6  -10.999878952750318  \\
            \\
            1.0  2.7  193.32427109456455  \\
            1.1  2.7  126.93733077939179  \\
            1.2  2.7  83.08428675636404  \\
            1.3  2.7  54.018740011899034  \\
            1.4  2.7  34.6827202164732  \\
            1.5  2.7  21.764862726587637  \\
            1.6  2.7  13.091590530946323  \\
            1.7  2.7  7.232483035324302  \\
            1.8  2.7  3.2437901965548646  \\
            1.9  2.7  0.5012902194823683  \\
            2.0  2.7  -1.4089156995532366  \\
            2.1  2.7  -2.7619383769555315  \\
            2.2  2.7  -3.741078764248837  \\
            2.3  2.7  -4.468756468830099  \\
            2.4  2.7  -5.026922146972967  \\
            2.5  2.7  -5.470562210607399  \\
            2.6  2.7  -5.836654916175561  \\
            2.7  2.7  -6.1501239623962425  \\
            2.8  2.7  -6.427805421136354  \\
            2.9  2.7  -6.681097032406506  \\
            3.0  2.7  -6.917731549822561  \\
            3.1  2.7  -7.142966422378756  \\
            3.2  2.7  -7.360383684086606  \\
            3.3  2.7  -7.572428941586483  \\
            3.4  2.7  -7.780775343531878  \\
            3.5  2.7  -7.986569887416876  \\
            3.6  2.7  -8.190600452463656  \\
            3.7  2.7  -8.393409308577791  \\
            3.8  2.7  -8.595370411055368  \\
            3.9  2.7  -8.796742141781682  \\
            4.0  2.7  -8.997703368771601  \\
            4.1  2.7  -9.198378149180112  \\
            4.2  2.7  -9.398852685514703  \\
            4.3  2.7  -9.599186986937427  \\
            4.4  2.7  -9.799422904426928  \\
            4.5  2.7  -9.999589677827082  \\
            4.6  2.7  -10.199707772385889  \\
            4.7  2.7  -10.399791537142622  \\
            4.8  2.7  -10.59985105032036  \\
            4.9  2.7  -10.799893402667555  \\
            5.0  2.7  -10.99992359152476  \\
            \\
            1.0  2.8  193.786135197865  \\
            1.1  2.8  125.41122033660854  \\
            1.2  2.8  80.88438490342573  \\
            1.3  2.8  51.78363175008856  \\
            1.4  2.8  32.68920377684461  \\
            1.5  2.8  20.103439869534157  \\
            1.6  2.8  11.762790280556164  \\
            1.7  2.8  6.198333852905835  \\
            1.8  2.8  2.4542305059654934  \\
            1.9  2.8  -0.09315827276412492  \\
            2.0  2.8  -1.8517990878981037  \\
            2.1  2.8  -3.089265854849835  \\
            2.2  2.8  -3.9815025010857203  \\
            2.3  2.8  -4.6444936461714414  \\
            2.4  2.8  -5.154888339093434  \\
            2.5  2.8  -5.563464906502185  \\
            2.6  2.8  -5.903944359749403  \\
            2.7  2.8  -6.1987737384652934  \\
            2.8  2.8  -6.462930560307631  \\
            2.9  2.8  -6.706431630227535  \\
            3.0  2.8  -6.935991450638251  \\
            3.1  2.8  -7.156121102454653  \\
            3.2  2.8  -7.36985808910991  \\
            3.3  2.8  -7.579252202654245  \\
            3.4  2.8  -7.785689711909136  \\
            3.5  2.8  -7.990110162227913  \\
            3.6  2.8  -8.193151683305997  \\
            3.7  2.8  -8.395248594903679  \\
            3.8  2.8  -8.596697112946348  \\
            3.9  2.8  -8.797699676526909  \\
            4.0  2.8  -8.998394915488877  \\
            4.1  2.8  -9.198877952687853  \\
            4.2  2.8  -9.399214186724738  \\
            4.3  2.8  -9.59944866786013  \\
            4.4  2.8  -9.799612489011219  \\
            4.5  2.8  -9.999727150807662  \\
            4.6  2.8  -10.199807548810144  \\
            4.7  2.8  -10.399864021794171  \\
            4.8  2.8  -10.599903758929047  \\
            4.9  2.8  -10.799931768356746  \\
            5.0  2.8  -10.999951545132072  \\
            \\
            1.0  2.9  194.18752399921055  \\
            1.1  2.9  123.87174076427682  \\
            1.2  2.9  78.72606401195372  \\
            1.3  2.9  49.629929849965485  \\
            1.4  2.9  30.798280653129456  \\
            1.5  2.9  18.550608122856442  \\
            1.6  2.9  10.538353558539878  \\
            1.7  2.9  5.258484076457044  \\
            1.8  2.9  1.7463059560274559  \\
            1.9  2.9  -0.6191145926248645  \\
            2.0  2.9  -2.2385681084104374  \\
            2.1  2.9  -3.371465283692298  \\
            2.2  2.9  -4.186166111872843  \\
            2.3  2.9  -4.792230927120037  \\
            2.4  2.9  -5.261144650550683  \\
            2.5  2.9  -5.639670653341278  \\
            2.6  2.9  -5.958478773195261  \\
            2.7  2.9  -6.237734827859792  \\
            2.8  2.9  -6.490731225076698  \\
            2.9  2.9  -6.726251311906293  \\
            3.0  2.9  -6.950113044723187  \\
            3.1  2.9  -7.1661793877946565  \\
            3.2  2.9  -7.37702131011847  \\
            3.3  2.9  -7.584353895397595  \\
            3.4  2.9  -7.789323904447525  \\
            3.5  2.9  -7.992699841769234  \\
            3.6  2.9  -8.194997878022319  \\
            3.7  2.9  -8.396565470231623  \\
            3.8  2.9  -8.597637018382194  \\
            3.9  2.9  -8.798370993853101  \\
            4.0  2.9  -8.998874763242094  \\
            4.1  2.9  -9.199221222130555  \\
            4.2  2.9  -9.399459965264606  \\
            4.3  2.9  -9.599624803924536  \\
            4.4  2.9  -9.799738835786144  \\
            4.5  2.9  -9.99981787133191  \\
            4.6  2.9  -10.199872754369547  \\
            4.7  2.9  -10.399910936819355  \\
            4.8  2.9  -10.59993754959098  \\
            4.9  2.9  -10.799956132254868  \\
            5.0  2.9  -10.999969131209618  \\
            \\
            1.0  3.0  194.53666915608665  \\
            1.1  3.0  122.32520091891817  \\
            1.2  3.0  76.61239104824885  \\
            1.3  3.0  47.5570144733727  \\
            1.4  3.0  29.006041105841103  \\
            1.5  3.0  17.100015735703277  \\
            1.6  3.0  9.410441691755121  \\
            1.7  3.0  4.404462040135179  \\
            1.8  3.0  1.1115735470222354  \\
            1.9  3.0  -1.0845389072664342  \\
            2.0  3.0  -2.576428856070921  \\
            2.1  3.0  -3.614860467059192  \\
            2.2  3.0  -4.360484720028499  \\
            2.3  3.0  -4.916514487923199  \\
            2.4  3.0  -5.349446255916582  \\
            2.5  3.0  -5.702239606021974  \\
            2.6  3.0  -6.002723728610383  \\
            2.7  3.0  -6.268974664725167  \\
            2.8  3.0  -6.512764454914185  \\
            2.9  3.0  -6.741779618378968  \\
            3.0  3.0  -6.961051932888295  \\
            3.1  3.0  -7.173883660648661  \\
            3.2  3.0  -7.382447427673068  \\
            3.3  3.0  -7.588176170672522  \\
            3.4  3.0  -7.792017267618695  \\
            3.5  3.0  -7.994598574066417  \\
            3.6  3.0  -8.196337173162782  \\
            3.7  3.0  -8.397510779399378  \\
            3.8  3.0  -8.598304734966806  \\
            3.9  3.0  -8.798843015693942  \\
            4.0  3.0  -8.99920873557114  \\
            4.1  3.0  -9.199457738184673  \\
            4.2  3.0  -9.399627626530664  \\
            4.3  3.0  -9.599743775825686  \\
            4.4  3.0  -9.799823346321057  \\
            4.5  3.0  -9.999877967295058  \\
            4.6  3.0  -10.199915536181585  \\
            4.7  3.0  -10.399941427163718  \\
            4.8  3.0  -10.599959304798261  \\
            4.9  3.0  -10.799971672901924  \\
            5.0  3.0  -10.999980245611253  \\
            \\
            1.0  3.1  194.84064003040558  \\
            1.1  3.1  120.77684801147218  \\
            1.2  3.1  74.54557327629502  \\
            1.3  3.1  45.56370658574603  \\
            1.4  3.1  27.30836909958578  \\
            1.5  3.1  15.745453826808617  \\
            1.6  3.1  8.371660291318616  \\
            1.7  3.1  3.628469463209795  \\
            1.8  3.1  0.5424136500741046  \\
            1.9  3.1  -1.4964914558581826  \\
            2.0  3.1  -2.871671766565371  \\
            2.1  3.1  -3.824889542287596  \\
            2.2  3.1  -4.509048817414626  \\
            2.3  3.1  -5.021145284964262  \\
            2.4  3.1  -5.422890888714659  \\
            2.5  3.1  -5.753663294978102  \\
            2.6  3.1  -6.038661073060137  \\
            2.7  3.1  -6.2940549150563605  \\
            2.8  3.1  -6.530250975038826  \\
            2.9  3.1  -6.753964211837848  \\
            3.0  3.1  -6.969539436302338  \\
            3.1  3.1  -7.179795395937487  \\
            3.2  3.1  -7.386565599595106  \\
            3.3  3.1  -7.5910457838556855  \\
            3.4  3.1  -7.794017753257421  \\
            3.5  3.1  -7.995993962968687  \\
            3.6  3.1  -8.1973111522712  \\
            3.7  3.1  -8.39819113949077  \\
            3.8  3.1  -8.59878039596547  \\
            3.9  3.1  -8.799175871204566  \\
            4.0  3.1  -8.999441887687688  \\
            4.1  3.1  -9.19962122050034  \\
            4.2  3.1  -9.399742380939292  \\
            4.3  3.1  -9.599824416081447  \\
            4.4  3.1  -9.799880078932423  \\
            4.5  3.1  -9.99991792719987  \\
            4.6  3.1  -10.199943715960258  \\
            4.7  3.1  -10.399961323874638  \\
            4.8  3.1  -10.599973370562402  \\
            4.9  3.1  -10.799981629024574  \\
            5.0  3.1  -10.999987301755942  \\
            \\
            1.0  3.2  195.10551360729994  \\
            1.1  3.2  119.23103737435973  \\
            1.2  3.2  72.52711781276649  \\
            1.3  3.2  43.64840489752101  \\
            1.4  3.2  25.701044991981284  \\
            1.5  3.2  14.480917008492941  \\
            1.6  3.2  7.415075239886058  \\
            1.7  3.2  2.9233552124249282  \\
            1.8  3.2  0.031967661231020905  \\
            1.9  3.2  -1.8612227946609083  \\
            2.0  3.2  -3.129780932512187  \\
            2.1  3.2  -4.0062250256696  \\
            2.2  3.2  -4.635747868113039  \\
            2.3  3.2  -5.109300537941239  \\
            2.4  3.2  -5.484034062900583  \\
            2.5  3.2  -5.79597085488572  \\
            2.6  3.2  -6.067884622616377  \\
            2.7  3.2  -6.314216030093565  \\
            2.8  3.2  -6.544148692694146  \\
            2.9  3.2  -6.76353987045965  \\
            3.0  3.2  -6.9761359384738935  \\
            3.1  3.2  -7.1843398538589085  \\
            3.2  3.2  -7.38969716040213  \\
            3.3  3.2  -7.593204639818488  \\
            3.4  3.2  -7.795506885129086  \\
            3.5  3.2  -7.99702184374829  \\
            3.6  3.2  -8.19802121733408  \\
            3.7  3.2  -8.398682090975708  \\
            3.8  3.2  -8.599120175919293  \\
            3.9  3.2  -8.79941127023807  \\
            4.0  3.2  -8.999605149389483  \\
            4.1  3.2  -9.199734580069384  \\
            4.2  3.2  -9.399821184306624  \\
            4.3  3.2  -9.599879263978368  \\
            4.4  3.2  -9.79991830128546  \\
            4.5  3.2  -9.999944597550847  \\
            4.6  3.2  -10.199962349862375  \\
            4.7  3.2  -10.399974360074864  \\
            4.8  3.2  -10.599982502803874  \\
            4.9  3.2  -10.799988035051062  \\
            5.0  3.2  -10.999991801520878  \\
            \\
            1.0  3.3  195.33651873825866  \\
            1.1  3.3  117.6913745974984  \\
            1.2  3.3  70.55796287056465  \\
            1.3  3.3  41.80919542945716  \\
            1.4  3.3  24.179823620545953  \\
            1.5  3.3  13.300643935145235  \\
            1.6  3.3  6.534214473002517  \\
            1.7  3.3  2.282581457327841  \\
            1.8  3.3  -0.4259252824590227  \\
            1.9  3.3  -2.184258815273693  \\
            2.0  3.3  -3.3555329466467327  \\
            2.1  3.3  -4.162879290493358  \\
            2.2  3.3  -4.743876472292128  \\
            2.3  3.3  -5.183636063977615  \\
            2.4  3.3  -5.534984458004545  \\
            2.5  3.3  -5.830815565595552  \\
            2.6  3.3  -6.091676954154505  \\
            2.7  3.3  -6.330444130401432  \\
            2.8  3.3  -6.555210037575585  \\
            2.9  3.3  -6.771076983602888  \\
            3.0  3.3  -6.981271419726976  \\
            3.1  3.3  -7.1878396142422964  \\
            3.2  3.3  -7.392083115476265  \\
            3.3  3.3  -7.594832156368839  \\
            3.4  3.3  -7.796617821491551  \\
            3.5  3.3  -7.997780780947469  \\
            3.6  3.3  -8.19854016074678  \\
            3.7  3.3  -8.399037288419908  \\
            3.8  3.3  -8.599363557671007  \\
            3.9  3.3  -8.799578226443053  \\
            4.0  3.3  -8.999719816140978  \\
            4.1  3.3  -9.199813432199045  \\
            4.2  3.3  -9.399875477817508  \\
            4.3  3.3  -9.599916697098955  \\
            4.4  3.3  -9.799944144737935  \\
            4.5  3.3  -9.999962464164355  \\
            4.6  3.3  -10.199974719024251  \\
            4.7  3.3  -10.3999829354321  \\
            4.8  3.3  -10.599988456468383  \\
            4.9  3.3  -10.799992174492917  \\
            5.0  3.3  -10.999994683750481  \\
            \\
            1.0  3.4  195.5381587125521  \\
            1.1  3.4  116.16083465407827  \\
            1.2  3.4  68.63858576543888  \\
            1.3  3.4  40.04393900868162  \\
            1.4  3.4  22.740493047360335  \\
            1.5  3.4  12.199142674990028  \\
            1.6  3.4  5.723059784443662  \\
            1.7  3.4  1.7001855227396714  \\
            1.8  3.4  -0.8367903190129748  \\
            1.9  3.4  -2.4704795014910603  \\
            2.0  3.4  -3.5530853853075293  \\
            2.1  3.4  -4.298296635738357  \\
            2.2  3.4  -4.836225132663198  \\
            2.3  3.4  -5.246372198870676  \\
            2.4  3.4  -5.577482698183872  \\
            2.5  3.4  -5.859545238949476  \\
            2.6  3.4  -6.111070962494578  \\
            2.7  3.4  -6.343523880686584  \\
            2.8  3.4  -6.564026688013141  \\
            2.9  3.4  -6.777018889543653  \\
            3.0  3.4  -6.985276272631749  \\
            3.1  3.4  -7.190539756454854  \\
            3.2  3.4  -7.3939045366514895  \\
            3.3  3.4  -7.59606165750628  \\
            3.4  3.4  -7.797448441707774  \\
            3.5  3.4  -7.998342452169653  \\
            3.6  3.4  -8.198920360171671  \\
            3.7  3.4  -8.399294936805239  \\
            3.8  3.4  -8.599538365840997  \\
            3.9  3.4  -8.799696978563592  \\
            4.0  3.4  -8.9998005934565  \\
            4.1  3.4  -9.199868452820882  \\
            4.2  3.4  -9.39991300675809  \\
            4.3  3.4  -9.599942331666314  \\
            4.4  3.4  -9.799961680170492  \\
            4.5  3.4  -9.99997447706181  \\
            4.6  3.4  -10.19998296093962  \\
            4.7  3.4  -10.399988598665239  \\
            4.8  3.4  -10.599992353753237  \\
            4.9  3.4  -10.799994860614332  \\
            5.0  3.4  -10.999996537957653  \\
            \\
            1.0  3.5  195.71431551741034  \\
            1.1  3.5  114.64186184233965  \\
            1.2  3.5  66.7690918303573  \\
            1.3  3.5  38.35034096553869  \\
            1.4  3.5  21.378918119105844  \\
            1.5  3.5  11.171204688613058  \\
            1.6  3.5  4.976031817185507  \\
            1.7  3.5  1.1707397818103091  \\
            1.8  3.5  -1.2055762032634507  \\
            1.9  3.5  -2.7241909876837274  \\
            2.0  3.5  -3.726055417133848  \\
            2.1  3.5  -4.415433242631922  \\
            2.2  3.5  -4.915157583061834  \\
            2.3  3.5  -5.2993657590267675  \\
            2.4  3.5  -5.612966304592659  \\
            2.5  3.5  -5.883259402355975  \\
            2.6  3.5  -6.126899173103232  \\
            2.7  3.5  -6.3540802790544815  \\
            2.8  3.5  -6.571064461022604  \\
            2.9  3.5  -6.78171063410514  \\
            3.0  3.5  -6.988404744415671  \\
            3.1  3.5  -7.192626783639788  \\
            3.2  3.5  -7.395297709484217  \\
            3.3  3.5  -7.596992406893564  \\
            3.4  3.5  -7.798070842808155  \\
            3.5  3.5  -7.998759098625841  \\
            3.6  3.5  -8.199199593421554  \\
            3.7  3.5  -8.399482308785663  \\
            3.8  3.5  -8.599664261519791  \\
            3.9  3.5  -8.799781684071249  \\
            4.0  3.5  -8.99985766625689  \\
            4.1  3.5  -9.199906963582116  \\
            4.2  3.5  -9.399939031484866  \\
            4.3  3.5  -9.5999599455309  \\
            4.4  3.5  -9.799973620012489  \\
            4.5  3.5  -9.9999825834445  \\
            4.6  3.5  -10.199988473428123  \\
            4.7  3.5  -10.399992353288601  \\
            4.8  3.5  -10.599994915215017  \\
            4.9  3.5  -10.799996610927694  \\
            5.0  3.5  -10.9999977359465  \\
            \\
            1.0  3.6  195.86833861038988  \\
            1.1  3.6  113.13645371516175  \\
            1.2  3.6  64.94928762712681  \\
            1.3  3.6  36.726006471110544  \\
            1.4  3.6  20.09107213030164  \\
            1.5  3.6  10.211910333217768  \\
            1.6  3.6  4.287970591388187  \\
            1.7  3.6  0.6893112251512967  \\
            1.8  3.6  -1.5367111329099092  \\
            1.9  3.6  -2.9491908752372265  \\
            2.0  3.6  -3.8775892300988293  \\
            2.1  3.6  -4.516826339633633  \\
            2.2  3.6  -4.982676490375501  \\
            2.3  3.6  -5.344170200251564  \\
            2.4  3.6  -5.64262318248337  \\
            2.5  3.6  -5.902855722271922  \\
            2.6  3.6  -6.139833233554963  \\
            2.7  3.6  -6.362611686004169  \\
            2.8  3.6  -6.57669053858316  \\
            2.9  3.6  -6.785421134927452  \\
            3.0  3.6  -6.990852785771897  \\
            3.1  3.6  -7.1942428609364395  \\
            3.2  3.6  -7.396365397434838  \\
            3.3  3.6  -7.597698454390924  \\
            3.4  3.6  -7.79853824264808  \\
            3.5  3.6  -7.9990688811919854  \\
            3.6  3.6  -8.199405173177299  \\
            3.7  3.6  -8.399618922259547  \\
            3.8  3.6  -8.599755174530701  \\
            3.9  3.6  -8.799842274330015  \\
            4.0  3.6  -8.999898109398096  \\
            4.1  3.6  -9.199934001295528  \\
            4.2  3.6  -9.399957136248878  \\
            4.3  3.6  -9.599972088529054  \\
            4.4  3.6  -9.799981777929906  \\
            4.5  3.6  -9.999988073304564  \\
            4.6  3.6  -10.19999217408207  \\
            4.7  3.6  -10.39999485211513  \\
            4.8  3.6  -10.599996605415077  \\
            4.9  3.6  -10.799997756143481  \\
            5.0  3.6  -10.999998513241033  \\
            \\
            1.0  3.7  196.0031205786557  \\
            1.1  3.7  111.6462316305168  \\
            1.2  3.7  63.178741230675136  \\
            1.3  3.7  35.168484289168596  \\
            1.4  3.7  18.87305919068866  \\
            1.5  3.7  9.3166281409771  \\
            1.6  3.7  3.654113306715198  \\
            1.7  3.7  0.2514218217216797  \\
            1.8  3.7  -1.8341546125565116  \\
            1.9  3.7  -3.1488270144948975  \\
            2.0  3.7  -4.010423069756614  \\
            2.1  3.7  -4.60465384991308  \\
            2.2  3.7  -5.040479162873717  \\
            2.3  3.7  -5.382085841092954  \\
            2.4  3.7  -5.667435630657651  \\
            2.5  3.7  -5.91906767742586  \\
            2.6  3.7  -6.150415538569143  \\
            2.7  3.7  -6.369515936587389  \\
            2.8  3.7  -6.58119472501147  \\
            2.9  3.7  -6.788360276901316  \\
            3.0  3.7  -6.992771654527439  \\
            3.1  3.7  -7.195496541161747  \\
            3.2  3.7  -7.39718523036034  \\
            3.3  3.7  -7.598235150205533  \\
            3.4  3.7  -7.798890006940933  \\
            3.5  3.7  -7.999299738413734  \\
            3.6  3.7  -8.199556893356151  \\
            3.7  3.7  -8.399718780776178  \\
            3.8  3.7  -8.599821000483683  \\
            3.9  3.7  -8.799885735694485  \\
            4.0  3.7  -8.999926851844545  \\
            4.1  3.7  -9.19995304164789  \\
            4.2  3.7  -9.399969771124184  \\
            4.3  3.7  -9.599980487441561  \\
            4.4  3.7  -9.799987370874614  \\
            4.5  3.7  -9.999991804351954  \\
            4.6  3.7  -10.199994667525711  \\
            4.7  3.7  -10.399996521479999  \\
            4.8  3.7  -10.599997725082495  \\
            4.9  3.7  -10.799998508484812  \\
            5.0  3.7  -10.999999019683381  \\
            \\
            1.0  3.8  196.12116168461222  \\
            1.1  3.8  110.17250011028042  \\
            1.2  3.8  61.45683186102483  \\
            1.3  3.8  33.67530118144489  \\
            1.4  3.8  17.721129354535968  \\
            1.5  3.8  8.481009599572433  \\
            1.6  3.8  3.0700706914558173  \\
            1.7  3.8  -0.1469895925571052  \\
            1.8  3.8  -2.1014451815308894  \\
            1.9  3.8  -3.3260501114232612  \\
            2.0  3.8  -4.126936710873367  \\
            2.1  3.8  -4.680785709583953  \\
            2.2  3.8  -5.0900047118872  \\
            2.3  3.8  -5.414201751475042  \\
            2.4  3.8  -5.6882165345576965  \\
            2.5  3.8  -5.932495127180459  \\
            2.6  3.8  -6.159084560270058  \\
            2.7  3.8  -6.375110993734206  \\
            2.8  3.8  -6.584806055724267  \\
            2.9  3.8  -6.790692110240381  \\
            3.0  3.8  -6.9942782956354  \\
            3.1  3.8  -7.196470855276957  \\
            3.2  3.8  -7.3978159609783996  \\
            3.3  3.8  -7.598643949755699  \\
            3.4  3.8  -7.799155316927181  \\
            3.5  3.8  -7.999472171141965  \\
            3.6  3.8  -8.199669133317943  \\
            3.7  3.8  -8.399791956929862  \\
            3.8  3.8  -8.59986878785881  \\
            3.9  3.8  -8.799916996566909  \\
            4.0  3.8  -8.999947337614742  \\
            4.1  3.8  -9.199966490414928  \\
            4.2  3.8  -9.399978616259563  \\
            4.3  3.8  -9.599986315565415  \\
            4.4  3.8  -9.799991218242043  \\
            4.5  3.8  -9.999994348929322  \\
            4.6  3.8  -10.199996353650343  \\
            4.7  3.8  -10.399997640890113  \\
            4.8  3.8  -10.59999846967153  \\
            4.9  3.8  -10.799999004703546  \\
            5.0  3.8  -10.999999351012125  \\
            \\
            1.0  3.9  196.2246249830707  \\
            1.1  3.9  108.71629682750407  \\
            1.2  3.9  59.78279073023076  \\
            1.3  3.9  32.243988774945635  \\
            1.4  3.9  16.6316881396586  \\
            1.5  3.9  7.700980759225393  \\
            1.6  3.9  2.5318028197178304  \\
            1.7  3.9  -0.5096034380776229  \\
            1.8  3.9  -2.341744014785676  \\
            1.9  3.9  -3.4834606018931606  \\
            2.0  3.9  -4.229200169509744  \\
            2.1  3.9  -4.7468279397701805  \\
            2.2  3.9  -5.132473932696822  \\
            2.3  3.9  -5.441430667674333  \\
            2.4  3.9  -5.7056391241755815  \\
            2.5  3.9  -5.943629117176072  \\
            2.6  3.9  -6.166195144107039  \\
            2.7  3.9  -6.379651294009065  \\
            2.8  3.9  -6.587705784865792  \\
            2.9  3.9  -6.792545050366796  \\
            3.0  3.9  -6.995463271232239  \\
            3.1  3.9  -7.197229423779304  \\
            3.2  3.9  -7.398302138645491  \\
            3.3  3.9  -7.598955964029761  \\
            3.4  3.9  -7.79935585044261  \\
            3.5  3.9  -7.99960125664298  \\
            3.6  3.9  -8.199752364012383  \\
            3.7  3.9  -8.399845714111391  \\
            3.8  3.9  -8.599903570496203  \\
            3.9  3.9  -8.799939543280958  \\
            4.0  3.9  -8.999961980161785  \\
            4.1  3.9  -9.199976017877995  \\
            4.2  3.9  -9.399984827481674  \\
            4.3  3.9  -9.599990372756372  \\
            4.4  3.9  -9.7999938736413  \\
            4.5  3.9  -9.999996090318293  \\
            4.6  3.9  -10.199997497917295  \\
            4.7  3.9  -10.399998394292846  \\
            4.8  3.9  -10.599998966717754  \\
            4.9  3.9  -10.799999333280093  \\
            5.0  3.9  -10.999999568655815  \\
            \\
            1.0  4.0  196.31538343173588  \\
            1.1  4.0  107.27843473792588  \\
            1.2  4.0  58.15573463839795  \\
            1.3  4.0  30.872104353715947  \\
            1.4  4.0  15.601301723444486  \\
            1.5  4.0  6.972731677175039  \\
            1.6  4.0  2.035595053209617  \\
            1.7  4.0  -0.8397532645507089  \\
            1.8  4.0  -2.5578745262044746  \\
            1.9  4.0  -3.6233502740447774  \\
            2.0  4.0  -4.319014420902702  \\
            2.1  4.0  -4.804160443703525  \\
            2.2  4.0  -5.168923001622209  \\
            2.3  4.0  -5.464538083904567  \\
            2.4  4.0  -5.720261440437577  \\
            2.5  4.0  -5.95287201404651  \\
            2.6  4.0  -6.172034779466019  \\
            2.7  4.0  -6.383340693852026  \\
            2.8  4.0  -6.5900375509589235  \\
            2.9  4.0  -6.794019769707446  \\
            3.0  4.0  -6.996396827018094  \\
            3.1  4.0  -7.1978210800369515  \\
            3.2  4.0  -7.3986776066162  \\
            3.3  4.0  -7.599194587758002  \\
            3.4  4.0  -7.799507745658505  \\
            3.5  4.0  -7.999698108498885  \\
            3.6  4.0  -8.199814228510293  \\
            3.7  4.0  -8.39988530314371  \\
            3.8  4.0  -8.599928952919889  \\
            3.9  4.0  -8.799955848876177  \\
            4.0  4.0  -8.99997247564394  \\
            4.1  4.0  -9.19998278718014  \\
            4.2  4.0  -9.399989202420807  \\
            4.3  4.0  -9.599993206073705  \\
            4.4  4.0  -9.799995712379669  \\
            4.5  4.0  -9.999997286097054  \\
            4.6  4.0  -10.199998277192817  \\
            4.7  4.0  -10.399998903204423  \\
            4.8  4.0  -10.599999299764619  \\
            4.9  4.0  -10.799999551693714  \\
            5.0  4.0  -10.999999712192919  \\
            \\
            1.0  4.1  196.39506019578135  \\
            1.1  4.1  105.85953761939734  \\
            1.2  4.1  56.57469358082948  \\
            1.3  4.1  29.55724675827657  \\
            1.4  4.1  14.62669883305793  \\
            1.5  4.1  6.29270446752748  \\
            1.6  4.1  1.5780345652491725  \\
            1.7  4.1  -1.140457252530629  \\
            1.8  4.1  -2.752358178450751  \\
            1.9  4.1  -3.747739126246922  \\
            2.0  4.1  -4.397946832133177  \\
            2.1  4.1  -4.85396938933747  \\
            2.2  4.1  -5.20023193313667  \\
            2.3  4.1  -5.484166488134367  \\
            2.4  4.1  -5.73254645413844  \\
            2.5  4.1  -5.960553855552929  \\
            2.6  4.1  -6.176836651729288  \\
            2.7  4.1  -6.386342732050074  \\
            2.8  4.1  -6.591915342031424  \\
            2.9  4.1  -6.795195311136503  \\
            3.0  4.1  -6.997133539397054  \\
            3.1  4.1  -7.198283373319271  \\
            3.2  4.1  -7.398968123417546  \\
            3.3  4.1  -7.599377448553006  \\
            3.4  4.1  -7.799623042310582  \\
            3.5  4.1  -7.999770937081161  \\
            3.6  4.1  -8.199860318978148  \\
            3.7  4.1  -8.399914529414513  \\
            3.8  4.1  -8.599947522945019  \\
            3.9  4.1  -8.79996767242334  \\
            4.0  4.1  -8.999980019527735  \\
            4.1  4.1  -9.199987610728332  \\
            4.2  4.1  -9.399992293232103  \\
            4.3  4.1  -9.599995190888858  \\
            4.4  4.1  -9.799996989744065  \\
            4.5  4.1  -9.999998109970354  \\
            4.6  4.1  -10.199998809741286  \\
            4.7  4.1  -10.399999248198666  \\
            4.8  4.1  -10.599999523749304  \\
            4.9  4.1  -10.799999697433242  \\
            5.0  4.1  -10.999999807228638  \\
            \\
            1.0  4.2  196.4650631616331  \\
            1.1  4.2  104.4600700741292  \\
            1.2  4.2  55.03863340535727  \\
            1.3  4.2  28.297068350658286  \\
            1.4  4.2  13.704770132848779  \\
            1.5  4.2  5.657580535955507  \\
            1.6  4.2  1.155987755875917  \\
            1.7  4.2  -1.4144473208357287  \\
            1.8  4.2  -2.9274467464709915  \\
            1.9  4.2  -3.8584079355803738  \\
            2.0  4.2  -4.467361955478752  \\
            2.1  4.2  -4.89727493299794  \\
            2.2  4.2  -5.227148604578791  \\
            2.3  4.2  -5.500855553224451  \\
            2.4  4.2  -5.742878614943027  \\
            2.5  4.2  -5.966945634648345  \\
            2.6  4.2  -6.18079012028672  \\
            2.7  4.2  -6.388788772420316  \\
            2.8  4.2  -6.593429743519167  \\
            2.9  4.2  -6.796133829876512  \\
            3.0  4.2  -6.997715880545682  \\
            3.1  4.2  -7.198645227226439  \\
            3.2  4.2  -7.3991933311334295  \\
            3.3  4.2  -7.599517855192741  \\
            3.4  4.2  -7.799710741599578  \\
            3.5  4.2  -7.999825821557166  \\
            3.6  4.2  -8.199894736669332  \\
            3.7  4.2  -8.399936157614666  \\
            3.8  4.2  -8.59996114328748  \\
            3.9  4.2  -8.799976268552221  \\
            4.0  4.2  -8.999985456781731  \\
            4.1  4.2  -9.199991057635371  \\
            4.2  4.2  -9.39999448331987  \\
            4.3  4.2  -9.599996585592441  \\
            4.4  4.2  -9.799997879959724  \\
            4.5  4.2  -9.999998679484106  \\
            4.6  4.2  -10.199999174923956  \\
            4.7  4.2  -10.399999482898654  \\
            4.8  4.2  -10.599999674935392  \\
            4.9  4.2  -10.799999795045506  \\
            5.0  4.2  -10.99999987039529  \\
            \\
            1.0  4.3  196.52661451898854  \\
            1.1  4.3  103.08036287521463  \\
            1.2  4.3  53.54647437646675  \\
            1.3  4.3  27.089283820955107  \\
            1.4  4.3  12.832565741860648  \\
            1.5  4.3  5.064267432849896  \\
            1.6  4.3  0.7665787563032227  \\
            1.7  4.3  -1.6641958846966753  \\
            1.8  4.3  -3.0851513025442294  \\
            1.9  4.3  -3.9569269871911272  \\
            2.0  4.3  -4.52844826368922  \\
            2.1  4.3  -4.9349549428582815  \\
            2.2  4.3  -5.250309036496486  \\
            2.3  4.3  -5.515058961401517  \\
            2.4  4.3  -5.751577469697231  \\
            2.5  4.3  -5.972270099345287  \\
            2.6  4.3  -6.184049137140158  \\
            2.7  4.3  -6.390784471086757  \\
            2.8  4.3  -6.594652844929214  \\
            2.9  4.3  -6.796884276465391  \\
            3.0  4.3  -6.998176957427342  \\
            3.1  4.3  -7.198928960447571  \\
            3.2  4.3  -7.399368235932398  \\
            3.3  4.3  -7.599625875808354  \\
            3.4  4.3  -7.799777587257096  \\
            3.5  4.3  -7.999867273127438  \\
            3.6  4.3  -8.199920496465948  \\
            3.7  4.3  -8.399952201292354  \\
            3.8  4.3  -8.599971158192186  \\
            3.9  4.3  -8.799982534520105  \\
            4.0  4.3  -8.999989386318724  \\
            4.1  4.3  -9.199993527748243  \\
            4.2  4.3  -9.399996039723007  \\
            4.3  4.3  -9.5999975686132  \\
            4.4  4.3  -9.799998502320248  \\
            4.5  4.3  -9.999999074452125  \\
            4.6  4.3  -10.199999426183581  \\
            4.7  4.3  -10.399999643121136  \\
            4.8  4.3  -10.599999777350067  \\
            4.9  4.3  -10.799999860665473  \\
            5.0  4.3  -10.999999912539813  \\
            \\
            1.0  4.4  196.58077613871413  \\
            1.1  4.4  101.72063439460362  \\
            1.2  4.4  52.09710635290452  \\
            1.3  4.4  25.93167646410711  \\
            1.4  4.4  12.007291379368187  \\
            1.5  4.4  4.5098856457248235  \\
            1.6  4.4  0.40716913926249454  \\
            1.7  4.4  -1.8919403540727098  \\
            1.8  4.4  -3.2272681963863032  \\
            1.9  4.4  -4.044681383511663  \\
            2.0  4.4  -4.582241345394759  \\
            2.1  4.4  -4.967765293602147  \\
            2.2  4.4  -5.270254512875622  \\
            2.3  4.4  -5.5271584276720676  \\
            2.4  4.4  -5.75890887495142  \\
            2.5  4.4  -5.976710539301006  \\
            2.6  4.4  -6.186739016973405  \\
            2.7  4.4  -6.392414918563252  \\
            2.8  4.4  -6.595642097906226  \\
            2.9  4.4  -6.797485261194486  \\
            3.0  4.4  -6.998542619349895  \\
            3.1  4.4  -7.199151825350999  \\
            3.2  4.4  -7.3995043237077756  \\
            3.3  4.4  -7.59970914209995  \\
            3.4  4.4  -7.799828642318629  \\
            3.5  4.4  -7.999898646851466  \\
            3.6  4.4  -8.199939819801907  \\
            3.7  4.4  -8.3999641305113  \\
            3.8  4.4  -8.59997854022339  \\
            3.9  4.4  -8.799987113719531  \\
            4.0  4.4  -8.999992233829078  \\
            4.1  4.4  -9.199995302805398  \\
            4.2  4.4  -9.399997148992933  \\
            4.3  4.4  -9.599998263548486  \\
            4.4  4.4  -9.799998938771921  \\
            4.5  4.4  -9.999999349250041  \\
            4.6  4.4  -10.199999599634085  \\
            4.7  4.4  -10.399999752875228  \\
            4.8  4.4  -10.59999984697199  \\
            4.9  4.4  -10.799999904939359  \\
            5.0  4.4  -10.999999940763976  \\
            \\
            1.0  4.5  196.6284713635743  \\
            1.1  4.5  100.38100872991178  \\
            1.2  4.5  50.689401162567975  \\
            1.3  4.5  24.82210243644823  \\
            1.4  4.5  11.226303529055887  \\
            1.5  4.5  3.99175556464391  \\
            1.6  4.5  0.07533889209689981  \\
            1.7  4.5  -2.0997054896186587  \\
            1.8  4.5  -3.355402299304261  \\
            1.9  4.5  -4.122893317812698  \\
            2.0  4.5  -4.629644019373267  \\
            2.1  4.5  -4.9963572257484845  \\
            2.2  4.5  -5.287446036104708  \\
            2.3  4.5  -5.537475393269058  \\
            2.4  4.5  -5.765094234340719  \\
            2.5  4.5  -5.980417940102967  \\
            2.6  4.5  -6.188961886732395  \\
            2.7  4.5  -6.393748732747923  \\
            2.8  4.5  -6.596443353630797  \\
            2.9  4.5  -6.797967285065685  \\
            3.0  4.5  -6.998833082146938  \\
            3.1  4.5  -7.199327181421048  \\
            3.2  4.5  -7.39961040228079  \\
            3.3  4.5  -7.59977345036106  \\
            3.4  4.5  -7.799867715918389  \\
            3.5  4.5  -7.999922443425673  \\
            3.6  4.5  -8.199954347256584  \\
            3.7  4.5  -8.399973021140255  \\
            3.8  4.5  -8.59998399481363  \\
            3.9  4.5  -8.799990468723934  \\
            4.0  4.5  -8.999994302714564  \\
            4.1  4.5  -9.199996581892934  \\
            4.2  4.5  -9.399997941841098  \\
            4.3  4.5  -9.599998756278506  \\
            4.4  4.5  -9.799999245786267  \\
            4.5  4.5  -9.999999541045698  \\
            4.6  4.5  -10.19999971976305  \\
            4.7  4.5  -10.399999828311946  \\
            4.8  4.5  -10.599999894466144  \\
            4.9  4.5  -10.79999993491822  \\
            5.0  4.5  -10.999999959735504  \\
            \\
            1.0  4.6  196.67050373539004  \\
            1.1  4.6  99.06153104765126  \\
            1.2  4.6  49.322222657192896  \\
            1.3  4.6  23.758493405049723  \\
            1.4  4.6  10.487103927298413  \\
            1.5  4.6  3.5073847875094835  \\
            1.6  4.6  -0.23113133361693405  \\
            1.7  4.6  -2.289323749833422  \\
            1.8  4.6  -3.470987770375459  \\
            1.9  4.6  -4.1926416611917166  \\
            2.0  4.6  -4.671443771498712  \\
            2.1  4.6  -5.021292194447396  \\
            2.2  4.6  -5.302276534979781  \\
            2.3  4.6  -5.5462807810598616  \\
            2.4  4.6  -5.770318113940083  \\
            2.5  4.6  -5.983516813447452  \\
            2.6  4.6  -6.190801076694586  \\
            2.7  4.6  -6.394841320626618  \\
            2.8  4.6  -6.597093257215601  \\
            2.9  4.6  -6.798354479850566  \\
            3.0  4.6  -6.999064181802925  \\
            3.1  4.6  -7.199465391717273  \\
            3.2  4.6  -7.39969323834087  \\
            3.3  4.6  -7.59982321152282  \\
            3.4  4.6  -7.79989767975782  \\
            3.5  4.6  -7.9999405308049765  \\
            3.6  4.6  -8.199965293204961  \\
            3.7  4.6  -8.399979662441334  \\
            3.8  4.6  -8.59998803491723  \\
            3.9  4.6  -8.799992932974021  \\
            4.0  4.6  -8.99999580980698  \\
            4.1  4.6  -9.199997506090279  \\
            4.2  4.6  -9.399998510122765  \\
            4.3  4.6  -9.599999106658164  \\
            4.4  4.6  -9.7999994624024  \\
            4.5  4.6  -9.999999675327812  \\
            4.6  4.6  -10.19999980323075  \\
            4.7  4.6  -10.399999880334049  \\
            4.8  4.6  -10.599999926976507  \\
            4.9  4.6  -10.799999955289328  \\
            5.0  4.6  -10.999999972534033  \\
            \\
            1.0  4.7  196.70757310341915  \\
            1.1  4.7  97.76218057687896  \\
            1.2  4.7  47.99443484608217  \\
            1.3  4.7  22.73885792450757  \\
            1.4  4.7  9.787333613350803  \\
            1.5  4.7  3.054455880714185  \\
            1.6  4.7  -0.5142767126608647  \\
            1.7  4.7  -2.4624537704695255  \\
            1.8  4.7  -3.5753065876579293  \\
            1.9  4.7  -4.254879177473741  \\
            2.0  4.7  -4.7083278683058705  \\
            2.1  4.7  -5.043054572509433  \\
            2.2  4.7  -5.315081178817082  \\
            2.3  4.7  -5.553803138723394  \\
            2.4  4.7  -5.774734525057759  \\
            2.5  4.7  -5.98610995254525  \\
            2.6  4.7  -6.192324662331453  \\
            2.7  4.7  -6.39573748060399  \\
            2.8  4.7  -6.597621137711273  \\
            2.9  4.7  -6.798665967236083  \\
            3.0  4.7  -6.9992483435899135  \\
            3.1  4.7  -7.199574508898729  \\
            3.2  4.7  -7.399758040028434  \\
            3.3  4.7  -7.599861788800194  \\
            3.4  4.7  -7.799920703251633  \\
            3.5  4.7  -7.999954307314034  \\
            3.6  4.7  -8.199973558576081  \\
            3.7  4.7  -8.399984634793302  \\
            3.8  4.7  -8.599991034452165  \\
            3.9  4.7  -8.799994747447695  \\
            4.0  4.7  -8.999996910486198  \\
            4.1  4.7  -9.199998175650952  \\
            4.2  4.7  -9.399998918575138  \\
            4.3  4.7  -9.59999935652944  \\
            4.4  4.7  -9.799999615692455  \\
            4.5  4.7  -9.99999976963225  \\
            4.6  4.7  -10.199999861409877  \\
            4.7  4.7  -10.39999991632676  \\
            4.8  4.7  -10.599999949305467  \\
            4.9  4.7  -10.799999969179979  \\
            5.0  4.7  -10.999999981199055  \\
            \\
            1.0  4.8  196.74028949215662  \\
            1.1  4.8  96.48288161820895  \\
            1.2  4.8  46.70490843958113  \\
            1.3  4.8  21.761281812341068  \\
            1.4  4.8  9.124766725516633  \\
            1.5  4.8  2.6308146715174834  \\
            1.6  4.8  -0.7759635148023696  \\
            1.7  4.8  -2.6205971188291626  \\
            1.8  4.8  -3.669505070334483  \\
            1.9  4.8  -4.310447647537189  \\
            2.0  4.8  -4.740896456318674  \\
            2.1  4.8  -5.062062520247822  \\
            2.2  4.8  -5.326146095347139  \\
            2.3  4.8  -5.560235440398121  \\
            2.4  4.8  -5.77847211173173  \\
            2.5  4.8  -5.988282314522717  \\
            2.6  4.8  -6.193588324274281  \\
            2.7  4.8  -6.396473481271929  \\
            2.8  4.8  -6.59805050197172  \\
            2.9  4.8  -6.798916921995897  \\
            3.0  4.8  -6.999395332463746  \\
            3.1  4.8  -7.199660801106463  \\
            3.2  4.8  -7.399808823234659  \\
            3.3  4.8  -7.599891751503448  \\
            3.4  4.8  -7.7999384286083675  \\
            3.5  4.8  -7.999964821956524  \\
            3.6  4.8  -8.19997981325571  \\
            3.7  4.8  -8.399988365974947  \\
            3.8  4.8  -8.599993266653605  \\
            3.9  4.8  -8.799996086744695  \\
            4.0  4.8  -8.999997716392143  \\
            4.1  4.8  -9.19999866201371  \\
            4.2  4.8  -9.39999921295415  \\
            4.3  4.8  -9.599999535229195  \\
            4.4  4.8  -9.799999724487694  \\
            4.5  4.8  -9.999999836061807  \\
            4.6  4.8  -10.199999902089209  \\
            4.7  4.8  -10.399999941309586  \\
            4.8  4.8  -10.599999964692614  \\
            4.9  4.8  -10.799999978684188  \\
            5.0  4.8  -10.999999987086234  \\
            \\
            1.0  4.9  196.7691850504291  \\
            1.1  4.9  95.22351287461065  \\
            1.2  4.9  45.45252607627283  \\
            1.3  4.9  20.823927742519878  \\
            1.4  4.9  8.497304184829133  \\
            1.5  4.9  2.2344591188199  \\
            1.6  4.9  -1.0179032033048405  \\
            1.7  4.9  -2.76511346303998  \\
            1.8  4.9  -3.7546085996904663  \\
            1.9  4.9  -4.360091153836343  \\
            2.0  4.9  -4.76967391643259  \\
            2.1  4.9  -5.078677289583331  \\
            2.2  4.9  -5.3357157431605575  \\
            2.3  4.9  -5.565740771652434  \\
            2.4  4.9  -5.781638437426239  \\
            2.5  4.9  -5.990104193159955  \\
            2.6  4.9  -6.1946376602120825  \\
            2.7  4.9  -6.39707872399338  \\
            2.8  4.9  -6.598400217006737  \\
            2.9  4.9  -6.799119404865522  \\
            3.0  4.9  -6.999512835015485  \\
            3.1  4.9  -7.199729155775213  \\
            3.2  4.9  -7.399848690144481  \\
            3.3  4.9  -7.59991506619984  \\
            3.4  4.9  -7.799952101455766  \\
            3.5  4.9  -7.999972863346003  \\
            3.6  4.9  -8.199984556442278  \\
            3.7  4.9  -8.399991172019968  \\
            3.8  4.9  -8.59999493166781  \\
            3.9  4.9  -8.79999707769001  \\
            4.0  4.9  -8.999998307948402  \\
            4.1  4.9  -9.199999016223352  \\
            4.2  4.9  -9.39999942569142  \\
            4.3  4.9  -9.599999663386848  \\
            4.4  4.9  -9.799999801926814  \\
            4.5  4.9  -9.999999882995732  \\
            4.6  4.9  -10.199999930620297  \\
            4.7  4.9  -10.399999958705537  \\
            4.8  4.9  -10.599999975330832  \\
            4.9  4.9  -10.799999985209062  \\
            5.0  4.9  -10.99999999109997  \\
            \\
            1.0  5.0  196.79472435597086  \\
            1.1  5.0  93.98391536214548  \\
            1.2  5.0  44.2361864611878  \\
            1.3  5.0  19.925034234694547  \\
            1.4  5.0  7.90296737396775  \\
            1.5  5.0  1.863528786662565  \\
            1.6  5.0  -1.241665423935689  \\
            1.7  5.0  -2.8972342911319315  \\
            1.8  5.0  -3.831534728784951  \\
            1.9  5.0  -4.40446774763508  \\
            2.0  5.0  -4.79511870741887  \\
            2.1  5.0  -5.093211190980305  \\
            2.2  5.0  -5.343999149848448  \\
            2.3  5.0  -5.570457084526688  \\
            2.4  5.0  -5.78432353040527  \\
            2.5  5.0  -5.991633814267401  \\
            2.6  5.0  -6.195510055848557  \\
            2.7  5.0  -6.397577074279938  \\
            2.8  5.0  -6.598685447056863  \\
            2.9  5.0  -6.799283015971567  \\
            3.0  5.0  -6.999606911508794  \\
            3.1  5.0  -7.199783390239137  \\
            3.2  5.0  -7.39988004143234  \\
            3.3  5.0  -7.599933240967418  \\
            3.4  5.0  -7.7999626684973915  \\
            3.5  5.0  -7.999979025583542  \\
            3.6  5.0  -8.199988160954488  \\
            3.7  5.0  -8.39999328694288  \\
            3.8  5.0  -8.599996176454002  \\
            3.9  5.0  -8.799997812635969  \\
            4.0  5.0  -8.999998743241115  \\
            4.1  5.0  -9.199999274850937  \\
            4.2  5.0  -9.39999957983857  \\
            4.3  5.0  -9.599999755550805  \\
            4.4  5.0  -9.79999985720423  \\
            4.5  5.0  -9.999999916253259  \\
            4.6  5.0  -10.199999950691863  \\
            4.7  5.0  -10.39999997085659  \\
            4.8  5.0  -10.599999982709523  \\
            4.9  5.0  -10.79999998970343  \\
            5.0  5.0  -10.999999993845789  \\
            \\
        }
        ;
    \addplot3[scatter, only marks]
        table[row sep={\\}]
        {
            x  y  z  \\
            1.0  1.0  155.4  \\
            2.0  1.0  27.62099009900991  \\
            3.0  1.0  -0.02806290040768733  \\
            4.0  1.0  -7.4566974187310215  \\
            5.0  1.0  -10.646821140055753  \\
            \\
            1.0  2.0  187.3506115317414  \\
            2.0  2.0  4.117699236602041  \\
            3.0  2.0  -6.501341424438384  \\
            4.0  2.0  -8.969257823006473  \\
            5.0  2.0  -10.997886705023568  \\
            \\
            1.0  3.0  194.53666915608665  \\
            2.0  3.0  -2.5764288560709208  \\
            3.0  3.0  -6.961051932888295  \\
            4.0  3.0  -8.99920873557114  \\
            5.0  3.0  -10.999980245611253  \\
            \\
            1.0  4.0  196.31538343173588  \\
            2.0  4.0  -4.319014420902702  \\
            3.0  4.0  -6.996396827018094  \\
            4.0  4.0  -8.99997247564394  \\
            5.0  4.0  -10.999999712192919  \\
            \\
            1.0  5.0  196.79472435597086  \\
            2.0  5.0  -4.795118707418871  \\
            3.0  5.0  -6.999606911508794  \\
            4.0  5.0  -8.999998743241115  \\
            5.0  5.0  -10.999999993845789  \\
            \\
        }
        ;
    \nextgroupplot[title={$\rho_0 = 0.25$}, xlabel={$s_{k + 1}$}, ylabel={$s_1 s_2 \ldots s_k$}, zlabel={$\Delta\Pi_{k + 1}$}, colormap name={cmap}, ytick={1,2,3,4,5}, xtick={1,2,3,4,5}, zmin={-5}, zmax={210.0}, xmin={1}, xmax={5}, ymin={1}, ymax={5}]
    \addplot3[surf, opacity={0.3}, grid={none}]
        table[row sep={\\}]
        {
            x  y  z  \\
            1.0  1.0  117.0  \\
            1.1  1.0  101.65363999347785  \\
            1.2  1.0  88.74959634210606  \\
            1.3  1.0  77.8115368929283  \\
            1.4  1.0  68.47145995422618  \\
            1.5  1.0  60.44171099774941  \\
            1.6  1.0  53.49504808518078  \\
            1.7  1.0  47.450217981967924  \\
            1.8  1.0  42.161371530970094  \\
            1.9  1.0  37.51019627966641  \\
            2.0  1.0  33.400000000000006  \\
            2.1  1.0  29.75121333115929  \\
            2.2  1.0  26.497937195344413  \\
            2.3  1.0  23.58526794274789  \\
            2.4  1.0  20.967207390454153  \\
            2.5  1.0  18.605016926413423  \\
            2.6  1.0  16.465911747749594  \\
            2.7  1.0  14.522017782197567  \\
            2.8  1.0  12.749533047297946  \\
            2.9  1.0  11.1280492710451  \\
            3.0  1.0  9.640000000000015  \\
            3.1  1.0  8.270209179365612  \\
            3.2  1.0  7.005520023703918  \\
            3.3  1.0  5.834488418090272  \\
            3.4  1.0  4.747128464275376  \\
            3.5  1.0  3.7347003802894765  \\
            3.6  1.0  2.78953296860589  \\
            3.7  1.0  1.9048744300376281  \\
            3.8  1.0  1.0747665236489805  \\
            3.9  1.0  0.2939380360373658  \\
            4.0  1.0  -0.44228571428571684  \\
            4.1  1.0  -1.1380600051193444  \\
            4.2  1.0  -1.797086654156283  \\
            4.3  1.0  -2.4226705711572087  \\
            4.4  1.0  -3.0177683976889833  \\
            4.5  1.0  -3.5850304587750914  \\
            4.6  1.0  -4.126837043665184  \\
            4.7  1.0  -4.645329863745247  \\
            4.8  1.0  -5.142439396915933  \\
            4.9  1.0  -5.619908713649605  \\
            5.0  1.0  -6.079314285714288  \\
            \\
            1.0  1.1  119.83354140527427  \\
            1.1  1.1  103.55147225122005  \\
            1.2  1.1  89.95338588700983  \\
            1.3  1.1  78.49861181526451  \\
            1.4  1.1  68.77323982349965  \\
            1.5  1.1  60.456424235343235  \\
            1.6  1.1  53.29664565775734  \\
            1.7  1.1  47.094708873052646  \\
            1.8  1.1  41.6913824960396  \\
            1.9  1.1  36.958290859769484  \\
            2.0  1.1  32.79111921260779  \\
            2.1  1.1  29.104487174358436  \\
            2.2  1.1  25.828040526707298  \\
            2.3  1.1  22.903443129700342  \\
            2.4  1.1  20.28204102059099  \\
            2.5  1.1  17.92303347482377  \\
            2.6  1.1  15.792029957523958  \\
            2.7  1.1  13.859903340280786  \\
            2.8  1.1  12.101872405990113  \\
            2.9  1.1  10.49676314485767  \\
            3.0  1.1  9.026410453150103  \\
            3.1  1.1  7.675170823380495  \\
            3.2  1.1  6.429523326852406  \\
            3.3  1.1  5.27774124849423  \\
            3.4  1.1  4.209620575715566  \\
            3.5  1.1  3.2162544812905196  \\
            3.6  1.1  2.2898452026976557  \\
            3.7  1.1  1.4235464735406058  \\
            3.8  1.1  0.6113310294941332  \\
            3.9  1.1  -0.1521212170001256  \\
            4.0  1.1  -0.8715178940384067  \\
            4.1  1.1  -1.5510346705522613  \\
            4.2  1.1  -2.194383897107124  \\
            4.3  1.1  -2.804873317725253  \\
            4.4  1.1  -3.3854564399609215  \\
            4.5  1.1  -3.9387758732273586  \\
            4.6  1.1  -4.467200720561068  \\
            4.7  1.1  -4.972858925970139  \\
            4.8  1.1  -5.4576653298990525  \\
            4.9  1.1  -5.923346062608831  \\
            5.0  1.1  -6.3714598042118125  \\
            \\
            1.0  1.2  122.30627957865815  \\
            1.1  1.2  105.16778191225467  \\
            1.2  1.2  90.9423747005119  \\
            1.3  1.2  79.02645002943966  \\
            1.4  1.2  68.96171557033495  \\
            1.5  1.2  60.395591668978355  \\
            1.6  1.2  53.05358964803153  \\
            1.7  1.2  46.71970834829443  \\
            1.8  1.2  41.222301785278674  \\
            1.9  1.2  36.42374563275085  \\
            2.0  1.2  32.2127833819408  \\
            2.1  1.2  28.498790096406896  \\
            2.2  1.2  25.207426565848706  \\
            2.3  1.2  22.277313842791543  \\
            2.4  1.2  19.65746499375552  \\
            2.5  1.2  17.305284584930888  \\
            2.6  1.2  15.184997923387733  \\
            2.7  1.2  13.266408515467598  \\
            2.8  1.2  11.523908285181465  \\
            2.9  1.2  9.935683962280539  \\
            3.0  1.2  8.483076834319387  \\
            3.1  1.2  7.150063222815626  \\
            3.2  1.2  5.92283060648119  \\
            3.3  1.2  4.789429987383048  \\
            3.4  1.2  3.7394893842550383  \\
            3.5  1.2  2.7639766027266486  \\
            3.6  1.2  1.8550019362114316  \\
            3.7  1.2  1.005653383840107  \\
            3.8  1.2  0.20985847281997927  \\
            3.9  1.2  -0.5377320547311069  \\
            4.0  1.2  -1.2418425090937273  \\
            4.1  1.2  -1.9066555652522572  \\
            4.2  1.2  -2.535883133242023  \\
            4.3  1.2  -3.132826838575161  \\
            4.4  1.2  -3.7004297952464222  \\
            4.5  1.2  -4.241321056274134  \\
            4.6  1.2  -4.757853886118994  \\
            4.7  1.2  -5.252138803950198  \\
            4.8  1.2  -5.726072187460867  \\
            4.9  1.2  -6.181361096601717  \\
            5.0  1.2  -6.6195448695616355  \\
            \\
            1.0  1.3  124.48350462031941  \\
            1.1  1.3  106.55820743463885  \\
            1.2  1.3  91.76310916038534  \\
            1.3  1.3  79.43329264974001  \\
            1.4  1.3  69.06769491670862  \\
            1.5  1.3  60.283462294144485  \\
            1.6  1.3  52.784402457345095  \\
            1.7  1.3  46.338778986929746  \\
            1.8  1.3  40.763424234545155  \\
            1.9  1.3  35.91220363621185  \\
            2.0  1.3  31.66752654602265  \\
            2.1  1.3  27.93402207600435  \\
            2.2  1.3  24.633774615103484  \\
            2.3  1.3  21.70269708501243  \\
            2.4  1.3  19.087743750637735  \\
            2.5  1.3  16.74474917973774  \\
            2.6  1.3  14.636738822940917  \\
            2.7  1.3  12.732598097868673  \\
            2.8  1.3  11.006016335353602  \\
            2.9  1.3  9.434643154835186  \\
            3.0  1.3  7.999410254797247  \\
            3.1  1.3  6.683982921363163  \\
            3.2  1.3  5.474313939912088  \\
            3.3  1.3  4.358278854931646  \\
            3.4  1.3  3.3253762365284976  \\
            3.5  1.3  2.366480187190737  \\
            3.6  1.3  1.473635053633755  \\
            3.7  1.3  0.6398844091499143  \\
            3.8  1.3  -0.1408720022211405  \\
            3.9  1.3  -0.873998402270419  \\
            4.0  1.3  -1.5642242468603218  \\
            4.1  1.3  -2.2157298957941816  \\
            4.2  1.3  -2.832219336022268  \\
            4.3  1.3  -3.416982117992168  \\
            4.4  1.3  -3.972946271701227  \\
            4.5  1.3  -4.502723653186779  \\
            4.6  1.3  -5.008648917439065  \\
            4.7  1.3  -5.4928131073589395  \\
            4.8  1.3  -5.957092680553441  \\
            4.9  1.3  -6.403174658726811  \\
            5.0  1.3  -6.832578472130709  \\
            \\
            1.0  1.4  126.41555997509678  \\
            1.1  1.4  107.76490247458219  \\
            1.2  1.4  92.45019620923618  \\
            1.3  1.4  79.74698046681229  \\
            1.4  1.4  69.11306232506634  \\
            1.5  1.4  60.13674447424765  \\
            1.6  1.4  52.50133741886145  \\
            1.7  1.4  45.96036855041992  \\
            1.8  1.4  40.319967192711935  \\
            1.9  1.4  35.42615531567206  \\
            2.0  1.4  31.15554945747261  \\
            2.1  1.4  27.408471586226337  \\
            2.2  1.4  24.10378524578754  \\
            2.3  1.4  21.174983398579876  \\
            2.4  1.4  18.567195220561036  \\
            2.5  1.4  16.234874993974397  \\
            2.6  1.4  14.14000245916326  \\
            2.7  1.4  12.250670312230463  \\
            2.8  1.4  10.53996734039623  \\
            2.9  1.4  8.98508918076734  \\
            3.0  1.4  7.56662569140069  \\
            3.1  1.4  6.26798635070051  \\
            3.2  1.4  5.074934267853694  \\
            3.3  1.4  3.97520620736689  \\
            3.4  1.4  2.95820114686273  \\
            3.5  1.4  2.014723754564958  \\
            3.6  1.4  1.136772117473491  \\
            3.7  1.4  0.3173613087052889  \\
            3.8  1.4  -0.44962387551113103  \\
            3.9  1.4  -1.1695523261114955  \\
            4.0  1.4  -1.8471504392516378  \\
            4.1  1.4  -2.4865897729296975  \\
            4.2  1.4  -3.091561317790796  \\
            4.3  1.4  -3.6653386377534254  \\
            4.4  1.4  -4.210831721395904  \\
            4.5  1.4  -4.7306330527602345  \\
            4.6  1.4  -5.227057142794249  \\
            4.7  1.4  -5.702174546490287  \\
            4.8  1.4  -6.157841215327601  \\
            4.9  1.4  -6.595723891673181  \\
            5.0  1.4  -7.017322134860155  \\
            \\
            1.0  1.5  128.14190693216844  \\
            1.1  1.5  108.82035315558123  \\
            1.2  1.5  93.02981861688973  \\
            1.3  1.5  79.98813881277665  \\
            1.4  1.5  69.11362397928606  \\
            1.5  1.5  59.96711461948783  \\
            1.6  1.5  52.212563431954244  \\
            1.7  1.5  45.589688278702376  \\
            1.8  1.5  39.894663312920564  \\
            1.9  1.5  34.96626813220338  \\
            2.0  1.5  30.675808685547203  \\
            2.1  1.5  26.919686464948736  \\
            2.2  1.5  23.61385431445344  \\
            2.3  1.5  20.689634207177058  \\
            2.4  1.5  18.090530307179026  \\
            2.5  1.5  15.769777586789626  \\
            2.6  1.5  13.688439742672507  \\
            2.7  1.5  11.813921306942477  \\
            2.8  1.5  10.11879490790009  \\
            2.9  1.5  8.579870347459217  \\
            3.0  1.5  7.1774506955628645  \\
            3.1  1.5  5.894734095164707  \\
            3.2  1.5  4.717329888108457  \\
            3.3  1.5  3.6328650250961427  \\
            3.4  1.5  2.630662220279995  \\
            3.5  1.5  1.7014754533975367  \\
            3.6  1.5  0.8372715669552218  \\
            3.7  1.5  0.03104910986837872  \\
            3.8  1.5  -0.7233125711210597  \\
            3.9  1.5  -1.431179558327342  \\
            4.0  1.5  -2.09726935830364  \\
            4.1  1.5  -2.72574024085099  \\
            4.2  1.5  -3.320266808485801  \\
            4.3  1.5  -3.884104137471983  \\
            4.4  1.5  -4.420142397387544  \\
            4.5  1.5  -4.930953509057903  \\
            4.6  1.5  -5.418831121857931  \\
            4.7  1.5  -5.885824966439563  \\
            4.8  1.5  -6.33377045671186  \\
            4.9  1.5  -6.764314266681209  \\
            5.0  1.5  -7.178936486735639  \\
            \\
            1.0  1.6  129.69392667649117  \\
            1.1  1.6  109.74997332710062  \\
            1.2  1.6  93.52209134112258  \\
            1.3  1.6  80.17228156617912  \\
            1.4  1.6  69.08095878974218  \\
            1.5  1.6  59.78282299140935  \\
            1.6  1.6  51.92353863406469  \\
            1.7  1.6  45.22987051288861  \\
            1.8  1.6  39.48871966122588  \\
            1.9  1.6  34.532165082701376  \\
            2.0  1.6  30.226632165165796  \\
            2.1  1.6  26.4649433589628  \\
            2.2  1.6  23.16041215541614  \\
            2.3  1.6  20.242405459435574  \\
            2.4  1.6  17.652974481473695  \\
            2.5  1.6  15.344272181799845  \\
            2.6  1.6  13.276555914407961  \\
            2.7  1.6  11.416629794140734  \\
            2.8  1.6  9.736620534150129  \\
            2.9  1.6  8.213008360633697  \\
            3.0  1.6  6.825854618315683  \\
            3.1  1.6  5.558182195011532  \\
            3.2  1.6  4.395475525712394  \\
            3.3  1.6  3.3252747950124792  \\
            3.4  1.6  2.336844814364686  \\
            3.5  1.6  1.420903451932972  \\
            3.6  1.6  0.5693978248206815  \\
            3.7  1.6  -0.22468099599933034  \\
            3.8  1.6  -0.9674520675181153  \\
            3.9  1.6  -1.6642732360943358  \\
            4.0  1.6  -2.319849000127993  \\
            4.1  1.6  -2.938321280137635  \\
            4.2  1.6  -3.5233460826188026  \\
            4.3  1.6  -4.078158475249813  \\
            4.4  1.6  -4.605627839230442  \\
            4.5  1.6  -5.108305003959825  \\
            4.6  1.6  -5.588462580168974  \\
            4.7  1.6  -6.048129574791889  \\
            4.8  1.6  -6.4891211825726955  \\
            4.9  1.6  -6.913064496495317  \\
            5.0  1.6  -7.321420754475111  \\
            \\
            1.0  1.7  131.0968960563921  \\
            1.1  1.7  110.57391021135957  \\
            1.2  1.7  93.9426786836357  \\
            1.3  1.7  80.31123472426431  \\
            1.4  1.7  69.02365203023966  \\
            1.5  1.7  59.58974651572129  \\
            1.6  1.7  51.63789466018354  \\
            1.7  1.7  44.88269825193321  \\
            1.8  1.7  39.10240694352828  \\
            1.9  1.7  34.12288780604076  \\
            2.0  1.7  29.806069799279435  \\
            2.1  1.7  26.041498598017732  \\
            2.2  1.7  22.740086531837107  \\
            2.3  1.7  19.829433444369307  \\
            2.4  1.7  17.25028623519389  \\
            2.5  1.7  14.953833555764483  \\
            2.6  1.7  12.899619746970838  \\
            2.7  1.7  11.053922588231403  \\
            2.8  1.7  9.388481722548923  \\
            2.9  1.7  7.8794945549278  \\
            3.0  1.7  6.506817843866161  \\
            3.1  1.7  5.253328697745354  \\
            3.2  1.7  4.104410001370072  \\
            3.3  1.7  3.0475336357381693  \\
            3.4  1.7  2.0719210521177827  \\
            3.5  1.7  1.1682654063490094  \\
            3.6  1.7  0.32850296692892833  \\
            3.7  1.7  -0.4543758214487639  \\
            3.8  1.7  -1.186483193758626  \\
            3.9  1.7  -1.8731648394774973  \\
            4.0  1.7  -2.519109374062152  \\
            4.1  1.7  -3.1284403313632314  \\
            4.2  1.7  -3.7047937532407778  \\
            4.3  1.7  -4.2513838625633085  \\
            4.4  1.7  -4.771058837934534  \\
            4.5  1.7  -5.266348335734935  \\
            4.6  1.7  -5.739504106693047  \\
            4.7  1.7  -6.192534814284058  \\
            4.8  1.7  -6.627235968526274  \\
            4.9  1.7  -7.045215731650526  \\
            5.0  1.7  -7.447917224244675  \\
            \\
            1.0  1.8  132.37140876278485  \\
            1.1  1.8  111.30832655427007  \\
            1.2  1.8  94.30392743323813  \\
            1.3  1.8  80.41412007575508  \\
            1.4  1.8  68.9481350665288  \\
            1.5  1.8  59.392093614617  \\
            1.6  1.8  51.35801747092459  \\
            1.7  1.8  44.5490736000805  \\
            1.8  1.8  38.73542721217578  \\
            1.9  1.8  33.7371747626286  \\
            2.0  1.8  29.4120926425937  \\
            2.1  1.8  25.646718098721994  \\
            2.2  1.8  22.349772109210477  \\
            2.3  1.8  19.447251817736003  \\
            2.4  1.8  16.878728809647942  \\
            2.5  1.8  14.594528836411921  \\
            2.6  1.8  12.553563055360023  \\
            2.7  1.8  10.721645814508248  \\
            2.8  1.8  9.070179279836823  \\
            2.9  1.8  7.575117133405663  \\
            3.0  1.8  6.2161423514994585  \\
            3.1  1.8  4.976010497922906  \\
            3.2  1.8  3.840021929389149  \\
            3.3  1.8  2.79559510227803  \\
            3.4  1.8  1.8319196894207126  \\
            3.5  1.8  0.9396730895602605  \\
            3.6  1.8  0.11078758442961956  \\
            3.7  1.8  -0.6617418143535163  \\
            3.8  1.8  -1.3840166560775842  \\
            3.9  1.8  -2.061367667971022  \\
            4.0  1.8  -2.6984656181798927  \\
            4.1  1.8  -3.2994143561891374  \\
            4.2  1.8  -3.867829188175814  \\
            4.3  1.8  -4.406903135254812  \\
            4.4  1.8  -4.9194631400824615  \\
            4.5  1.8  -5.408017903459817  \\
            4.6  1.8  -5.874798725801405  \\
            4.7  1.8  -6.321794482020414  \\
            4.8  1.8  -6.750781659758427  \\
            4.9  1.8  -7.1633502300491845  \\
            5.0  1.8  -7.560925988744042  \\
            \\
            1.0  1.9  133.53441588641383  \\
            1.1  1.9  111.96632772172151  \\
            1.2  1.9  94.61567566201722  \\
            1.3  1.9  80.48804771728021  \\
            1.4  1.9  68.85926772343049  \\
            1.5  1.9  59.192884802034456  \\
            1.6  1.9  51.08543557291409  \\
            1.7  1.9  44.22932324385205  \\
            1.8  1.9  38.387145981962185  \\
            1.9  1.9  33.37362884141354  \\
            2.0  1.9  29.0427041731269  \\
            2.1  1.9  25.278139733882078  \\
            2.2  1.9  21.986650607898184  \\
            2.3  1.9  19.09277550082745  \\
            2.4  1.9  16.535023125711092  \\
            2.5  1.9  14.262944124321805  \\
            2.6  1.9  12.234885104464524  \\
            2.7  1.9  10.416250686292463  \\
            2.8  1.9  8.778147592085254  \\
            2.9  1.9  7.296318668008765  \\
            3.0  1.9  5.9502988095002465  \\
            3.1  1.9  4.722742079542171  \\
            3.2  1.9  3.5988818877348248  \\
            3.3  1.9  2.56609532119284  \\
            3.4  1.9  1.6135495412273828  \\
            3.5  1.9  0.7319132494445757  \\
            3.6  1.9  -0.08687994637951668  \\
            3.7  1.9  -0.849826537616452  \\
            3.8  1.9  -1.5630145510772744  \\
            3.9  1.9  -2.2317577779723132  \\
            4.0  1.9  -2.8607078449023833  \\
            4.1  1.9  -3.4539481559013128  \\
            4.2  1.9  -4.015072936638653  \\
            4.3  1.9  -4.547253984521334  \\
            4.4  1.9  -5.053297232548615  \\
            4.5  1.9  -5.535690840861816  \\
            4.6  1.9  -5.996646215521911  \\
            4.7  1.9  -6.438133101944901  \\
            4.8  1.9  -6.861909697382491  \\
            4.9  1.9  -7.269548562634113  \\
            5.0  1.9  -7.662458979827685  \\
            \\
            1.0  2.0  134.60000000000002  \\
            1.1  2.0  112.55864304762083  \\
            1.2  2.0  94.88583963682379  \\
            1.3  2.0  80.53861179088872  \\
            1.4  2.0  68.76074892736733  \\
            1.5  2.0  58.99428571428575  \\
            1.6  2.0  50.82108342386909  \\
            1.7  2.0  43.923400166465974  \\
            1.8  2.0  38.056739812351765  \\
            1.9  2.0  33.03081781683263  \\
            2.0  2.0  28.695999999999977  \\
            2.1  2.0  24.93349801706358  \\
            2.2  2.0  21.6481855568356  \\
            2.3  2.0  18.763269999250127  \\
            2.4  2.0  16.21629561471408  \\
            2.5  2.0  13.956114285714271  \\
            2.6  2.0  11.940567368131983  \\
            2.7  2.0  10.134695838967458  \\
            2.8  2.0  8.509346793013219  \\
            2.9  2.0  7.0400800544350455  \\
            3.0  2.0  5.706303999999994  \\
            3.1  2.0  4.490587859462887  \\
            3.2  2.0  3.378110924002266  \\
            3.3  2.0  2.3562187250832256  \\
            3.4  2.0  1.4140633558561584  \\
            3.5  2.0  0.5423103999999981  \\
            3.6  2.0  -0.26710109536445525  \\
            3.7  2.0  -1.0211561631402155  \\
            3.8  2.0  -1.7259272498650535  \\
            3.9  2.0  -2.3867098601537595  \\
            4.0  2.0  -3.008135680000005  \\
            4.1  2.0  -3.5942672968969314  \\
            4.2  2.0  -4.148677814805477  \\
            4.3  2.0  -4.674518018221407  \\
            4.4  2.0  -5.174573231441342  \\
            4.5  2.0  -5.651311616000004  \\
            4.6  2.0  -6.106925327893  \\
            4.7  2.0  -6.543365698835376  \\
            4.8  2.0  -6.9623733987781975  \\
            4.9  2.0  -7.365504369657515  \\
            5.0  2.0  -7.754152184685715  \\
            \\
            1.0  2.1  135.57995931732012  \\
            1.1  2.1  113.09413396292585  \\
            1.2  2.1  95.12084610439969  \\
            1.3  2.1  80.57025071461064  \\
            1.4  2.1  68.65541059066759  \\
            1.5  2.1  58.79784120106834  \\
            1.6  2.1  50.56548246521533  \\
            1.7  2.1  43.631018147457446  \\
            1.8  2.1  37.74329037395575  \\
            1.9  2.1  32.70733355168533  \\
            2.0  2.1  28.370197206126683  \\
            2.1  2.1  24.610728027922686  \\
            2.2  2.1  21.332104712801765  \\
            2.3  2.1  18.456315737180454  \\
            2.4  2.1  15.920027444888628  \\
            2.5  2.1  13.671459651657827  \\
            2.6  2.1  11.667999930591485  \\
            2.7  2.1  9.874365354371813  \\
            2.8  2.1  8.2611740621  \\
            2.9  2.1  6.803826499479922  \\
            3.0  2.1  5.481622706703128  \\
            3.1  2.1  4.277061009552377  \\
            3.2  2.1  3.1752771927851366  \\
            3.3  2.1  2.1635932535887576  \\
            3.4  2.1  1.231152213764049  \\
            3.5  2.1  0.3686209535270919  \\
            3.6  2.1  -0.43205286221467976  \\
            3.7  2.1  -1.1778405936452376  \\
            3.8  2.1  -1.8747976432128173  \\
            3.9  2.1  -2.5282003471963614  \\
            4.0  2.1  -3.142660018565004  \\
            4.1  2.1  -3.7222183404147957  \\
            4.2  2.1  -4.270427469002631  \\
            4.3  2.1  -4.790417546503031  \\
            4.4  2.1  -5.284953804201372  \\
            4.5  2.1  -5.756485025267778  \\
            4.6  2.1  -6.207184808551686  \\
            4.7  2.1  -6.6389868126906535  \\
            4.8  2.1  -7.053614949174685  \\
            4.9  2.1  -7.452609323011648  \\
            5.0  2.1  -7.837348581884136  \\
            \\
            1.0  2.2  136.48425428826468  \\
            1.1  2.2  113.58017800505714  \\
            1.2  2.2  95.32595500685606  \\
            1.3  2.2  80.58651251268323  \\
            1.4  2.2  68.54543075789711  \\
            1.5  2.2  58.604641962311455  \\
            1.6  2.2  50.318866908797126  \\
            1.7  2.2  43.35174206844823  \\
            1.8  2.2  37.445844211503996  \\
            1.9  2.2  32.40182566619991  \\
            2.0  2.2  28.063645874301542  \\
            2.1  2.2  24.307958267878522  \\
            2.2  2.2  21.036377274464662  \\
            2.3  2.2  18.16977225613759  \\
            2.4  2.2  15.644007971901505  \\
            2.5  2.2  13.40673067007717  \\
            2.6  2.2  11.414919011627383  \\
            2.7  2.2  9.633000588660357  \\
            2.8  2.2  8.031390974632162  \\
            2.9  2.2  6.585351431207802  \\
            3.0  2.2  5.274089066561547  \\
            3.1  2.2  4.080042996500279  \\
            3.2  2.2  2.988314314459757  \\
            3.3  2.2  1.9862080625693608  \\
            3.4  2.2  1.0628630333089193  \\
            3.5  2.2  0.20895089610588258  \\
            3.6  2.2  -0.5835696206560197  \\
            3.7  2.2  -1.3216545694968564  \\
            3.8  2.2  -2.0113412996754425  \\
            3.9  2.2  -2.6578864509646722  \\
            4.0  2.2  -3.265880802374885  \\
            4.1  2.2  -3.839345249671794  \\
            4.2  2.2  -4.381811326430336  \\
            4.3  2.2  -4.8963890105379075  \\
            4.4  2.2  -5.38582402826873  \\
            4.5  2.2  -5.852546448739014  \\
            4.6  2.2  -6.298712028042033  \\
            4.7  2.2  -6.726237495846265  \\
            4.8  2.2  -7.136830763293229  \\
            4.9  2.2  -7.532016858543253  \\
            5.0  2.2  -7.9131602566738355  \\
            \\
            1.0  2.3  137.32135308466485  \\
            1.1  2.3  114.02296255321379  \\
            1.2  2.3  95.50550337095108  \\
            1.3  2.3  80.59025266129926  \\
            1.4  2.3  68.43249006433888  \\
            1.5  2.3  58.41544450260509  \\
            1.6  2.3  50.08127193804337  \\
            1.7  2.3  43.085048787608244  \\
            1.8  2.3  37.163450304967704  \\
            1.9  2.3  32.11301935846912  \\
            2.0  2.3  27.774830306732802  \\
            2.1  2.3  24.02349801260484  \\
            2.2  2.3  20.75918973186461  \\
            2.3  2.3  17.901744594918853  \\
            2.4  2.3  15.38629339108181  \\
            2.5  2.3  13.159960317249805  \\
            2.6  2.3  11.17935440308663  \\
            2.7  2.3  9.408643708468645  \\
            2.8  2.3  7.818064047708152  \\
            2.9  2.3  6.382754823835355  \\
            3.0  2.3  5.081843321696043  \\
            3.1  2.3  3.8977193055676116  \\
            3.2  2.3  2.8154565272822296  \\
            3.3  2.3  1.8223484857555725  \\
            3.4  2.3  0.9075336589594416  \\
            3.5  2.3  0.06169126469254138  \\
            3.6  2.3  -0.723207036683716  \\
            3.7  2.3  -1.4541008060660854  \\
            3.8  2.3  -2.137008679519135  \\
            3.9  2.3  -2.7771673390000045  \\
            4.0  2.3  -3.3791470691700507  \\
            4.1  2.3  -3.9469482426573226  \\
            4.2  2.3  -4.484082199558056  \\
            4.3  2.3  -4.9936393012470885  \\
            4.4  2.3  -5.478346399201306  \\
            4.5  2.3  -5.940615533106332  \\
            4.6  2.3  -6.382585333675311  \\
            4.7  2.3  -6.806156335097024  \\
            4.8  2.3  -7.213021185079857  \\
            4.9  2.3  -7.604690565702165  \\
            5.0  2.3  -7.982515496923788  \\
            \\
            1.0  2.4  138.09850177232215  \\
            1.1  2.4  114.4277120071742  \\
            1.2  2.4  95.66309170118552  \\
            1.3  2.4  80.58378327454682  \\
            1.4  2.4  68.31788783868294  \\
            1.5  2.4  58.23075833985368  \\
            1.6  2.4  49.85259601306777  \\
            1.7  2.4  42.830368200989206  \\
            1.8  2.4  36.895183163120386  \\
            1.9  2.4  31.839723414953408  \\
            2.0  2.4  27.502364463495994  \\
            2.1  2.4  23.755822345908392  \\
            2.2  2.4  20.498922354971626  \\
            2.3  2.4  17.650552820018895  \\
            2.4  2.4  15.145170659428192  \\
            2.5  2.4  12.92942355553291  \\
            2.6  2.4  10.959585429475645  \\
            2.7  2.4  9.199590969825188  \\
            2.8  2.4  7.619516023285879  \\
            2.9  2.4  6.194393060224567  \\
            3.0  2.4  4.903280742596198  \\
            3.1  2.4  3.7285278258359105  \\
            3.2  2.4  2.6551868681738444  \\
            3.3  2.4  1.6705442870098608  \\
            3.4  2.4  0.7637414121989119  \\
            3.5  2.4  -0.07453281747295737  \\
            3.6  2.4  -0.8522923977451633  \\
            3.7  2.4  -1.5764595661481646  \\
            3.8  2.4  -2.2530338539822585  \\
            3.9  2.4  -2.8872319252935528  \\
            4.0  2.4  -3.4836037573537597  \\
            4.1  2.4  -4.046129568104189  \\
            4.2  2.4  -4.578301003241461  \\
            4.3  2.4  -5.083189397935216  \\
            4.4  2.4  -5.5635033799658915  \\
            4.5  2.4  -6.021637648062834  \\
            4.6  2.4  -6.459714415480347  \\
            4.7  2.4  -6.879618734676155  \\
            4.8  2.4  -7.283028699254884  \\
            4.9  2.4  -7.671441342517472  \\
            5.0  2.4  -8.046194909045044  \\
            \\
            1.0  2.5  138.8219376937097  \\
            1.1  2.5  114.7988652813416  \\
            1.2  2.5  95.80172790259607  \\
            1.3  2.5  80.56898675625202  \\
            1.4  2.5  68.20262911286946  \\
            1.5  2.5  58.05090996280636  \\
            1.6  2.5  49.63264513316615  \\
            1.7  2.5  42.58711084599478  \\
            1.8  2.5  36.64015645433271  \\
            1.9  2.5  31.580832210630337  \\
            2.0  2.5  27.244984352665  \\
            2.1  2.5  23.503556669947695  \\
            2.2  2.5  20.25412729690133  \\
            2.3  2.5  17.414704970231163  \\
            2.4  2.5  14.919126335892265  \\
            2.5  2.5  12.713602956995917  \\
            2.6  2.5  10.754104100272833  \\
            2.7  2.5  9.004354023328306  \\
            2.8  2.5  7.434285847566732  \\
            2.9  2.5  6.0188380196986175  \\
            3.0  2.5  4.737010184892542  \\
            3.1  2.5  3.571117174190193  \\
            3.2  2.5  2.5061955096069273  \\
            3.3  2.5  1.5295282114745152  \\
            3.4  2.5  0.6302620209288472  \\
            3.5  2.5  -0.20090270068031035  \\
            3.6  2.5  -0.9719645557141998  \\
            3.7  2.5  -1.6898279022988776  \\
            3.8  2.5  -2.3604729818581207  \\
            3.9  2.5  -2.98909653166817  \\
            4.0  2.5  -3.5802285158344676  \\
            4.1  2.5  -4.13782943840676  \\
            4.2  2.5  -4.665371794456682  \\
            4.3  2.5  -5.165908506161078  \\
            4.4  2.5  -5.642130634536012  \\
            4.5  2.5  -6.0964162183829655  \\
            4.6  2.5  -6.530871743755414  \\
            4.7  2.5  -6.947367469707244  \\
            4.8  2.5  -7.347567613865374  \\
            4.9  2.5  -7.732956222658846  \\
            5.0  2.5  -8.10485940670508  \\
            \\
            1.0  2.6  139.49705954570211  \\
            1.1  2.6  115.14021578223885  \\
            1.2  2.6  95.92393946676385  \\
            1.3  2.6  80.54740319931052  \\
            1.4  2.6  68.08749041624539  \\
            1.5  2.6  57.876090096387664  \\
            1.6  2.6  49.42116440430611  \\
            1.7  2.6  42.35468629880139  \\
            1.8  2.6  36.39753044701031  \\
            1.9  2.6  31.335324104194523  \\
            2.0  2.6  27.001539016073913  \\
            2.1  2.6  23.265461671553652  \\
            2.2  2.6  20.023508715730856  \\
            2.3  2.6  17.192873323028813  \\
            2.4  2.6  14.706819822098911  \\
            2.5  2.6  12.511159612565638  \\
            2.6  2.6  10.561584266492265  \\
            2.7  2.6  8.821627799807361  \\
            2.8  2.6  7.261095685339789  \\
            2.9  2.6  5.854843551506071  \\
            3.0  2.6  4.581820294231534  \\
            3.1  2.6  3.4243128550241897  \\
            3.2  2.6  2.3673460565386204  \\
            3.3  2.6  1.3982025677129002  \\
            3.4  2.6  0.5060366059518726  \\
            3.5  2.6  -0.318438722948474  \\
            3.6  2.6  -1.083205867013743  \\
            3.7  2.6  -1.795150965011814  \\
            3.8  2.6  -2.460234941957764  \\
            3.9  2.6  -3.08363481249643  \\
            4.0  2.6  -3.6698608987384898  \\
            4.1  2.6  -4.222854480158601  \\
            4.2  2.6  -4.746069471183933  \\
            4.3  2.6  -5.242541002996481  \\
            4.4  2.6  -5.71494322206659  \\
            4.5  2.6  -6.165638173229352  \\
            4.6  2.6  -6.596717282691576  \\
            4.7  2.6  -7.010036675703457  \\
            4.8  2.6  -7.407247339099168  \\
            4.9  2.6  -7.789820958466762  \\
            5.0  2.6  -8.159072114083447  \\
            \\
            1.0  2.7  140.12856409096707  \\
            1.1  2.7  115.45502275717412  \\
            1.2  2.7  96.03186168728412  \\
            1.3  2.7  80.52029818105257  \\
            1.4  2.7  67.97306993465537  \\
            1.5  2.7  57.70638886354512  \\
            1.6  2.7  49.217860597327316  \\
            1.7  2.7  42.13251524155948  \\
            1.8  2.7  36.16651541747268  \\
            1.9  2.7  31.102257755366747  \\
            2.0  2.7  26.770981088009346  \\
            2.1  2.7  23.040419246012483  \\
            2.2  2.7  19.80590500680303  \\
            2.3  2.7  16.98387372440014  \\
            2.4  2.7  14.507060447453615  \\
            2.5  2.7  12.320908519115878  \\
            2.6  2.7  10.380855762914464  \\
            2.7  2.7  8.650263782236665  \\
            2.8  2.7  7.0988236301857395  \\
            2.9  2.7  5.701317876704791  \\
            3.0  2.7  4.436651807026477  \\
            3.1  2.7  3.287089628439939  \\
            3.2  2.7  2.2376481183909824  \\
            3.3  2.7  1.275612112899502  \\
            3.4  2.7  0.3901449663634251  \\
            3.5  2.7  -0.4280264561289293  \\
            3.6  2.7  -1.1868679174592502  \\
            3.7  2.7  -1.8932471664640689  \\
            3.8  2.7  -2.5531059066347632  \\
            3.9  2.7  -3.1716017177522726  \\
            4.0  2.7  -3.7532257050509497  \\
            4.1  2.7  -4.301900443471003  \\
            4.2  2.7  -4.821061849426929  \\
            4.3  2.7  -5.313727883791732  \\
            4.4  2.7  -5.7825564187114304  \\
            4.5  2.7  -6.229894150947713  \\
            4.6  2.7  -6.657818088155437  \\
            4.7  2.7  -7.06817085098747  \\
            4.8  2.7  -7.462590807253658  \\
            4.9  2.7  -7.8425378723320165  \\
            5.0  2.7  -8.209315663217373  \\
            \\
            1.0  2.8  140.72055691304718  \\
            1.1  2.8  115.74610058202755  \\
            1.2  2.8  96.12730759082609  \\
            1.3  2.8  80.48871577408956  \\
            1.4  2.8  67.85982603520623  \\
            1.5  2.8  57.54182209134514  \\
            1.6  2.8  49.02241826509015  \\
            1.7  2.8  41.920037163145786  \\
            1.8  2.8  35.94637245724565  \\
            1.9  2.8  30.880767332625663  \\
            2.0  2.8  26.55235749397283  \\
            2.1  2.8  22.827419600688977  \\
            2.2  2.8  19.6002730734837  \\
            2.3  2.8  16.786647660278803  \\
            2.4  2.8  14.318787866127472  \\
            2.5  2.8  12.141797735612478  \\
            2.6  2.8  10.210882680561888  \\
            2.7  2.8  8.489247687854673  \\
            2.8  2.8  6.946481036281936  \\
            2.9  2.8  5.557300765327557  \\
            3.0  2.8  4.300574731729428  \\
            3.1  2.8  3.158548823663872  \\
            3.2  2.8  2.1162348571388048  \\
            3.3  2.8  1.1609219169215415  \\
            3.4  2.8  0.2817838234413985  \\
            3.5  2.8  -0.5304380330084895  \\
            3.6  2.8  -1.2836923831749463  \\
            3.7  2.8  -1.984828548019495  \\
            3.8  2.8  -2.639769196844468  \\
            3.9  2.8  -3.2536528233352646  \\
            4.0  2.8  -3.83095177743857  \\
            4.1  2.8  -4.375570467031735  \\
            4.2  2.8  -4.8909273959045185  \\
            4.3  2.8  -5.380023966849289  \\
            4.4  2.8  -5.845502400990547  \\
            4.5  2.8  -6.289694669709135  \\
            4.6  2.8  -6.714663975649605  \\
            4.7  2.8  -7.122240033132302  \\
            4.8  2.8  -7.514049169658588  \\
            4.9  2.8  -7.891540086706847  \\
            5.0  2.8  -8.256005970116814  \\
            \\
            1.0  2.9  141.27664279909385  \\
            1.1  2.9  116.01589089462166  \\
            1.2  2.9  96.2118237927342  \\
            1.3  2.9  80.45352030484034  \\
            1.4  2.9  67.74810705633107  \\
            1.5  2.9  57.382351084480895  \\
            1.6  2.9  48.83451122590428  \\
            1.7  2.9  41.71671504547017  \\
            1.8  2.9  35.73641263413608  \\
            1.9  2.9  30.67005722154484  \\
            2.0  2.9  26.34480060400311  \\
            2.1  2.9  22.625549600706627  \\
            2.2  2.9  19.405674484767005  \\
            2.3  2.9  16.60024673790315  \\
            2.4  2.9  14.141055283699632  \\
            2.5  2.9  11.972890701183317  \\
            2.6  2.9  10.050745059572666  \\
            2.7  2.9  8.337680767061693  \\
            2.8  2.9  6.8031936112872184  \\
            2.9  2.9  5.421944575344335  \\
            3.0  2.9  4.172769456270238  \\
            3.1  2.9  3.0378996127912385  \\
            3.2  2.9  2.0023445048689776  \\
            3.3  2.9  1.053399184483938  \\
            3.4  2.9  0.18024899418368445  \\
            3.5  2.9  -0.6263495868671747  \\
            3.6  2.9  -1.37432805716651  \\
            3.7  2.9  -2.070517375435405  \\
            3.8  2.9  -2.7208214339221684  \\
            3.9  2.9  -3.3303600325102476  \\
            4.0  2.9  -3.9035872506287177  \\
            4.1  2.9  -4.444389874093848  \\
            4.2  2.9  -4.956169575041372  \\
            4.3  2.9  -5.441911796981876  \\
            4.4  2.9  -5.90424371319294  \\
            4.5  2.9  -6.345483167369371  \\
            4.6  2.9  -6.767680142258497  \\
            4.7  2.9  -7.172652013384225  \\
            4.8  2.9  -7.562013614508933  \\
            4.9  2.9  -7.937202956646861  \\
            5.0  2.9  -8.299503293538665  \\
            \\
            1.0  3.0  141.80000000000004  \\
            1.1  3.0  116.26652127599262  \\
            1.2  3.0  96.2867354245478  \\
            1.3  3.0  80.41542947503129  \\
            1.4  3.0  67.63817448604107  \\
            1.5  3.0  57.22789754428229  \\
            1.6  3.0  48.653810696432934  \\
            1.7  3.0  41.52203797255215  \\
            1.8  3.0  35.535995144346636  \\
            1.9  3.0  30.469396613133686  \\
            2.0  3.0  26.147519999999986  \\
            2.1  3.0  22.43398232978026  \\
            2.2  3.0  19.22126333602896  \\
            2.3  3.0  16.423819262416337  \\
            2.4  3.0  13.973015090169586  \\
            2.5  3.0  11.813351202549438  \\
            2.6  3.0  9.89962341727633  \\
            2.7  3.0  8.194764075568399  \\
            2.8  3.0  6.668185580637701  \\
            2.9  3.0  5.294498428046558  \\
            3.0  3.0  4.052511029450541  \\
            3.1  3.0  2.924443473329613  \\
            3.2  3.0  1.8953050663465412  \\
            3.3  3.0  0.9523982431954625  \\
            3.4  3.0  0.08492069942536684  \\
            3.5  3.0  -0.7163555978115062  \\
            3.6  3.0  -1.4593448319477647  \\
            3.7  3.0  -2.1508597456434444  \\
            3.8  3.0  -2.79678576326116  \\
            3.9  3.0  -3.402224413186465  \\
            4.0  3.0  -3.9716120021914776  \\
            4.1  3.0  -4.5088182392185585  \\
            4.2  3.0  -5.017228536167202  \\
            4.3  3.0  -5.499812959262745  \\
            4.4  3.0  -5.959184215016885  \\
            4.5  3.0  -6.397646591284659  \\
            4.6  3.0  -6.8172374076292215  \\
            4.7  3.0  -7.2197622383001825  \\
            4.8  3.0  -7.6068249389917755  \\
            4.9  3.0  -7.979853322466214  \\
            5.0  3.0  -8.340121178302589  \\
            \\
            1.0  3.1  142.29344163222913  \\
            1.1  3.1  116.49985329952544  \\
            1.2  3.1  96.3531825093298  \\
            1.3  3.1  80.37504080102377  \\
            1.4  3.1  67.53022109721186  \\
            1.5  3.1  57.07835485623743  \\
            1.6  3.1  48.479990992418756  \\
            1.7  3.1  41.335522315701816  \\
            1.8  3.1  35.344524880742156  \\
            1.9  3.1  30.278114202474494  \\
            2.0  3.1  25.959794922258965  \\
            2.1  3.1  22.251967792542526  \\
            2.2  3.1  19.046275623296076  \\
            2.3  3.1  16.2565986229367  \\
            2.4  3.1  13.813906534532858  \\
            2.5  3.1  11.662430561699761  \\
            2.6  3.1  9.756785630623487  \\
            2.7  3.1  8.059785197920807  \\
            2.8  3.1  6.540766369516037  \\
            2.9  3.1  5.174294941992023  \\
            3.0  3.1  3.9391560208622014  \\
            3.1  3.1  2.817561232086212  \\
            3.2  3.1  1.794521591755304  \\
            3.3  3.1  0.8573480793265045  \\
            3.4  3.1  -0.004748611971686856  \\
            3.5  3.1  -0.8009807618866303  \\
            3.6  3.1  -1.5392452494939697  \\
            3.7  3.1  -2.2263368097864813  \\
            3.8  3.1  -2.8681227464860166  \\
            3.9  3.1  -3.469686758340835  \\
            4.0  3.1  -4.035447882768409  \\
            4.1  3.1  -4.569259291807931  \\
            4.2  3.1  -5.074490695374224  \\
            4.3  3.1  -5.554097345409502  \\
            4.4  3.1  -6.010678039580592  \\
            4.5  3.1  -6.446524055718269  \\
            4.6  3.1  -6.863660579021597  \\
            4.7  3.1  -7.263881891013465  \\
            4.8  3.1  -7.648781355536299  \\
            4.9  3.1  -8.019777049836641  \\
            5.0  3.1  -8.37813373811935  \\
            \\
            1.0  3.2  142.7594667503752  \\
            1.1  3.2  116.71752211470329  \\
            1.2  3.2  96.41214959425128  \\
            1.3  3.2  80.33285284513221  \\
            1.4  3.2  67.42438520941032  \\
            1.5  3.2  56.93359664476306  \\
            1.6  3.2  48.31273345913959  \\
            1.7  3.2  41.15671195211249  \\
            1.8  3.2  35.161449699600766  \\
            1.9  3.2  30.09559313158554  \\
            2.0  3.2  25.78096740425581  \\
            2.1  3.2  22.07882466307217  \\
            2.2  3.2  18.880019949225286  \\
            2.3  3.2  16.097893235156306  \\
            2.4  3.2  13.6630451300381  \\
            2.5  3.2  11.519456686217897  \\
            2.6  3.2  9.621575778254403  \\
            2.7  3.2  7.9321069987269155  \\
            2.8  3.2  6.4203193567163215  \\
            2.9  3.2  5.060739063437786  \\
            3.0  3.2  3.832131485859687  \\
            3.1  3.2  2.716702209624782  \\
            3.2  3.2  1.6994655349711696  \\
            3.3  3.2  0.76774193559136  \\
            3.4  3.2  -0.08924440716264037  \\
            3.5  3.2  -0.8806898639655145  \\
            3.6  3.2  -1.6144740946027456  \\
            3.7  3.2  -2.297374082388739  \\
            3.8  3.2  -2.9352393847439027  \\
            3.9  3.2  -3.53313632411526  \\
            4.0  3.2  -4.095467171542859  \\
            4.1  3.2  -4.626069092988124  \\
            4.2  3.2  -5.128296638994167  \\
            4.3  3.2  -5.605090789907629  \\
            4.4  3.2  -6.0590369688906245  \\
            4.5  3.2  -6.492413963817585  \\
            4.6  3.2  -6.907235327275058  \\
            4.7  3.2  -7.305284528870066  \\
            4.8  3.2  -7.68814489889977  \\
            4.9  3.2  -8.057225214126467  \\
            5.0  3.2  -8.413781624945937  \\
            \\
            1.0  3.3  143.20030306568844  \\
            1.1  3.3  116.92096924399912  \\
            1.2  3.3  96.46449002988453  \\
            1.3  3.3  80.28928235983365  \\
            1.4  3.3  67.32076195616366  \\
            1.5  3.3  56.79348326066865  \\
            1.6  3.3  48.15172911166058  \\
            1.7  3.3  40.985177837864924  \\
            1.8  3.3  34.98625757167071  \\
            1.9  3.3  29.92126624842486  \\
            2.0  3.3  25.61043607237392  \\
            2.1  3.3  21.913932977312655  \\
            2.2  3.3  18.72186939347104  \\
            2.3  3.3  15.947077820108463  \\
            2.4  3.3  13.51981352693685  \\
            2.5  3.3  11.383824684950486  \\
            2.6  3.3  9.493404618119726  \\
            2.7  3.3  7.8111580569096475  \\
            2.8  3.3  6.306292340380953  \\
            2.9  3.3  4.953298622283909  \\
            3.0  3.3  3.7309256573172753  \\
            3.1  3.3  2.621375082794576  \\
            3.2  3.3  1.6096658131820014  \\
            3.3  3.3  0.6831285871780182  \\
            3.4  3.3  -0.16899856321080975  \\
            3.5  3.3  -0.9558960324629169  \\
            3.6  3.3  -1.685426404995173  \\
            3.7  3.3  -2.364349204348084  \\
            3.8  3.3  -2.9984966344263055  \\
            3.9  3.3  -3.5929180999571253  \\
            4.0  3.3  -4.1519996039359315  \\
            4.1  3.3  -4.679562825119445  \\
            4.2  3.3  -5.178947680038521  \\
            4.3  3.3  -5.653081399132554  \\
            4.4  3.3  -6.104536541861924  \\
            4.5  3.3  -6.535579901066198  \\
            4.6  3.3  -6.948213872429676  \\
            4.7  3.3  -7.3442115680630025  \\
            4.8  3.3  -7.725146716695727  \\
            4.9  3.3  -8.092419203675604  \\
            5.0  3.3  -8.447276951787966  \\
            \\
            1.0  3.4  143.61794286498565  \\
            1.1  3.4  117.11146990323937  \\
            1.2  3.4  96.51094597147542  \\
            1.3  3.4  80.24467820374792  \\
            1.4  3.4  67.21941222317835  \\
            1.5  3.4  56.657866697469025  \\
            1.6  3.4  47.99668033495559  \\
            1.7  3.4  40.82051716087199  \\
            1.8  3.4  34.81847373789973  \\
            1.9  3.4  29.754611714368234  \\
            2.0  3.4  25.44765056977662  \\
            2.1  3.4  21.756727668332086  \\
            2.2  3.4  18.571254397166612  \\
            2.3  3.4  15.803585829010155  \\
            2.4  3.4  13.383653630796061  \\
            2.5  3.4  11.254988801975  \\
            2.6  3.4  9.37174143418887  \\
            2.7  3.4  7.696424501872052  \\
            2.8  3.4  6.198189423836224  \\
            2.9  3.4  4.851496314423742  \\
            3.0  3.4  3.635080060516186  \\
            3.1  3.4  2.5311401594296976  \\
            3.2  3.4  1.5247012616067863  \\
            3.3  3.4  0.6031049910045461  \\
            3.4  3.4  -0.24439651336697388  \\
            3.5  3.4  -1.0269676748888061  \\
            3.6  3.4  -1.7524541928228494  \\
            3.7  3.4  -2.427598449402609  \\
            3.8  3.4  -3.058215699451459  \\
            3.9  3.4  -3.6493388890125633  \\
            4.0  3.4  -4.205338243526685  \\
            4.1  3.4  -4.730020459515101  \\
            4.2  3.4  -5.226711326626517  \\
            4.3  3.4  -5.698324825865445  \\
            4.4  3.4  -6.147421140624387  \\
            4.5  3.4  -6.576255539294882  \\
            4.6  3.4  -6.986819711476714  \\
            4.7  3.4  -7.380876841205652  \\
            4.8  3.4  -7.75999146285988  \\
            4.9  3.4  -8.125554955170246  \\
            5.0  3.4  -8.478807375905461  \\
            \\
            1.0  3.5  144.01417336190548  \\
            1.1  3.5  117.2901558757361  \\
            1.2  3.5  96.5521649403684  \\
            1.3  3.5  80.1993326923139  \\
            1.4  3.5  67.1203697649828  \\
            1.5  3.5  56.526594308859174  \\
            1.6  3.5  47.84730190038023  \\
            1.7  3.5  40.662352232102144  \\
            1.8  3.5  34.6576579458243  \\
            1.9  3.5  29.595148967625587  \\
            2.0  3.5  25.292106555348543  \\
            2.1  3.5  21.606692849078264  \\
            2.2  3.5  18.427656528658368  \\
            2.3  3.5  15.666902851226718  \\
            2.4  3.5  13.254059779582771  \\
            2.5  3.5  11.132455463511771  \\
            2.6  3.5  9.256107032731926  \\
            2.7  3.5  7.5874430216013415  \\
            2.8  3.5  6.095564084169164  \\
            2.9  3.5  4.754902868310707  \\
            3.0  3.5  3.544182806255458  \\
            3.1  3.5  2.4456028193320494  \\
            3.2  3.5  1.44419423788006  \\
            3.3  3.5  0.5273100643701767  \\
            3.4  3.5  -0.315783287002656  \\
            3.5  3.5  -1.0942343321950307  \\
            3.6  3.5  -1.8158721116101049  \\
            3.7  3.5  -2.4874222037192375  \\
            3.8  3.5  -3.114683325000052  \\
            3.9  3.5  -3.702672418648601  \\
            4.0  3.5  -4.255744412862164  \\
            4.1  3.5  -4.77769151169288  \\
            4.2  3.5  -5.271825866309286  \\
            4.3  3.5  -5.741048687659086  \\
            4.4  3.5  -6.187908248121142  \\
            4.5  3.5  -6.614648738841788  \\
            4.6  3.5  -7.023251570468556  \\
            4.7  3.5  -7.415470404784983  \\
            4.8  3.5  -7.792860965801319  \\
            4.9  3.5  -8.156806487767943  \\
            5.0  3.5  -8.508539504087864  \\
            \\
            1.0  3.6  144.39060246347242  \\
            1.1  3.6  117.45803475582555  \\
            1.2  3.6  96.58871360347172  \\
            1.3  3.6  80.15349089832895  \\
            1.4  3.6  67.02364688952292  \\
            1.5  3.6  56.399511608356676  \\
            1.6  3.6  47.70332148708634  \\
            1.7  3.6  40.51032922587248  \\
            1.8  3.6  34.50340181251539  \\
            1.9  3.6  29.442435034827984  \\
            2.0  3.6  25.143341225940645  \\
            2.1  3.6  21.463356755104247  \\
            2.2  3.6  18.290603014196414  \\
            2.3  3.6  15.53656086616965  \\
            2.4  3.6  13.13057282239653  \\
            2.5  3.6  11.015777266863413  \\
            2.6  3.6  9.146067706923727  \\
            2.7  3.6  7.483794853982424  \\
            2.8  3.6  5.998013229717898  \\
            2.9  3.6  4.663131198793134  \\
            3.0  3.6  3.4578628637271454  \\
            3.1  3.6  2.3644079229018464  \\
            3.2  3.6  1.3678051783586778  \\
            3.3  3.6  0.45541939704465406  \\
            3.4  3.6  -0.3834686366837321  \\
            3.5  3.6  -1.1579916423641041  \\
            3.6  3.6  -1.8759622556172086  \\
            3.7  3.6  -2.544089601775789  \\
            3.8  3.6  -3.1681562718246408  \\
            3.9  3.6  -3.753163655979585  \\
            4.0  3.6  -4.303451853665606  \\
            4.1  3.6  -4.82279905022242  \\
            4.2  3.6  -5.314504227869352  \\
            4.3  3.6  -5.7814562861410845  \\
            4.4  3.6  -6.226192029622762  \\
            4.5  3.6  -6.650944997056204  \\
            4.6  3.6  -7.0576867248164845  \\
            4.7  3.6  -7.448161736031013  \\
            4.8  3.6  -7.823917306562457  \\
            4.9  3.6  -8.18632886718217  \\
            5.0  3.6  -8.536621747188931  \\
            \\
            1.0  3.7  144.74868074121738  \\
            1.1  3.7  117.61600621166806  \\
            1.2  3.7  96.62108929045193  \\
            1.3  3.7  80.10735830525651  \\
            1.4  3.7  66.9292390115429  \\
            1.5  3.7  56.276464364357075  \\
            1.6  3.7  47.564479847503144  \\
            1.7  3.7  40.364116846277696  \\
            1.8  3.7  34.355326339693754  \\
            1.9  3.7  29.296061174120307  \\
            2.0  3.7  25.000929310798142  \\
            2.1  3.7  21.326287268343336  \\
            2.2  3.7  18.159661932455492  \\
            2.3  3.7  15.412133220511501  \\
            2.4  3.7  13.01277496766065  \\
            2.5  3.7  10.90454776888355  \\
            2.6  3.7  9.041230019679155  \\
            2.7  3.7  7.385100605903746  \\
            2.8  3.7  5.90517208758609  \\
            2.9  3.7  4.575831387368802  \\
            3.0  3.7  3.375785151601221  \\
            3.1  3.7  2.2872350261636223  \\
            3.2  3.7  1.295227946236631  \\
            3.3  3.7  0.3871407384592267  \\
            3.4  3.7  -0.44773140840328907  \\
            3.5  3.7  -1.2185055665373214  \\
            3.6  3.7  -1.9329782418728803  \\
            3.7  3.7  -2.597842465507167  \\
            3.8  3.7  -3.2188651146351326  \\
            3.9  3.7  -3.8010324683197023  \\
            4.0  3.7  -4.348670252700798  \\
            4.1  3.7  -4.865543091722694  \\
            4.2  3.7  -5.354937249432658  \\
            4.3  3.7  -5.8197297523912885  \\
            4.4  3.7  -6.262446359612355  \\
            4.5  3.7  -6.685310360977342  \\
            4.6  3.7  -7.090283802036497  \\
            4.7  3.7  -7.47910242996254  \\
            4.8  3.7  -7.853305414325778  \\
            4.9  3.7  -8.214260703721152  \\
            5.0  3.7  -8.563186724660937  \\
            \\
            1.0  3.8  145.08972024435303  \\
            1.1  3.8  117.76487578821751  \\
            1.2  3.8  96.64972966172394  \\
            1.3  3.8  80.06110713035072  \\
            1.4  3.8  66.83712830844158  \\
            1.5  3.8  56.15730015320645  \\
            1.6  3.8  47.430530719684576  \\
            1.7  3.8  40.22340497279868  \\
            1.8  3.8  34.21307959304509  \\
            1.9  3.8  29.155649828277806  \\
            2.0  3.8  24.864479489573196  \\
            2.1  3.8  21.195087951585563  \\
            2.2  3.8  18.034437985316885  \\
            2.3  3.8  15.293230229686278  \\
            2.4  3.8  12.900285289424176  \\
            2.5  3.8  10.798396954923913  \\
            2.6  3.8  8.941236280112268  \\
            2.7  3.8  7.291015771743773  \\
            2.8  3.8  5.816709790424072  \\
            2.9  3.8  4.4926863569452715  \\
            3.0  3.8  3.297646315219204  \\
            3.1  3.8  2.213794270683409  \\
            3.2  3.8  1.2261858411725264  \\
            3.3  3.8  0.32221013143156796  \\
            3.4  3.8  -0.508823281432889  \\
            3.5  3.8  -1.276016001722665  \\
            3.6  3.8  -1.9871486962691973  \\
            3.7  3.8  -2.648898665281357  \\
            3.8  3.8  -3.2670174801877323  \\
            3.9  3.8  -3.8464767411634275  \\
            4.0  3.8  -4.391588242823556  \\
            4.1  3.8  -4.906103488449102  \\
            4.2  3.8  -5.3932964562425  \\
            4.3  3.8  -5.856032718670695  \\
            4.4  3.8  -6.2968273912937995  \\
            4.5  3.8  -6.717893898450159  \\
            4.6  3.8  -7.12118515827833  \\
            4.7  3.8  -7.508428485078257  \\
            4.8  3.8  -7.881155264939318  \\
            4.9  3.8  -8.240726267226473  \\
            5.0  3.8  -8.588353299383659  \\
            \\
            1.0  3.9  145.41491067285318  \\
            1.1  3.9  117.90536667030779  \\
            1.2  3.9  96.67502085743361  \\
            1.3  3.9  80.01488156848359  \\
            1.4  3.9  66.74728666109559  \\
            1.5  3.9  56.04186949482779  \\
            1.6  3.9  47.30124056258054  \\
            1.7  3.9  40.087903321039136  \\
            1.8  3.9  34.076334548813335  \\
            1.9  3.9  29.020851864226426  \\
            2.0  3.9  24.733631188815547  \\
            2.1  3.9  21.069394531468053  \\
            2.2  3.9  17.914568769283527  \\
            2.3  3.9  15.179495317656793  \\
            2.4  3.9  12.792755797884105  \\
            2.5  3.9  10.696987288557672  \\
            2.6  3.9  8.845760609822452  \\
            2.7  3.9  7.201226844762321  \\
            2.8  3.9  5.732325554457054  \\
            2.9  3.9  4.413408132478042  \\
            3.0  3.9  3.2231710814027874  \\
            3.1  3.9  2.143822840622378  \\
            3.2  3.9  1.160428163911389  \\
            3.3  3.9  0.26038858750433125  \\
            3.4  3.9  -0.5669719808088969  \\
            3.5  3.9  -1.3307398809664228  \\
            3.6  3.9  -2.0386802423045465  \\
            3.7  3.9  -2.6974549988768617  \\
            3.8  3.9  -3.312800818741586  \\
            3.9  3.9  -3.889675044802135  \\
            4.0  3.9  -4.4323759677482935  \\
            4.1  3.9  -4.94464239441138  \\
            4.2  3.9  -5.429736431467806  \\
            4.3  3.9  -5.890512597328584  \\
            4.4  3.9  -6.329475747033838  \\
            4.5  3.9  -6.748829803530154  \\
            4.6  3.9  -7.150518902076586  \\
            4.7  3.9  -7.536262248775447  \\
            4.8  3.9  -7.907583751247955  \\
            4.9  3.9  -8.26583728546974  \\
            5.0  3.9  -8.612228307180622  \\
            \\
            1.0  4.0  145.72533333333334  \\
            1.1  4.0  118.03812974627526  \\
            1.2  4.0  96.69730439285318  \\
            1.3  4.0  79.96880215630604  \\
            1.4  4.0  66.65967802291082  \\
            1.5  4.0  55.93002666666667  \\
            1.6  4.0  47.17638817050254  \\
            1.7  4.0  39.9573401423551  \\
            1.8  4.0  33.94478710494395  \\
            1.9  4.0  28.891344074861397  \\
            2.0  4.0  24.608051715750907  \\
            2.1  4.0  20.948871775267424  \\
            2.2  4.0  17.79972148229386  \\
            2.3  4.0  15.070601621647052  \\
            2.4  4.0  12.689867994781427  \\
            2.5  4.0  10.600010258379488  \\
            2.6  4.0  8.754505512311521  \\
            2.7  4.0  7.115447932807733  \\
            2.8  4.0  5.651745359190864  \\
            2.9  4.0  4.337734597665054  \\
            3.0  4.0  3.1521091014010256  \\
            3.1  4.0  2.0770818982622616  \\
            3.2  4.0  1.0977272484069882  \\
            3.3  4.0  0.20145921788307586  \\
            3.4  4.0  -0.622384046772237  \\
            3.5  4.0  -1.3828738434520051  \\
            3.6  4.0  -2.087760072948943  \\
            3.7  4.0  -2.7436896668546646  \\
            3.8  4.0  -3.3563847851498005  \\
            3.9  4.0  -3.930788923682883  \\
            4.0  4.0  -4.471187282463711  \\
            4.1  4.0  -4.981306379790918  \\
            4.2  4.0  -5.4643968476599065  \\
            4.3  4.0  -5.92330253238346  \\
            4.4  4.0  -6.360518393153007  \\
            4.5  4.0  -6.7782391975454654  \\
            4.6  4.0  -7.178400624697403  \\
            4.7  4.0  -7.562714079930259  \\
            4.8  4.0  -7.932696280774165  \\
            4.9  4.0  -8.289694479716324  \\
            5.0  4.0  -8.63490803295048  \\
            \\
            1.0  4.1  146.0219732248623  \\
            1.1  4.1  118.16375224946194  \\
            1.2  4.1  96.71688301464523  \\
            1.3  4.1  79.92296941638294  \\
            1.4  4.1  66.57426033007542  \\
            1.5  4.1  55.82163026983825  \\
            1.6  4.1  47.0557642083368  \\
            1.7  4.1  39.83146097747923  \\
            1.8  4.1  33.81815425044506  \\
            1.9  4.1  28.76682691961658  \\
            2.0  4.1  24.487433692130708  \\
            2.1  4.1  20.833210713559353  \\
            2.2  4.1  17.689590009697945  \\
            2.3  4.1  14.966248999320767  \\
            2.4  4.1  12.591329846521361  \\
            2.5  4.1  10.507183351426065  \\
            2.6  4.1  8.667198872873811  \\
            2.7  4.1  7.033417804380704  \\
            2.8  4.1  5.5747190542518705  \\
            2.9  4.1  4.265426673146881  \\
            3.0  4.1  3.0842322078766973  \\
            3.1  4.1  2.0133539247255507  \\
            3.2  4.1  1.03787588928407  \\
            3.3  4.1  0.14522474913660943  \\
            3.4  4.1  -0.6752472304971056  \\
            3.5  4.1  -1.4325965422259994  \\
            3.6  4.1  -2.1345581716198065  \\
            3.7  4.1  -2.7877644085446054  \\
            3.8  4.1  -3.3979232919904883  \\
            3.9  4.1  -3.9699648690871454  \\
            4.0  4.1  -4.508161648042902  \\
            4.1  4.1  -5.016228250582135  \\
            4.2  4.1  -5.4974042139865995  \\
            4.3  4.1  -5.954523077131666  \\
            4.4  4.1  -6.390070250683248  \\
            4.5  4.1  -6.8062316757395696  \\
            4.6  4.1  -7.204934885350753  \\
            4.7  4.1  -7.587883775295099  \\
            4.8  4.1  -7.956588145842574  \\
            4.9  4.1  -8.31238888103231  \\
            5.0  4.1  -8.656479475527307  \\
            \\
            1.0  4.2  146.3057295410088  \\
            1.1  4.2  118.28276520470416  \\
            1.2  4.2  96.7340256921204  \\
            1.3  4.2  79.87746690961099  \\
            1.4  4.2  66.49098704252248  \\
            1.5  4.2  55.71654360466627  \\
            1.6  4.2  46.93917069811131  \\
            1.7  4.2  39.71002747310997  \\
            1.8  4.2  33.69617238449705  \\
            1.9  4.2  28.647022481406626  \\
            2.0  4.2  24.371492754788967  \\
            2.1  4.2  20.722126166825745  \\
            2.2  4.2  17.583892340927413  \\
            2.3  4.2  14.866161385009592  \\
            2.4  4.2  12.496873118036678  \\
            2.5  4.2  10.418247393755625  \\
            2.6  4.2  8.58359132789846  \\
            2.7  4.2  6.954897303101607  \\
            2.8  4.2  5.501017831091572  \\
            2.9  4.2  4.196265854090272  \\
            3.0  4.2  3.0193320243231163  \\
            3.1  4.2  1.9524404050805702  \\
            3.2  4.2  0.9806851048512382  \\
            3.3  4.2  0.09150536507156204  \\
            3.4  4.2  -0.7257325733800224  \\
            3.5  4.2  -1.480070645411364  \\
            3.6  4.2  -2.1792292366438346  \\
            3.7  4.2  -2.829826351493841  \\
            3.8  4.2  -3.437556286041379  \\
            3.9  4.2  -4.007336024879426  \\
            4.0  4.2  -4.543425769051323  \\
            4.1  4.2  -5.049528620127564  \\
            4.2  4.2  -5.528873384401484  \\
            4.3  4.2  -5.984283641461138  \\
            4.4  4.2  -6.418235584314695  \\
            4.5  4.2  -6.832906640300583  \\
            4.6  4.2  -7.230216490694681  \\
            4.7  4.2  -7.611861797806152  \\
            4.8  4.2  -7.979345702942204  \\
            4.9  4.2  -8.334002962875978  \\
            5.0  4.2  -8.677021435592643  \\
            \\
            1.0  4.3  146.57742482535318  \\
            1.1  4.3  118.3956498666241  \\
            1.2  4.3  96.7489718855557  \\
            1.3  4.3  79.83236379948859  \\
            1.4  4.3  66.40980838679832  \\
            1.5  4.3  55.61463489999785  \\
            1.6  4.3  46.82642047935  \\
            1.7  4.3  39.592816266126704  \\
            1.8  4.3  33.578595775721496  \\
            1.9  4.3  28.53167261904795  \\
            2.0  4.3  24.25996549315222  \\
            2.1  4.3  20.615354539397195  \\
            2.2  4.3  17.48236827503505  \\
            2.3  4.3  14.77008444931433  \\
            2.4  4.3  12.40625101894955  \\
            2.5  4.3  10.332964207860392  \\
            2.6  4.3  8.50345395209413  \\
            2.7  4.3  6.879667078509771  \\
            2.8  4.3  5.430432007364367  \\
            2.9  4.3  4.130052055209117  \\
            3.0  4.3  2.9572178754995893  \\
            3.1  4.3  1.894159807177446  \\
            3.2  4.3  0.9259821859427486  \\
            3.3  4.3  0.040136826118982505  \\
            3.4  4.3  -0.7739962173797048  \\
            3.5  4.3  -1.525444577170739  \\
            3.6  4.3  -2.2219143541915107  \\
            3.7  4.3  -2.8700096180638743  \\
            3.8  4.3  -3.4754112904668633  \\
            3.9  4.3  -4.043023667375753  \\
            4.0  4.3  -4.577095013292015  \\
            4.1  4.3  -5.081317270992151  \\
            4.2  4.3  -5.558908863918008  \\
            4.3  4.3  -6.012683744792062  \\
            4.4  4.3  -6.445109204238605  \\
            4.5  4.3  -6.85835445329884  \\
            4.6  4.3  -7.25433160100452  \\
            4.7  4.3  -7.634730338053476  \\
            4.8  4.3  -8.001047391499043  \\
            4.9  4.3  -8.354611619100298  \\
            5.0  4.3  -8.696605454757995  \\
            \\
            1.0  4.4  146.83781297789128  \\
            1.1  4.4  118.50284330408013  \\
            1.2  4.4  96.7619352079907  \\
            1.3  4.4  79.78771701223046  \\
            1.4  4.4  66.33067235769599  \\
            1.5  4.4  55.51577743078012  \\
            1.6  4.4  46.71733665951277  \\
            1.7  4.4  39.479617937073606  \\
            1.8  4.4  33.465195151576374  \\
            1.9  4.4  28.420537295905998  \\
            2.0  4.4  24.152607597267924  \\
            2.1  4.4  20.512651848786533  \\
            2.2  4.4  17.384777379009513  \\
            2.3  4.4  14.677783522939452  \\
            2.4  4.4  12.31923612075368  \\
            2.5  4.4  10.251114544214385  \\
            2.6  4.4  8.426576220103449  \\
            2.7  4.4  6.807525589293528  \\
            2.8  4.4  5.362769080078921  \\
            2.9  4.4  4.06660171961994  \\
            3.0  4.4  2.897714955809386  \\
            3.1  4.4  1.8383458118492468  \\
            3.2  4.4  0.8736089890684866  \\
            3.3  4.4  -0.009031174339344972  \\
            3.4  4.4  -0.8201809859718283  \\
            3.5  4.4  -1.5688540369049342  \\
            3.6  4.4  -2.262742457072471  \\
            3.7  4.4  -2.9084367254408265  \\
            3.8  4.4  -3.5116047478546975  \\
            3.9  4.4  -4.077138493346894  \\
            4.0  4.4  -4.609274646790733  \\
            4.1  4.4  -5.111694338981563  \\
            4.2  4.4  -5.587605943722609  \\
            4.3  4.4  -6.039814104326068  \\
            4.4  4.4  -6.470777509544316  \\
            4.5  4.4  -6.882657437194843  \\
            4.6  4.4  -7.277358689698525  \\
            4.7  4.4  -7.656564234673002  \\
            4.8  4.4  -8.021764616914446  \\
            4.9  4.4  -8.374283011347808  \\
            5.0  4.4  -8.71529662895803  \\
            \\
            1.0  4.5  147.08758627732135  \\
            1.1  4.5  118.60474325888448  \\
            1.2  4.5  96.77310657629828  \\
            1.3  4.5  79.74357306112267  \\
            1.4  4.5  66.2535255242327  \\
            1.5  4.5  55.419849550802645  \\
            1.6  4.5  46.61175206626109  \\
            1.7  4.5  39.370236032513986  \\
            1.8  4.5  33.35575640784297  \\
            1.9  4.5  28.313393067185796  \\
            2.0  4.5  24.049192192920778  \\
            2.1  4.5  20.413791962529256  \\
            2.2  4.5  17.290897167663424  \\
            2.3  4.5  14.58904175115495  \\
            2.4  4.5  12.235618509742178  \\
            2.5  4.5  10.172496250617879  \\
            2.6  4.5  8.352764205583693  \\
            2.7  4.5  6.7382873418172515  \\
            2.8  4.5  5.29785201048225  \\
            2.9  4.5  4.005746154816317  \\
            3.0  4.5  2.8406627194179155  \\
            3.1  4.5  1.7848457589218887  \\
            3.2  4.5  0.8234204390700626  \\
            3.3  4.5  -0.05613645067221107  \\
            3.4  4.5  -0.8644177687863666  \\
            3.5  4.5  -1.6104233288377863  \\
            3.6  4.5  -2.3018316005817123  \\
            3.7  4.5  -2.9452198092866126  \\
            3.8  4.5  -3.5462431933687917  \\
            3.9  4.5  -4.109781744462208  \\
            4.0  4.5  -4.640060911379068  \\
            4.1  4.5  -5.140751345734162  \\
            4.2  4.5  -5.615051690639358  \\
            4.3  4.5  -6.065757583230567  \\
            4.4  4.5  -6.495319396930286  \\
            4.5  4.5  -6.905890745839102  \\
            4.6  4.5  -7.299369378335399  \\
            4.7  4.5  -7.677431774988488  \\
            4.8  4.5  -8.041562518437486  \\
            4.9  4.5  -8.39307930567547  \\
            5.0  4.5  -8.733154315284946  \\
            \\
            1.0  4.6  147.32738155764844  \\
            1.1  4.6  118.70171238550617  \\
            1.2  4.6  96.78265693071437  \\
            1.3  4.6  79.69996959101903  \\
            1.4  4.6  66.1783136766238  \\
            1.5  4.6  55.32673466152952  \\
            1.6  4.6  46.50950870984299  \\
            1.7  4.6  39.26448615446099  \\
            1.8  4.6  33.25007942845562  \\
            1.9  4.6  28.210031709917654  \\
            2.0  4.6  23.949508343113596  \\
            2.1  4.6  20.318565018191865  \\
            2.2  4.6  17.200521478091794  \\
            2.3  4.6  14.503658449979296  \\
            2.4  4.6  12.155204145492966  \\
            2.5  4.6  10.096922648346599  \\
            2.6  4.6  8.281838986341047  \\
            2.7  4.6  6.671781332431978  \\
            2.8  4.6  5.235517709305601  \\
            2.9  4.6  3.9473300647307115  \\
            3.0  4.6  2.785913461556053  \\
            3.1  4.6  1.7335192790795029  \\
            3.2  4.6  0.7752832120132354  \\
            3.3  4.6  -0.10130559126025407  \\
            3.4  4.6  -0.9068267376847885  \\
            3.5  4.6  -1.650266528923491  \\
            3.6  4.6  -2.339290081517663  \\
            3.7  4.6  -2.980461696324819  \\
            3.8  4.6  -3.579424282478736  \\
            3.9  4.6  -4.141046191819524  \\
            4.0  4.6  -4.669541967712234  \\
            4.1  4.6  -5.168572101929853  \\
            4.2  4.6  -5.641325812224199  \\
            4.3  4.6  -6.090590019280545  \\
            4.4  4.6  -6.518807054521858  \\
            4.5  4.6  -6.928123125047318  \\
            4.6  4.6  -7.320429165475881  \\
            4.7  4.6  -7.697395393633714  \\
            4.8  4.6  -8.060500638963441  \\
            4.9  4.6  -8.411057314886374  \\
            5.0  4.6  -8.750232748149555  \\
            \\
            1.0  4.7  147.55778565570424  \\
            1.1  4.7  118.7940819610303  \\
            1.2  4.7  96.79073958849561  \\
            1.3  4.7  79.6569366888602  \\
            1.4  4.7  66.10498234383631  \\
            1.5  4.7  55.236321133392046  \\
            1.6  4.7  46.41045726133837  \\
            1.7  4.7  39.16219511420633  \\
            1.8  4.7  33.147977006391514  \\
            1.9  4.7  28.110258981211548  \\
            2.0  4.7  23.853359697582807  \\
            2.1  4.7  20.226776005301854  \\
            2.2  4.7  17.11345901529706  \\
            2.3  4.7  14.421447639173172  \\
            2.4  4.7  12.077813398984777  \\
            2.5  4.7  10.024221088586252  \\
            2.6  4.7  8.213635228736912  \\
            2.7  4.7  6.607849666767532  \\
            2.8  4.7  5.175615695748023  \\
            2.9  4.7  3.8912102515840017  \\
            3.0  4.7  2.733331065164851  \\
            3.1  4.7  1.6842370862711897  \\
            3.2  4.7  0.7290745736020003  \\
            3.3  4.7  -0.14465507437844494  \\
            3.4  4.7  -0.9475184176497597  \\
            3.5  4.7  -1.6884885117573543  \\
            3.6  4.7  -2.3752174223352043  \\
            3.7  4.7  -3.014256847106025  \\
            3.8  4.7  -3.611237693807225  \\
            3.9  4.7  -4.17101700039119  \\
            4.0  4.7  -4.697798722865885  \\
            4.1  4.7  -5.195233499584404  \\
            4.2  4.7  -5.666501415288463  \\
            4.3  4.7  -6.114380951119574  \\
            4.4  4.7  -6.541306657336187  \\
            4.5  4.7  -6.949417578690863  \\
            4.6  4.7  -7.340598064771309  \\
            4.7  4.7  -7.716512283958521  \\
            4.8  4.7  -8.078633511021867  \\
            4.9  4.7  -8.428269060310134  \\
            5.0  4.7  -8.76658157800962  \\
            \\
            1.0  4.8  147.77934022814364  \\
            1.1  4.8  118.88215514032723  \\
            1.2  4.8  96.7974922864045  \\
            1.3  4.8  79.61449799799642  \\
            1.4  4.8  66.03347720564219  \\
            1.5  4.8  55.148502192281846  \\
            1.6  4.8  46.31445655058631  \\
            1.7  4.8  39.06320014732037  \\
            1.8  4.8  33.04927385688879  \\
            1.9  4.8  28.013893491835656  \\
            2.0  4.8  23.76056327416482  \\
            2.1  4.8  20.138243490593002  \\
            2.2  4.8  17.02953204866445  \\
            2.3  4.8  14.342236730521345  \\
            2.4  4.8  12.003279748059793  \\
            2.5  4.8  9.95423166641826  \\
            2.6  4.8  8.14799992844475  \\
            2.7  4.8  6.546346333117253  \\
            2.8  4.8  5.118006907500684  \\
            2.9  4.8  3.8372544651520313  \\
            3.0  4.8  2.6827898909234875  \\
            3.1  4.8  1.6368799091949855  \\
            3.2  4.8  0.684681352189779  \\
            3.3  4.8  -0.18629225405239414  \\
            3.4  4.8  -0.9865946322475585  \\
            3.5  4.8  -1.725185856631775  \\
            3.6  4.8  -2.4097052389597007  \\
            3.7  4.8  -3.046692186865255  \\
            3.8  4.8  -3.6417659243848783  \\
            3.9  4.8  -4.199772490081917  \\
            4.0  4.8  -4.724905558608674  \\
            4.1  4.8  -5.22080620894938  \\
            4.2  4.8  -5.690645672818243  \\
            4.3  4.8  -6.13719425655751  \\
            4.4  4.8  -6.562878978281355  \\
            4.5  4.8  -6.9698319536772475  \\
            4.6  4.8  -7.359931165157395  \\
            4.7  4.8  -7.734834934619892  \\
            4.8  4.8  -8.096011170898922  \\
            4.9  4.8  -8.444762264537717  \\
            5.0  4.8  -8.782246343750668  \\
            \\
            1.0  4.9  147.99254602152917  \\
            1.1  4.9  118.96620981957791  \\
            1.2  4.9  96.80303895771073  \\
            1.3  4.9  79.57267166753579  \\
            1.4  4.9  65.96374441860583  \\
            1.5  4.9  55.0631757811706  \\
            1.6  4.9  46.22137308619293  \\
            1.7  4.9  38.96734818630827  \\
            1.8  4.9  32.953805714878186  \\
            1.9  4.9  27.920765683456143  \\
            2.0  4.9  23.670948357712223  \\
            2.1  4.9  20.052798470330398  \\
            2.2  4.9  16.948575241626045  \\
            2.3  4.9  14.265865352782678  \\
            2.4  4.9  11.93144861099601  \\
            2.5  4.9  9.886806072805914  \\
            2.6  4.9  8.084791287907422  \\
            2.7  4.9  6.487136110331241  \\
            2.8  4.9  5.062562642434051  \\
            2.9  4.9  3.785340380372225  \\
            3.0  4.9  2.634173791959446  \\
            3.1  4.9  1.5913375435935135  \\
            3.2  4.9  0.6419990286000861  \\
            3.3  4.9  -0.22631623316487826  \\
            3.4  4.9  -1.024149340413171  \\
            3.5  4.9  -1.7604476489534733  \\
            3.6  4.9  -2.4428380079426013  \\
            3.7  4.9  -3.0778478396126348  \\
            3.8  4.9  -3.671084991938228  \\
            3.9  4.9  -4.227384807496878  \\
            4.0  4.9  -4.750930973944499  \\
            4.1  4.9  -5.245355293113686  \\
            4.2  4.9  -5.713820411896563  \\
            4.3  4.9  -6.159088715047267  \\
            4.4  4.9  -6.583579926382618  \\
            4.5  4.9  -6.989419455078835  \\
            4.6  4.9  -7.378479123994868  \\
            4.7  4.9  -7.75241160179593  \\
            4.8  4.9  -8.112679610940472  \\
            4.9  4.9  -8.460580784784145  \\
            5.0  4.9  -8.797268888030542  \\
            \\
            1.0  5.0  148.19786666666667  \\
            1.1  5.0  119.04650116153265  \\
            1.2  5.0  96.8074912820511  \\
            1.3  5.0  79.53147116260718  \\
            1.4  5.0  65.89573087179488  \\
            1.5  5.0  54.98024440460972  \\
            1.6  5.0  46.13108059897436  \\
            1.7  5.0  38.87449518727538  \\
            1.8  5.0  32.8614185091282  \\
            1.9  5.0  27.830716899109287  \\
            2.0  5.0  23.584355503917948  \\
            2.1  5.0  19.970283335446027  \\
            2.2  5.0  16.870434599122135  \\
            2.3  5.0  14.192184297161544  \\
            2.4  5.0  11.862176301581048  \\
            2.5  5.0  9.821806567730645  \\
            2.6  5.0  8.023877713596455  \\
            2.7  5.0  6.43009359341354  \\
            2.8  5.0  5.009163615339272  \\
            2.9  5.0  3.7353546869650947  \\
            3.0  5.0  2.587375237274289  \\
            3.1  5.0  1.5475080097811338  \\
            3.2  5.0  0.6009309276047272  \\
            3.3  5.0  -0.2648186385271618  \\
            3.4  5.0  -1.060269378809081  \\
            3.5  5.0  -1.7943561908168366  \\
            3.6  5.0  -2.4746937462823873  \\
            3.7  5.0  -3.107797778322766  \\
            3.8  5.0  -3.699265056605678  \\
            3.9  5.0  -4.253920520369262  \\
            4.0  5.0  -4.775938153436673  \\
            4.1  5.0  -5.268940751391928  \\
            4.2  5.0  -5.736082633306221  \\
            4.3  5.0  -6.180118504615911  \\
            4.4  5.0  -6.6034610221226355  \\
            4.5  5.0  -7.008229100922204  \\
            4.6  5.0  -7.396288602306422  \\
            4.7  5.0  -7.769286725827737  \\
            4.8  5.0  -8.128681178510663  \\
            4.9  5.0  -8.475764995033696  \\
            5.0  5.0  -8.811687723439096  \\
            \\
        }
        ;
    \addplot3[scatter, only marks]
        table[row sep={\\}]
        {
            x  y  z  \\
            1.0  1.0  117.0  \\
            2.0  1.0  33.400000000000006  \\
            3.0  1.0  9.64  \\
            4.0  1.0  -0.44228571428571506  \\
            5.0  1.0  -6.0793142857142835  \\
            \\
            1.0  2.0  134.6  \\
            2.0  2.0  28.696000000000005  \\
            3.0  2.0  5.706303999999999  \\
            4.0  2.0  -3.008135679999998  \\
            5.0  2.0  -7.754152184685715  \\
            \\
            1.0  3.0  141.8  \\
            2.0  3.0  26.147519999999997  \\
            3.0  3.0  4.052511029450553  \\
            4.0  3.0  -3.971612002191474  \\
            5.0  3.0  -8.34012117830256  \\
            \\
            1.0  4.0  145.72533333333334  \\
            2.0  4.0  24.608051715750918  \\
            3.0  4.0  3.1521091014010807  \\
            4.0  4.0  -4.471187282463735  \\
            5.0  4.0  -8.63490803295049  \\
            \\
            1.0  5.0  148.19786666666667  \\
            2.0  5.0  23.584355503917948  \\
            3.0  5.0  2.5873752372743404  \\
            4.0  5.0  -4.775938153436694  \\
            5.0  5.0  -8.811687723439107  \\
            \\
        }
        ;
    \nextgroupplot[title={$\rho_0 = 0.75$}, xlabel={$s_{k + 1}$}, ylabel={$s_1 s_2 \ldots s_k$}, zlabel={$\Delta\Pi_{k + 1}$}, colormap name={cmap}, ytick={1,2,3,4,5}, xtick={1,2,3,4,5}, zmin={-5}, zmax={210.0}, xmin={1}, xmax={5}, ymin={1}, ymax={5}]
    \addplot3[surf, opacity={0.3}, grid={none}]
        table[row sep={\\}]
        {
            x  y  z  \\
            1.0  1.0  36.99999999999999  \\
            1.1  1.0  32.830861123082116  \\
            1.2  1.0  29.32107310903259  \\
            1.3  1.0  26.322565194971826  \\
            1.4  1.0  23.72811576260348  \\
            1.5  1.0  21.458234282156877  \\
            1.6  1.0  19.452782396315964  \\
            1.7  1.0  17.665452479072478  \\
            1.8  1.0  16.06002944640155  \\
            1.9  1.0  14.60779924107148  \\
            2.0  1.0  13.285714285714263  \\
            2.1  1.0  12.075070401477713  \\
            2.2  1.0  10.960536554516283  \\
            2.3  1.0  9.929432569542335  \\
            2.4  1.0  8.971184067738431  \\
            2.5  1.0  8.076906014839665  \\
            2.6  1.0  7.239080906997725  \\
            2.7  1.0  6.451307487811471  \\
            2.8  1.0  5.708102648920061  \\
            2.9  1.0  5.004743868280634  \\
            3.0  1.0  4.337142857142892  \\
            3.1  1.0  3.701743457243219  \\
            3.2  1.0  3.095438544406667  \\
            3.3  1.0  2.515501948967932  \\
            3.4  1.0  1.9595323304700445  \\
            3.5  1.0  1.4254066360230926  \\
            3.6  1.0  0.9112412928797919  \\
            3.7  1.0  0.4153596817219132  \\
            3.8  1.0  -0.06373525961999249  \\
            3.9  1.0  -0.5273842182914965  \\
            4.0  1.0  -0.9767912087912087  \\
            4.1  1.0  -1.4130403876834086  \\
            4.2  1.0  -1.8371104606481312  \\
            4.3  1.0  -2.249887073052083  \\
            4.4  1.0  -2.652173504444457  \\
            4.5  1.0  -3.0446999306588243  \\
            4.6  1.0  -3.428131471508256  \\
            4.7  1.0  -3.803075205069031  \\
            4.8  1.0  -4.17008629945398  \\
            4.9  1.0  -4.529673388386581  \\
            5.0  1.0  -4.8823032967032844  \\
            \\
            1.0  1.1  36.49150109211552  \\
            1.1  1.1  32.40693481173398  \\
            1.2  1.1  28.964611090571005  \\
            1.3  1.1  26.020598188194203  \\
            1.4  1.1  23.470659996835934  \\
            1.5  1.1  21.237497671802636  \\
            1.6  1.1  19.262607635701716  \\
            1.7  1.1  17.500919384105522  \\
            1.8  1.1  15.917166381107814  \\
            1.9  1.1  14.483370589415294  \\
            2.0  1.1  13.17706179965328  \\
            2.1  1.1  11.979993291055418  \\
            2.2  1.1  10.877199821448242  \\
            2.3  1.1  9.856296192625297  \\
            2.4  1.1  8.906947763818867  \\
            2.5  1.1  8.020465760755508  \\
            2.6  1.1  7.189494431806481  \\
            2.7  1.1  6.407766671060916  \\
            2.8  1.1  5.66991128229469  \\
            2.9  1.1  4.97129961662833  \\
            3.0  1.1  4.30792253268309  \\
            3.1  1.1  3.676290926550359  \\
            3.2  1.1  3.073354741616127  \\
            3.3  1.1  2.4964365846722973  \\
            3.4  1.1  1.9431769739738671  \\
            3.5  1.1  1.4114889161944557  \\
            3.6  1.1  0.8995200149764493  \\
            3.7  1.1  0.4056206980791526  \\
            3.8  1.1  -0.07168255547366442  \\
            3.9  1.1  -0.533709879599213  \\
            4.0  1.1  -0.9816472913921324  \\
            4.1  1.1  -1.4165631437763748  \\
            4.2  1.1  -1.8394222280095818  \\
            4.3  1.1  -2.2510979071224035  \\
            4.4  1.1  -2.6523825925319677  \\
            4.5  1.1  -3.0439968208839563  \\
            4.6  1.1  -3.4265971437069123  \\
            4.7  1.1  -3.8007830064482064  \\
            4.8  1.1  -4.1671027641556515  \\
            4.9  1.1  -4.526058957112368  \\
            5.0  1.1  -4.878112950065007  \\
            \\
            1.0  1.2  36.05637155304216  \\
            1.1  1.2  32.04520416648287  \\
            1.2  1.2  28.661188372099794  \\
            1.3  1.2  25.764110123659115  \\
            1.4  1.2  23.2523941810104  \\
            1.5  1.2  21.05068246641833  \\
            1.6  1.2  19.101911118119503  \\
            1.7  1.2  17.362094038557046  \\
            1.8  1.2  15.796792777906559  \\
            1.9  1.2  14.378669572887343  \\
            2.0  1.2  13.085754910935403  \\
            2.1  1.2  11.900197688234787  \\
            2.2  1.2  10.807348228889294  \\
            2.3  1.2  9.795075251026192  \\
            2.4  1.2  8.853250073232417  \\
            2.5  1.2  7.973352228183632  \\
            2.6  1.2  7.148164454396283  \\
            2.7  1.2  6.371534335207125  \\
            2.8  1.2  5.638186223173033  \\
            2.9  1.2  4.9435715184378575  \\
            3.0  1.2  4.283748495332404  \\
            3.1  1.2  3.655285105799229  \\
            3.2  1.2  3.0551798048005967  \\
            3.3  1.2  2.4807966257794316  \\
            3.4  1.2  1.9298116089038482  \\
            3.5  1.2  1.4001683379579823  \\
            3.6  1.2  0.890040833943825  \\
            3.7  1.2  0.3978024275721772  \\
            3.8  1.2  -0.07800048049374908  \\
            3.9  1.2  -0.5386706414251581  \\
            4.0  1.2  -0.9853788596725952  \\
            4.1  1.2  -1.4191801369161885  \\
            4.2  1.2  -1.8410275151218203  \\
            4.3  1.2  -2.251783991099856  \\
            4.4  1.2  -2.652232807789958  \\
            4.5  1.2  -3.0430863736293468  \\
            4.6  1.2  -3.424994017962314  \\
            4.7  1.2  -3.798548755263366  \\
            4.8  1.2  -4.1642932023255765  \\
            4.9  1.2  -4.5227247691544195  \\
            5.0  1.2  -4.87430022508092  \\
            \\
            1.0  1.3  35.680326476859065  \\
            1.1  1.3  31.73330417689799  \\
            1.2  1.3  28.400073546524105  \\
            1.3  1.3  25.543759485460864  \\
            1.4  1.3  23.06516161782724  \\
            1.5  1.3  20.890645002320166  \\
            1.6  1.3  18.964418409911772  \\
            1.7  1.3  17.243450682130025  \\
            1.8  1.3  15.694030210327165  \\
            1.9  1.3  14.289379625580928  \\
            2.0  1.3  13.007966553289801  \\
            2.1  1.3  11.832284526544818  \\
            2.2  1.3  10.747958234239624  \\
            2.3  1.3  9.743076773949772  \\
            2.4  1.3  8.80768994171482  \\
            2.5  1.3  7.933422914409622  \\
            2.6  1.3  7.113178120659886  \\
            2.7  1.3  6.340902149845601  \\
            2.8  1.3  5.611401751021445  \\
            2.9  1.3  4.920197288540014  \\
            3.0  1.3  4.263405066104948  \\
            3.1  1.3  3.6376421080045747  \\
            3.2  1.3  3.0399485618350344  \\
            3.3  1.3  2.467724040185878  \\
            3.4  1.3  1.9186750716874004  \\
            3.5  1.3  1.3907714689409847  \\
            3.6  1.3  0.8822099010677178  \\
            3.7  1.3  0.39138332381610397  \\
            3.8  1.3  -0.08314479997223678  \\
            3.9  1.3  -0.5426623405051885  \\
            4.0  1.3  -0.9883270846018508  \\
            4.1  1.3  -1.4211826137288899  \\
            4.2  1.3  -1.8421719237203282  \\
            4.3  1.3  -2.2521491510415848  \\
            4.4  1.3  -2.6518897047221355  \\
            4.5  1.3  -3.0420990504087886  \\
            4.6  1.3  -3.4234203504699314  \\
            4.7  1.3  -3.796441129654129  \\
            4.8  1.3  -4.161699107762752  \\
            4.9  1.3  -4.519687317858158  \\
            5.0  1.3  -4.870858609692198  \\
            \\
            1.0  1.4  35.352449018938024  \\
            1.1  1.4  31.461859542675956  \\
            1.2  1.4  28.17318448571274  \\
            1.3  1.4  25.352551954480678  \\
            1.4  1.4  22.902886657565862  \\
            1.5  1.4  20.752088945799457  \\
            1.6  1.4  18.845497381667723  \\
            1.7  1.4  17.14092593995582  \\
            1.8  1.4  15.605304560700445  \\
            1.9  1.4  14.212349363499449  \\
            2.0  1.4  12.940912142055353  \\
            2.1  1.4  11.773788765810728  \\
            2.2  1.4  10.696844233685026  \\
            2.3  1.4  9.698360398191303  \\
            2.4  1.4  8.768542965265219  \\
            2.5  1.4  7.899144197105096  \\
            2.6  1.4  7.083170855110194  \\
            2.7  1.4  6.3146557523513795  \\
            2.8  1.4  5.588477336836258  \\
            2.9  1.4  4.900215938110592  \\
            3.0  1.4  4.24603828222941  \\
            3.1  1.4  3.622604005967596  \\
            3.2  1.4  3.02698944007372  \\
            3.3  1.4  2.456625058084134  \\
            3.4  1.4  1.9092438208462807  \\
            3.5  1.4  1.3828382697667365  \\
            3.6  1.4  0.8756246914865073  \\
            3.7  1.4  0.38601303392481157  \\
            3.8  1.4  -0.08741847244721157  \\
            3.9  1.4  -0.5459448225995907  \\
            4.0  1.4  -0.9907125439981321  \\
            4.1  1.4  -1.422755343471418  \\
            4.2  1.4  -1.8430075328787074  \\
            4.3  1.4  -2.2523155918333773  \\
            4.4  1.4  -2.6514481613113015  \\
            4.5  1.4  -3.041104710280065  \\
            4.6  1.4  -3.421923075791379  \\
            4.7  1.4  -3.794486043177039  \\
            4.8  1.4  -4.159327105467771  \\
            4.9  1.4  -4.516935518623213  \\
            5.0  1.4  -4.867760750655992  \\
            \\
            1.0  1.5  35.06428376351128  \\
            1.1  1.5  31.223655049395244  \\
            1.2  1.5  27.974335020147397  \\
            1.3  1.5  25.18515933976451  \\
            1.4  1.5  22.760960368137003  \\
            1.5  1.5  20.63101173272833  \\
            1.6  1.5  18.741659517875636  \\
            1.7  1.5  17.051469434430857  \\
            1.8  1.5  15.527940814347746  \\
            1.9  1.5  14.145226925814864  \\
            2.0  1.5  12.88251930554241  \\
            2.1  1.5  11.722880807059017  \\
            2.2  1.5  10.652388366817926  \\
            2.3  1.5  9.65949364060153  \\
            2.4  1.5  8.734539540325756  \\
            2.5  1.5  7.869390065998367  \\
            2.6  1.5  7.057143637174785  \\
            2.7  1.5  6.291908760223947  \\
            2.8  1.5  5.568626783706449  \\
            2.9  1.5  4.882930612044395  \\
            3.0  1.5  4.23103115506694  \\
            3.1  1.5  3.609625370938393  \\
            3.2  1.5  3.0158212661398682  \\
            3.3  1.5  2.447076319256942  \\
            3.4  1.5  1.9011466117308489  \\
            3.5  1.5  1.3760445589316852  \\
            3.6  1.5  0.8700035951949872  \\
            3.7  1.5  0.38144851666509183  \\
            3.8  1.5  -0.09102954559891074  \\
            3.9  1.5  -0.5486943421923947  \\
            4.0  1.5  -0.9926825699333808  \\
            4.1  1.5  -1.4240193160901207  \\
            4.2  1.5  -1.8436313140102332  \\
            4.3  1.5  -2.252358362604147  \\
            4.4  1.5  -2.6509631988331694  \\
            4.5  1.5  -3.040140061558496  \\
            4.6  1.5  -3.420522144123617  \\
            4.7  1.5  -3.7926880997849155  \\
            4.8  1.5  -4.157167737071678  \\
            4.9  1.5  -4.514447019947978  \\
            5.0  1.5  -4.864972469475049  \\
            \\
            1.0  1.6  34.80919810875505  \\
            1.1  1.6  31.01306060391978  \\
            1.2  1.6  27.798719645446184  \\
            1.3  1.6  25.03745876625865  \\
            1.4  1.6  22.635828746342693  \\
            1.5  1.6  20.524336536350045  \\
            1.6  1.6  18.650230771373426  \\
            1.7  1.6  16.972749128783086  \\
            1.8  1.6  15.459898975039083  \\
            1.9  1.6  14.086223000427218  \\
            2.0  1.6  12.831214974999554  \\
            2.1  1.6  11.678174973291917  \\
            2.2  1.6  10.613368043125165  \\
            2.3  1.6  9.625396412998317  \\
            2.4  1.6  8.70472456080385  \\
            2.5  1.6  7.843315414048774  \\
            2.6  1.6  7.034348488308823  \\
            2.7  1.6  6.271999220829933  \\
            2.8  1.6  5.551264549255171  \\
            2.9  1.6  4.867823818981306  \\
            3.0  1.6  4.217926951388947  \\
            3.1  1.6  3.5983038438031825  \\
            3.2  1.6  3.006090448771854  \\
            3.3  1.6  2.4387680621251153  \\
            3.4  1.6  1.8941131502609645  \\
            3.5  1.6  1.3701556459637736  \\
            3.6  1.6  0.8651440939440125  \\
            3.7  1.6  0.3775163712079159  \\
            3.8  1.6  -0.09412502875984252  \\
            3.9  1.6  -0.5510339550030139  \\
            4.0  1.6  -0.9943384494303249  \\
            4.1  1.6  -1.4250560120816402  \\
            4.2  1.6  -1.844106706628592  \\
            4.3  1.6  -2.252324453436474  \\
            4.4  1.6  -2.65046679517559  \\
            4.5  1.6  -3.0392233700135565  \\
            4.6  1.6  -3.4192232870056696  \\
            4.7  1.6  -3.791041565623301  \\
            4.8  1.6  -4.155204774625888  \\
            4.9  1.6  -4.51219598370526  \\
            5.0  1.6  -4.862459123318963  \\
            \\
            1.0  1.7  34.581927267785154  \\
            1.1  1.7  30.82562673447301  \\
            1.2  1.7  27.64255474225919  \\
            1.3  1.7  24.90621462431564  \\
            1.4  1.7  22.52471064507733  \\
            1.5  1.7  20.42966184248299  \\
            1.6  1.7  18.56912893299037  \\
            1.7  1.7  16.902953105520552  \\
            1.8  1.7  15.399597298762862  \\
            1.9  1.7  14.03395294580692  \\
            2.0  1.7  12.785784166164877  \\
            2.1  1.7  11.6386030165812  \\
            2.2  1.7  10.578842494326375  \\
            2.3  1.7  9.595239157823904  \\
            2.4  1.7  8.678365862737966  \\
            2.5  1.7  7.820273677988126  \\
            2.6  1.7  7.014214333865449  \\
            2.7  1.7  6.25442283936944  \\
            2.8  1.7  5.535945587382937  \\
            2.9  1.7  4.854503223444191  \\
            3.0  1.7  4.206380349566537  \\
            3.1  1.7  3.5883361358593  \\
            3.2  1.7  2.9975313629059777  \\
            3.3  1.7  2.4314684806264157  \\
            3.4  1.7  1.8879420564584661  \\
            3.5  1.7  1.3649975743613112  \\
            3.6  1.7  0.8608969904933286  \\
            3.7  1.7  0.37408978968454676  \\
            3.8  1.7  -0.09681145353414244  \\
            3.9  1.7  -0.5530518047886552  \\
            4.0  1.7  -0.9957516296669109  \\
            4.1  1.7  -1.4259216998515756  \\
            4.2  1.7  -1.8444761651824768  \\
            4.3  1.7  -2.252243734351146  \\
            4.4  1.7  -2.649977345569946  \\
            4.5  1.7  -3.038362559214315  \\
            4.6  1.7  -3.418024864676606  \\
            4.7  1.7  -3.789536061353184  \\
            4.8  1.7  -4.153419847386765  \\
            4.9  1.7  -4.510156728228933  \\
            5.0  1.7  -4.860188339351923  \\
            \\
            1.0  1.8  34.37824597657487  \\
            1.1  1.8  30.657795687562885  \\
            1.2  1.8  27.502824477934002  \\
            1.3  1.8  24.788854926974402  \\
            1.4  1.8  22.425400662072153  \\
            1.5  1.8  20.345087417761384  \\
            1.6  1.8  18.496709682960628  \\
            1.7  1.8  16.840653117960706  \\
            1.8  1.8  15.345791125440906  \\
            1.9  1.8  13.98732899656963  \\
            2.0  1.8  12.745273920672378  \\
            2.1  1.8  11.603328385675866  \\
            2.2  1.8  10.548076152575677  \\
            2.3  1.8  9.568374286098097  \\
            2.4  1.8  8.654892811196298  \\
            2.5  1.8  7.799761782550156  \\
            2.6  1.8  6.996297614713726  \\
            2.7  1.8  6.238788654864674  \\
            2.8  1.8  5.522325560120494  \\
            2.9  1.8  4.842665929098662  \\
            3.0  1.8  4.196125384974366  \\
            3.1  1.8  3.579489274807252  \\
            3.2  1.8  2.9899405760463207  \\
            3.3  1.8  2.425000646680326  \\
            3.4  1.8  1.8824802300310006  \\
            3.5  1.8  1.3604387046724469  \\
            3.6  1.8  0.8571500075169034  \\
            3.7  1.8  0.3710739912812535  \\
            3.8  1.8  -0.09916776663107285  \\
            3.9  1.8  -0.5548124888988291  \\
            4.0  1.8  -0.9969736875904331  \\
            4.1  1.8  -1.4266561279451597  \\
            4.2  1.8  -1.8447686810728312  \\
            4.3  1.8  -2.2521354041832433  \\
            4.4  1.8  -2.6495051263551037  \\
            4.5  1.8  -3.037559769186484  \\
            4.6  1.8  -3.4169215923772214  \\
            4.7  1.8  -3.788159522418413  \\
            4.8  1.8  -4.151794696532031  \\
            4.9  1.8  -4.508305332743147  \\
            5.0  1.8  -4.858131019441603  \\
            \\
            1.0  1.9  34.194728569832506  \\
            1.1  1.9  30.506692048524524  \\
            1.2  1.9  27.37709793283432  \\
            1.3  1.9  24.683311313797955  \\
            1.4  1.9  22.336128858307514  \\
            1.5  1.9  20.269091026367676  \\
            1.6  1.9  18.431657990175548  \\
            1.7  1.9  16.784708703360536  \\
            1.8  1.9  15.297488033045608  \\
            1.9  1.9  13.945485035386977  \\
            2.0  1.9  12.708926482448575  \\
            2.1  1.9  11.571686769780758  \\
            2.2  1.9  10.52048567249025  \\
            2.3  1.9  9.544288913018134  \\
            2.4  1.9  8.633854089669153  \\
            2.5  1.9  7.781382412544474  \\
            2.6  1.9  6.980248546035345  \\
            2.7  1.9  6.224788853640423  \\
            2.8  1.9  5.510133828272641  \\
            2.9  1.9  4.832074315684383  \\
            3.0  1.9  4.186953842400072  \\
            3.1  1.9  3.5715812963116162  \\
            3.2  1.9  2.9831596124539086  \\
            3.3  1.9  2.4192271463016564  \\
            3.4  1.9  1.8776091801378039  \\
            3.5  1.9  1.3563775791913653  \\
            3.6  1.9  0.8538170455999321  \\
            3.7  1.9  0.36839674687353074  \\
            3.8  1.9  -0.10125365211927395  \\
            3.9  1.9  -0.5563643293509486  \\
            4.0  1.9  -0.9980426415407209  \\
            4.1  1.9  -1.42728795987336  \\
            4.2  1.9  -1.8450044153552803  \\
            4.3  1.9  -2.252011888683926  \\
            4.4  1.9  -2.6490555196801466  \\
            4.5  1.9  -3.0368139632232074  \\
            4.6  1.9  -3.415906579757312  \\
            4.7  1.9  -3.7868997169698515  \\
            4.8  1.9  -4.150312213468345  \\
            4.9  1.9  -4.506620234270966  \\
            5.0  1.9  -4.856261530577666  \\
            \\
            1.0  2.0  34.02857142857161  \\
            1.1  2.0  30.36996887365351  \\
            1.2  2.0  27.263395497760786  \\
            1.3  2.0  24.587902749847103  \\
            1.4  2.0  22.255459236624958  \\
            1.5  2.0  20.200439560439804  \\
            1.6  2.0  18.372910104697933  \\
            1.7  2.0  16.734198532532204  \\
            1.8  2.0  15.253887276714645  \\
            1.9  2.0  13.9077230511574  \\
            2.0  2.0  12.676131868131908  \\
            2.1  2.0  11.543144010312027  \\
            2.2  2.0  10.49560252645348  \\
            2.3  2.0  9.522571573457734  \\
            2.4  2.0  8.614888051495711  \\
            2.5  2.0  7.764817582417589  \\
            2.6  2.0  6.9657875433024214  \\
            2.7  2.0  6.212177737451979  \\
            2.8  2.0  5.4991546877627915  \\
            2.9  2.0  4.822539304052261  \\
            3.0  2.0  4.1787003396603755  \\
            3.1  2.0  3.5644679613837296  \\
            3.2  2.0  2.9770631412444235  \\
            3.3  2.0  2.414039594180103  \\
            3.4  2.0  1.8732357385560094  \\
            3.5  2.0  1.3527347200000452  \\
            3.6  2.0  0.8508309648139178  \\
            3.7  2.0  0.36600205362407756  \\
            3.8  2.0  -0.10311504480730171  \\
            3.9  2.0  -0.5577441468556472  \\
            4.0  2.0  -0.9989870512207819  \\
            4.1  2.0  -1.4278382588603389  \\
            4.2  2.0  -1.8451976212974595  \\
            4.3  2.0  -2.2518812488246622  \\
            4.4  2.0  -2.6486309509487294  \\
            4.5  2.0  -3.036122433828594  \\
            4.6  2.0  -3.4149724410304287  \\
            4.7  2.0  -3.7857449927228526  \\
            4.8  2.0  -4.148956852987296  \\
            4.9  2.0  -4.505082334068602  \\
            5.0  2.0  -4.854557529234284  \\
            \\
            1.0  2.1  33.87745999768701  \\
            1.1  2.1  30.24569312900223  \\
            1.2  2.1  27.16008989698529  \\
            1.3  2.1  24.50124973594501  \\
            1.4  2.1  22.1822151360962  \\
            1.5  2.1  20.13812395126307  \\
            1.6  2.1  18.31959659838214  \\
            1.7  2.1  16.688370423218963  \\
            1.8  2.1  15.214335807621262  \\
            1.9  2.1  13.873474351505436  \\
            2.0  2.1  12.646393588961807  \\
            2.1  2.1  11.51726575310024  \\
            2.2  2.1  10.473046094969357  \\
            2.3  2.1  9.502888330420795  \\
            2.4  2.1  8.59770148645918  \\
            2.5  2.1  7.749809751286147  \\
            2.6  2.1  6.952688418270376  \\
            2.7  2.1  6.2007567685965785  \\
            2.8  2.1  5.489214062192145  \\
            2.9  2.1  4.813908520142481  \\
            3.0  2.1  4.171231808891525  \\
            3.1  2.1  3.558033419604352  \\
            3.2  2.1  2.971550702313193  \\
            3.3  2.1  2.4093513169905023  \\
            3.4  2.1  1.86928560707321  \\
            3.5  2.1  1.349446957613461  \\
            3.6  2.1  0.8481386208857842  \\
            3.7  2.1  0.36384581289853024  \\
            3.8  2.1  -0.10478786941202856  \\
            3.9  2.1  -0.5589804697845011  \\
            4.0  2.1  -0.9998287437926887  \\
            4.1  2.1  -1.4283227736243367  \\
            4.2  2.1  -1.845358528233679  \\
            4.3  2.1  -2.2517486973911227  \\
            4.4  2.1  -2.6482320694840054  \\
            4.5  2.1  -3.0354816758423686  \\
            4.6  2.1  -3.414111886325533  \\
            4.7  2.1  -3.7846846099559928  \\
            4.8  2.1  -4.147714729215169  \\
            4.9  2.1  -4.5036748759392475  \\
            5.0  2.1  -4.852999639757306  \\
            \\
            1.0  2.2  33.739468044315736  \\
            1.1  2.2  30.13225934461757  \\
            1.2  2.2  27.065831908158906  \\
            1.3  2.2  24.42221016307591  \\
            1.4  2.2  22.115423629694433  \\
            1.5  2.2  20.081310800099452  \\
            1.6  2.2  18.271000148043687  \\
            1.7  2.2  16.646604380912464  \\
            1.8  2.2  15.178295827660998  \\
            1.9  2.2  13.842271010155919  \\
            2.0  2.2  12.619303469603231  \\
            2.1  2.2  11.493695199167746  \\
            2.2  2.2  10.452503977087751  \\
            2.3  2.2  9.484965328288448  \\
            2.4  2.2  8.582054146045675  \\
            2.5  2.2  7.736148087766111  \\
            2.6  2.2  6.940766183050845  \\
            2.7  2.2  6.190363739908939  \\
            2.8  2.2  5.48016988825842  \\
            2.9  2.2  4.806057764686751  \\
            3.0  2.2  4.164439935858008  \\
            3.1  2.2  3.5521835174799525  \\
            3.2  2.2  2.9665407952509675  \\
            3.3  2.2  2.4050921448041844  \\
            3.4  2.2  1.8656987823431352  \\
            3.5  2.2  1.3464634280037835  \\
            3.6  2.2  0.8456973799222478  \\
            3.7  2.2  0.36189281411816765  \\
            3.8  2.2  -0.10630063096016684  \\
            3.9  2.2  -0.5600957376553115  \\
            4.0  2.2  -1.0005846653055395  \\
            4.1  2.2  -1.428753469082257  \\
            4.2  2.2  -1.8454945797596576  \\
            4.3  2.2  -2.25161757012037  \\
            4.4  2.2  -2.6478584756278645  \\
            4.5  2.2  -3.03488789033445  \\
            4.6  2.2  -3.413318021274903  \\
            4.7  2.2  -3.7837088539432475  \\
            4.8  2.2  -4.146573556492229  \\
            4.9  2.2  -4.502383229779996  \\
            5.0  2.2  -4.8515710935417635  \\
            \\
            1.0  2.3  33.61298051604187  \\
            1.1  2.3  30.028323787023343  \\
            1.2  2.3  26.979493943626203  \\
            1.3  2.3  24.349830747226257  \\
            1.4  2.3  22.05427354566083  \\
            1.5  2.3  20.029305952120453  \\
            1.6  2.3  18.22652381508046  \\
            1.7  2.3  16.608384887226407  \\
            1.8  2.3  15.145320510081623  \\
            1.9  2.3  13.813724540396848  \\
            2.0  2.3  12.594522873579567  \\
            2.1  2.3  11.472136545223261  \\
            2.2  2.3  10.433717361354148  \\
            2.3  2.3  9.468575852631261  \\
            2.4  2.3  8.567747286073132  \\
            2.5  2.3  7.723658318904697  \\
            2.6  2.3  6.929868053494322  \\
            2.7  2.3  6.180864801431348  \\
            2.8  2.3  5.471905051978526  \\
            2.9  2.3  4.798884760009032  \\
            3.0  2.3  4.158235630922775  \\
            3.1  2.3  3.5468409178656417  \\
            3.2  2.3  2.961966580691973  \\
            3.3  2.3  2.401204635704909  \\
            3.4  2.3  1.8624262519239734  \\
            3.5  2.3  1.3437426941375819  \\
            3.6  2.3  0.8434726246059654  \\
            3.7  2.3  0.36011458927059437  \\
            3.8  2.3  -0.10767624441296064  \\
            3.9  2.3  -0.5611078439514827  \\
            4.0  2.3  -1.0012681627304199  \\
            4.1  2.3  -1.4291395710044918  \\
            4.2  2.3  -1.8456112620578145  \\
            4.3  2.3  -2.25148995667638  \\
            4.4  2.3  -2.647509171521669  \\
            4.5  2.3  -3.0343372707140848  \\
            4.6  2.3  -3.4125844825094402  \\
            4.7  2.3  -3.7828090326048516  \\
            4.8  2.3  -4.145522520785561  \\
            4.9  2.3  -4.501194647312925  \\
            5.0  2.3  -4.8502573787201255  \\
            \\
            1.0  2.4  33.4966338707182  \\
            1.1  2.4  29.932753736165292  \\
            1.2  2.4  26.900126718184456  \\
            1.3  2.4  24.28330983321312  \\
            1.4  2.4  21.998083394797348  \\
            1.5  2.4  19.98152672694334  \\
            1.6  2.4  18.185666911462487  \\
            1.7  2.4  16.573279854537716  \\
            1.8  2.4  15.115035592366008  \\
            1.9  2.4  13.787509752969587  \\
            2.0  2.4  12.571768515094565  \\
            2.1  2.4  11.452342488669405  \\
            2.2  2.4  10.416470004261809  \\
            2.3  2.4  9.453530595957778  \\
            2.4  2.4  8.554615061281329  \\
            2.5  2.4  7.7121951180966715  \\
            2.6  2.4  6.91986671403087  \\
            2.7  2.4  6.172148501781788  \\
            2.8  2.4  5.46432211964701  \\
            2.9  2.4  4.792304495003525  \\
            3.0  2.4  4.152544922111552  \\
            3.1  2.4  3.541941483419449  \\
            3.2  2.4  2.9577727034925854  \\
            3.3  2.4  2.397641294087668  \\
            3.4  2.4  1.85942756830931  \\
            3.5  2.4  1.3412506408250042  \\
            3.6  2.4  0.8414359389015225  \\
            3.7  2.4  0.3584878598856207  \\
            3.8  2.4  -0.10893335003451554  \\
            3.9  2.4  -0.5620312358149899  \\
            4.0  2.4  -1.0018898877026814  \\
            4.1  2.4  -1.4294882914902018  \\
            4.2  2.4  -1.8457126670313437  \\
            4.3  2.4  -2.2513671158036166  \\
            4.4  2.4  -2.647182841234722  \\
            4.5  2.4  -3.0338261595407667  \\
            4.6  2.4  -3.4119054817737373  \\
            4.7  2.4  -3.7819774175580045  \\
            4.8  2.4  -4.144552126424295  \\
            4.9  2.4  -4.5000980224730105  \\
            5.0  2.4  -4.84904592144212  \\
            \\
            1.0  2.5  33.3892694809999  \\
            1.1  2.5  29.84458801009065  \\
            1.2  2.5  26.8269256216166  \\
            1.3  2.5  24.221968599764136  \\
            1.4  2.5  21.946276595185225  \\
            1.5  2.5  19.93748050864639  \\
            1.6  2.5  18.148006425049175  \\
            1.7  2.5  16.540924454497443  \\
            1.8  2.5  15.0871252532852  \\
            1.9  2.5  13.763352388688915  \\
            2.0  2.5  12.550801603687585  \\
            2.1  2.5  11.434104680639997  \\
            2.2  2.5  10.40057982039651  \\
            2.3  2.5  9.43967024014754  \\
            2.4  2.5  8.542517976982229  \\
            2.5  2.5  7.701636320854483  \\
            2.6  2.5  6.910655207408262  \\
            2.7  2.5  6.164121274169659  \\
            2.8  2.5  5.457339352933696  \\
            2.9  2.5  4.786245710973954  \\
            3.0  2.5  4.1473058608516205  \\
            3.1  2.5  3.5374315577768227  \\
            3.2  2.5  2.953912910336806  \\
            3.3  2.5  2.394362490375997  \\
            3.4  2.5  1.8566690404317194  \\
            3.5  2.5  1.3389589112225178  \\
            3.6  2.5  0.8395637657447317  \\
            3.7  2.5  0.35699339475870495  \\
            3.8  2.5  -0.1100872745000725  \\
            3.9  2.5  -0.5628777108619563  \\
            4.0  2.5  -1.0024584441448514  \\
            4.1  2.5  -1.4298053409595468  \\
            4.2  2.5  -1.8458018808563823  \\
            4.3  2.5  -2.2512497514218044  \\
            4.4  2.5  -2.6468780242972967  \\
            4.5  2.5  -3.0333511284751724  \\
            4.6  2.5  -3.411275800402626  \\
            4.7  2.5  -3.781207160469826  \\
            4.8  2.5  -4.1436540410180305  \\
            4.9  2.5  -4.499083670961359  \\
            5.0  2.5  -4.847925805611675  \\
            \\
            1.0  2.6  33.289896923447216  \\
            1.1  2.6  29.763005956320402  \\
            1.2  2.6  26.75920436996498  \\
            1.3  2.6  24.165228546058337  \\
            1.4  2.6  21.89836213817531  \\
            1.5  2.6  19.896748066177988  \\
            1.6  2.6  18.113182571043716  \\
            1.7  2.6  16.511008556617185  \\
            1.8  2.6  15.061321157239599  \\
            1.9  2.6  13.741019536740033  \\
            2.0  2.6  12.531419444234754  \\
            2.1  2.6  11.417246347266605  \\
            2.2  2.6  10.385892390281652  \\
            2.3  2.6  9.42685973717768  \\
            2.4  2.6  8.53133784616658  \\
            2.5  2.6  7.691878476002129  \\
            2.6  2.6  6.902143009441125  \\
            2.7  2.6  6.156703974030526  \\
            2.8  2.6  5.450887656955967  \\
            2.9  2.6  4.78064821463476  \\
            3.0  2.6  4.142466160280897  \\
            3.1  2.6  3.533265894544665  \\
            3.2  2.6  2.9503482390607587  \\
            3.3  2.6  2.391334883961889  \\
            3.4  2.6  1.8541223667084408  \\
            3.5  2.6  1.336843729126132  \\
            3.6  2.6  0.8378364001334706  \\
            3.7  2.6  0.35561515740208627  \\
            3.8  2.6  -0.11115074371911682  \\
            3.9  2.6  -0.5636570033536721  \\
            4.0  2.6  -1.0029808594908127  \\
            4.1  2.6  -1.4300952949331327  \\
            4.2  2.6  -1.8458812557528157  \\
            4.3  2.6  -2.2511381978769354  \\
            4.4  2.6  -2.6465932221236974  \\
            4.5  2.6  -3.0329090127804283  \\
            4.6  2.6  -3.4106907581749395  \\
            4.7  2.6  -3.7804922019633835  \\
            4.8  2.6  -4.142820949565586  \\
            4.9  2.6  -4.498143134262923  \\
            5.0  2.6  -4.846887531074107  \\
            \\
            1.0  2.7  33.19766481273881  \\
            1.1  2.7  29.687302881422294  \\
            1.2  2.7  26.696374173939958  \\
            1.3  2.7  24.112593726372605  \\
            1.4  2.7  21.853919357486  \\
            1.5  2.7  19.85897043316001  \\
            1.6  2.7  18.080887442123444  \\
            1.7  2.7  16.48326687312987  \\
            1.8  2.7  15.037393868986578  \\
            1.9  2.7  13.720312134445603  \\
            2.0  2.7  12.513448868795269  \\
            2.1  2.7  11.401616526181197  \\
            2.2  2.7  10.372275894728116  \\
            2.3  2.7  9.414983851273446  \\
            2.4  2.7  8.520973863139819  \\
            2.5  2.7  7.682833385772232  \\
            2.6  2.7  6.894252979922727  \\
            2.7  2.7  6.149829192884965  \\
            2.8  2.7  5.444908215764407  \\
            2.9  2.7  4.775460799402484  \\
            3.0  2.7  4.137981371169081  \\
            3.1  2.7  3.5294060606284665  \\
            3.2  2.7  2.9470456255387205  \\
            3.3  2.7  2.388530212694681  \\
            3.4  2.7  1.851763588626894  \\
            3.5  2.7  1.3348850003358574  \\
            3.6  2.7  0.8362372237749796  \\
            3.7  2.7  0.35433966110827875  \\
            3.8  2.7  -0.11213441882724062  \\
            3.9  2.7  -0.5643772214836069  \\
            4.0  2.7  -1.0034629324341546  \\
            4.1  2.7  -1.4303618604513035  \\
            4.2  2.7  -1.845952602464421  \\
            4.3  2.7  -2.251032545135158  \\
            4.4  2.7  -2.6463269618990513  \\
            4.5  2.7  -3.032496919335993  \\
            4.6  2.7  -3.4101461703548113  \\
            4.7  2.7  -3.7798271821123075  \\
            4.8  2.7  -4.1420464224435465  \\
            4.9  2.7  -4.497269008783502  \\
            5.0  2.7  -4.845922807245019  \\
            \\
            1.0  2.8  33.11183744776234  \\
            1.1  2.8  29.61687042306745  \\
            1.2  2.8  26.637927130682012  \\
            1.3  2.8  24.063636610512145  \\
            1.4  2.8  21.812585824840983  \\
            1.5  2.8  19.823838494759467  \\
            1.6  2.8  18.050856011177267  \\
            1.7  2.8  16.45747115526644  \\
            1.8  2.8  15.015146062500522  \\
            1.9  2.8  13.701059040278366  \\
            2.0  2.8  12.49674105115573  \\
            2.1  2.8  11.387085520589164  \\
            2.2  2.8  10.359617123073432  \\
            2.3  2.8  9.403943649428253  \\
            2.4  2.8  8.511339515462197  \\
            2.5  2.8  7.67442538736079  \\
            2.6  2.8  6.886918969495032  \\
            2.7  2.8  6.143439152467318  \\
            2.8  2.8  5.439350640882553  \\
            2.9  2.8  4.77063961989522  \\
            3.0  2.8  4.133813457633579  \\
            3.1  2.8  3.5258191915731834  \\
            3.2  2.8  2.9439768197224563  \\
            3.3  2.8  2.385924353016552  \\
            3.4  2.8  1.849572280335452  \\
            3.5  2.8  1.3330656187617702  \\
            3.6  2.8  0.8347521162374338  \\
            3.7  2.8  0.35315547496649025  \\
            3.8  2.8  -0.11304730437490562  \\
            3.9  2.8  -0.5650451778651462  \\
            4.0  2.8  -1.0039094929538495  \\
            4.1  2.8  -1.43060807214498  \\
            4.2  2.8  -1.846017328195395  \\
            4.3  2.8  -2.250932723838397  \\
            4.4  2.8  -2.64607783348744  \\
            4.5  2.8  -3.0321122196601236  \\
            4.6  2.8  -3.4096383006949287  \\
            4.7  2.8  -3.779207356939298  \\
            4.8  2.8  -4.14132479857744  \\
            4.9  2.8  -4.496454798583929  \\
            5.0  2.8  -4.845024378042629  \\
            \\
            1.0  2.9  33.03177597307766  \\
            1.1  2.9  29.55118075040991  \\
            1.2  2.9  26.583422878514455  \\
            1.3  2.9  24.017986739444865  \\
            1.4  2.9  21.774047651339885  \\
            1.5  2.9  19.791084653989202  \\
            1.6  2.9  18.022858938414892  \\
            1.7  2.9  16.43342396068737  \\
            1.8  2.9  14.99440710211091  \\
            1.9  2.9  13.68311230868522  \\
            2.0  2.9  12.481167376333584  \\
            2.1  2.9  11.37354128122972  \\
            2.2  2.9  10.347818298841153  \\
            2.3  2.9  9.393653712945143  \\
            2.4  2.9  8.502360132450452  \\
            2.5  2.9  7.666589196813895  \\
            2.6  2.9  6.880083923370923  \\
            2.7  2.9  6.137484037751788  \\
            2.8  2.9  5.4341715073400305  \\
            2.9  2.9  4.766146908182251  \\
            3.0  2.9  4.129929673801353  \\
            3.1  2.9  3.5224770113574904  \\
            3.2  2.9  2.9411175334608544  \\
            3.3  2.9  2.3834965825082577  \\
            3.4  2.9  1.8475309142356915  \\
            3.5  2.9  1.3313709247164756  \\
            3.6  2.9  0.8333689968022711  \\
            3.7  2.9  0.3520528411459072  \\
            3.8  2.9  -0.1138970628543099  \\
            3.9  2.9  -0.5656666423288144  \\
            4.0  2.9  -1.004324599158771  \\
            4.1  2.9  -1.4308364382893748  \\
            4.2  2.9  -1.846076536529675  \\
            4.3  2.9  -2.25083856326457  \\
            4.4  2.9  -2.645844509208076  \\
            4.5  2.9  -3.0317525349111154  \\
            4.6  2.9  -3.4091638147400474  \\
            4.7  2.9  -3.7786285228046523  \\
            4.8  2.9  -4.140651083445003  \\
            4.9  2.9  -4.495694789294226  \\
            5.0  2.9  -4.844185873781271  \\
            \\
            1.0  3.0  32.95692307692335  \\
            1.1  3.0  29.489773754795404  \\
            1.2  3.0  26.532477794661396  \\
            1.3  3.0  23.975321555083397  \\
            1.4  3.0  21.738031656846427  \\
            1.5  3.0  19.760476110209286  \\
            1.6  3.0  17.996696775507246  \\
            1.7  3.0  16.410953635811538  \\
            1.8  3.0  14.975028683511399  \\
            1.9  3.0  13.666343392082776  \\
            2.0  3.0  12.466616123076939  \\
            2.1  3.0  11.360886502630525  \\
            2.2  3.0  10.336794533997878  \\
            2.3  3.0  9.38403990284667  \\
            2.4  3.0  8.493970922161093  \\
            2.5  3.0  7.6592681839240235  \\
            2.6  3.0  6.8736983654152555  \\
            2.7  3.0  6.131920665592611  \\
            2.8  3.0  5.429333185597091  \\
            2.9  3.0  4.761949950610529  \\
            3.0  3.0  4.126301669574179  \\
            3.1  3.0  3.519355053167435  \\
            3.2  3.0  2.9384467640923244  \\
            3.3  3.0  2.3812289956145793  \\
            3.4  3.0  1.8456243594040158  \\
            3.5  3.0  1.329788277731966  \\
            3.6  3.0  0.8320774643006583  \\
            3.7  3.0  0.3510233752031713  \\
            3.8  3.0  -0.11469025972678182  \\
            3.9  3.0  -0.5662465374706755  \\
            4.0  3.0  -1.0047116880050586  \\
            4.1  3.0  -1.4310490508562603  \\
            4.2  3.0  -1.8461311005545742  \\
            4.3  3.0  -2.250749830880107  \\
            4.4  3.0  -2.6456257528357696  \\
            4.5  3.0  -3.0314157170693212  \\
            4.6  3.0  -3.408719735662137  \\
            4.7  3.0  -3.7780869491314117  \\
            4.8  3.0  -4.140020860715578  \\
            4.9  3.0  -4.49498394052207  \\
            5.0  3.0  -4.8434016860502975  \\
            \\
            1.0  3.1  32.88679048036388  \\
            1.1  3.1  29.432246594790474  \\
            1.2  3.1  26.484756190963694  \\
            1.3  3.1  23.935358935301636  \\
            1.4  3.1  21.704299002269003  \\
            1.5  3.1  19.731809398463955  \\
            1.6  3.1  17.972195260924536  \\
            1.7  3.1  16.38991024603827  \\
            1.8  3.1  14.956881300821939  \\
            1.9  3.1  13.65064006473047  \\
            2.0  3.1  12.452989778752649  \\
            2.1  3.1  11.349036274436003  \\
            2.2  3.1  10.326471771225947  \\
            2.3  3.1  9.375037554880388  \\
            2.4  3.1  8.486115386854937  \\
            2.5  3.1  7.652412980761186  \\
            2.6  3.1  6.867719176355208  \\
            2.7  3.1  6.126711412536119  \\
            2.8  3.1  5.424802901710354  \\
            2.9  3.1  4.758020265388903  \\
            3.0  3.1  4.122904772632737  \\
            3.1  3.1  3.516432034519286  \\
            3.2  3.1  2.9359462527881757  \\
            3.3  3.1  2.379106036527098  \\
            3.4  3.1  1.8438394813823225  \\
            3.5  3.1  1.328306716501288  \\
            3.6  3.1  0.8308685112423095  \\
            3.7  3.1  0.350059829108881  \\
            3.8  3.1  -0.11543255623146642  \\
            3.9  3.1  -0.566789091516565  \\
            4.0  3.1  -1.0050736919608037  \\
            4.1  3.1  -1.4312476693471154  \\
            4.2  3.1  -1.846181716873799  \\
            4.3  3.1  -2.2506662592589066  \\
            4.4  3.1  -2.6454204218889688  \\
            4.5  3.1  -3.0310998287994906  \\
            4.6  3.1  -3.408303403693526  \\
            4.7  3.1  -3.777579319227411  \\
            4.8  3.1  -4.139430216106023  \\
            4.9  3.1  -4.49431779421722  \\
            5.0  3.1  -4.842666861929169  \\
            \\
            1.0  3.2  32.820948645247164  \\
            1.1  3.2  29.378245108637497  \\
            1.2  3.2  26.439963091484426  \\
            1.3  3.2  23.897851076913405  \\
            1.4  3.2  21.672639976645506  \\
            1.5  3.2  19.704905922899826  \\
            1.6  3.2  17.94920147467672  \\
            1.7  3.2  16.370162251715378  \\
            1.8  3.2  14.939851362919294  \\
            1.9  3.2  13.635903913513598  \\
            2.0  3.2  12.440202850385525  \\
            2.1  3.2  11.33791616787914  \\
            2.2  3.2  10.316785108435417  \\
            2.3  3.2  9.366590010707972  \\
            2.4  3.2  8.478744034390889  \\
            2.5  3.2  7.645980350814213  \\
            2.6  3.2  6.8621086015058514  \\
            2.7  3.2  6.1218233447246035  \\
            2.8  3.2  5.420551975255757  \\
            2.9  3.2  4.7543329362910685  \\
            3.0  3.2  4.119717407328956  \\
            3.1  3.2  3.5136893520878294  \\
            3.2  3.2  2.933600047234048  \\
            3.3  3.2  2.377114122621901  \\
            3.4  3.2  1.8421648201248102  \\
            3.5  3.2  1.3269166858282784  \\
            3.6  3.2  0.8297342948900468  \\
            3.7  3.2  0.3491559021100503  \\
            3.8  3.2  -0.11612886257143273  \\
            3.9  3.2  -0.567297958972917  \\
            4.0  3.2  -1.0054131302075362  \\
            4.1  3.2  -1.431433785289884  \\
            4.2  3.2  -1.8462289458776615  \\
            4.3  3.2  -2.2505875643457864  \\
            4.4  3.2  -2.645227465858727  \\
            4.5  3.2  -3.03080312345382  \\
            4.6  3.2  -3.407912439542671  \\
            4.7  3.2  -3.777102678572688  \\
            4.8  3.2  -4.138875671881793  \\
            4.9  3.2  -4.493692396613627  \\
            5.0  3.2  -4.841977014475763  \\
            \\
            1.0  3.3  32.759018258032384  \\
            1.1  3.3  29.327456718396054  \\
            1.2  3.3  26.397838271605895  \\
            1.3  3.3  23.862579452071067  \\
            1.4  3.3  21.642869702674265  \\
            1.5  3.3  19.67960827993916  \\
            1.6  3.3  17.927580675111184  \\
            1.7  3.3  16.351593775447085  \\
            1.8  3.3  14.923838824166287  \\
            1.9  3.3  13.622048277477202  \\
            2.0  3.3  12.428180068165556  \\
            2.1  3.3  11.327460666173721  \\
            2.2  3.3  10.30767742514667  \\
            2.3  3.3  9.358647414386885  \\
            2.4  3.3  8.471813322969673  \\
            2.5  3.3  7.639932263454792  \\
            2.6  3.3  6.856833439172012  \\
            2.7  3.3  6.117227506684847  \\
            2.8  3.3  5.416555196870505  \\
            2.9  3.3  4.7508660688915745  \\
            3.0  3.3  4.116720620866751  \\
            3.1  3.3  3.511110670219458  \\
            3.2  3.3  2.9313941458290653  \\
            3.3  3.3  2.3752413385098894  \\
            3.4  3.3  1.8405903287713832  \\
            3.5  3.3  1.3256098155976694  \\
            3.6  3.3  0.8286679524101537  \\
            3.7  3.3  0.34830608851755507  \\
            3.8  3.3  -0.11678346066132228  \\
            3.9  3.3  -0.5677763167407353  \\
            4.0  3.3  -1.0057321806277741  \\
            4.1  3.3  -1.4316086723552024  \\
            4.2  3.3  -1.8462732420128223  \\
            4.3  3.3  -2.2505134576733443  \\
            4.4  3.3  -2.6450459220545595  \\
            4.5  3.3  -3.030524026013661  \\
            4.6  3.3  -3.4075447117572715  \\
            4.7  3.3  -3.77665438982985  \\
            4.8  3.3  -4.138354130608113  \\
            4.9  3.3  -4.493104231703117  \\
            5.0  3.3  -4.84132824683371  \\
            \\
            1.0  3.4  32.700663144220044  \\
            1.1  3.4  29.279604533566978  \\
            1.2  3.4  26.358151309971994  \\
            1.3  3.4  23.829350625388404  \\
            1.4  3.4  21.614824577899544  \\
            1.5  3.4  19.655777213380926  \\
            1.6  3.4  17.907213680984743  \\
            1.7  3.4  16.334102341738713  \\
            1.8  3.4  14.908755225704168  \\
            1.9  3.4  13.608996545264244  \\
            2.0  3.4  12.416854901734084  \\
            2.1  3.4  11.31761186880485  \\
            2.2  3.4  10.29909824912661  \\
            2.3  3.4  9.351165719836946  \\
            2.4  3.4  8.46528479130098  \\
            2.5  3.4  7.634235131455654  \\
            2.6  3.4  6.851864372400313  \\
            2.7  3.4  6.112898336110378  \\
            2.8  3.4  5.412790316403678  \\
            2.9  3.4  4.747600343744115  \\
            3.0  3.4  4.113897694278641  \\
            3.1  3.4  3.508681583412538  \\
            3.2  3.4  2.929316206154736  \\
            3.3  3.4  2.3734771856750942  \\
            3.4  3.4  1.8391071602021087  \\
            3.5  3.4  1.324378740493632  \\
            3.6  3.4  0.8276634504565799  \\
            3.7  3.4  0.34750555420322726  \\
            3.8  3.4  -0.11740010332394135  \\
            3.9  3.4  -0.5682269413280245  \\
            4.0  3.4  -1.0060327371186695  \\
            4.1  3.4  -1.4317734256463446  \\
            4.2  3.4  -1.84631497670226  \\
            4.3  3.4  -2.2504436544622886  \\
            4.4  3.4  -2.644874910177589  \\
            4.5  3.4  -3.030261115389189  \\
            4.6  3.4  -3.407198307848404  \\
            4.7  3.4  -3.776232093787537  \\
            4.8  3.4  -4.1378628268111575  \\
            4.9  3.4  -4.4925501644525925  \\
            5.0  3.4  -4.840717087746683  \\
            \\
            1.0  3.5  32.64558434227721  \\
            1.1  3.5  29.23444242529705  \\
            1.2  3.5  26.320697458864945  \\
            1.3  3.5  23.797992765764597  \\
            1.4  3.5  21.58835930902494  \\
            1.5  3.5  19.63328907856126  \\
            1.6  3.5  17.887994692428503  \\
            1.7  3.5  16.317596996550208  \\
            1.8  3.5  14.894522066726553  \\
            1.9  3.5  13.596680740036888  \\
            2.0  3.5  12.406168327535767  \\
            2.1  3.5  11.308318415545742  \\
            2.2  3.5  10.291002815626632  \\
            2.3  3.5  9.344105867354285  \\
            2.4  3.5  8.459124337258913  \\
            2.5  3.5  7.628859178951226  \\
            2.6  3.5  6.847175415341373  \\
            2.7  3.5  6.108813179269863  \\
            2.8  3.5  5.409237619336013  \\
            2.9  3.5  4.744518646868385  \\
            3.0  3.5  4.111233820950007  \\
            3.1  3.5  3.506389337633194  \\
            3.2  3.5  2.927355304507012  \\
            3.3  3.5  2.3718123761909364  \\
            3.4  3.5  1.8377074914191676  \\
            3.5  3.5  1.323216951935942  \\
            3.6  3.5  0.8267154618899113  \\
            3.7  3.5  0.3467500356697819  \\
            3.8  3.5  -0.117982095049177  \\
            3.9  3.5  -0.5686522713839768  \\
            4.0  3.5  -1.006316455624825  \\
            4.1  3.5  -1.4319289927681957  \\
            4.2  3.5  -1.846354455864799  \\
            4.3  3.5  -2.2503778787891138  \\
            4.4  3.5  -2.6447136263283344  \\
            4.5  3.5  -3.030013108230558  \\
            4.6  3.5  -3.4068715088442127  \\
            4.7  3.5  -3.7758336754869406  \\
            4.8  3.5  -4.137399285430211  \\
            4.9  3.5  -4.492027392260324  \\
            5.0  3.5  -4.8401404366380865  \\
            \\
            1.0  3.6  32.59351512280185  \\
            1.1  3.6  29.191750890631862  \\
            1.2  3.6  26.285294179953762  \\
            1.3  3.6  23.768352722385025  \\
            1.4  3.6  21.563344427485045  \\
            1.5  3.6  19.612033719201378  \\
            1.6  3.6  17.869829467451506  \\
            1.7  3.6  16.301996734398386  \\
            1.8  3.6  14.881069442724678  \\
            1.9  3.6  13.585040336834105  \\
            2.0  3.6  12.396067799060202  \\
            2.1  3.6  11.299534587926303  \\
            2.2  3.6  10.283351282078716  \\
            2.3  3.6  9.337433096463494  \\
            2.4  3.6  8.453301616209124  \\
            2.5  3.6  7.6237779145056646  \\
            2.6  3.6  6.842743451890626  \\
            2.7  3.6  6.104951887395266  \\
            2.8  3.6  5.405879574175717  \\
            2.9  3.6  4.7416057623285015  \\
            3.0  3.6  4.108715839348271  \\
            3.1  3.6  3.504222598799907  \\
            3.2  3.6  2.9255017363006246  \\
            3.3  3.6  2.3702386616993056  \\
            3.4  3.6  1.8363843781268185  \\
            3.5  3.6  1.3221186756575332  \\
            3.6  3.6  0.8258192640575448  \\
            3.7  3.6  0.3460357569760557  \\
            3.8  3.6  -0.11853235823335062  \\
            3.9  3.6  -0.5690544587075337  \\
            4.0  3.6  -1.0065847913841495  \\
            4.1  3.6  -1.4320761986038946  \\
            4.2  3.6  -1.846391933366701  \\
            4.3  3.6  -2.2503158667935086  \\
            4.4  3.6  -2.6445613368565466  \\
            4.5  3.6  -3.0297788443149356  \\
            4.6  3.6  -3.4065627669599756  \\
            4.7  3.6  -3.7754572348517668  \\
            4.8  3.6  -4.136961286057951  \\
            4.9  3.6  -4.491533403362471  \\
            5.0  3.6  -4.8395955167077735  \\
            \\
            1.0  3.7  32.54421678253555  \\
            1.1  3.7  29.151333563497023  \\
            1.2  3.7  26.251778224091687  \\
            1.3  3.7  23.74029356158092  \\
            1.4  3.7  21.539664197795787  \\
            1.5  3.7  19.591912680831232  \\
            1.6  3.7  17.852633788212074  \\
            1.7  3.7  16.28722917596044  \\
            1.8  3.7  14.86833490105422  \\
            1.9  3.7  13.574021269028897  \\
            2.0  3.7  12.386506382037673  \\
            2.1  3.7  11.291219554905094  \\
            2.2  3.7  10.276108069057104  \\
            2.3  3.7  9.331116369471465  \\
            2.4  3.7  8.44778953646453  \\
            2.5  3.7  7.618967689402407  \\
            2.6  3.7  6.838547849115934  \\
            2.7  3.7  6.101296478636735  \\
            2.8  3.7  5.40270053727941  \\
            2.9  3.7  4.738848115035183  \\
            3.0  3.7  4.106332009549847  \\
            3.1  3.7  3.502171259350912  \\
            3.2  3.7  2.92374684944728  \\
            3.3  3.7  2.368748690766184  \\
            3.4  3.7  1.8351316335912218  \\
            3.5  3.7  1.3210787698675404  \\
            3.6  3.7  0.8249706543243285  \\
            3.7  3.7  0.3453593609287946  \\
            3.8  3.7  -0.11905348786288705  \\
            3.9  3.7  -0.5694354101848518  \\
            4.0  3.7  -1.0068390293049543  \\
            4.1  3.7  -1.4322157652258438  \\
            4.2  3.7  -1.8464276214458373  \\
            4.3  3.7  -2.250257368479094  \\
            4.4  3.7  -2.6444173723568474  \\
            4.5  3.7  -3.0295572734147083  \\
            4.6  3.7  -3.406270685993607  \\
            4.7  3.7  -3.7751010612187352  \\
            4.8  3.7  -4.136546832096401  \\
            4.9  3.7  -4.4910659411086975  \\
            5.0  3.7  -4.839079834762561  \\
            \\
            1.0  3.8  32.497475076835094  \\
            1.1  3.8  29.113014257927926  \\
            1.2  3.8  26.22000315837297  \\
            1.3  3.8  23.713692482213915  \\
            1.4  3.8  21.517214848283796  \\
            1.5  3.8  19.572837700270767  \\
            1.6  3.8  17.836332164824746  \\
            1.7  3.8  16.27322945089771  \\
            1.8  3.8  14.856262474444565  \\
            1.9  3.8  13.563575089550135  \\
            2.0  3.8  12.377442024595215  \\
            2.1  3.8  11.283336736459297  \\
            2.2  3.8  10.269241304449244  \\
            2.3  3.8  9.32512788545577  \\
            2.4  3.8  8.44256383402156  \\
            2.5  3.8  7.614407325479494  \\
            2.6  3.8  6.834570131665624  \\
            2.7  3.8  6.097830853477422  \\
            2.8  3.8  5.399686504465057  \\
            2.9  3.8  4.7362335544172405  \\
            3.0  3.8  4.104071825385931  \\
            3.1  3.8  3.5002262757402987  \\
            3.2  3.8  2.9220829044794687  \\
            3.3  3.8  2.367335889242103  \\
            3.4  3.8  1.8339437271382169  \\
            3.5  3.8  1.3200926400495838  \\
            3.6  3.8  0.8241658795217948  \\
            3.7  3.8  0.3447178517238374  \\
            3.8  3.8  -0.11954779695519235  \\
            3.9  3.8  -0.5697968224469037  \\
            4.0  3.8  -1.007080308892264  \\
            4.1  3.8  -1.4323483280020444  \\
            4.2  3.8  -1.8464616988298852  \\
            4.3  3.8  -2.2502021485806845  \\
            4.4  3.8  -2.6442811219284845  \\
            4.5  3.8  -3.0293474435863743  \\
            4.6  3.8  -3.4059940041705774  \\
            4.7  3.8  -3.7747636112018057  \\
            4.8  3.8  -4.136154124127324  \\
            4.9  3.8  -4.490622973228099  \\
            5.0  3.8  -4.838591146733029  \\
            \\
            1.0  3.9  32.45309718089571  \\
            1.1  3.9  29.076634451546983  \\
            1.2  3.9  26.18983726280691  \\
            1.3  3.9  23.68843904363878  \\
            1.4  3.9  21.49590306781515  \\
            1.5  3.9  19.55472942274835  \\
            1.6  3.9  17.82085673491097  \\
            1.7  3.9  16.259939249723423  \\
            1.8  3.9  14.84480186101254  \\
            1.9  3.9  13.553658259474325  \\
            2.0  3.9  12.368836938411782  \\
            2.1  3.9  11.27585326412775  \\
            2.2  3.9  10.262722352426495  \\
            2.3  3.9  9.319442668514549  \\
            2.4  3.9  8.43760271241359  \\
            2.5  3.9  7.610077800053677  \\
            2.6  3.9  6.830793706216915  \\
            2.7  3.9  6.0945405539626645  \\
            2.8  3.9  5.39682490095664  \\
            2.9  3.9  4.73375117155915  \\
            3.0  3.9  4.1019258557342635  \\
            3.1  3.9  3.4983795312290527  \\
            3.2  3.9  2.9205029565299743  \\
            3.3  3.9  2.365994359404663  \\
            3.4  3.9  1.8328156986759803  \\
            3.5  3.9  1.3191561672803633  \\
            3.6  3.9  0.8234015766844642  \\
            3.7  3.9  0.34410854688381143  \\
            3.8  3.9  -0.12001735453261198  \\
            3.9  3.9  -0.5701402107390603  \\
            4.0  3.9  -1.0073096448602126  \\
            4.1  3.9  -1.4324744487427843  \\
            4.2  3.9  -1.8464943171062984  \\
            4.3  3.9  -2.2501499867734553  \\
            4.4  3.9  -2.6441520278255215  \\
            4.5  3.9  -3.029148490724899  \\
            4.6  3.9  -3.4057315790811407  \\
            4.7  3.9  -3.774443489460756  \\
            4.8  3.9  -4.135781536842254  \\
            4.9  3.9  -4.490202665282852  \\
            5.0  3.9  -4.838127427974394  \\
            \\
            1.0  4.0  32.41090909090879  \\
            1.1  4.0  29.04205113497316  \\
            1.2  4.0  26.1611617339336  \\
            1.3  4.0  23.66443365301705  \\
            1.4  4.0  21.475644723122382  \\
            1.5  4.0  19.537516307691963  \\
            1.6  4.0  17.806146325320874  \\
            1.7  4.0  16.247306015646103  \\
            1.8  4.0  14.833907725539769  \\
            1.9  4.0  13.544231541977485  \\
            2.0  4.0  12.360657071671515  \\
            2.1  4.0  11.268739521695743  \\
            2.2  4.0  10.256525412506706  \\
            2.3  4.0  9.314038217392968  \\
            2.4  4.0  8.43288653630528  \\
            2.5  4.0  7.605961977938154  \\
            2.6  4.0  6.82720362718699  \\
            2.7  4.0  6.091412559053328  \\
            2.8  4.0  5.394104402912355  \\
            2.9  4.0  4.731391143906333  \\
            3.0  4.0  4.099885609794647  \\
            3.1  4.0  3.4966237194736207  \\
            3.2  4.0  2.9190007552564907  \\
            3.3  4.0  2.364718794502382  \\
            3.4  4.0  1.8317430863287472  \\
            3.5  4.0  1.3182656476264576  \\
            3.6  4.0  0.8226747230280242  \\
            3.7  4.0  0.34352903674762203  \\
            3.8  4.0  -0.12046401754587599  \\
            3.9  4.0  -0.570466933074691  \\
            4.0  4.0  -1.0075279442748473  \\
            4.1  4.0  -1.4325946264866731  \\
            4.2  4.0  -1.846525605733321  \\
            4.3  4.0  -2.250100677486623  \\
            4.4  4.0  -2.644029580504239  \\
            4.5  4.0  -3.028959629318697  \\
            4.6  4.0  -3.405482374519976  \\
            4.7  4.0  -3.7741394319541843  \\
            4.8  4.0  -4.135427599055531  \\
            4.9  4.0  -4.489803357719348  \\
            5.0  4.0  -4.837686847613799  \\
            \\
            1.0  4.1  32.37075339293196  \\
            1.1  4.1  29.00913496677798  \\
            1.2  4.1  26.133869144520098  \\
            1.3  4.1  23.64158626890012  \\
            1.4  4.1  21.456363759932856  \\
            1.5  4.1  19.521133691652853  \\
            1.6  4.1  17.79214564883776  \\
            1.7  4.1  16.23528225287403  \\
            1.8  4.1  14.823539101600199  \\
            1.9  4.1  13.535259483902713  \\
            2.0  4.1  12.352871658324243  \\
            2.1  4.1  11.261968752462685  \\
            2.2  4.1  10.250627176819444  \\
            2.3  4.1  9.30889420603696  \\
            2.4  4.1  8.428397569711947  \\
            2.5  4.1  7.602044382551616  \\
            2.6  4.1  6.823786396676408  \\
            2.7  4.1  6.088435109944664  \\
            2.8  4.1  5.391514785121705  \\
            2.9  4.1  4.729144602785737  \\
            3.0  4.1  4.09794342221071  \\
            3.1  4.1  3.4949522453186015  \\
            3.2  4.1  2.9175706596160946  \\
            3.3  4.1  2.3635044060074186  \\
            3.4  4.1  1.8307218648957315  \\
            3.5  4.1  1.3174177406437622  \\
            3.6  4.1  0.8219825934791523  \\
            3.7  4.1  0.34297715014227315  \\
            3.8  4.1  -0.12088945784282323  \\
            3.9  4.1  -0.5707782105761545  \\
            4.0  4.1  -1.0077360208927155  \\
            4.1  4.1  -1.4327093063952425  \\
            4.2  4.1  -1.846555676035214  \\
            4.3  4.1  -2.2500540294016957  \\
            4.4  4.1  -2.643913314078574  \\
            4.5  4.1  -3.0287801442088114  \\
            4.6  4.1  -3.40524544889821  \\
            4.7  4.1  -3.77385029130345  \\
            4.8  4.1  -4.135090976311519  \\
            4.9  4.1  -4.489423545956508  \\
            5.0  4.1  -4.837267746348707  \\
            \\
            1.0  4.2  32.33248734043137  \\
            1.1  4.2  28.977768684708675  \\
            1.2  4.2  26.107862117878952  \\
            1.3  4.2  23.619815285909155  \\
            1.4  4.2  21.437991257968417  \\
            1.5  4.2  19.505522982694238  \\
            1.6  4.2  17.778804613789582  \\
            1.7  4.2  16.223824932288963  \\
            1.8  4.2  14.813658877965311  \\
            1.9  4.2  13.526709970504783  \\
            2.0  4.2  12.345452831042142  \\
            2.1  4.2  11.255516722100019  \\
            2.2  4.2  10.245006535943629  \\
            2.3  4.2  9.303992226647312  \\
            2.4  4.2  8.4241197514126  \\
            2.5  4.2  7.598310999588371  \\
            2.6  4.2  6.8205297929149475  \\
            2.7  4.2  6.085597560302009  \\
            2.8  4.2  5.389046790496527  \\
            2.9  4.2  4.727003519922264  \\
            3.0  4.2  4.096092354700771  \\
            3.1  4.2  3.4933591398712833  \\
            3.2  4.2  2.9162075649364976  \\
            3.3  4.2  2.3623468614311385  \\
            3.4  4.2  1.8297483932647145  \\
            3.5  4.2  1.3166094254366616  \\
            3.6  4.2  0.8213227244861692  \\
            3.7  4.2  0.3424509251943455  \\
            3.8  4.2  -0.12129518507738979  \\
            3.9  4.2  -0.5710751446852989  \\
            4.0  4.2  -1.0079346072236737  \\
            4.1  4.2  -1.4328188871700966  \\
            4.2  4.2  -1.8465846243830208  \\
            4.3  4.2  -2.2500098648135536  \\
            4.4  4.2  -2.6438028022022575  \\
            4.5  4.2  -3.0286093833131433  \\
            4.6  4.2  -3.4050199450828558  \\
            4.7  4.2  -3.7735750240380916  \\
            4.8  4.2  -4.1347704557274  \\
            4.9  4.2  -4.4890618630714885  \\
            5.0  4.2  -4.836868617165337  \\
            \\
            1.0  4.3  32.2959811919938  \\
            1.1  4.3  28.94784573270773  \\
            1.2  4.3  26.08305218280001  \\
            1.3  4.3  23.599046571764486  \\
            1.4  4.3  21.420464615282892  \\
            1.5  4.3  19.490630965249593  \\
            1.6  4.3  17.766077728475032  \\
            1.7  4.3  16.212894978867737  \\
            1.8  4.3  14.804233355764113  \\
            1.9  4.3  13.518553841617358  \\
            2.0  4.3  12.338375287650834  \\
            2.1  4.3  11.249361428132648  \\
            2.2  4.3  10.239644325475755  \\
            2.3  4.3  9.299315568347227  \\
            2.4  4.3  8.420038501542766  \\
            2.5  4.3  7.59474910799312  \\
            2.6  4.3  6.8174227226001145  \\
            2.7  4.3  6.082890247400613  \\
            2.8  4.3  5.386692017776957  \\
            2.9  4.3  4.72496060982371  \\
            3.0  4.3  4.094326111473187  \\
            3.1  4.3  3.4918389875160445  \\
            3.2  4.3  2.9149068402740514  \\
            3.3  4.3  2.3612422309320458  \\
            3.4  4.3  1.8288193693126589  \\
            3.5  4.3  1.3158379629785912  \\
            3.6  4.3  0.8206928830433906  \\
            3.7  4.3  0.3419485843501562  \\
            3.8  4.3  -0.12168256623447427  \\
            3.9  4.3  -0.5713587317953621  \\
            4.0  4.3  -1.0081243647287819  \\
            4.1  4.3  -1.4329237272264894  \\
            4.2  4.3  -1.846612534725458  \\
            4.3  4.3  -2.2499680188817006  \\
            4.4  4.3  -2.6436976543097765  \\
            4.5  4.3  -3.028446751161842  \\
            4.6  4.3  -3.404805081472352  \\
            4.7  4.3  -3.773312679401787  \\
            4.8  4.3  -4.134464932783033  \\
            4.9  4.3  -4.488717064714089  \\
            5.0  4.3  -4.836488088544967  \\
            \\
            1.0  4.4  32.26111676920662  \\
            1.1  4.4  28.9192690704394  \\
            1.2  4.4  26.05935878111208  \\
            1.3  4.4  23.57921263296583  \\
            1.4  4.4  21.403726841810915  \\
            1.5  4.4  19.476409198218896  \\
            1.6  4.4  17.753923585592716  \\
            1.7  4.4  16.202456828060015  \\
            1.8  4.4  14.795231865279804  \\
            1.9  4.4  13.51076455956293  \\
            2.0  4.4  12.331616002567117  \\
            2.1  4.4  11.243482848671253  \\
            2.2  4.4  10.234523106885934  \\
            2.3  4.4  9.294849025842861  \\
            2.4  4.4  8.416140554405523  \\
            2.5  4.4  7.591347133875242  \\
            2.6  4.4  6.814455093310518  \\
            2.7  4.4  6.080304380792727  \\
            2.8  4.4  5.384442824561393  \\
            2.9  4.4  4.723009245520767  \\
            3.0  4.4  4.092638966239555  \\
            3.1  4.4  3.490386862962642  \\
            3.2  4.4  2.913664274410051  \\
            3.3  4.4  2.3601869412953462  \\
            3.4  4.4  1.8279317910505712  \\
            3.5  4.4  1.3151008636892083  \\
            3.6  4.4  0.8200910400321657  \\
            3.7  4.4  0.3414685129455055  \\
            3.8  4.4  -0.12205284238701353  \\
            3.9  4.4  -0.5716298757570435  \\
            4.0  4.4  -1.0083058924894939  \\
            4.1  4.4  -1.4330241499091922  \\
            4.2  4.4  -1.846639480673753  \\
            4.3  4.4  -2.2499283388240388  \\
            4.4  4.4  -2.643597512245491  \\
            4.5  4.4  -3.028291703150745  \\
            4.6  4.4  -3.4046001441115816  \\
            4.7  4.4  -3.7730623895389517  \\
            4.8  4.4  -4.134173399710551  \\
            4.9  4.4  -4.488388015903979  \\
            5.0  4.4  -4.836124909825913  \\
            \\
            1.0  4.5  32.22778620153923  \\
            1.1  4.5  28.891950137684827  \\
            1.2  4.5  26.036708404710843  \\
            1.3  4.5  23.560251889566747  \\
            1.4  4.5  21.387725945440163  \\
            1.5  4.5  19.462813492015425  \\
            1.6  4.5  17.742304414413052  \\
            1.7  4.5  16.19247804052322  \\
            1.8  4.5  14.786626433224752  \\
            1.9  4.5  13.503317920876274  \\
            2.0  4.5  12.325153976351928  \\
            2.1  4.5  11.237862724367115  \\
            2.2  4.5  10.229626977369495  \\
            2.3  4.5  9.290578733414595  \\
            2.4  4.5  8.412413813478445  \\
            2.5  4.5  7.588094523827078  \\
            2.6  4.5  6.81161770287449  \\
            2.7  4.5  6.077831945807162  \\
            2.8  4.5  5.382292243267946  \\
            2.9  4.5  4.7211433855449085  \\
            3.0  4.5  4.091025698980108  \\
            3.1  4.5  3.4889982767119916  \\
            3.2  4.5  2.9124760290782774  \\
            3.3  4.5  2.3591777361145017  \\
            3.4  4.5  1.827082923022389  \\
            3.5  4.5  1.3143958594199123  \\
            3.6  4.5  0.8195153472284922  \\
            3.7  4.5  0.3410092407213199  \\
            3.8  4.5  -0.12240714309811551  \\
            3.9  4.5  -0.5718893986076097  \\
            4.0  4.5  -1.0084797346194527  \\
            4.1  4.5  -1.433120447872617  \\
            4.2  4.5  -1.84666552714127  \\
            4.3  4.5  -2.249890683118574  \\
            4.4  4.5  -2.6435020472123005  \\
            4.5  4.5  -3.028143740465219  \\
            4.6  4.5  -3.4044044797560415  \\
            4.7  4.5  -3.7728233608738684  \\
            4.8  4.5  -4.133894935362638  \\
            4.9  4.5  -4.488073679490369  \\
            5.0  4.5  -4.835777938366571  \\
            \\
            1.0  4.6  32.19589083063608  \\
            1.1  4.6  28.865807950695984  \\
            1.2  4.6  26.01503384282822  \\
            1.3  4.6  23.542108042771506  \\
            1.4  4.6  21.372414396830447  \\
            1.5  4.6  19.449803452804876  \\
            1.6  4.6  17.731185690542244  \\
            1.7  4.6  16.182928966463656  \\
            1.8  4.6  14.778391492906612  \\
            1.9  4.6  13.496191805211339  \\
            2.0  4.6  12.318970017614731  \\
            2.1  4.6  11.232484368558687  \\
            2.2  4.6  10.224941404308103  \\
            2.3  4.6  9.286492020429444  \\
            2.4  4.6  8.408847225194442  \\
            2.5  4.6  7.584981634691351  \\
            2.6  4.6  6.808902143131706  \\
            2.7  4.6  6.075465619614457  \\
            2.8  4.6  5.380233908042415  \\
            2.9  4.6  4.719357510450901  \\
            3.0  4.6  4.089481540985615  \\
            3.1  4.6  3.48766912769008  \\
            3.2  4.6  2.9113385983766076  \\
            3.3  4.6  2.358211641237469  \\
            3.4  4.6  1.8262702671636513  \\
            3.5  4.6  1.3137208791630233  \\
            3.6  4.6  0.8189641173873419  \\
            3.7  4.6  0.34056942583052496  \\
            3.8  4.6  -0.12274649886218292  \\
            3.9  4.6  -0.5721380498170987  \\
            4.0  4.6  -1.0086463866085271  \\
            4.1  4.6  -1.4332128868211127  \\
            4.2  4.6  -1.8466907317235135  \\
            4.3  4.6  -2.2498549207087395  \\
            4.4  4.6  -2.6434109570122954  \\
            4.5  4.6  -3.0280024055508017  \\
            4.6  4.6  -3.404217489734619  \\
            4.7  4.6  -3.7725948664954503  \\
            4.8  4.6  -4.133628696256765  \\
            4.9  4.6  -4.487773105998296  \\
            5.0  4.6  -4.835446128303678  \\
            \\
            1.0  4.7  32.16534025097982  \\
            1.1  4.7  28.8407683113539  \\
            1.2  4.7  25.99427352348774  \\
            1.3  4.7  23.524729521836843  \\
            1.4  4.7  21.357748661429238  \\
            1.5  4.7  19.437342084047017  \\
            1.6  4.7  17.720535794838618  \\
            1.7  4.7  16.17378245231165  \\
            1.8  4.7  14.770503630983915  \\
            1.9  4.7  13.48936595598989  \\
            2.0  4.7  12.313046552485268  \\
            2.1  4.7  11.227332501443616  \\
            2.2  4.7  10.220453080713359  \\
            2.3  4.7  9.282577285169909  \\
            2.4  4.7  8.405430668775868  \\
            2.5  4.7  7.581999637327604  \\
            2.6  4.7  6.806300715936669  \\
            2.7  4.7  6.0731986979735435  \\
            2.8  4.7  5.378261991002338  \\
            2.9  4.7  4.717646567443119  \\
            3.0  4.7  4.0880021269384805  \\
            3.1  4.7  3.486395661938098  \\
            3.2  4.7  2.910248773345833  \\
            3.3  4.7  2.357285934647976  \\
            3.4  4.7  1.8254915374041518  \\
            3.5  4.7  1.3130740279136806  \\
            3.6  4.7  0.8184358068976518  \\
            3.7  4.7  0.3401478409449883  \\
            3.8  4.7  -0.12307185192189962  \\
            3.9  4.7  -0.5723765142858248  \\
            4.0  4.7  -1.0088063008015258  \\
            4.1  4.7  -1.4333017086824906  \\
            4.2  4.7  -1.8467151457946116  \\
            4.3  4.7  -2.2498209302376804  \\
            4.4  4.7  -2.64332396357975  \\
            4.5  4.7  -3.0278672780931783  \\
            4.6  4.7  -3.404038624529594  \\
            4.7  4.7  -3.7723762394701454  \\
            4.8  4.7  -4.133373908718275  \\
            4.9  4.7  -4.487485424708684  \\
            5.0  4.7  -4.835128520659894  \\
            \\
            1.0  4.8  32.13605146758099  \\
            1.1  4.8  28.816763113070447  \\
            1.2  4.8  25.974370935706652  \\
            1.3  4.8  23.508068998909184  \\
            1.4  4.8  21.343688789084865  \\
            1.5  4.8  19.425395437138885  \\
            1.6  4.8  17.710325714392933  \\
            1.7  4.8  16.16501358361174  \\
            1.8  4.8  14.76294136551464  \\
            1.9  4.8  13.482821788173485  \\
            2.0  4.8  12.307367457704316  \\
            2.1  4.8  11.222393104816682  \\
            2.2  4.8  10.216149798600355  \\
            2.3  4.8  9.278823884340298  \\
            2.4  4.8  8.40215485974592  \\
            2.5  4.8  7.579140432376159  \\
            2.6  4.8  6.803806359614247  \\
            2.7  4.8  6.071025031109883  \\
            2.8  4.8  5.376371146418675  \\
            2.9  4.8  4.716005921927363  \\
            3.0  4.8  4.086583452977461  \\
            3.1  4.8  3.4851744365068287  \\
            3.2  4.8  2.9092036110521864  \\
            3.3  4.8  2.3563981201441067  \\
            3.4  4.8  1.824744637507954  \\
            3.5  4.8  1.3124535681953002  \\
            3.6  4.8  0.8179290006766848  \\
            3.7  4.8  0.33974336115508486  \\
            3.8  4.8  -0.1233840656290095  \\
            3.9  4.8  -0.5726054192997232  \\
            4.0  4.8  -1.0089598911240092  \\
            4.1  4.8  -1.4333871343594673  \\
            4.2  4.8  -1.8467388154285311  \\
            4.3  4.8  -2.2497885993099453  \\
            4.4  4.8  -2.6432408107706893  \\
            4.5  4.8  -3.0277379714379293  \\
            4.6  4.8  -3.403867378942328  \\
            4.7  4.8  -3.772166866888406  \\
            4.8  4.8  -4.133129861928942  \\
            4.9  4.8  -4.487209835759289  \\
            5.0  4.8  -4.8348242346158425  \\
            \\
            1.0  4.9  32.10794815443599  \\
            1.1  4.9  28.793729729951515  \\
            1.2  4.9  25.95527412116708  \\
            1.3  4.9  23.492082962303833  \\
            1.4  4.9  21.33019805314889  \\
            1.5  4.9  19.413932304260545  \\
            1.6  4.9  17.700528779679388  \\
            1.7  4.9  16.15659945902533  \\
            1.8  4.9  14.755684950901498  \\
            1.9  4.9  13.476542219359192  \\
            2.0  4.9  12.301917913943  \\
            2.1  4.9  11.217653294443448  \\
            2.2  4.9  10.212020337745491  \\
            2.3  4.9  9.2752220360034  \\
            2.4  4.9  8.39901126518739  \\
            2.5  4.9  7.576396576250227  \\
            2.6  4.9  6.801412584394467  \\
            2.7  4.9  6.068938967445565  \\
            2.8  4.9  5.374556461753494  \\
            2.9  4.9  4.714431314984288  \\
            3.0  4.9  4.085221839922266  \\
            3.1  4.9  3.484002287758032  \\
            3.2  4.9  2.9082004074352312  \\
            3.3  4.9  2.3555459042676166  \\
            3.4  4.9  1.8240276416311518  \\
            3.5  4.9  1.3118579039223501  \\
            3.6  4.9  0.8174423989466408  \\
            3.7  4.9  0.33935495336783816  \\
            3.8  4.9  -0.12368393268248568  \\
            3.9  4.9  -0.5728253405609713  \\
            4.0  4.9  -1.0091075371916478  \\
            4.1  4.9  -1.433469366048902  \\
            4.2  4.9  -1.8467617821522317  \\
            4.3  4.9  -2.249757823807488  \\
            4.4  4.9  -2.6431612623352727  \\
            4.5  4.9  -3.0276141293983283  \\
            4.6  4.9  -3.4037032878485256  \\
            4.7  4.9  -3.7719661846230235  \\
            4.8  4.9  -4.13289590176308  \\
            4.9  4.9  -4.486945603210293  \\
            5.0  4.9  -4.834532459820275  \\
            \\
            1.0  5.0  32.080959999999656  \\
            1.1  5.0  28.771610477828837  \\
            1.2  5.0  25.936935225806742  \\
            1.3  5.0  23.476731340161507  \\
            1.4  5.0  21.317242632258033  \\
            1.5  5.0  19.402923947562428  \\
            1.6  5.0  17.691120432837565  \\
            1.7  5.0  16.148518991157793  \\
            1.8  5.0  14.748716205999608  \\
            1.9  5.0  13.470511520937372  \\
            2.0  5.0  12.296684276585705  \\
            2.1  5.0  11.213101207625982  \\
            2.2  5.0  10.208054367707513  \\
            2.3  5.0  9.271762734088702  \\
            2.4  5.0  8.395992029117544  \\
            2.5  5.0  7.573761216001067  \\
            2.6  5.0  6.799113415565144  \\
            2.7  5.0  6.066935304033512  \\
            2.8  5.0  5.372813414526162  \\
            2.9  5.0  4.712918825960172  \\
            3.0  5.0  4.083913900898356  \\
            3.1  5.0  3.4828763034960266  \\
            3.2  5.0  2.9072366734450643  \\
            3.3  5.0  2.3547271760280353  \\
            3.4  5.0  1.8233387772470815  \\
            3.5  5.0  1.3112855661706906  \\
            3.6  5.0  0.8169748056061721  \\
            3.7  5.0  0.3389816670335968  \\
            3.8  5.0  -0.12397218230234763  \\
            3.9  5.0  -0.5730368075180508  \\
            4.0  5.0  -1.0092495878987116  \\
            4.1  5.0  -1.4335485893038813  \\
            4.2  5.0  -1.846784083580447  \\
            4.3  5.0  -2.2497285072433773  \\
            4.4  5.0  -2.6430851001384337  \\
            4.5  5.0  -3.027495423407135  \\
            4.6  5.0  -3.403545922375252  \\
            4.7  5.0  -3.7717736726546782  \\
            4.8  5.0  -4.1326714253468015  \\
            4.9  5.0  -4.4866920488444775  \\
            5.0  5.0  -4.834252449553035  \\
            \\
        }
        ;
    \addplot3[scatter, only marks]
        table[row sep={\\}]
        {
            x  y  z  \\
            1.0  1.0  36.99999999999999  \\
            2.0  1.0  13.285714285714285  \\
            3.0  1.0  4.337142857142846  \\
            4.0  1.0  -0.9767912087912087  \\
            5.0  1.0  -4.8823032967032844  \\
            \\
            1.0  2.0  34.02857142857141  \\
            2.0  2.0  12.676131868131929  \\
            3.0  2.0  4.1787003396603755  \\
            4.0  2.0  -0.9989870512207357  \\
            5.0  2.0  -4.854557529234284  \\
            \\
            1.0  3.0  32.95692307692313  \\
            2.0  3.0  12.466616123076982  \\
            3.0  3.0  4.126301669574223  \\
            4.0  3.0  -1.004711688005103  \\
            5.0  3.0  -4.8434016860496545  \\
            \\
            1.0  4.0  32.410909090909094  \\
            2.0  4.0  12.360657071671515  \\
            3.0  4.0  4.09988560979458  \\
            4.0  4.0  -1.0075279442748473  \\
            5.0  4.0  -4.837686847613776  \\
            \\
            1.0  5.0  32.08095999999999  \\
            2.0  5.0  12.296684276585662  \\
            3.0  5.0  4.083913900898336  \\
            4.0  5.0  -1.0092495878987116  \\
            5.0  5.0  -4.834252449553079  \\
            \\
        }
        ;
    \nextgroupplot[title={$\rho_0 = 0.99$}, xlabel={$s_{k + 1}$}, ylabel={$s_1 s_2 \ldots s_k$}, zlabel={$\Delta\Pi_{k + 1}$}, colormap name={cmap}, ytick={1,2,3,4,5}, xtick={1,2,3,4,5}, zmin={-5}, zmax={210.0}, xmin={1}, xmax={5}, ymin={1}, ymax={5}]
    \addplot3[surf, opacity={0.3}, grid={none}]
        table[row sep={\\}]
        {
            x  y  z  \\
            1.0  1.0  -1.3999999999999542  \\
            1.1  1.0  -1.7459203750802093  \\
            1.2  1.0  -2.067522793939777  \\
            1.3  1.0  -2.370414204921697  \\
            1.4  1.0  -2.6586013491835168  \\
            1.5  1.0  -2.9350235384396592  \\
            1.6  1.0  -3.201885873733353  \\
            1.7  1.0  -3.4608749836200623  \\
            1.8  1.0  -3.7133029205475854  \\
            1.9  1.0  -3.9602056575021205  \\
            2.0  1.0  -4.202412060301515  \\
            2.1  1.0  -4.440593168603364  \\
            2.2  1.0  -4.67529804606412  \\
            2.3  1.0  -4.906980284278112  \\
            2.4  1.0  -5.136017884604644  \\
            2.5  1.0  -5.362728370889175  \\
            2.6  1.0  -5.587380416308502  \\
            2.7  1.0  -5.810202887588462  \\
            2.8  1.0  -6.0313919519255625  \\
            2.9  1.0  -6.25111671401472  \\
            3.0  1.0  -6.46952372601261  \\
            3.1  1.0  -6.686740624833958  \\
            3.2  1.0  -6.902879087608487  \\
            3.3  1.0  -7.11803724988395  \\
            3.4  1.0  -7.332301697153369  \\
            3.5  1.0  -7.545749115019522  \\
            3.6  1.0  -7.758447664356619  \\
            3.7  1.0  -7.970458133487394  \\
            3.8  1.0  -8.181834908441546  \\
            3.9  1.0  -8.392626793945826  \\
            4.0  1.0  -8.602877711261861  \\
            4.1  1.0  -8.812627293896549  \\
            4.2  1.0  -9.021911398205132  \\
            4.3  1.0  -9.230762542739814  \\
            4.4  1.0  -9.43921028768039  \\
            4.5  1.0  -9.647281563666779  \\
            4.6  1.0  -9.85500095773352  \\
            4.7  1.0  -10.062390962734572  \\
            4.8  1.0  -10.26947219558464  \\
            4.9  1.0  -10.476263588770376  \\
            5.0  1.0  -10.682782558874905  \\
            \\
            1.0  1.1  -1.4498907545059865  \\
            1.1  1.1  -1.7883542727356676  \\
            1.2  1.1  -2.1040525909853134  \\
            1.3  1.1  -2.4021885096748377  \\
            1.4  1.1  -2.6864885360844157  \\
            1.5  1.1  -2.959692531578236  \\
            1.6  1.1  -3.223860419715182  \\
            1.7  1.1  -3.4805710705029655  \\
            1.8  1.1  -3.731055165684367  \\
            1.9  1.1  -3.9762862897125117  \\
            2.0  1.1  -4.217044817770894  \\
            2.1  1.1  -4.453963636124931  \\
            2.2  1.1  -4.687561453865081  \\
            2.3  1.1  -4.918267467930643  \\
            2.4  1.1  -5.146439893258953  \\
            2.5  1.1  -5.37238006872815  \\
            2.6  1.1  -5.596343324978287  \\
            2.7  1.1  -5.818547449987638  \\
            2.8  1.1  -6.039179350314477  \\
            2.9  1.1  -6.258400341581621  \\
            3.0  1.1  -6.476350386593082  \\
            3.1  1.1  -6.693151517622902  \\
            3.2  1.1  -6.908910620512281  \\
            3.3  1.1  -7.123721715317137  \\
            3.4  1.1  -7.33766783667044  \\
            3.5  1.1  -7.550822593541044  \\
            3.6  1.1  -7.763251470432323  \\
            3.7  1.1  -7.975012918708428  \\
            3.8  1.1  -8.186159276524766  \\
            3.9  1.1  -8.396737547980575  \\
            4.0  1.1  -8.606790066014828  \\
            4.1  1.1  -8.816355058800198  \\
            4.2  1.1  -9.025467135642732  \\
            4.3  1.1  -9.234157705431091  \\
            4.4  1.1  -9.442455338315483  \\
            4.5  1.1  -9.65038607940584  \\
            4.6  1.1  -9.857973721759173  \\
            4.7  1.1  -10.065240044688686  \\
            4.8  1.1  -10.272205022432015  \\
            4.9  1.1  -10.478887007391515  \\
            5.0  1.1  -10.685302891491867  \\
            \\
            1.0  1.2  -1.4907213589544248  \\
            1.1  1.2  -1.8230893730274174  \\
            1.2  1.2  -2.1339629566689187  \\
            1.3  1.2  -2.4282133995477486  \\
            1.4  1.2  -2.7093376142416323  \\
            1.5  1.2  -2.9799122145804233  \\
            1.6  1.2  -3.2418783949340577  \\
            1.7  1.2  -3.4967269564751566  \\
            1.8  1.2  -3.745622113674636  \\
            1.9  1.2  -3.9894865105228616  \\
            2.0  1.2  -4.229060942139058  \\
            2.1  1.2  -4.46494715981784  \\
            2.2  1.2  -4.6976391060163  \\
            2.3  1.2  -4.9275460759029945  \\
            2.4  1.2  -5.155010143023659  \\
            2.5  1.2  -5.380319442989662  \\
            2.6  1.2  -5.603718421644505  \\
            2.7  1.2  -5.825415828420194  \\
            2.8  1.2  -6.04559101396373  \\
            2.9  1.2  -6.264398937964304  \\
            3.0  1.2  -6.481974185575361  \\
            3.1  1.2  -6.698434214390197  \\
            3.2  1.2  -6.9138819988332205  \\
            3.3  1.2  -7.128408198664064  \\
            3.4  1.2  -7.342092948724803  \\
            3.5  1.2  -7.555007344995694  \\
            3.6  1.2  -7.767214685510707  \\
            3.7  1.2  -7.978771512068332  \\
            3.8  1.2  -8.189728489141359  \\
            3.9  1.2  -8.400131148915662  \\
            4.0  1.2  -8.61002052569956  \\
            4.1  1.2  -8.81943369841264  \\
            4.2  1.2  -9.028404256338876  \\
            4.3  1.2  -9.236962700534104  \\
            4.4  1.2  -9.445136791021694  \\
            4.5  1.2  -9.652951848149819  \\
            4.6  1.2  -9.86043101501043  \\
            4.7  1.2  -10.06759548668047  \\
            4.8  1.2  -10.274464711081789  \\
            4.9  1.2  -10.481056565462001  \\
            5.0  1.2  -10.687387511912263  \\
            \\
            1.0  1.3  -1.524708706702424  \\
            1.1  1.3  -1.8520109108270482  \\
            1.2  1.3  -2.158875388107503  \\
            1.3  1.3  -2.4498972947680744  \\
            1.4  1.3  -2.728382486524735  \\
            1.5  1.3  -2.9967718369356042  \\
            1.6  1.3  -3.256907878137568  \\
            1.7  1.3  -3.5102082626034834  \\
            1.8  1.3  -3.7577820182095723  \\
            1.9  1.3  -4.000509505280587  \\
            2.0  1.3  -4.2390986711460865  \\
            2.1  1.3  -4.474125430923599  \\
            2.2  1.3  -4.706063176577597  \\
            2.3  1.3  -4.935304689602255  \\
            2.4  1.3  -5.162178649630017  \\
            2.5  1.3  -5.386962235635479  \\
            2.6  1.3  -5.60989085992884  \\
            2.7  1.3  -5.831165769750285  \\
            2.8  1.3  -6.050960043311931  \\
            2.9  1.3  -6.269423363190468  \\
            3.0  1.3  -6.486685848916423  \\
            3.1  1.3  -6.702861158573075  \\
            3.2  1.3  -6.918049017342736  \\
            3.3  1.3  -7.132337293028283  \\
            3.4  1.3  -7.345803710653424  \\
            3.5  1.3  -7.558517277409964  \\
            3.6  1.3  -7.7705394735665765  \\
            3.7  1.3  -7.981925253049808  \\
            3.8  1.3  -8.192723888309796  \\
            3.9  1.3  -8.40297968707832  \\
            4.0  1.3  -8.612732603133814  \\
            4.1  1.3  -8.822018758960816  \\
            4.2  1.3  -9.03087089478646  \\
            4.3  1.3  -9.2393187558392  \\
            4.4  1.3  -9.447389427530242  \\
            4.5  1.3  -9.655107626557559  \\
            4.6  1.3  -9.862495954558781  \\
            4.7  1.3  -10.069575119818976  \\
            4.8  1.3  -10.27636413163814  \\
            4.9  1.3  -10.482880471213232  \\
            5.0  1.3  -10.68914024228539  \\
            \\
            1.0  1.4  -1.553410201551861  \\
            1.1  1.4  -1.8764424284169108  \\
            1.2  1.4  -2.179927718664928  \\
            1.3  1.4  -2.4682281706207534  \\
            1.4  1.4  -2.744488512310813  \\
            1.5  1.4  -3.011035209678111  \\
            1.6  1.4  -3.2696276760334895  \\
            1.7  1.4  -3.5216219596566365  \\
            1.8  1.4  -3.768080622301624  \\
            1.9  1.4  -4.009848427484837  \\
            2.0  1.4  -4.247605671570938  \\
            2.1  1.4  -4.481906521498287  \\
            2.2  1.4  -4.713207069958609  \\
            2.3  1.4  -4.941886196454032  \\
            2.4  1.4  -5.168261303914074  \\
            2.5  1.4  -5.392600345502569  \\
            2.6  1.4  -5.615131125949752  \\
            2.7  1.4  -5.836048573536895  \\
            2.8  1.4  -6.055520482404313  \\
            2.9  1.4  -6.273692088740928  \\
            3.0  1.4  -6.490689748714156  \\
            3.1  1.4  -6.706623917778514  \\
            3.2  1.4  -6.921591581761682  \\
            3.3  1.4  -7.135678254157278  \\
            3.4  1.4  -7.3489596274999  \\
            3.5  1.4  -7.561502946891167  \\
            3.6  1.4  -7.773368158829311  \\
            3.7  1.4  -7.9846088771646935  \\
            3.8  1.4  -8.195273199325062  \\
            3.9  1.4  -8.405404399248809  \\
            4.0  1.4  -8.615041518255886  \\
            4.1  1.4  -8.82421987100165  \\
            4.2  1.4  -9.032971480437705  \\
            4.3  1.4  -9.241325453154117  \\
            4.4  1.4  -9.449308304435835  \\
            4.5  1.4  -9.65694424073208  \\
            4.6  1.4  -9.864255405917234  \\
            4.7  1.4  -10.07126209665218  \\
            4.8  1.4  -10.277982951280874  \\
            4.9  1.4  -10.484435115984438  \\
            5.0  1.4  -10.690634391331102  \\
            \\
            1.0  1.5  -1.5779498158413148  \\
            1.1  1.5  -1.8973386648551278  \\
            1.2  1.5  -2.1979404587187914  \\
            1.3  1.5  -2.483918327723097  \\
            1.4  1.5  -2.758279524718473  \\
            1.5  1.5  -3.0232529463829003  \\
            1.6  1.5  -3.2805271432184  \\
            1.7  1.5  -3.531405654167826  \\
            1.8  1.5  -3.7769114398347137  \\
            1.9  1.5  -4.017858927738978  \\
            2.0  1.5  -4.254904849747527  \\
            2.1  1.5  -4.488584837841043  \\
            2.2  1.5  -4.719340240094434  \\
            2.3  1.5  -4.947538085621867  \\
            2.4  1.5  -5.173486163490021  \\
            2.5  1.5  -5.397444560235826  \\
            2.6  1.5  -5.61963459267249  \\
            2.7  1.5  -5.8402457991415915  \\
            2.8  1.5  -6.059441465718945  \\
            2.9  1.5  -6.2773630344399916  \\
            3.0  1.5  -6.49413364950328  \\
            3.1  1.5  -6.709861032411107  \\
            3.2  1.5  -6.924639830034967  \\
            3.3  1.5  -7.138553545260888  \\
            3.4  1.5  -7.351676134496403  \\
            3.5  1.5  -7.564073337376957  \\
            3.6  1.5  -7.775803789736316  \\
            3.7  1.5  -7.986919960049758  \\
            3.8  1.5  -8.197468941239642  \\
            3.9  1.5  -8.407493123302126  \\
            4.0  1.5  -8.617030767209558  \\
            4.1  1.5  -8.826116496619386  \\
            4.2  1.5  -9.034781720827114  \\
            4.3  1.5  -9.243054999943569  \\
            4.4  1.5  -9.450962361312278  \\
            4.5  1.5  -9.658527574607758  \\
            4.6  1.5  -9.865772391793616  \\
            4.7  1.5  -10.072716757055602  \\
            4.8  1.5  -10.279378991038758  \\
            4.9  1.5  -10.485775952958601  \\
            5.0  1.5  -10.691923183648967  \\
            \\
            1.0  1.6  -1.5991577255102225  \\
            1.1  1.6  -1.9154045642667066  \\
            1.2  1.6  -2.2135193223611536  \\
            1.3  1.6  -2.4974935488135865  \\
            1.4  1.6  -2.770215999578248  \\
            1.5  1.6  -3.033831498742453  \\
            1.6  1.6  -3.2899675491868416  \\
            1.7  1.6  -3.5398824588558107  \\
            1.8  1.6  -3.7845650777942064  \\
            1.9  1.6  -4.02480370311042  \\
            2.0  1.6  -4.261234767728901  \\
            2.1  1.6  -4.494377935647704  \\
            2.2  1.6  -4.724661850729834  \\
            2.3  1.6  -4.952443330053752  \\
            2.4  1.6  -5.178021876575628  \\
            2.5  1.6  -5.401650795421048  \\
            2.6  1.6  -5.623545809438285  \\
            2.7  1.6  -5.843891808774443  \\
            2.8  1.6  -6.0628481910377445  \\
            2.9  1.6  -6.280553124912774  \\
            3.0  1.6  -6.497126982945505  \\
            3.1  1.6  -6.712675126983519  \\
            3.2  1.6  -6.927290184744466  \\
            3.3  1.6  -7.1410539230587196  \\
            3.4  1.6  -7.354038798972977  \\
            3.5  1.6  -7.566309251705176  \\
            3.6  1.6  -7.77792278471651  \\
            3.7  1.6  -7.988930876721671  \\
            3.8  1.6  -8.199379752447236  \\
            3.9  1.6  -8.409311037752635  \\
            4.0  1.6  -8.618762318903098  \\
            4.1  1.6  -8.827767621993301  \\
            4.2  1.6  -9.036357825550093  \\
            4.3  1.6  -9.244561016931222  \\
            4.4  1.6  -9.452402801300744  \\
            4.5  1.6  -9.659906570359901  \\
            4.6  1.6  -9.867093736866284  \\
            4.7  1.6  -10.073983939887556  \\
            4.8  1.6  -10.28059522500896  \\
            4.9  1.6  -10.486944202953964  \\
            5.0  1.6  -10.693046189621048  \\
            \\
            1.0  1.7  -1.6176595804894918  \\
            1.1  1.7  -1.9311712838308877  \\
            1.2  1.7  -2.2271206550258125  \\
            1.3  1.7  -2.509349955906123  \\
            1.4  1.7  -2.780644878187518  \\
            1.5  1.7  -3.0430771388316034  \\
            1.6  1.7  -3.2982211617698063  \\
            1.7  1.7  -3.547295929598656  \\
            1.8  1.7  -3.7912606348261946  \\
            1.9  1.7  -4.030880853774339  \\
            2.0  1.7  -4.266775367214  \\
            2.1  1.7  -4.499449951326402  \\
            2.2  1.7  -4.729322198994441  \\
            2.3  1.7  -4.956740042617497  \\
            2.4  1.7  -5.181995774716047  \\
            2.5  1.7  -5.405336798184085  \\
            2.6  1.7  -5.626973966155541  \\
            2.7  1.7  -5.8470881215530515  \\
            2.8  1.7  -6.0658352755593885  \\
            2.9  1.7  -6.283350745539112  \\
            3.0  1.7  -6.4997524892346386  \\
            3.1  1.7  -6.715143812219753  \\
            3.2  1.7  -6.929615582303022  \\
            3.3  1.7  -7.1432480528557925  \\
            3.4  1.7  -7.356112373547756  \\
            3.5  1.7  -7.56827184947592  \\
            3.6  1.7  -7.779782996345511  \\
            3.7  1.7  -7.990696429351056  \\
            3.8  1.7  -8.201057615624299  \\
            3.9  1.7  -8.410907514112324  \\
            4.0  1.7  -8.620283122112662  \\
            4.1  1.7  -8.82921794401327  \\
            4.2  1.7  -9.037742394859585  \\
            4.3  1.7  -9.245884149133957  \\
            4.4  1.7  -9.453668443227139  \\
            4.5  1.7  -9.661118338631516  \\
            4.6  1.7  -9.868254951718804  \\
            4.7  1.7  -10.075097654922306  \\
            4.8  1.7  -10.281664253413071  \\
            4.9  1.7  -10.487971140704557  \\
            5.0  1.7  -10.69403343603893  \\
            \\
            1.0  1.8  -1.6339353007494646  \\
            1.1  1.8  -1.9450462129061625  \\
            1.2  1.8  -2.23909446081216  \\
            1.3  1.8  -2.5197913813173236  \\
            1.4  1.8  -2.7898323010878654  \\
            1.5  1.8  -3.051224846504704  \\
            1.6  1.8  -3.3054969110749086  \\
            1.7  1.8  -3.5538330029863694  \\
            1.8  1.8  -3.797166313670415  \\
            1.9  1.8  -4.036242497640892  \\
            2.0  1.8  -4.27166485588399  \\
            2.1  1.8  -4.503926983868096  \\
            2.2  1.8  -4.73343678014126  \\
            2.3  1.8  -4.960534381633969  \\
            2.4  1.8  -5.185505753122705  \\
            2.5  1.8  -5.408593116755473  \\
            2.6  1.8  -5.630003050335936  \\
            2.7  1.8  -5.849912842815347  \\
            2.8  1.8  -6.068475531050959  \\
            2.9  1.8  -6.285823927556249  \\
            3.0  1.8  -6.50207386826031  \\
            3.1  1.8  -6.717326851591226  \\
            3.2  1.8  -6.931672198366539  \\
            3.3  1.8  -7.145188831336761  \\
            3.4  1.8  -7.3579467505276925  \\
            3.5  1.8  -7.570008263550092  \\
            3.6  1.8  -7.781429017200528  \\
            3.7  1.8  -7.992258866921602  \\
            3.8  1.8  -8.20254261316861  \\
            3.9  1.8  -8.412320627913921  \\
            4.0  1.8  -8.62162939000294  \\
            4.1  1.8  -8.830501944494408  \\
            4.2  1.8  -9.03896829831842  \\
            4.3  1.8  -9.247055762335567  \\
            4.4  1.8  -9.454789248110465  \\
            4.5  1.8  -9.662191526242871  \\
            4.6  1.8  -9.869283451964884  \\
            4.7  1.8  -10.076084162745538  \\
            4.8  1.8  -10.282611251885244  \\
            4.9  1.8  -10.488880921437795  \\
            5.0  1.8  -10.694908117283187  \\
            \\
            1.0  1.9  -1.6483588224832175  \\
            1.1  1.9  -1.9573467623422909  \\
            1.2  1.9  -2.2497134527325904  \\
            1.3  1.9  -2.529054588467058  \\
            1.4  1.9  -2.7979856924518174  \\
            1.5  1.9  -3.058457794485788  \\
            1.6  1.9  -3.311957697806541  \\
            1.7  1.9  -3.559639464653582  \\
            1.8  1.9  -3.802413321101179  \\
            1.9  1.9  -4.0410073232588894  \\
            2.0  1.9  -4.276011095383421  \\
            2.1  1.9  -4.507907469040302  \\
            2.2  1.9  -4.7370957743800135  \\
            2.3  1.9  -4.963909256866911  \\
            2.4  1.9  -5.188628286174829  \\
            2.5  1.9  -5.411490502591948  \\
            2.6  1.9  -5.632698702023226  \\
            2.7  1.9  -5.8524270289731675  \\
            2.8  1.9  -6.070825888167358  \\
            2.9  1.9  -6.288025874996899  \\
            3.0  1.9  -6.504140946937647  \\
            3.1  1.9  -6.7192710022286155  \\
            3.2  1.9  -6.933503991596773  \\
            3.3  1.9  -7.1469176591120105  \\
            3.4  1.9  -7.359580986245666  \\
            3.5  1.9  -7.571555396704703  \\
            3.6  1.9  -7.782895767187551  \\
            3.7  1.9  -7.993651279666551  \\
            3.8  1.9  -8.203866143535757  \\
            3.9  1.9  -8.41358021028639  \\
            4.0  1.9  -8.622829498970745  \\
            4.1  1.9  -8.831646647229343  \\
            4.2  1.9  -9.040061299942117  \\
            4.3  1.9  -9.24810044534893  \\
            4.4  1.9  -9.455788706775738  \\
            4.5  1.9  -9.663148596656036  \\
            4.6  1.9  -9.870200738433379  \\
            4.7  1.9  -10.07696406099733  \\
            4.8  1.9  -10.283455969539869  \\
            4.9  1.9  -10.489692496112815  \\
            5.0  1.9  -10.69568843264378  \\
            \\
            1.0  2.0  -1.6612255910422675  \\
            1.1  2.0  -1.968323723460494  \\
            1.2  2.0  -2.2591931267719603  \\
            1.3  2.0  -2.537326694218597  \\
            1.4  2.0  -2.805269012467112  \\
            1.5  2.0  -3.064920803703793  \\
            1.6  2.0  -3.3177323445705085  \\
            1.7  2.0  -3.5648306298724917  \\
            1.8  2.0  -3.807105465816414  \\
            1.9  2.0  -4.045269258091162  \\
            2.0  2.0  -4.2798994658635525  \\
            2.1  2.0  -4.511469344612591  \\
            2.2  2.0  -4.740370600074502  \\
            2.3  2.0  -4.966930344209469  \\
            2.4  2.0  -5.191423965929881  \\
            2.5  2.0  -5.414085025896837  \\
            2.6  2.0  -5.635112951967586  \\
            2.7  2.0  -5.854679087722076  \\
            2.8  2.0  -6.072931492835514  \\
            2.9  2.0  -6.289998787006484  \\
            3.0  2.0  -6.505993253484415  \\
            3.1  2.0  -6.721013364025746  \\
            3.2  2.0  -6.935145847773699  \\
            3.3  2.0  -7.148467397688211  \\
            3.4  2.0  -7.3610460867647705  \\
            3.5  2.0  -7.572942550209653  \\
            3.6  2.0  -7.784210977620801  \\
            3.7  2.0  -7.99489994999422  \\
            3.8  2.0  -8.205053149201738  \\
            3.9  2.0  -8.414709962137326  \\
            4.0  2.0  -8.623905997366657  \\
            4.1  2.0  -8.832673528750403  \\
            4.2  2.0  -9.041041877853543  \\
            4.3  2.0  -9.24903774477678  \\
            4.4  2.0  -9.456685495376629  \\
            4.5  2.0  -9.664007411449829  \\
            4.6  2.0  -9.87102390934639  \\
            4.7  2.0  -10.077753731574703  \\
            4.8  2.0  -10.284214115219282  \\
            4.9  2.0  -10.490420940386338  \\
            5.0  2.0  -10.69638886139287  \\
            \\
            1.0  2.1  -1.6727719707842341  \\
            1.1  2.1  -1.9781777515795989  \\
            1.2  2.1  -2.2677059225716136  \\
            1.3  2.1  -2.5447574561400423  \\
            1.4  2.1  -2.8118135126689223  \\
            1.5  2.1  -3.0707298307271556  \\
            1.6  2.1  -3.3229240226657817  \\
            1.7  2.1  -3.5694988746030463  \\
            1.8  2.1  -3.811325926496596  \\
            1.9  2.1  -4.049103581630438  \\
            2.0  2.1  -4.283398412944601  \\
            2.1  2.1  -4.514675104764416  \\
            2.2  2.1  -4.743318537113024  \\
            2.3  2.1  -4.969650329813197  \\
            2.4  2.1  -5.1939414109103135  \\
            2.5  2.1  -5.41642168651843  \\
            2.6  2.1  -5.6372875667656865  \\
            2.7  2.1  -5.85670788513894  \\
            2.8  2.1  -6.0748285993491296  \\
            2.9  2.1  -6.291776557863587  \\
            3.0  2.1  -6.507662542688613  \\
            3.1  2.1  -6.722583746255489  \\
            3.2  2.1  -6.9366258019492415  \\
            3.3  2.1  -7.149864459730419  \\
            3.4  2.1  -7.362366977421535  \\
            3.5  2.1  -7.574193282593848  \\
            3.6  2.1  -7.7853969481206295  \\
            3.7  2.1  -7.99602601549058  \\
            3.8  2.1  -8.206123692946191  \\
            3.9  2.1  -8.415728950183736  \\
            4.0  2.1  -8.62487702711118  \\
            4.1  2.1  -8.833599870843791  \\
            4.2  2.1  -9.041926512499035  \\
            4.3  2.1  -9.24988339329941  \\
            4.4  2.1  -9.457494647758393  \\
            4.5  2.1  -9.664782350404547  \\
            4.6  2.1  -9.871766731466892  \\
            4.7  2.1  -10.078466365919127  \\
            4.8  2.1  -10.284898339724913  \\
            4.9  2.1  -10.491078396388577  \\
            5.0  2.1  -10.697021066494829  \\
            \\
            1.0  2.2  -1.6831892013963374  \\
            1.1  2.2  -1.9870712137489006  \\
            1.2  2.2  -2.2753913989796284  \\
            1.3  2.2  -2.551468100452167  \\
            1.4  2.2  -2.817725462629502  \\
            1.5  2.2  -3.075978783453955  \\
            1.6  2.2  -3.3276163060063277  \\
            1.7  2.2  -3.57371904625707  \\
            1.8  2.2  -3.8151421148705023  \\
            1.9  2.2  -4.0525713184087  \\
            2.0  2.2  -4.28656343442539  \\
            2.1  2.2  -4.517575433347183  \\
            2.2  2.2  -4.745986050872593  \\
            2.3  2.2  -4.9721119619159095  \\
            2.4  2.2  -5.196220077296604  \\
            2.5  2.2  -5.4185370113643385  \\
            2.6  2.2  -5.639256455544478  \\
            2.7  2.2  -5.858544981516517  \\
            2.8  2.2  -6.076546652584896  \\
            2.9  2.2  -6.293386720589516  \\
            3.0  2.2  -6.50917461405111  \\
            3.1  2.2  -6.7240063717839575  \\
            3.2  2.2  -6.937966638923359  \\
            3.3  2.2  -7.151130314808844  \\
            3.4  2.2  -7.363563921839493  \\
            3.5  2.2  -7.575326749078119  \\
            3.6  2.2  -7.786471812841059  \\
            3.7  2.2  -7.997046667671707  \\
            3.8  2.2  -8.207094094268067  \\
            3.9  2.2  -8.416652685678697  \\
            4.0  2.2  -8.625757348938437  \\
            4.1  2.2  -8.834439736090696  \\
            4.2  2.2  -9.042728615942345  \\
            4.3  2.2  -9.250650195883905  \\
            4.4  2.2  -9.458228401434058  \\
            4.5  2.2  -9.665485119872788  \\
            4.6  2.2  -9.872440413249297  \\
            4.7  2.2  -10.079112705153172  \\
            4.8  2.2  -10.285518944974571  \\
            4.9  2.2  -10.491674752747429  \\
            5.0  2.2  -10.69759454721354  \\
            \\
            1.0  2.3  -1.6926335997942106  \\
            1.1  2.3  -1.9951368467208326  \\
            1.2  2.3  -2.2823636686720463  \\
            1.3  2.3  -2.5575577714154387  \\
            1.4  2.3  -2.8230917946349763  \\
            1.5  2.3  -3.080744500391593  \\
            1.6  2.3  -3.331877594165152  \\
            1.7  2.3  -3.5775524172482607  \\
            1.8  2.3  -3.8186092295076035  \\
            1.9  2.3  -4.055722448721495  \\
            2.0  2.3  -4.289439994513229  \\
            2.1  2.3  -4.520211860188512  \\
            2.2  2.3  -4.748411222818034  \\
            2.3  2.3  -4.974350282843981  \\
            2.4  2.3  -5.198292315303194  \\
            2.5  2.3  -5.4204609547466145  \\
            2.6  2.3  -5.641047431080687  \\
            2.7  2.3  -5.8602162677550975  \\
            2.8  2.3  -6.078109812237525  \\
            2.9  2.3  -6.29485186998821  \\
            3.0  2.3  -6.510550643196627  \\
            3.1  2.3  -6.72530112527056  \\
            3.2  2.3  -6.939187065647572  \\
            3.3  2.3  -7.1522825925958085  \\
            3.4  2.3  -7.364653561766447  \\
            3.5  2.3  -7.576358683251742  \\
            3.6  2.3  -7.787450468641613  \\
            3.7  2.3  -7.997976030822033  \\
            3.8  2.3  -8.20797776265986  \\
            3.9  2.3  -8.41749391549768  \\
            4.0  2.3  -8.626559094343946  \\
            4.1  2.3  -8.835204683482413  \\
            4.2  2.3  -9.04345921366069  \\
            4.3  2.3  -9.25134868003045  \\
            4.4  2.3  -9.458896818399168  \\
            4.5  2.3  -9.666125346057587  \\
            4.6  2.3  -9.873054172360785  \\
            4.7  2.3  -10.079701583437352  \\
            4.8  2.3  -10.286084404655583  \\
            4.9  2.3  -10.492218143919555  \\
            5.0  2.3  -10.698117118388474  \\
            \\
            1.0  2.4  -1.701234129776183  \\
            1.1  2.4  -2.0024841795992927  \\
            1.2  2.4  -2.2887169126086317  \\
            1.3  2.4  -2.563108314787429  \\
            1.4  2.4  -2.8279842903584838  \\
            1.5  2.4  -3.0850904440185642  \\
            1.6  2.4  -3.335764393463455  \\
            1.7  2.4  -3.581049618149553  \\
            1.8  2.4  -3.821772892766413  \\
            1.9  2.4  -4.058598291406508  \\
            2.0  2.4  -4.292065686921527  \\
            2.1  2.4  -4.522618733082702  \\
            2.2  2.4  -4.750625555244454  \\
            2.3  2.4  -4.976394286590907  \\
            2.4  2.4  -5.2001848966094  \\
            2.5  2.4  -5.422218310180122  \\
            2.6  2.4  -5.64268351841179  \\
            2.7  2.4  -5.861743181514462  \\
            2.8  2.4  -6.079538085814867  \\
            2.9  2.4  -6.296190720579891  \\
            3.0  2.4  -6.5118081718584735  \\
            3.1  2.4  -6.726484481436661  \\
            3.2  2.4  -6.940302583290541  \\
            3.3  2.4  -7.153335903584527  \\
            3.4  2.4  -7.365649690764601  \\
            3.5  2.4  -7.577302127596168  \\
            3.6  2.4  -7.788345265899791  \\
            3.7  2.4  -7.9988258161912835  \\
            3.8  2.4  -8.208785817965483  \\
            3.9  2.4  -8.418263211177882  \\
            4.0  2.4  -8.627292325580896  \\
            4.1  2.4  -8.835904301407762  \\
            4.2  2.4  -9.044127452395747  \\
            4.3  2.4  -9.25198758020879  \\
            4.4  2.4  -9.459508247690831  \\
            4.5  2.4  -9.666711017124566  \\
            4.6  2.4  -9.873615658623425  \\
            4.7  2.4  -10.08024033294889  \\
            4.8  2.4  -10.286601752355041  \\
            4.9  2.4  -10.492715322461933  \\
            5.0  2.4  -10.69859526776601  \\
            \\
            1.0  2.5  -1.7090980954580253  \\
            1.1  2.5  -2.009204363771741  \\
            1.2  2.5  -2.2945295266875134  \\
            1.3  2.5  -2.5681878747858735  \\
            1.4  2.5  -2.8324627292171742  \\
            1.5  2.5  -3.0890694784244186  \\
            1.6  2.5  -3.33932378485284  \\
            1.7  2.5  -3.58425284418686  \\
            1.8  2.5  -3.824671134763986  \\
            1.9  2.5  -4.061233296873885  \\
            2.0  2.5  -4.294471862874589  \\
            2.1  2.5  -4.524824702229431  \\
            2.2  2.5  -4.752655330070894  \\
            2.3  2.5  -4.978268167044381  \\
            2.4  2.5  -5.201920164791568  \\
            2.5  2.5  -5.423829773896277  \\
            2.6  2.5  -5.644183940778164  \\
            2.7  2.5  -5.863143623651718  \\
            2.8  2.5  -6.080848182570702  \\
            2.9  2.5  -6.2974189041140765  \\
            3.0  2.5  -6.512961854286908  \\
            3.1  2.5  -6.727570205060556  \\
            3.2  2.5  -6.941326144935427  \\
            3.3  2.5  -7.1543024581447385  \\
            3.4  2.5  -7.3665638378969485  \\
            3.5  2.5  -7.578167984698784  \\
            3.6  2.5  -7.789166529835759  \\
            3.7  2.5  -7.999605815757842  \\
            3.8  2.5  -8.209527558667808  \\
            3.9  2.5  -8.418969413614501  \\
            4.0  2.5  -8.627965458475632  \\
            4.1  2.5  -8.836546610134256  \\
            4.2  2.5  -9.044740983714252  \\
            4.3  2.5  -9.252574203770628  \\
            4.4  2.5  -9.460069674810581  \\
            4.5  2.5  -9.667248817206966  \\
            4.6  2.5  -9.874131273586151  \\
            4.7  2.5  -10.08073508991917  \\
            4.8  2.5  -10.28707687487026  \\
            4.9  2.5  -10.493171940393733  \\
            5.0  2.5  -10.69903442611081  \\
            \\
            1.0  2.6  -1.716315477062655  \\
            1.1  2.6  -2.0153738507009606  \\
            1.2  2.6  -2.2998672791604915  \\
            1.3  2.6  -2.5728536330350296  \\
            1.4  2.6  -2.836577285912397  \\
            1.5  2.6  -3.092725984773722  \\
            1.6  2.6  -3.3425953037128995  \\
            1.7  2.6  -3.587197536193739  \\
            1.8  2.6  -3.8273359050661604  \\
            1.9  2.6  -4.063656413538004  \\
            2.0  2.6  -4.296684871994967  \\
            2.1  2.6  -4.526853851898611  \\
            2.2  2.6  -4.754522644907584  \\
            2.3  2.6  -4.97999226991252  \\
            2.4  2.6  -5.203516912816725  \\
            2.5  2.6  -5.42531275620381  \\
            2.6  2.6  -5.645564871946646  \\
            2.7  2.6  -5.864432657635582  \\
            2.8  2.6  -6.0820541653071984  \\
            2.9  2.6  -6.298549578399298  \\
            3.0  2.6  -6.5140240271670695  \\
            3.1  2.6  -6.7285698855247205  \\
            3.2  2.6  -6.942268657914912  \\
            3.3  2.6  -7.155192539435411  \\
            3.4  2.6  -7.367405713670864  \\
            3.5  2.6  -7.578965438422573  \\
            3.6  2.6  -7.789922958899212  \\
            3.7  2.6  -8.000324279593688  \\
            3.8  2.6  -8.210210819836963  \\
            3.9  2.6  -8.419619973026574  \\
            4.0  2.6  -8.628585585696982  \\
            4.1  2.6  -8.837138369578458  \\
            4.2  2.6  -9.04530625733079  \\
            4.3  2.6  -9.25311471079974  \\
            4.4  2.6  -9.460586989008394  \\
            4.5  2.6  -9.667744381930778  \\
            4.6  2.6  -9.874606415037691  \\
            4.7  2.6  -10.081191028802706  \\
            4.8  2.6  -10.287514736683402  \\
            4.9  2.6  -10.493592764533734  \\
            5.0  2.6  -10.699439173959469  \\
            \\
            1.0  2.7  -1.7229622706441432  \\
            1.1  2.7  -2.0210572246335685  \\
            1.2  2.7  -2.3047857425622285  \\
            1.3  2.7  -2.577153918312743  \\
            1.4  2.7  -2.840370377383535  \\
            1.5  2.7  -3.096097491172097  \\
            1.6  2.7  -3.3456123883685427  \\
            1.7  2.7  -3.5899136761166037  \\
            1.8  2.7  -3.829794237934876  \\
            1.9  2.7  -4.065892141293821  \\
            2.0  2.7  -4.29872701916711  \\
            2.1  2.7  -4.528726573222381  \\
            2.2  2.7  -4.756246212259003  \\
            2.3  2.7  -4.981583827153097  \\
            2.4  2.7  -5.204991060178926  \\
            2.5  2.7  -5.426682007680367  \\
            2.6  2.7  -5.6468400169341795  \\
            2.7  2.7  -5.865623049512742  \\
            2.8  2.7  -6.083167953676976  \\
            2.9  2.7  -6.299593897501559  \\
            3.0  2.7  -6.515005149815061  \\
            3.1  2.7  -6.7294933497753  \\
            3.2  2.7  -6.943139371927536  \\
            3.3  2.7  -7.156014868829989  \\
            3.4  2.7  -7.368183554672429  \\
            3.5  2.7  -7.5797022794702835  \\
            3.6  2.7  -7.79062193275403  \\
            3.7  2.7  -8.000988207642916  \\
            3.8  2.7  -8.210842249923004  \\
            3.9  2.7  -8.420221211867378  \\
            4.0  2.7  -8.629158726806265  \\
            4.1  2.7  -8.83768531737036  \\
            4.2  2.7  -9.045828748035515  \\
            4.3  2.7  -9.253614330646878  \\
            4.4  2.7  -9.46106519010347  \\
            4.5  2.7  -9.66820249615045  \\
            4.6  2.7  -9.8750456662296  \\
            4.7  2.7  -10.081612543528276  \\
            4.8  2.7  -10.28791955370244  \\
            4.9  2.7  -10.493981843201109  \\
            5.0  2.7  -10.699813401668225  \\
            \\
            1.0  2.8  -1.7291030877440743  \\
            1.1  2.8  -2.0263094075325645  \\
            1.2  2.8  -2.309332186752974  \\
            1.3  2.8  -2.5811298489467362  \\
            1.4  2.8  -2.8438781008021072  \\
            1.5  2.8  -3.099215941824559  \\
            1.6  2.8  -3.348403508211991  \\
            1.7  2.8  -3.592426796145128  \\
            1.8  2.8  -3.8320691601527246  \\
            1.9  2.8  -4.067961352406564  \\
            2.0  2.8  -4.300617310267114  \\
            2.1  2.8  -4.530460244541796  \\
            2.2  2.8  -4.75784198261568  \\
            2.3  2.8  -4.983057529674912  \\
            2.4  2.8  -5.206356180993338  \\
            2.5  2.8  -5.427950107637919  \\
            2.6  2.8  -5.64802106508075  \\
            2.7  2.8  -5.8667256892390665  \\
            2.8  2.8  -6.084199716969579  \\
            2.9  2.8  -6.300561378740015  \\
            3.0  2.8  -6.515914147830187  \\
            3.1  2.8  -6.730348984732653  \\
            3.2  2.8  -6.943946182118681  \\
            3.3  2.8  -7.15677689129998  \\
            3.4  2.8  -7.3689043927631355  \\
            3.5  2.8  -7.580385159685014  \\
            3.6  2.8  -7.791269752890076  \\
            3.7  2.8  -8.001603577705644  \\
            3.8  2.8  -8.21142752705434  \\
            3.9  2.8  -8.420778530308352  \\
            4.0  2.8  -8.62969002367863  \\
            4.1  2.8  -8.838192354956366  \\
            4.2  2.8  -9.046313133095977  \\
            4.3  2.8  -9.254077531228724  \\
            4.4  2.8  -9.461508550209167  \\
            4.5  2.8  -9.668627248581853  \\
            4.6  2.8  -9.87545294386526  \\
            4.7  2.8  -10.082003389254147  \\
            4.8  2.8  -10.288294929178056  \\
            4.9  2.8  -10.494342636623735  \\
            5.0  2.8  -10.700160434657082  \\
            \\
            1.0  2.9  -1.7347931986719773  \\
            1.1  2.9  -2.0311773921373373  \\
            1.2  2.9  -2.3135470669422196  \\
            1.3  2.9  -2.5848166239530204  \\
            1.4  2.9  -2.847131364172669  \\
            1.5  2.9  -3.1021086950474306  \\
            1.6  2.9  -3.3509930509622885  \\
            1.7  2.9  -3.5947587725104277  \\
            1.8  2.9  -3.834180405268479  \\
            1.9  2.9  -4.069881937473214  \\
            2.0  2.9  -4.302372039101683  \\
            2.1  2.9  -4.532069766960007  \\
            2.2  2.9  -4.759323635031971  \\
            2.3  2.9  -4.984425978303037  \\
            2.4  2.9  -5.207623919935717  \\
            2.5  2.9  -5.429127848891019  \\
            2.6  2.9  -5.649118046983998  \\
            2.7  2.9  -5.867749922695448  \\
            2.8  2.9  -6.085158183660482  \\
            2.9  2.9  -6.301460191969859  \\
            3.0  2.9  -6.516758683992879  \\
            3.1  2.9  -6.731143991500537  \\
            3.2  2.9  -6.944695868053013  \\
            3.3  2.9  -7.1574850004968145  \\
            3.4  2.9  -7.369574267394345  \\
            3.5  2.9  -7.58101979266647  \\
            3.6  2.9  -7.791871832455369  \\
            3.7  2.9  -8.002175525304548  \\
            3.8  2.9  -8.21197152971375  \\
            3.9  2.9  -8.421296568386719  \\
            4.0  2.9  -8.630183894759016  \\
            4.1  2.9  -8.838663694489014  \\
            4.2  2.9  -9.046763432303676  \\
            4.3  2.9  -9.254508152678245  \\
            4.4  2.9  -9.461920741413335  \\
            4.5  2.9  -9.669022153905805  \\
            4.6  2.9  -9.875831614978615  \\
            4.7  2.9  -10.08236679433713  \\
            4.8  2.9  -10.28864396105479  \\
            4.9  2.9  -10.494678119955005  \\
            5.0  2.9  -10.700483132322182  \\
            \\
            1.0  3.0  -1.7400801529982663  \\
            1.1  3.0  -2.035701616475813  \\
            1.2  3.0  -2.317465203956345  \\
            1.3  3.0  -2.588244547269755  \\
            1.4  3.0  -2.850156783352472  \\
            1.5  3.0  -3.104799315219494  \\
            1.6  3.0  -3.3534020268435736  \\
            1.7  3.0  -3.5969284556210255  \\
            1.8  3.0  -3.8361449806756998  \\
            1.9  3.0  -4.071669318378697  \\
            2.0  3.0  -4.304005253572147  \\
            2.1  3.0  -4.533567989773664  \\
            2.2  3.0  -4.760702966896564  \\
            2.3  3.0  -4.985700042152169  \\
            2.4  3.0  -5.2088043228049  \\
            2.5  3.0  -5.430224543610746  \\
            2.6  3.0  -5.650139618293876  \\
            2.7  3.0  -5.868703815659066  \\
            2.8  3.0  -6.086050887583177  \\
            2.9  3.0  -6.302297389653993  \\
            3.0  3.0  -6.517545373756522  \\
            3.1  3.0  -6.73188458760216  \\
            3.2  3.0  -6.945394283872213  \\
            3.3  3.0  -7.158144717846808  \\
            3.4  3.0  -7.370198394592668  \\
            3.5  3.0  -7.581611113446766  \\
            3.6  3.0  -7.792432847362943  \\
            3.7  3.0  -8.002708486898383  \\
            3.8  3.0  -8.2124784726353  \\
            3.9  3.0  -8.42177933513916  \\
            4.0  3.0  -8.630644157902083  \\
            4.1  3.0  -8.839102975827252  \\
            4.2  3.0  -9.0471831195199  \\
            4.3  3.0  -9.25490951381537  \\
            4.4  3.0  -9.46230493750965  \\
            4.5  3.0  -9.66939025005248  \\
            4.6  3.0  -9.87618459005405  \\
            4.7  3.0  -10.082705549550855  \\
            4.8  3.0  -10.28896932751532  \\
            4.9  3.0  -10.494990865354673  \\
            5.0  3.0  -10.700783966876916  \\
            \\
            1.0  3.1  -1.745005075519443  \\
            1.1  3.1  -2.0399170631698134  \\
            1.2  3.1  -2.321116728302638  \\
            1.3  3.1  -2.5914398471237967  \\
            1.4  3.1  -2.852977399760511  \\
            1.5  3.1  -3.1073082065322186  \\
            1.6  3.1  -3.3556486322082044  \\
            1.7  3.1  -3.5989521744907735  \\
            1.8  3.1  -3.837977621647566  \\
            1.9  3.1  -4.073336859081329  \\
            2.0  3.1  -4.305529129038561  \\
            2.1  3.1  -4.534966051296059  \\
            2.2  3.1  -4.761990206222495  \\
            2.3  3.1  -4.9868891457990285  \\
            2.4  3.1  -5.209906101469603  \\
            2.5  3.1  -5.431248268502781  \\
            2.6  3.1  -5.6510932872188615  \\
            2.7  3.1  -5.869594365490499  \\
            2.8  3.1  -6.086884365346606  \\
            2.9  3.1  -6.303079091402546  \\
            3.0  3.1  -6.518279958117062  \\
            3.1  3.1  -6.732576169223641  \\
            3.2  3.1  -6.946046510860742  \\
            3.3  3.1  -7.15876083627444  \\
            3.4  3.1  -7.370781302564293  \\
            3.5  3.1  -7.582163406642676  \\
            3.6  3.1  -7.792956857584646  \\
            3.7  3.1  -8.003206314846626  \\
            3.8  3.1  -8.212952015915556  \\
            3.9  3.1  -8.422230312273951  \\
            4.0  3.1  -8.631074129006336  \\
            4.1  3.1  -8.839513360484377  \\
            4.2  3.1  -9.047575212277762  \\
            4.3  3.1  -9.25528449767571  \\
            4.4  3.1  -9.462663895703264  \\
            4.5  3.1  -9.669734176355695  \\
            4.6  3.1  -9.876514397835757  \\
            4.7  3.1  -10.083022079763028  \\
            4.8  3.1  -10.289273355726039  \\
            4.9  3.1  -10.495283107984346  \\
            5.0  3.1  -10.701065086743123  \\
            \\
            1.0  3.2  -1.749603710764955  \\
            1.1  3.2  -2.0438541455318733  \\
            1.2  3.2  -2.3245278412229866  \\
            1.3  3.2  -2.594425336661718  \\
            1.4  3.2  -2.8556132591343006  \\
            1.5  3.2  -3.109653124135244  \\
            1.6  3.2  -3.357748704189963  \\
            1.7  3.2  -3.600844143736955  \\
            1.8  3.2  -3.839691157743048  \\
            1.9  3.2  -4.074896197154416  \\
            2.0  3.2  -4.306954269738967  \\
            2.1  3.2  -4.536273654009921  \\
            2.2  3.2  -4.763194263832178  \\
            2.3  3.2  -4.988001501223266  \\
            2.4  3.2  -5.210936847888709  \\
            2.5  3.2  -5.432206062875195  \\
            2.6  3.2  -5.651985598361992  \\
            2.7  3.2  -5.870427672180195  \\
            2.8  3.2  -6.087664315885382  \\
            2.9  3.2  -6.303810633137868  \\
            3.0  3.2  -6.518967443346451  \\
            3.1  3.2  -6.733223442398056  \\
            3.2  3.2  -6.946656980812176  \\
            3.3  3.2  -7.159337536425962  \\
            3.4  3.2  -7.371326941381377  \\
            3.5  3.2  -7.582680410134516  \\
            3.6  3.2  -7.793447405285151  \\
            3.7  3.2  -8.003672370420915  \\
            3.8  3.2  -8.213395353294365  \\
            3.9  3.2  -8.422652538078093  \\
            4.0  3.2  -8.631476701855814  \\
            4.1  3.2  -8.839897607684346  \\
            4.2  3.2  -9.04794234429404  \\
            4.3  3.2  -9.255635620732562  \\
            4.4  3.2  -9.463000022781168  \\
            4.5  3.2  -9.670056236827032  \\
            4.6  3.2  -9.876823245922306  \\
            4.7  3.2  -10.083318501988948  \\
            4.8  3.2  -10.289558077496997  \\
            4.9  3.2  -10.495556799420193  \\
            5.0  3.2  -10.701328367847353  \\
            \\
            1.0  3.3  -1.7539072710010624  \\
            1.1  3.3  -2.047539427021647  \\
            1.2  3.3  -2.327721432703519  \\
            1.3  3.3  -2.597220950492859  \\
            1.4  3.3  -2.8580818816714446  \\
            1.5  3.3  -3.1118495894197427  \\
            1.6  3.3  -3.359716090167294  \\
            1.7  3.3  -3.602616794351917  \\
            1.8  3.3  -3.841296810638979  \\
            1.9  3.3  -4.07635751334769  \\
            2.0  3.3  -4.308289953872153  \\
            2.1  3.3  -4.537499288368103  \\
            2.2  3.3  -4.764322938484629  \\
            2.3  3.3  -4.989044296493978  \\
            2.4  3.3  -5.211903208240915  \\
            2.5  3.3  -5.433104089836877  \\
            2.6  3.3  -5.6528222823386045  \\
            2.7  3.3  -5.871209077607803  \\
            2.8  3.3  -6.088395730371293  \\
            2.9  3.3  -6.30449668854302  \\
            3.0  3.3  -6.5196122148033435  \\
            3.1  3.3  -6.733830529840217  \\
            3.2  3.3  -6.947229576527485  \\
            3.3  3.3  -7.159878481362895  \\
            3.4  3.3  -7.371838772337506  \\
            3.5  3.3  -7.583165399516993  \\
            3.6  3.3  -7.793907594773622  \\
            3.7  3.3  -8.004109599596136  \\
            3.8  3.3  -8.213811284098007  \\
            3.9  3.3  -8.423048675793346  \\
            4.0  3.3  -8.631854413180054  \\
            4.1  3.3  -8.84025813634194  \\
            4.2  3.3  -9.048286824588416  \\
            4.3  3.3  -9.255965089337094  \\
            4.4  3.3  -9.463315429035461  \\
            4.5  3.3  -9.670358451754403  \\
            4.6  3.3  -9.877113070150967  \\
            4.7  3.3  -10.083596672729168  \\
            4.8  3.3  -10.289825274702892  \\
            4.9  3.3  -10.495813651247555  \\
            5.0  3.3  -10.701575455492474  \\
            \\
            1.0  3.4  -1.757943129370651  \\
            1.1  3.4  -2.050996209388109  \\
            1.2  3.4  -2.330717586765526  \\
            1.3  3.4  -2.5998441834458066  \\
            1.4  3.4  -2.860398646537817  \\
            1.5  3.4  -3.1139112297352742  \\
            1.6  3.4  -3.3615629500460784  \\
            1.7  3.4  -3.6042810443999116  \\
            1.8  3.4  -3.842804437909604  \\
            1.9  3.4  -4.077729752250598  \\
            2.0  3.4  -4.3095443342777  \\
            2.1  3.4  -4.538650416052277  \\
            2.2  3.4  -4.765383084889003  \\
            2.3  3.4  -4.990023850349629  \\
            2.4  3.4  -5.212811025603975  \\
            2.5  3.4  -5.43394776836616  \\
            2.6  3.4  -5.653608378390612  \\
            2.7  3.4  -5.871943279647901  \\
            2.8  3.4  -6.08908299867647  \\
            2.9  3.4  -6.305141368633865  \\
            3.0  3.4  -6.520218130222027  \\
            3.1  3.4  -6.734401058546429  \\
            3.2  3.4  -6.947767714204194  \\
            3.3  3.4  -7.160386894194064  \\
            3.4  3.4  -7.372319841232115  \\
            3.5  3.4  -7.583621257390398  \\
            3.6  3.4  -7.7943401580974045  \\
            3.7  3.4  -8.004520595242518  \\
            3.8  3.4  -8.21420227227895  \\
            3.9  3.4  -8.423421069732765  \\
            4.0  3.4  -8.632209496057088  \\
            4.1  3.4  -8.840597075943881  \\
            4.2  3.4  -9.048610686010054  \\
            4.3  3.4  -9.256274846049951  \\
            4.4  3.4  -9.463611972546762  \\
            4.5  3.4  -9.670642600054116  \\
            4.6  3.4  -9.877385575157838  \\
            4.7  3.4  -10.083858226831767  \\
            4.8  3.4  -10.290076516540138  \\
            4.9  3.4  -10.496055170822874  \\
            5.0  3.4  -10.701807798734809  \\
            \\
            1.0  3.5  -1.7617353900907655  \\
            1.1  3.5  -2.054245016557241  \\
            1.2  3.5  -2.3335339972520432  \\
            1.3  3.5  -2.602310451668918  \\
            1.4  3.5  -2.862577108390415  \\
            1.5  3.5  -3.115850058076238  \\
            1.6  3.5  -3.363300005167954  \\
            1.7  3.5  -3.6058465219444633  \\
            1.8  3.5  -3.844222733831688  \\
            1.9  3.5  -4.079020804090434  \\
            2.0  3.5  -4.310724603787182  \\
            2.1  3.5  -4.53973362100379  \\
            2.2  3.5  -4.766380752174055  \\
            2.3  3.5  -4.990945739599279  \\
            2.4  3.5  -5.213665457554412  \\
            2.5  3.5  -5.434741882215083  \\
            2.6  3.5  -5.6543483355009085  \\
            2.7  3.5  -5.872634426303275  \\
            2.8  3.5  -6.089729997203757  \\
            2.9  3.5  -6.3057483038881195  \\
            3.0  3.5  -6.520788596690535  \\
            3.1  3.5  -6.7349382320736  \\
            3.2  3.5  -6.948274411447535  \\
            3.3  3.5  -7.160865622169925  \\
            3.4  3.5  -7.372772838876289  \\
            3.5  3.5  -7.5840505305524815  \\
            3.6  3.5  -7.794747509191327  \\
            3.7  3.5  -8.004907648468876  \\
            3.8  3.5  -8.214570495160736  \\
            3.9  3.5  -8.423771791609617  \\
            4.0  3.5  -8.632543924010353  \\
            4.1  3.5  -8.84091630855445  \\
            4.2  3.5  -9.048915725311428  \\
            4.3  3.5  -9.256566607909402  \\
            4.4  3.5  -9.463891295746798  \\
            4.5  3.5  -9.670910254260846  \\
            4.6  3.5  -9.87764226788569  \\
            4.7  3.5  -10.084104609602441  \\
            4.8  3.5  -10.29031319032564  \\
            4.9  3.5  -10.49628269085964  \\
            5.0  3.5  -10.702026678779564  \\
            \\
            1.0  3.6  -1.7653053603366526  \\
            1.1  3.6  -2.0573039951364143  \\
            1.2  3.6  -2.3361863120215234  \\
            1.3  3.6  -2.6046333916040134  \\
            1.4  3.6  -2.8646292594731024  \\
            1.5  3.6  -3.117676704727975  \\
            1.6  3.6  -3.3649367445100795  \\
            1.7  3.6  -3.607321749760236  \\
            1.8  3.6  -3.8455593957801693  \\
            1.9  3.6  -4.080237655401038  \\
            2.0  3.6  -4.311837132281133  \\
            2.1  3.6  -4.540754734628822  \\
            2.2  3.6  -4.767321298717793  \\
            2.3  3.6  -4.991814904799225  \\
            2.4  3.6  -5.214471073750676  \\
            2.5  3.6  -5.43549067025812  \\
            2.6  3.6  -5.655046096287103  \\
            2.7  3.6  -5.8732861938031125  \\
            2.8  3.6  -6.090340161775714  \\
            2.9  3.6  -6.306320712425933  \\
            3.0  3.6  -6.521326634550866  \\
            3.1  3.6  -6.735444890553282  \\
            3.2  3.6  -6.948752343712255  \\
            3.3  3.6  -7.161317189888987  \\
            3.4  3.6  -7.373200151303975  \\
            3.5  3.6  -7.584455477480405  \\
            3.6  3.6  -7.795131788847046  \\
            3.7  3.6  -8.005272791244803  \\
            3.8  3.6  -8.214917883905528  \\
            3.9  3.6  -8.424102679025019  \\
            4.0  3.6  -8.632859447636445  \\
            4.1  3.6  -8.841217503738111  \\
            4.2  3.6  -9.049203536443109  \\
            4.3  3.6  -9.256841898213954  \\
            4.4  3.6  -9.464154855833442  \\
            4.5  3.6  -9.671162809611834  \\
            4.6  3.6  -9.877884485426337  \\
            4.7  3.6  -10.084337103506016  \\
            4.8  3.6  -10.290536527130024  \\
            4.9  3.6  -10.496497393998796  \\
            5.0  3.6  -10.702233232614335  \\
            \\
            1.0  3.7  -1.7686719429515356  \\
            1.1  3.7  -2.0601892477882773  \\
            1.2  3.7  -2.3386884194906723  \\
            1.3  3.7  -2.6068251089244456  \\
            1.4  3.7  -2.866565747913615  \\
            1.5  3.7  -3.1194006102282588  \\
            1.6  3.7  -3.366481596471856  \\
            1.7  3.7  -3.608714299240786  \\
            1.8  3.7  -3.8468212629055376  \\
            1.9  3.7  -4.081386514617331  \\
            2.0  3.7  -4.312887580968656  \\
            2.1  3.7  -4.541718940205048  \\
            2.2  3.7  -4.768209487892112  \\
            2.3  3.7  -4.9926357383831945  \\
            2.4  3.7  -5.215231937282522  \\
            2.5  3.7  -5.436197901842638  \\
            2.6  3.7  -5.6557051669826555  \\
            2.7  3.7  -5.873901851768343  \\
            2.8  3.7  -6.090916548452057  \\
            2.9  3.7  -6.306861456889695  \\
            3.0  3.7  -6.5218349307138705  \\
            3.1  3.7  -6.735923560761708  \\
            3.2  3.7  -6.949203891443927  \\
            3.3  3.7  -7.161743843710348  \\
            3.4  3.7  -7.373603901723184  \\
            3.5  3.7  -7.584838108000362  \\
            3.6  3.7  -7.795494902265579  \\
            3.7  3.7  -8.005617832039873  \\
            3.8  3.7  -8.215246157355619  \\
            3.9  3.7  -8.424415367620124  \\
            4.0  3.7  -8.633157625214519  \\
            4.1  3.7  -8.841502147704041  \\
            4.2  3.7  -9.049475538376953  \\
            4.3  3.7  -9.257102073106672  \\
            4.4  3.7  -9.464403950145353  \\
            4.5  3.7  -9.671401508329138  \\
            4.6  3.7  -9.878113418284341  \\
            4.7  3.7  -10.084556850446704  \\
            4.8  3.7  -10.29074762312926  \\
            4.9  3.7  -10.496700333349898  \\
            5.0  3.7  -10.702428472724192  \\
            \\
            1.0  3.8  -1.7718519650400362  \\
            1.1  3.8  -2.0629151121936724  \\
            1.2  3.8  -2.341052688464781  \\
            1.3  3.8  -2.608896386937817  \\
            1.4  3.8  -2.8683960604730627  \\
            1.5  3.8  -3.1210301869435595  \\
            1.6  3.8  -3.367942072756388  \\
            1.7  3.8  -3.6100309193294287  \\
            1.8  3.8  -3.8480144323304666  \\
            1.9  3.8  -4.082472917320974  \\
            2.0  3.8  -4.313880998137782  \\
            2.1  3.8  -4.542630860387682  \\
            2.2  3.8  -4.769049568338075  \\
            2.3  3.8  -4.99341215853894  \\
            2.4  3.8  -5.215951672926939  \\
            2.5  3.8  -5.436866940003177  \\
            2.6  3.8  -5.656328676138117  \\
            2.7  3.8  -5.874484317869472  \\
            2.8  3.8  -6.091461884544407  \\
            2.9  3.8  -6.307373092176299  \\
            3.0  3.8  -6.522315883419021  \\
            3.1  3.8  -6.736376498158741  \\
            3.2  3.8  -6.949631179616594  \\
            3.3  3.8  -7.162147589047911  \\
            3.4  3.8  -7.373985985717628  \\
            3.5  3.8  -7.585200216567427  \\
            3.6  3.8  -7.795838550588  \\
            3.7  3.8  -8.005944385701806  \\
            3.8  3.8  -8.215556850405328  \\
            3.9  3.8  -8.42471131806987  \\
            4.0  3.8  -8.633439848393722  \\
            4.1  3.8  -8.84177156780507  \\
            4.2  3.8  -9.049732998474038  \\
            4.3  3.8  -9.257348343879158  \\
            4.4  3.8  -9.464639737492556  \\
            4.5  3.8  -9.671627460050516  \\
            4.6  3.8  -9.878330129939629  \\
            4.7  3.8  -10.084764870524134  \\
            4.8  3.8  -10.29094745760958  \\
            4.9  3.8  -10.496892449749708  \\
            5.0  3.8  -10.702613303684329  \\
            \\
            1.0  3.9  -1.7748604542696416  \\
            1.1  3.9  -2.0654943956848832  \\
            1.2  3.9  -2.3432901698804596  \\
            1.3  3.9  -2.6108568619068486  \\
            1.4  3.9  -2.870128676350433  \\
            1.5  3.9  -3.1225729550683  \\
            1.6  3.9  -3.3693248894749193  \\
            1.7  3.9  -3.6112776450666093  \\
            1.8  3.9  -3.8491443569739614  \\
            1.9  3.9  -4.083501814861696  \\
            2.0  3.9  -4.314821899828409  \\
            2.1  3.9  -4.543494630924134  \\
            2.2  3.9  -4.769845341589858  \\
            2.3  3.9  -4.994147671485  \\
            2.4  3.9  -5.216633524636455  \\
            2.5  3.9  -5.4375007947212675  \\
            2.6  3.9  -5.656919424114498  \\
            2.7  3.9  -5.875036203912648  \\
            2.8  3.9  -6.091978611644471  \\
            2.9  3.9  -6.307857905692165  \\
            3.0  3.9  -6.522771639957708  \\
            3.1  3.9  -6.736805722331989  \\
            3.2  3.9  -6.950036111100138  \\
            3.3  3.9  -7.1625302218118065  \\
            3.4  3.9  -7.374348100935683  \\
            3.5  3.9  -7.585543410352839  \\
            3.6  3.9  -7.796164257489227  \\
            3.7  3.9  -8.006253898689135  \\
            3.8  3.9  -8.215851337962313  \\
            3.9  3.9  -8.4249918388594  \\
            4.0  3.9  -8.633707363882396  \\
            4.1  3.9  -8.842026953198747  \\
            4.2  3.9  -9.049977052187389  \\
            4.3  3.9  -9.257581795793715  \\
            4.4  3.9  -9.46486325616748  \\
            4.5  3.9  -9.671841659036197  \\
            4.6  3.9  -9.878535573328818  \\
            4.7  3.9  -10.084962077839057  \\
            4.8  3.9  -10.29113690813358  \\
            4.9  3.9  -10.49707458633208  \\
            5.0  3.9  -10.702788536160991  \\
            \\
            1.0  4.0  -1.777710872325386  \\
            1.1  4.0  -2.0679385735129925  \\
            1.2  4.0  -2.3454107673115367  \\
            1.3  4.0  -2.6127151712734356  \\
            1.4  4.0  -2.871771197203584  \\
            1.5  4.0  -3.124035657627174  \\
            1.6  4.0  -3.3706360695991053  \\
            1.7  4.0  -3.61245988941132  \\
            1.8  4.0  -3.850215928330498  \\
            1.9  4.0  -4.084477649361169  \\
            2.0  4.0  -4.31571433809665  \\
            2.1  4.0  -4.544313963053299  \\
            2.2  4.0  -4.770600219329819  \\
            2.3  4.0  -4.994845424167077  \\
            2.4  4.0  -5.217280404237007  \\
            2.5  4.0  -5.438102168034503  \\
            2.6  4.0  -5.657479924973824  \\
            2.7  4.0  -5.8755598548693335  \\
            2.8  4.0  -6.092468922062871  \\
            2.9  4.0  -6.308317951440439  \\
            3.0  4.0  -6.523204128642062  \\
            3.1  4.0  -6.737213047030537  \\
            3.2  4.0  -6.950420394922079  \\
            3.3  4.0  -7.1628933550576575  \\
            3.4  4.0  -7.37469177226117  \\
            3.5  4.0  -7.585869133046279  \\
            3.6  4.0  -7.796473391716688  \\
            3.7  4.0  -8.006547670447276  \\
            3.8  4.0  -8.216130855254603  \\
            3.9  4.0  -8.42525810558891  \\
            4.0  4.0  -8.63396129183324  \\
            4.1  4.0  -8.842269372370062  \\
            4.2  4.0  -9.050208719789957  \\
            4.3  4.0  -9.257803404065648  \\
            4.4  4.0  -9.465075439207796  \\
            4.5  4.0  -9.672044998790255  \\
            4.6  4.0  -9.878730604848819  \\
            4.7  4.0  -10.085149293921294  \\
            4.8  4.0  -10.291316763402126  \\
            4.9  4.0  -10.49724750088742  \\
            5.0  4.0  -10.702954898777518  \\
            \\
            1.0  4.1  -1.7804153130557916  \\
            1.1  4.1  -2.070257957154517  \\
            1.2  4.1  -2.347423381745558  \\
            1.3  4.1  -2.6144790795125075  \\
            1.4  4.1  -2.8733304575903915  \\
            1.5  4.1  -3.1254243581625616  \\
            1.6  4.1  -3.371881029978515  \\
            1.7  4.1  -3.613582521265931  \\
            1.8  4.1  -3.8512335468217263  \\
            1.9  4.1  -4.0854044174557025  \\
            2.0  4.1  -4.316561959037286  \\
            2.1  4.1  -4.545092196551943  \\
            2.2  4.1  -4.771317272061899  \\
            2.3  4.1  -4.995508249097441  \\
            2.4  4.1  -5.2178949328389015  \\
            2.5  4.1  -5.438673492414309  \\
            2.6  4.1  -5.6580124421419855  \\
            2.7  4.1  -5.876057382084715  \\
            2.8  4.1  -6.092934789820308  \\
            2.9  4.1  -6.308755079037225  \\
            3.0  4.1  -6.5236150860165925  \\
            3.1  4.1  -6.737600105724744  \\
            3.2  4.1  -6.950785570325507  \\
            3.3  4.1  -7.163238441671586  \\
            3.4  4.1  -7.375018373236235  \\
            3.5  4.1  -7.5861786851166775  \\
            3.6  4.1  -7.796767186303791  \\
            3.7  4.1  -8.006826871630071  \\
            3.8  4.1  -8.216396515127347  \\
            3.9  4.1  -8.425511177438697  \\
            4.0  4.1  -8.634202641496627  \\
            4.1  4.1  -8.842499788060545  \\
            4.2  4.1  -9.05042892061704  \\
            4.3  4.1  -9.258014047459508  \\
            4.4  4.1  -9.46527712740183  \\
            4.5  4.1  -9.672238284503644  \\
            4.6  4.1  -9.87891599627958  \\
            4.7  4.1  -10.0853272591399  \\
            4.8  4.1  -10.291487734244587  \\
            4.9  4.1  -10.497411876395736  \\
            5.0  4.1  -10.703113048254831  \\
            \\
            1.0  4.2  -1.7829846713526025  \\
            1.1  4.2  -2.072461837798853  \\
            1.2  4.2  -2.3493360350139683  \\
            1.3  4.2  -2.6161555854698118  \\
            1.4  4.2  -2.8748126191750787  \\
            1.5  4.2  -3.1267445240793466  \\
            1.6  4.2  -3.3730646556103325  \\
            1.7  4.2  -3.6146499320656797  \\
            1.8  4.2  -3.852201181829047  \\
            1.9  4.2  -4.086285724716361  \\
            2.0  4.2  -4.317368052332267  \\
            2.1  4.2  -4.545832345031715  \\
            2.2  4.2  -4.771999270685119  \\
            2.3  4.2  -4.99613870263102  \\
            2.4  4.2  -5.218479476203281  \\
            2.5  4.2  -5.439216963529331  \\
            2.6  4.2  -5.65851901885221  \\
            2.7  4.2  -5.876530691638532  \\
            2.8  4.2  -6.093377997154963  \\
            2.9  4.2  -6.309170958504223  \\
            3.0  4.2  -6.524006080103455  \\
            3.1  4.2  -6.737968373442909  \\
            3.2  4.2  -6.951133027339134  \\
            3.3  4.2  -7.163566793754887  \\
            3.4  4.2  -7.375329144371327  \\
            3.5  4.2  -7.586473241134943  \\
            3.6  4.2  -7.797046754960349  \\
            3.7  4.2  -8.007092559656519  \\
            3.8  4.2  -8.216649322825612  \\
            3.9  4.2  -8.425752011206692  \\
            4.0  4.2  -8.634432324617372  \\
            4.1  4.2  -8.842719070024021  \\
            4.2  4.2  -9.05063848523925  \\
            4.3  4.2  -9.25821451992407  \\
            4.4  4.2  -9.465469080412117  \\
            4.5  4.2  -9.67242224370143  \\
            4.6  4.2  -9.879092444969086  \\
            4.7  4.2  -10.085496642489757  \\
            4.8  4.2  -10.291650462969038  \\
            4.9  4.2  -10.497568330024967  \\
            5.0  4.2  -10.70326357804491  \\
            \\
            1.0  4.3  -1.7854287876881008  \\
            1.1  4.3  -2.0745586091556385  \\
            1.2  4.3  -2.3511559754749247  \\
            1.3  4.3  -2.617751014272548  \\
            1.4  4.3  -2.8762232513913597  \\
            1.5  4.3  -3.1280010980249537  \\
            1.6  4.3  -3.3741913632491203  \\
            1.7  4.3  -3.6156660928217086  \\
            1.8  4.3  -3.8531224231517625  \\
            1.9  4.3  -4.087124832286366  \\
            2.0  4.3  -4.318135593726997  \\
            2.1  4.3  -4.546537134775859  \\
            2.2  4.3  -4.772648722136559  \\
            2.3  4.3  -4.996739097792585  \\
            2.4  4.3  -5.219036175082187  \\
            2.5  4.3  -5.439734568368743  \\
            2.6  4.3  -5.65900150427518  \\
            2.7  4.3  -5.876981508698037  \\
            2.8  4.3  -6.093800157240031  \\
            2.9  4.3  -6.309567101531471  \\
            3.0  4.3  -6.52437853034628  \\
            3.1  4.3  -6.738319185528934  \\
            3.2  4.3  -6.951464024409109  \\
            3.3  4.3  -7.1638795992846545  \\
            3.4  4.3  -7.375625208868401  \\
            3.5  4.3  -7.586753864655231  \\
            3.6  4.3  -7.797313106170193  \\
            3.7  4.3  -8.007345692071636  \\
            3.8  4.3  -8.216890188688978  \\
            3.9  4.3  -8.42598147339783  \\
            4.0  4.3  -8.634651166915722  \\
            4.1  4.3  -8.842928005997432  \\
            4.2  4.3  -9.050838165931012  \\
            4.3  4.3  -9.258405540573547  \\
            4.4  4.3  -9.465651986327442  \\
            4.5  4.3  -9.672597535375719  \\
            4.6  4.3  -9.879260582614137  \\
            4.7  4.3  -10.085658049999516  \\
            4.8  4.3  -10.291805531441456  \\
            4.9  4.3  -10.497717420880361  \\
            5.0  4.3  -10.703407025789303  \\
            \\
            1.0  4.4  -1.787756572295615  \\
            1.1  4.4  -2.0765558730051454  \\
            1.2  4.4  -2.3528897688385144  \\
            1.3  4.4  -2.619271096330197  \\
            1.4  4.4  -2.877567400814792  \\
            1.5  4.4  -3.1291985592870573  \\
            1.6  4.4  -3.375265156122472  \\
            1.7  4.4  -3.61663460320358  \\
            1.8  4.4  -3.85400052526947  \\
            1.9  4.4  -4.087924697000607  \\
            2.0  4.4  -4.318867281557388  \\
            2.1  4.4  -4.5472090381466  \\
            2.2  4.4  -4.7732679000667755  \\
            2.3  4.4  -4.997311532541676  \\
            2.4  4.4  -5.219566971317152  \\
            2.5  4.4  -5.440228109435513  \\
            2.6  4.4  -5.659461576012021  \\
            2.7  4.4  -5.877411398462335  \\
            2.8  4.4  -6.094202733758441  \\
            2.9  4.4  -6.309944879809042  \\
            3.0  4.4  -6.524733724803127  \\
            3.1  4.4  -6.73865375378832  \\
            3.2  4.4  -6.951779703620658  \\
            3.3  4.4  -7.164177936426623  \\
            3.4  4.4  -7.375907586163725  \\
            3.5  4.4  -7.5870215210056475  \\
            3.6  4.4  -7.7975671553218415  \\
            3.7  4.4  -8.007587138069253  \\
            3.8  4.4  -8.217119939090237  \\
            3.9  4.4  -8.426200350623573  \\
            4.0  4.4  -8.63485991801926  \\
            4.1  4.4  -8.843127311126633  \\
            4.2  4.4  -9.051028645666108  \\
            4.3  4.4  -9.258587762319506  \\
            4.4  4.4  -9.465826469896147  \\
            4.5  4.4  -9.672764757886378  \\
            4.6  4.4  -9.87942098278779  \\
            4.7  4.4  -10.085812031949327  \\
            4.8  4.4  -10.29195346802835  \\
            4.9  4.4  -10.49785965667608  \\
            5.0  4.4  -10.703543879706768  \\
            \\
            1.0  4.5  -1.789976112247424  \\
            1.1  4.5  -2.0784605302075017  \\
            1.2  4.5  -2.3545433765100623  \\
            1.3  4.5  -2.6207210355029233  \\
            1.4  4.5  -2.878849651000311  \\
            1.5  4.5  -3.1303409767515076  \\
            1.6  4.5  -3.3762896711568144  \\
            1.7  4.5  -3.6175587339003465  \\
            1.8  4.5  -3.8548384455571805  \\
            1.9  4.5  -4.088688006046066  \\
            2.0  4.5  -4.319565568317647  \\
            2.1  4.5  -4.547850302456675  \\
            2.2  4.5  -4.773858871337939  \\
            2.3  4.5  -4.9978579141763015  \\
            2.4  4.5  -5.220073630422179  \\
            2.5  4.5  -5.440699225660589  \\
            2.6  4.5  -5.659900759520048  \\
            2.7  4.5  -5.87782178426885  \\
            2.8  4.5  -6.094587057811867  \\
            2.9  4.5  -6.310305540853094  \\
            3.0  4.5  -6.525072834990613  \\
            3.1  4.5  -6.738973180436585  \\
            3.2  4.5  -6.952081103825807  \\
            3.3  4.5  -7.164462785938645  \\
            3.4  4.5  -7.3761772036270585  \\
            3.5  4.5  -7.587277088385684  \\
            3.6  4.5  -7.797809735214859  \\
            3.7  4.5  -8.007817688443401  \\
            3.8  4.5  -8.21733932589536  \\
            3.9  4.5  -8.426409358589108  \\
            4.0  4.5  -8.635059259999625  \\
            4.1  4.5  -8.843317636144844  \\
            4.2  4.5  -9.051210545921121  \\
            4.3  4.5  -9.258761779288317  \\
            4.4  4.5  -9.465993099649697  \\
            4.5  4.5  -9.672924455758594  \\
            4.6  4.5  -9.879574167482321  \\
            4.7  4.5  -10.085959089154386  \\
            4.8  4.5  -10.29209475360581  \\
            4.9  4.5  -10.49799549949503  \\
            5.0  4.5  -10.703674584161961  \\
            \\
            1.0  4.6  -1.7920947641093947  \\
            1.1  4.6  -2.0802788594812522  \\
            1.2  4.6  -2.3561222234134336  \\
            1.3  4.6  -2.622105568105845  \\
            1.4  4.6  -2.880074174320698  \\
            1.5  4.6  -3.1314320548007943  \\
            1.6  4.6  -3.377268219879089  \\
            1.7  4.6  -3.618441463312757  \\
            1.8  4.6  -3.855638877394214  \\
            1.9  4.6  -4.089417206974617  \\
            2.0  4.6  -4.320232688014198  \\
            2.1  4.6  -4.548462974986185  \\
            2.2  4.6  -4.774423518988042  \\
            2.3  4.6  -4.998379980498874  \\
            2.4  4.6  -5.2205577611186  \\
            2.5  4.6  -5.4411494105363  \\
            2.6  4.6  -5.660320444984185  \\
            2.7  4.6  -5.878213963316154  \\
            2.8  4.6  -6.094954342614172  \\
            2.9  4.6  -6.3106502217339315  \\
            3.0  4.6  -6.525396928766208  \\
            3.1  4.6  -6.739278470215709  \\
            3.2  4.6  -6.952369172045485  \\
            3.3  4.6  -7.1647350419310625  \\
            3.4  4.6  -7.37643490673409  \\
            3.5  4.6  -7.5875213674649595  \\
            3.6  4.6  -7.798041605156106  \\
            3.7  4.6  -8.008038064243676  \\
            3.8  4.6  -8.217549034672036  \\
            3.9  4.6  -8.42660914993582  \\
            4.0  4.6  -8.635249814841996  \\
            4.1  4.6  -8.843499574477644  \\
            4.2  4.6  -9.05138443346504  \\
            4.3  4.6  -9.258928133320866  \\
            4.4  4.6  -9.466152394087315  \\
            4.5  4.6  -9.673077125611487  \\
            4.6  4.6  -9.879720612774635  \\
            4.7  4.6  -10.086099678377538  \\
            4.8  4.6  -10.292229826765599  \\
            4.9  4.6  -10.498125370808733  \\
            5.0  4.6  -10.703799544472949  \\
            \\
            1.0  4.7  -1.7941192343925412  \\
            1.1  4.7  -2.0820165858181667  \\
            1.2  4.7  -2.3576312568957394  \\
            1.3  4.7  -2.6234290141822627  \\
            1.4  4.7  -2.881244776983146  \\
            1.5  4.7  -3.132475173172341  \\
            1.6  4.7  -3.378203823975775  \\
            1.7  4.7  -3.619285509463973  \\
            1.8  4.7  -3.8564042789565667  \\
            1.9  4.7  -4.090114533819285  \\
            2.0  4.7  -4.320870679934514  \\
            2.1  4.7  -4.54904892473051  \\
            2.2  4.7  -4.774963562215113  \\
            2.3  4.7  -4.998879318219668  \\
            2.4  4.7  -5.221020832367635  \\
            2.5  4.7  -5.441580027887411  \\
            2.6  4.7  -5.660721901963711  \\
            2.7  4.7  -5.878589120323813  \\
            2.8  4.7  -6.095305696221669  \\
            2.9  4.7  -6.310979961046453  \\
            3.0  4.7  -6.525706981549611  \\
            3.1  4.7  -6.739570540930367  \\
            3.2  4.7  -6.952644773402777  \\
            3.3  4.7  -7.16499552121707  \\
            3.4  4.7  -7.376681467900285  \\
            3.5  4.7  -7.587755089753083  \\
            3.6  4.7  -7.798263458890778  \\
            3.7  4.7  -8.008248924264853  \\
            3.8  4.7  -8.217749691844581  \\
            3.9  4.7  -8.426800320990782  \\
            4.0  4.7  -8.635432150899007  \\
            4.1  4.7  -8.843673668388309  \\
            4.2  4.7  -9.051550826211777  \\
            4.3  4.7  -9.259087319568117  \\
            4.4  4.7  -9.466304827052365  \\
            4.5  4.7  -9.673223221310092  \\
            4.6  4.7  -9.879860753774217  \\
            4.7  4.7  -10.08623421709595  \\
            4.8  4.7  -10.292359088381321  \\
            4.9  4.7  -10.498249655847548  \\
            5.0  4.7  -10.703919131105678  \\
            \\
            1.0  4.8  -1.796055649620684  \\
            1.1  4.8  -2.0836789400710405  \\
            1.2  4.8  -2.3590749980436168  \\
            1.3  4.8  -2.624695322168377  \\
            1.4  4.8  -2.8823649382826186  \\
            1.5  4.8  -3.13347342171146  \\
            1.6  4.8  -3.3790992462770584  \\
            1.7  4.8  -3.620093357811279  \\
            1.8  4.8  -3.857136898309572  \\
            1.9  4.8  -4.0907820298496  \\
            2.0  4.8  -4.321481409408041  \\
            2.1  4.8  -4.5496098613857905  \\
            2.2  4.8  -4.775480573804343  \\
            2.3  4.8  -4.999357379024455  \\
            2.4  4.8  -5.221464188212782  \\
            2.5  4.8  -5.441992325642126  \\
            2.6  4.8  -5.661106292200152  \\
            2.7  4.8  -5.878948339440821  \\
            2.8  4.8  -6.09564213270321  \\
            2.9  4.8  -6.311295709324865  \\
            3.0  4.8  -6.52600388609687  \\
            3.1  4.8  -6.73985023264853  \\
            3.2  4.8  -6.952908699774867  \\
            3.3  4.8  -7.165244971491484  \\
            3.4  4.8  -7.37691759420344  \\
            3.5  4.8  -7.58797892491178  \\
            3.6  4.8  -7.7984759315319705  \\
            3.7  4.8  -8.008450871669208  \\
            3.8  4.8  -8.21794187092725  \\
            3.9  4.8  -8.42698341774494  \\
            4.0  4.8  -8.635606788546859  \\
            4.1  4.8  -8.843840414392602  \\
            4.2  4.8  -9.051710198399535  \\
            4.3  4.8  -9.25923979144251  \\
            4.4  4.8  -9.466450832446718  \\
            4.5  4.8  -9.673363158469485  \\
            4.6  4.8  -9.879994988926256  \\
            4.7  4.8  -10.086363087607388  \\
            4.8  4.8  -10.292482905556966  \\
            4.9  4.8  -10.498368707404827  \\
            5.0  4.8  -10.704033683351678  \\
            \\
            1.0  4.9  -1.7979096175537919  \\
            1.1  4.9  -2.0852707110304376  \\
            1.2  4.9  -2.3604575865474344  \\
            1.3  4.9  -2.6259081079544635  \\
            1.4  4.9  -2.8834378449098272  \\
            1.5  4.9  -3.1344296307734574  \\
            1.6  4.9  -3.379957017875875  \\
            1.7  4.9  -3.6208672855701582  \\
            1.8  4.9  -3.8578387953690907  \\
            1.9  4.9  -4.091421567499349  \\
            2.0  4.9  -4.322066585938207  \\
            2.1  4.9  -4.550147351952978  \\
            2.2  4.9  -4.775975995372623  \\
            2.3  4.9  -4.9998154936232  \\
            2.4  4.9  -5.221889060770585  \\
            2.5  4.9  -5.442387447873415  \\
            2.6  4.9  -5.661474680815543  \\
            2.7  4.9  -5.879292614718906  \\
            2.8  4.9  -6.095964581893803  \\
            2.9  4.9  -6.311598338179863  \\
            3.0  4.9  -6.526288461084111  \\
            3.1  4.9  -6.740118315759352  \\
            3.2  4.9  -6.95316167738999  \\
            3.3  4.9  -7.165484078485644  \\
            3.4  4.9  -7.377143934153733  \\
            3.5  4.9  -7.588193487154153  \\
            3.6  4.9  -7.7986796056274486  \\
            3.7  4.9  -8.008644459692464  \\
            3.8  4.9  -8.21812609799261  \\
            3.9  4.9  -8.427158941052207  \\
            4.0  4.9  -8.635774205162853  \\
            4.1  4.9  -8.844000267982214  \\
            4.2  4.9  -9.051862985088235  \\
            4.3  4.9  -9.25938596490329  \\
            4.4  4.9  -9.466590808353562  \\
            4.5  4.9  -9.673497318400184  \\
            4.6  4.9  -9.880123683792842  \\
            4.7  4.9  -10.086486640679052  \\
            4.8  4.9  -10.292601615132025  \\
            4.9  4.9  -10.498482849181059  \\
            5.0  4.9  -10.704143512519327  \\
            \\
            1.0  5.0  -1.7996862808305785  \\
            1.1  5.0  -2.0867962910659816  \\
            1.2  5.0  -2.361782820014177  \\
            1.3  5.0  -2.6270706891115183  \\
            1.4  5.0  -2.8844664210347224  \\
            1.5  5.0  -3.1353463978532634  \\
            1.6  5.0  -3.3807794618845497  \\
            1.7  5.0  -3.6216093830581073  \\
            1.8  5.0  -3.858511861168896  \\
            1.9  5.0  -4.092034865837886  \\
            2.0  5.0  -4.322627779136496  \\
            2.1  5.0  -4.550662835311865  \\
            2.2  5.0  -4.776451150761547  \\
            2.3  5.0  -5.000254884089722  \\
            2.4  5.0  -5.222296581641145  \\
            2.5  5.0  -5.442766445379438  \\
            2.6  5.0  -5.6618280461434525  \\
            2.7  5.0  -5.87962285925982  \\
            2.8  5.0  -6.096273897946219  \\
            2.9  5.0  -6.311888648324409  \\
            3.0  5.0  -6.526561458625151  \\
            3.1  5.0  -6.740375498044265  \\
            3.2  5.0  -6.953404373485144  \\
            3.3  5.0  -7.165713472249162  \\
            3.4  5.0  -7.377361083619653  \\
            3.5  5.0  -7.58839934086583  \\
            3.6  5.0  -7.798875016474863  \\
            3.7  5.0  -8.008830196721465  \\
            3.8  5.0  -8.218302856486208  \\
            3.9  5.0  -8.427327351180784  \\
            4.0  5.0  -8.635934839445772  \\
            4.1  5.0  -8.844153647764443  \\
            4.2  5.0  -9.052009586124813  \\
            4.3  5.0  -9.259526222253381  \\
            4.4  5.0  -9.466725120646382  \\
            4.5  5.0  -9.673626051574725  \\
            4.6  5.0  -9.880247174385616  \\
            4.7  5.0  -10.08660519872261  \\
            4.8  5.0  -10.292715526716568  \\
            4.9  5.0  -10.498592378720897  \\
            5.0  5.0  -10.704248904778403  \\
            \\
        }
        ;
    \addplot3[scatter, only marks]
        table[row sep={\\}]
        {
            x  y  z  \\
            1.0  1.0  -1.3999999999999984  \\
            2.0  1.0  -4.202412060301515  \\
            3.0  1.0  -6.46952372601261  \\
            4.0  1.0  -8.602877711261838  \\
            5.0  1.0  -10.682782558874884  \\
            \\
            1.0  2.0  -1.6612255910424452  \\
            2.0  2.0  -4.27989946586353  \\
            3.0  2.0  -6.505993253484437  \\
            4.0  2.0  -8.623905997366657  \\
            5.0  2.0  -10.696388861392894  \\
            \\
            1.0  3.0  -1.740080152998444  \\
            2.0  3.0  -4.304005253572214  \\
            3.0  3.0  -6.517545373756522  \\
            4.0  3.0  -8.63064415790206  \\
            5.0  3.0  -10.700783966876894  \\
            \\
            1.0  4.0  -1.7777108723257191  \\
            2.0  4.0  -4.3157143380966945  \\
            3.0  4.0  -6.52320412864204  \\
            4.0  4.0  -8.63396129183324  \\
            5.0  4.0  -10.702954898777518  \\
            \\
            1.0  5.0  -1.799686280830934  \\
            2.0  5.0  -4.322627779136452  \\
            3.0  5.0  -6.526561458625196  \\
            4.0  5.0  -8.635934839445772  \\
            5.0  5.0  -10.704248904778424  \\
            \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> plots/presentation_beta_rho_comparison.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[axis background/.style={fill={white}}, width={0.8\textwidth}, height={0.56\textwidth}, xmin={0}, xmax={1}, grid={both}, xtick={0.0,0.15,0.3,0.45,0.6,0.75,0.9}, ymin={0}, ymax={4}, ytick={0,2,4}]
    \addplot[color={rgb,1:red,0.7059;green,0.885;blue,0.7307}, no markers, ultra thick]
        coordinates {
            (0.0,0.0)
            (0.0033333333333333335,0.0)
            (0.006666666666666667,8.691725030507991e-5)
            (0.01,0.000519256929185152)
            (0.013333333333333334,0.0014682377608026512)
            (0.016666666666666666,0.0030562737835397903)
            (0.02,0.005378877226485977)
            (0.023333333333333334,0.008512835765295495)
            (0.02666666666666667,0.01252060122177339)
            (0.03,0.01745304717401843)
            (0.03333333333333333,0.023351373270747374)
            (0.03666666666666667,0.030248506794926182)
            (0.04,0.03817018277449847)
            (0.043333333333333335,0.04713580579891283)
            (0.04666666666666667,0.057159156546927194)
            (0.05,0.06824898367978526)
            (0.05333333333333334,0.08040950851115704)
            (0.056666666666666664,0.09364086161543038)
            (0.06,0.10793946517960891)
            (0.06333333333333334,0.12329837130356437)
            (0.06666666666666667,0.13970756396046388)
            (0.07,0.15715423055851466)
            (0.07333333333333333,0.17562300775912804)
            (0.07666666666666666,0.19509620525408106)
            (0.08,0.21555401048633646)
            (0.08333333333333333,0.23697467674961536)
            (0.08666666666666667,0.2593346966751877)
            (0.09,0.282608962778922)
            (0.09333333333333334,0.3067709164748897)
            (0.09666666666666666,0.3317926867474179)
            (0.1,0.3576452194995108)
            (0.10333333333333333,0.3842983984531278)
            (0.10666666666666667,0.4117211583592191)
            (0.11,0.4398815911776432)
            (0.11333333333333333,0.46874704580516197)
            (0.11666666666666667,0.4982842218606626)
            (0.12,0.5284592579781442)
            (0.12333333333333334,0.5592378150080368)
            (0.12666666666666668,0.5905851544845309)
            (0.13,0.6224662126796127)
            (0.13333333333333333,0.654845670532482)
            (0.13666666666666666,0.6876880197151547)
            (0.14,0.7209576250706717)
            (0.14333333333333334,0.754618783639)
            (0.14666666666666667,0.7886357804668286)
            (0.15,0.8229729413808757)
            (0.15333333333333332,0.8575946828895041)
            (0.15666666666666668,0.8924655593643385)
            (0.16,0.9275503076418146)
            (0.16333333333333333,0.9628138891741114)
            (0.16666666666666666,0.9982215298494522)
            (0.17,1.033738757593286)
            (0.17333333333333334,1.0693314378541647)
            (0.17666666666666667,1.104965807071213)
            (0.18,1.1406085042137604)
            (0.18333333333333332,1.1762266004779849)
            (0.18666666666666668,1.2117876272202055)
            (0.19,1.2472596022016516)
            (0.19333333333333333,1.282611054215224)
            (0.19666666666666666,1.3178110461606978)
            (0.2,1.352829196631179)
            (0.20333333333333334,1.3876357000702297)
            (0.20666666666666667,1.422201345555907)
            (0.21,1.4564975342651734)
            (0.21333333333333335,1.4904962956693204)
            (0.21666666666666667,1.5241703025087272)
            (0.22,1.5574928845928318)
            (0.22333333333333333,1.5904380414691728)
            (0.22666666666666666,1.6229804540032828)
            (0.23,1.655095494909401)
            (0.23333333333333334,1.6867592382702477)
            (0.23666666666666666,1.7179484680824244)
            (0.24,1.7486406858625652)
            (0.24333333333333335,1.7788141173478833)
            (0.24666666666666667,1.8084477183234327)
            (0.25,1.8375211796071746)
            (0.25333333333333335,1.8660149312227208)
            (0.25666666666666665,1.893910145788564)
            (0.26,1.9211887411514807)
            (0.2633333333333333,1.9478333822908789)
            (0.26666666666666666,1.9738274825198874)
            (0.27,1.9991552040081146)
            (0.2733333333333333,2.023801457650122)
            (0.27666666666666667,2.0477519023029527)
            (0.28,2.0709929434152015)
            (0.2833333333333333,2.0935117310694764)
            (0.2866666666666667,2.1152961574593543)
            (0.29,2.1363348538213627)
            (0.29333333333333333,2.1566171868418236)
            (0.2966666666666667,2.1761332545578624)
            (0.3,2.1948738817712945)
            (0.30333333333333334,2.2128306149936106)
            (0.30666666666666664,2.2299957169396905)
            (0.31,2.2463621605874784)
            (0.31333333333333335,2.2619236228203268)
            (0.31666666666666665,2.2766744776682644)
            (0.32,2.2906097891640766)
            (0.3233333333333333,2.3037253038295953)
            (0.32666666666666666,2.316017442807232)
            (0.33,2.3274832936514622)
            (0.3333333333333333,2.338120601794493)
            (0.33666666666666667,2.347927761700107)
            (0.34,2.3569038077192506)
            (0.3433333333333333,2.3650484046606812)
            (0.3466666666666667,2.372361838089602)
            (0.35,2.3788450043670055)
            (0.35333333333333333,2.384499400442018)
            (0.3566666666666667,2.3893271134094367)
            (0.36,2.3933308098441723)
            (0.36333333333333334,2.396513724924256)
            (0.36666666666666664,2.3988796513536332)
            (0.37,2.40043292809585)
            (0.37333333333333335,2.401178428929421)
            (0.37666666666666665,2.4011215508354953)
            (0.38,2.400268202228144)
            (0.38333333333333336,2.3986247910374616)
            (0.38666666666666666,2.396198212655375)
            (0.39,2.3929958377539196)
            (0.3933333333333333,2.3890254999854865)
            (0.39666666666666667,2.3842954835744274)
            (0.4,2.3788145108090997)
            (0.4033333333333333,2.3725917294433723)
            (0.4066666666666667,2.365636700016376)
            (0.41,2.3579593830990673)
            (0.41333333333333333,2.3495701264761264)
            (0.4166666666666667,2.3404796522713918)
            (0.42,2.330699044025027)
            (0.42333333333333334,2.3202397337303173)
            (0.4266666666666667,2.309113488837957)
            (0.43,2.29733239923545)
            (0.43333333333333335,2.284908864209162)
            (0.43666666666666665,2.2718555793963966)
            (0.44,2.2581855237346895)
            (0.44333333333333336,2.243911946415471)
            (0.44666666666666666,2.2290483538490147)
            (0.45,2.2136084966474967)
            (0.4533333333333333,2.197606356632902)
            (0.45666666666666667,2.181056133876333)
            (0.46,2.1639722337751177)
            (0.4633333333333333,2.1463692541741555)
            (0.4666666666666667,2.128261972537598)
            (0.47,2.1096653331770145)
            (0.47333333333333333,2.090594434542004)
            (0.4766666666666667,2.0710645165791197)
            (0.48,2.0510909481648345)
            (0.48333333333333334,2.0306892146182323)
            (0.4866666666666667,2.0098749052989073)
            (0.49,1.9886637012955302)
            (0.49333333333333335,1.9670713632103967)
            (0.49666666666666665,1.9451137190451788)
            (0.5,1.9228066521929732)
            (0.5033333333333333,1.900166089541711)
            (0.5066666666666667,1.8772079896937977)
            (0.51,1.8539483313068346)
            (0.5133333333333333,1.8304031015601259)
            (0.5166666666666667,1.8065882847516255)
            (0.52,1.7825198510298264)
            (0.5233333333333333,1.758213745265058)
            (0.5266666666666666,1.7336858760645277)
            (0.53,1.7089521049353829)
            (0.5333333333333333,1.684028235599925)
            (0.5366666666666666,1.6589300034670997)
            (0.54,1.6336730652642142)
            (0.5433333333333333,1.608272988832816)
            (0.5466666666666666,1.5827452430925255)
            (0.55,1.5571051881765585)
            (0.5533333333333333,1.531368065742594)
            (0.5566666666666666,1.5055489894625282)
            (0.56,1.4796629356946067)
            (0.5633333333333334,1.4537247343413031)
            (0.5666666666666667,1.4277490598962947)
            (0.57,1.4017504226836963)
            (0.5733333333333334,1.3757431602927637)
            (0.5766666666666667,1.3497414292110723)
            (0.58,1.3237591966591906)
            (0.5833333333333334,1.297810232629711)
            (0.5866666666666667,1.2719081021335032)
            (0.59,1.2460661576558685)
            (0.5933333333333334,1.2202975318252947)
            (0.5966666666666667,1.194615130297384)
            (0.6,1.1690316248564345)
            (0.6033333333333334,1.1435594467370966)
            (0.6066666666666667,1.1182107801684515)
            (0.61,1.0929975561427714)
            (0.6133333333333333,1.067931446411114)
            (0.6166666666666667,1.0430238577078879)
            (0.62,1.018285926206377)
            (0.6233333333333333,0.993728512207186)
            (0.6266666666666667,0.9693621950614504)
            (0.63,0.9451972683306012)
            (0.6333333333333333,0.9212437351843891)
            (0.6366666666666667,0.8975113040387721)
            (0.64,0.8740093844352241)
            (0.6433333333333333,0.8507470831629211)
            (0.6466666666666666,0.8277332006251712)
            (0.65,0.804976227451404)
            (0.6533333333333333,0.7824843413559213)
            (0.6566666666666666,0.7602654042445542)
            (0.66,0.7383269595702711)
            (0.6633333333333333,0.7166762299386997)
            (0.6666666666666666,0.69532011496448)
            (0.67,0.6742651893791963)
            (0.6733333333333333,0.6535177013916559)
            (0.6766666666666666,0.6330835713011235)
            (0.68,0.6129683903640458)
            (0.6833333333333333,0.5931774199147527)
            (0.6866666666666666,0.5737155907404903)
            (0.69,0.5545875027110596)
            (0.6933333333333334,0.5357974246632752)
            (0.6966666666666667,0.5173492945403336)
            (0.7,0.49924671978611407)
            (0.7033333333333334,0.4814929779943086)
            (0.7066666666666667,0.46409101781224016)
            (0.71,0.4470434600990738)
            (0.7133333333333334,0.43035259933806785)
            (0.7166666666666667,0.41402040530240036)
            (0.72,0.39804852497401366)
            (0.7233333333333334,0.38243828471480584)
            (0.7266666666666667,0.36719069268941623)
            (0.73,0.35230644153873936)
            (0.7333333333333333,0.33778591130317737)
            (0.7366666666666667,0.3236291725945783)
            (0.74,0.309835990015646)
            (0.7433333333333333,0.2964058258255421)
            (0.7466666666666667,0.28333784385025107)
            (0.75,0.2706309136361892)
            (0.7533333333333333,0.25828361484540746)
            (0.7566666666666667,0.2462942418906154)
            (0.76,0.23466080880814216)
            (0.7633333333333333,0.22338105436681135)
            (0.7666666666666667,0.21245244741058167)
            (0.77,0.20187219243267718)
            (0.7733333333333333,0.1916372353787916)
            (0.7766666666666666,0.18174426967680077)
            (0.78,0.17218974249030133)
            (0.7833333333333333,0.16296986119311466)
            (0.7866666666666666,0.15408060006176805)
            (0.79,0.14551770718279075)
            (0.7933333333333333,0.13727671157151933)
            (0.7966666666666666,0.12935293049892727)
            (0.8,0.12174147702282305)
            (0.8033333333333333,0.11443726771959693)
            (0.8066666666666666,0.10743503061249794)
            (0.81,0.1007293132922401)
            (0.8133333333333334,0.09431449122554203)
            (0.8166666666666667,0.08818477624699729)
            (0.82,0.0823342252294589)
            (0.8233333333333334,0.0767567489279072)
            (0.8266666666666667,0.07144612099153508)
            (0.83,0.06639598713854875)
            (0.8333333333333334,0.06159987448792845)
            (0.8366666666666667,0.05705120104214082)
            (0.84,0.05274328531451165)
            (0.8433333333333334,0.048669356094686686)
            (0.8466666666666667,0.044822562345310714)
            (0.85,0.04119598322273273)
            (0.8533333333333334,0.03778263821421721)
            (0.8566666666666667,0.03457549738379188)
            (0.86,0.03156749171848974)
            (0.8633333333333333,0.02875152356635288)
            (0.8666666666666667,0.026120477157152888)
            (0.87,0.02366722919634044)
            (0.8733333333333333,0.021384659522268472)
            (0.8766666666666667,0.01926566181623562)
            (0.88,0.01730315435436246)
            (0.8833333333333333,0.015490090789743288)
            (0.8866666666666667,0.01381947095270097)
            (0.89,0.01228435165631834)
            (0.8933333333333333,0.01087785749370409)
            (0.8966666666666666,0.009593191612684708)
            (0.9,0.008423646452781543)
            (0.9033333333333333,0.007362614428422803)
            (0.9066666666666666,0.006403598541352315)
            (0.91,0.005540222904111667)
            (0.9133333333333333,0.004766243155282897)
            (0.9166666666666666,0.004075556745862304)
            (0.92,0.0034622130746808357)
            (0.9233333333333333,0.0029204234491663123)
            (0.9266666666666666,0.002444570845930005)
            (0.93,0.0020292194436244563)
            (0.9333333333333333,0.0016691238982194838)
            (0.9366666666666666,0.0013592383282277354)
            (0.94,0.0010947249744205927)
            (0.9433333333333334,0.0008709624951297219)
            (0.9466666666666667,0.0006835538542296877)
            (0.95,0.000528333754215212)
            (0.9533333333333334,0.0004013755612547647)
            (0.9566666666666667,0.00029899766249850816)
            (0.96,0.00021776918794405475)
            (0.9633333333333334,0.000154515019408249)
            (0.9666666666666667,0.00010631999704332508)
            (0.97,7.053221854854442e-5)
            (0.9733333333333334,4.476530655310191e-5)
            (0.9766666666666667,2.6899493743311076e-5)
            (0.98,1.5081340277947465e-5)
            (0.9833333333333333,7.721849106124089e-6)
            (0.9866666666666667,3.492673673194596e-6)
            (0.99,1.320003736611691e-6)
            (0.9933333333333333,3.7553726496521275e-7)
            (0.9966666666666667,6.362781614808185e-8)
            (1.0,3.04016979351553e-9)
        }
        ;
    \addlegendentry {$\rho_0 = 0.1 $}
    \addplot[color={rgb,1:red,0.2601;green,0.651;blue,0.8}, no markers, ultra thick]
        coordinates {
            (0.0,0.0)
            (0.0033333333333333335,0.0)
            (0.006666666666666667,0.014544304315097921)
            (0.01,0.03471409085906645)
            (0.013333333333333334,0.05755077396285697)
            (0.016666666666666666,0.08218480513727179)
            (0.02,0.10814761460504892)
            (0.023333333333333334,0.13513689758315436)
            (0.02666666666666667,0.16293782211437974)
            (0.03,0.19138809861785724)
            (0.03333333333333333,0.22035984238394055)
            (0.03666666666666667,0.24974911761424037)
            (0.04,0.2794694400004167)
            (0.043333333333333335,0.3094475033797365)
            (0.04666666666666667,0.3396202411042993)
            (0.05,0.3699327312391658)
            (0.05333333333333334,0.40033665830081105)
            (0.056666666666666664,0.4307891551668159)
            (0.06,0.46125191248215336)
            (0.06333333333333334,0.49169048110924624)
            (0.06666666666666667,0.5220737169794198)
            (0.07,0.5523733330218304)
            (0.07333333333333333,0.5825635329814232)
            (0.07666666666666666,0.6126207088111022)
            (0.08,0.6425231880877866)
            (0.08333333333333333,0.6722510212696557)
            (0.08666666666666667,0.7017858010343112)
            (0.09,0.7311105077078415)
            (0.09333333333333334,0.7602093761072986)
            (0.09666666666666666,0.7890677801049839)
            (0.1,0.8176721319725064)
            (0.10333333333333333,0.8460097941388037)
            (0.10666666666666667,0.8740690014437504)
            (0.11,0.9018387923198421)
            (0.11333333333333333,0.9293089476118409)
            (0.11666666666666667,0.9564699359655201)
            (0.12,0.9833128648943742)
            (0.12333333333333334,1.0098294367769802)
            (0.12666666666666668,1.036011909154867)
            (0.13,1.0618530587967865)
            (0.13333333333333333,1.0873461490744698)
            (0.13666666666666666,1.1124849002606358)
            (0.14,1.1372634624147353)
            (0.14333333333333334,1.161676390567804)
            (0.14666666666666667,1.18571862195635)
            (0.15,1.2093854550878786)
            (0.15333333333333332,1.2326725304483392)
            (0.15666666666666668,1.255575812685394)
            (0.16,1.2780915741216436)
            (0.16333333333333333,1.3002163794692907)
            (0.16666666666666666,1.3219470716326893)
            (0.17,1.343280758498175)
            (0.17333333333333334,1.3642148006218104)
            (0.17666666666666667,1.3847467997354213)
            (0.18,1.4048745879998685)
            (0.18333333333333332,1.4245962179419442)
            (0.18666666666666668,1.4439099530178336)
            (0.19,1.462814258751867)
            (0.19333333333333333,1.481307794404357)
            (0.19666666666666666,1.499389405126822)
            (0.2,1.5170581145668949)
            (0.20333333333333334,1.534313117888736)
            (0.20666666666666667,1.5511537751779458)
            (0.21,1.56757960520277)
            (0.21333333333333335,1.5835902795059225)
            (0.21666666666666667,1.599185616803581)
            (0.22,1.6143655776701549)
            (0.22333333333333333,1.6291302594892292)
            (0.22666666666666666,1.6434798916527307)
            (0.23,1.6574148309918249)
            (0.23333333333333334,1.6709355574244193)
            (0.23666666666666666,1.6840426698053113)
            (0.24,1.6967368819661504)
            (0.24333333333333335,1.709019018933369)
            (0.24666666666666667,1.72089001331311)
            (0.25,1.7323509018330576)
            (0.25333333333333335,1.7434028220317688)
            (0.25666666666666665,1.7540470090868336)
            (0.26,1.764284792773787)
            (0.2633333333333333,1.7741175945482779)
            (0.26666666666666666,1.7835469247445377)
            (0.27,1.792574379883652)
            (0.2733333333333333,1.8012016400855875)
            (0.27666666666666667,1.8094304665793464)
            (0.28,1.8172626993059695)
            (0.2833333333333333,1.8247002546094835)
            (0.2866666666666667,1.8317451230111728)
            (0.29,1.838399367062885)
            (0.29333333333333333,1.8446651192753254)
            (0.2966666666666667,1.8505445801175493)
            (0.3,1.8560400160841166)
            (0.30333333333333334,1.8611537578265533)
            (0.30666666666666664,1.8658881983459998)
            (0.31,1.8702457912440766)
            (0.31333333333333335,1.8742290490292157)
            (0.31666666666666665,1.8778405414758135)
            (0.32,1.881082894033755)
            (0.3233333333333333,1.883958786285979)
            (0.32666666666666666,1.8864709504518795)
            (0.33,1.8886221699344758)
            (0.3333333333333333,1.8904152779093748)
            (0.33666666666666667,1.8918531559536982)
            (0.34,1.8929387327131633)
            (0.3433333333333333,1.8936749826057215)
            (0.3466666666666667,1.8940649245601033)
            (0.35,1.8941116207878363)
            (0.35333333333333333,1.8938181755872667)
            (0.3566666666666667,1.8931877341782701)
            (0.36,1.8922234815663435)
            (0.36333333333333334,1.890928641434877)
            (0.36666666666666664,1.8893064750644375)
            (0.37,1.8873602802779643)
            (0.37333333333333335,1.8850933904108198)
            (0.37666666666666665,1.8825091733047024)
            (0.38,1.8796110303244622)
            (0.38333333333333336,1.8764023953969018)
            (0.38666666666666666,1.8728867340707065)
            (0.39,1.8690675425966634)
            (0.3933333333333333,1.8649483470273807)
            (0.39666666666666667,1.8605327023357379)
            (0.4,1.8558241915513642)
            (0.4033333333333333,1.8508264249144237)
            (0.4066666666666667,1.8455430390460643)
            (0.41,1.8399776961348715)
            (0.41333333333333333,1.834134083138742)
            (0.4166666666666667,1.82801591100157)
            (0.42,1.821626913884191)
            (0.42333333333333334,1.8149708484090457)
            (0.4266666666666667,1.808051492918046)
            (0.43,1.8008726467431313)
            (0.43333333333333335,1.793438129489062)
            (0.43666666666666665,1.7857517803279586)
            (0.44,1.7778174573051624)
            (0.44333333333333336,1.769639036655987)
            (0.44666666666666666,1.761220412132937)
            (0.45,1.7525654943430122)
            (0.4533333333333333,1.7436782100946953)
            (0.45666666666666667,1.7345625017542756)
            (0.46,1.7252223266111217)
            (0.4633333333333333,1.7156616562515827)
            (0.4666666666666667,1.7058844759411687)
            (0.47,1.6958947840146872)
            (0.47333333333333333,1.6856965912740298)
            (0.4766666666666667,1.6752939203932915)
            (0.48,1.6646908053309388)
            (0.48333333333333334,1.6538912907487355)
            (0.4866666666666667,1.6428994314371472)
            (0.49,1.6317192917469507)
            (0.49333333333333335,1.6203549450267973)
            (0.49666666666666665,1.6088104730664563)
            (0.5,1.5970899655455033)
            (0.5033333333333333,1.585197519487207)
            (0.5066666666666667,1.5731372387173679)
            (0.51,1.5609132333278901)
            (0.5133333333333333,1.5485296191448545)
            (0.5166666666666667,1.535990517200866)
            (0.52,1.5233000532114678)
            (0.5233333333333333,1.5104623570554023)
            (0.5266666666666666,1.4974815622585167)
            (0.53,1.4843618054811047)
            (0.5333333333333333,1.4711072260084785)
            (0.5366666666666666,1.457721965244592)
            (0.54,1.4442101662084903)
            (0.5433333333333333,1.430575973033423)
            (0.5466666666666666,1.4168235304684216)
            (0.55,1.4029569833821398)
            (0.5533333333333333,1.3889804762687976)
            (0.5566666666666666,1.374898152756029)
            (0.56,1.3607141551144506)
            (0.5633333333333334,1.3464326237687887)
            (0.5666666666666667,1.3320576968103686)
            (0.57,1.3175935095107907)
            (0.5733333333333334,1.3030441938366346)
            (0.5766666666666667,1.2884138779649887)
            (0.58,1.2737066857996506)
            (0.5833333333333334,1.258926736487814)
            (0.5866666666666667,1.2440781439370694)
            (0.59,1.2291650163325394)
            (0.5933333333333334,1.2141914556539766)
            (0.5966666666666667,1.1991615571926475)
            (0.6,1.1840794090678204)
            (0.6033333333333334,1.1689490917426861)
            (0.6066666666666667,1.153774677539519)
            (0.61,1.1385602301539204)
            (0.6133333333333333,1.1233098041679228)
            (0.6166666666666667,1.1080274445618157)
            (0.62,1.092717186224467)
            (0.6233333333333333,1.0773830534619686)
            (0.6266666666666667,1.0620290595044137)
            (0.63,1.0466592060105977)
            (0.6333333333333333,1.0312774825704591)
            (0.6366666666666667,1.015887866205042)
            (0.64,1.0004943208637858)
            (0.6433333333333333,0.985100796918922)
            (0.6466666666666666,0.969711230656767)
            (0.65,0.9543295437656848)
            (0.6533333333333333,0.9389596428205012)
            (0.6566666666666666,0.9236054187631301)
            (0.66,0.9082707463791786)
            (0.6633333333333333,0.892959483770277)
            (0.6666666666666666,0.8776754718219031)
            (0.67,0.8624225336664112)
            (0.6733333333333333,0.8472044741410263)
            (0.6766666666666666,0.8320250792405156)
            (0.68,0.8168881155642466)
            (0.6833333333333333,0.8017973297573533)
            (0.6866666666666666,0.7867564479456955)
            (0.69,0.7717691751642933)
            (0.6933333333333334,0.7568391947789206)
            (0.6966666666666667,0.7419701679005098)
            (0.7,0.7271657327920215)
            (0.7033333333333334,0.7124295042674024)
            (0.7066666666666667,0.6977650730822663)
            (0.71,0.683176005315888)
            (0.7133333333333334,0.6686658417441006)
            (0.7166666666666667,0.6542380972026685)
            (0.72,0.6398962599406793)
            (0.7233333333333334,0.6256437909634853)
            (0.7266666666666667,0.6114841233647046)
            (0.73,0.5974206616467654)
            (0.7333333333333333,0.5834567810294451)
            (0.7366666666666667,0.5695958267458474)
            (0.74,0.5558411133252164)
            (0.7433333333333333,0.5421959238619637)
            (0.7466666666666667,0.5286635092702444)
            (0.75,0.5152470875234006)
            (0.7533333333333333,0.5019498428775332)
            (0.7566666666666667,0.4887749250784325)
            (0.76,0.475725448551061)
            (0.7633333333333333,0.46280449157072584)
            (0.7666666666666667,0.4500150954150294)
            (0.77,0.43736026349564483)
            (0.7733333333333333,0.4248429604688938)
            (0.7766666666666666,0.4124661113240408)
            (0.78,0.40023260044816916)
            (0.7833333333333333,0.38814527066640786)
            (0.7866666666666666,0.3762069222562211)
            (0.79,0.36442031193436925)
            (0.7933333333333333,0.35278815181507966)
            (0.7966666666666666,0.3413131083378477)
            (0.8,0.32999780116318533)
            (0.8033333333333333,0.31884480203452864)
            (0.8066666666666666,0.30785663360437016)
            (0.81,0.29703576822255223)
            (0.8133333333333334,0.28638462668450415)
            (0.8166666666666667,0.2759055769370414)
            (0.82,0.26560093273914637)
            (0.8233333333333334,0.2554729522749772)
            (0.8266666666666667,0.24552383671609954)
            (0.83,0.23575572872971823)
            (0.8333333333333334,0.22617071092939672)
            (0.8366666666666667,0.21677080426447237)
            (0.84,0.2075579663440351)
            (0.8433333333333334,0.19853408969097316)
            (0.8466666666666667,0.18970099992119357)
            (0.85,0.18106045384265881)
            (0.8533333333333334,0.17261413746838403)
            (0.8566666666666667,0.1643636639369739)
            (0.86,0.15631057133364093)
            (0.8633333333333333,0.14845632040392903)
            (0.8666666666666667,0.1408022921515712)
            (0.87,0.1333497853109883)
            (0.8733333333333333,0.12610001368390533)
            (0.8766666666666667,0.11905410332838613)
            (0.88,0.11221308958724362)
            (0.8833333333333333,0.10557791394124405)
            (0.8866666666666667,0.09914942067074838)
            (0.89,0.09292835330740759)
            (0.8933333333333333,0.0869153508551503)
            (0.8966666666666666,0.08111094375695733)
            (0.9,0.07551554958071072)
            (0.9033333333333333,0.07012946839362848)
            (0.9066666666666666,0.06495287779035742)
            (0.91,0.0599858275345222)
            (0.9133333333333333,0.055228233767255545)
            (0.9166666666666666,0.0506798727286978)
            (0.92,0.04634037392936644)
            (0.9233333333333333,0.0422092126972624)
            (0.9266666666666666,0.038285702013063916)
            (0.93,0.03456898352909856)
            (0.9333333333333333,0.031058017647063806)
            (0.9366666666666666,0.027751572503449024)
            (0.94,0.02464821167863394)
            (0.9433333333333334,0.021746280403374854)
            (0.9466666666666667,0.01904388998156851)
            (0.95,0.01653890007615062)
            (0.9533333333333334,0.014228898408945003)
            (0.9566666666666667,0.012111177295156712)
            (0.96,0.01018270625368418)
            (0.9633333333333334,0.008440099681682463)
            (0.9666666666666667,0.00687957821765397)
            (0.97,0.005496921878564167)
            (0.9733333333333334,0.004287412234484317)
            (0.9766666666666667,0.0032457595841095537)
            (0.98,0.002366008947673959)
            (0.9833333333333333,0.0016414149587976599)
            (0.9866666666666667,0.0010642688022496575)
            (0.99,0.0006256463483021714)
            (0.9933333333333333,0.0003150150343461258)
            (0.9966666666666667,0.00011955324217968624)
            (1.0,2.2747426621131496e-5)
        }
        ;
    \addlegendentry {$\rho_0 = 0.15 $}
    \addplot[color={rgb,1:red,0.0314;green,0.251;blue,0.5059}, no markers, ultra thick]
        coordinates {


            (0.006666666666666667,12.299565999706466)
            (0.01,6.942977128220462)
            (0.013333333333333334,4.9742313732422865)
            (0.016666666666666666,3.9291029304113296)
            (0.02,3.2740726481336817)
            (0.023333333333333334,2.822126483337405)
            (0.02666666666666667,2.4900352220602415)
            (0.03,2.2348994629857786)
            (0.03333333333333333,2.03226916378165)
            (0.03666666666666667,1.8671467069168504)
            (0.04,1.7298006171034142)
            (0.043333333333333335,1.6136293684334408)
            (0.04666666666666667,1.5139901680189973)
            (0.05,1.4275187321893645)
            (0.05333333333333334,1.3517150814919492)
            (0.056666666666666664,1.2846811330469319)
            (0.06,1.2249487699328916)
            (0.06333333333333334,1.1713638803533442)
            (0.06666666666666667,1.1230061495472903)
            (0.07,1.0791323389656202)
            (0.07333333333333333,1.0391353805446546)
            (0.07666666666666666,1.0025143558778604)
            (0.08,0.96885211516396)
            (0.08333333333333333,0.9377983535495121)
            (0.08666666666666667,0.9090566484915921)
            (0.09,0.882374413978218)
            (0.09333333333333334,0.857535031267935)
            (0.09666666666666666,0.8343516235101807)
            (0.1,0.8126620858694611)
            (0.10333333333333333,0.7923250844487144)
            (0.10666666666666667,0.7732168099348882)
            (0.11,0.7552283244200714)
            (0.11333333333333333,0.7382633782875273)
            (0.11666666666666667,0.7222366024793723)
            (0.12,0.7070720026996985)
            (0.12333333333333334,0.6927016981219281)
            (0.12666666666666668,0.6790648593528608)
            (0.13,0.6661068097517094)
            (0.13333333333333333,0.6537782614273315)
            (0.13666666666666666,0.642034662863254)
            (0.14,0.6308356395320577)
            (0.14333333333333334,0.6201445123430864)
            (0.14666666666666667,0.609927881533206)
            (0.15,0.6001552658199168)
            (0.15333333333333332,0.5907987884112482)
            (0.15666666666666668,0.5818329029005529)
            (0.16,0.5732341532381391)
            (0.16333333333333333,0.5649809629209847)
            (0.16666666666666666,0.5570534493196955)
            (0.17,0.5494332597021468)
            (0.17333333333333334,0.542103426042474)
            (0.17666666666666667,0.5350482361432657)
            (0.18,0.5282531189647088)
            (0.18333333333333332,0.5217045423603942)
            (0.18666666666666668,0.5153899216762383)
            (0.19,0.5092975378851843)
            (0.19333333333333333,0.5034164641129936)
            (0.19666666666666666,0.49773649956523686)
            (0.2,0.4922481099971896)
            (0.20333333333333334,0.4869423739805344)
            (0.20666666666666667,0.4818109343166984)
            (0.21,0.47684595402890234)
            (0.21333333333333335,0.4720400764357004)
            (0.21666666666666667,0.46738638886971595)
            (0.22,0.46287838965792555)
            (0.22333333333333333,0.45850995802542643)
            (0.22666666666666666,0.45427532662419734)
            (0.23,0.45016905642278643)
            (0.23333333333333334,0.44618601372287087)
            (0.23666666666666666,0.4423213490948604)
            (0.24,0.4385704780476658)
            (0.24333333333333335,0.4349290632678953)
            (0.24666666666666667,0.43139299828143957)
            (0.25,0.4279583924059837)
            (0.25333333333333335,0.424621556876739)
            (0.25666666666666665,0.42137899203982326)
            (0.26,0.4182273755184829)
            (0.2633333333333333,0.41516355126687027)
            (0.26666666666666666,0.4121845194345663)
            (0.27,0.40928742697256215)
            (0.2733333333333333,0.4064695589181264)
            (0.27666666666666667,0.4037283303019676)
            (0.28,0.4010612786264483)
            (0.2833333333333333,0.39846605686839737)
            (0.2866666666666667,0.39594042696434545)
            (0.29,0.39348225373986534)
            (0.29333333333333333,0.3910894992481465)
            (0.2966666666666667,0.3887602174860452)
            (0.3,0.3864925494586531)
            (0.30333333333333334,0.38428471856594715)
            (0.30666666666666664,0.3821350262873693)
            (0.31,0.3800418481422404)
            (0.31333333333333335,0.3780036299057794)
            (0.31666666666666665,0.37601888406219025)
            (0.32,0.3740861864778067)
            (0.3233333333333333,0.3722041732786832)
            (0.32666666666666666,0.37037153791827787)
            (0.33,0.3685870284220285)
            (0.3333333333333333,0.36684944479667103)
            (0.33666666666666667,0.36515763659310113)
            (0.34,0.36351050061245704)
            (0.3433333333333333,0.3619069787458942)
            (0.3466666666666667,0.36034605593925173)
            (0.35,0.3588267582744784)
            (0.35333333333333333,0.35734815116029534)
            (0.3566666666666667,0.3559093376251312)
            (0.36,0.3545094567058832)
            (0.36333333333333334,0.3531476819265231)
            (0.36666666666666664,0.3518232198610071)
            (0.37,0.3505353087753437)
            (0.37333333333333335,0.3492832173440411)
            (0.37666666666666665,0.3480662434364978)
            (0.38,0.3468837129692062)
            (0.38333333333333336,0.34573497881993465)
            (0.38666666666666666,0.34461941980031163)
            (0.39,0.343536439683491)
            (0.3933333333333333,0.3424854662837953)
            (0.39666666666666667,0.3414659505854537)
            (0.4,0.3404773659177414)
            (0.4033333333333333,0.33951920717401207)
            (0.4066666666666667,0.3385909900722779)
            (0.41,0.3376922504551581)
            (0.41333333333333333,0.33682254362715086)
            (0.4166666666666667,0.33598144372732786)
            (0.42,0.3351685431356729)
            (0.42333333333333334,0.334383451911404)
            (0.4266666666666667,0.33362579726172986)
            (0.43,0.33289522303959207)
            (0.43333333333333335,0.33219138926904257)
            (0.43666666666666665,0.3315139716969943)
            (0.44,0.3308626613701682)
            (0.44333333333333336,0.33023716423613714)
            (0.44666666666666666,0.32963720076744496)
            (0.45,0.32906250560784495)
            (0.4533333333333333,0.3285128272397698)
            (0.45666666666666667,0.32798792767220775)
            (0.46,0.32748758214821666)
            (0.4633333333333333,0.32701157887136556)
            (0.4666666666666667,0.32655971875044226)
            (0.47,0.3261318151618206)
            (0.47333333333333333,0.3257276937289233)
            (0.4766666666666667,0.3253471921182657)
            (0.48,0.3249901598516076)
            (0.48333333333333334,0.32465645813378097)
            (0.4866666666666667,0.32434595969580277)
            (0.49,0.3240585486529196)
            (0.49333333333333335,0.3237941203772693)
            (0.49666666666666665,0.3235525813848775)
            (0.5,0.32333384923674674)
            (0.5033333333333333,0.3231378524538241)
            (0.5066666666666667,0.32296453044567236)
            (0.51,0.3228138334526974)
            (0.5133333333333333,0.3226857225018194)
            (0.5166666666666667,0.3225801693755079)
            (0.52,0.3224971565941273)
            (0.5233333333333333,0.3224366774115792)
            (0.5266666666666666,0.32239873582425016)
            (0.53,0.3223833465933109)
            (0.5333333333333333,0.32239053528044415)
            (0.5366666666666666,0.3224203382971062)
            (0.54,0.32247280296746617)
            (0.5433333333333333,0.3225479876051935)
            (0.5466666666666666,0.3226459616043029)
            (0.55,0.3227668055442991)
            (0.5533333333333333,0.3229106113098982)
            (0.5566666666666666,0.3230774822256413)
            (0.56,0.3232675332057531)
            (0.5633333333333334,0.3234808909196385)
            (0.5666666666666667,0.32371769397345096)
            (0.57,0.3239780931082098)
            (0.5733333333333334,0.32426225141498877)
            (0.5766666666666667,0.3245703445677465)
            (0.58,0.3249025610744174)
            (0.5833333333333334,0.3252591025469358)
            (0.5866666666666667,0.3256401839909213)
            (0.59,0.32604603411581135)
            (0.5933333333333334,0.3264768956662899)
            (0.5966666666666667,0.32693302577592676)
            (0.6,0.3274146963440131)
            (0.6033333333333334,0.3279221944366518)
            (0.6066666666666667,0.32845582271324286)
            (0.61,0.3290158998795876)
            (0.6133333333333333,0.3296027611689285)
            (0.6166666666666667,0.33021675885233426)
            (0.62,0.3308582627799509)
            (0.6233333333333333,0.33152766095474445)
            (0.6266666666666667,0.33222536014048565)
            (0.63,0.33295178650585344)
            (0.6333333333333333,0.33370738630667457)
            (0.6366666666666667,0.33449262660846496)
            (0.64,0.33530799605159933)
            (0.6433333333333333,0.33615400566161124)
            (0.6466666666666666,0.33703118970731033)
            (0.65,0.3379401066096099)
            (0.6533333333333333,0.338881339904174)
            (0.6566666666666666,0.33985549926123426)
            (0.66,0.34086322156618004)
            (0.6633333333333333,0.3419051720648093)
            (0.6666666666666666,0.3429820455774273)
            (0.67,0.3440945677863108)
            (0.6733333333333333,0.34524349660141623)
            (0.6766666666666666,0.346429623609594)
            (0.68,0.34765377561300564)
            (0.6833333333333333,0.3489168162628931)
            (0.6866666666666666,0.35021964779536524)
            (0.69,0.3515632128764138)
            (0.6933333333333334,0.3529484965639761)
            (0.6966666666666667,0.35437652839552536)
            (0.7,0.3558483846103949)
            (0.7033333333333334,0.35736519051683446)
            (0.7066666666666667,0.35892812301467625)
            (0.71,0.36053841328544073)
            (0.7133333333333334,0.36219734966277756)
            (0.7166666666666667,0.36390628069729114)
            (0.72,0.3656666184310903)
            (0.7233333333333334,0.36747984189881505)
            (0.7266666666666667,0.3693475008734583)
            (0.73,0.3712712198770322)
            (0.7333333333333333,0.37325270247805)
            (0.7366666666666667,0.3752937358999177)
            (0.74,0.37739619596669827)
            (0.7433333333333333,0.37956205241533286)
            (0.7466666666666667,0.38179337460633606)
            (0.75,0.38409233766823847)
            (0.7533333333333333,0.3864612291146937)
            (0.7566666666666667,0.38890245597724066)
            (0.76,0.39141855250126706)
            (0.7633333333333333,0.3940121884578332)
            (0.7666666666666667,0.3966861781297575)
            (0.77,0.399443490036817)
            (0.7733333333333333,0.402287257472195)
            (0.7766666666666666,0.40522078993051164)
            (0.78,0.4082475855170533)
            (0.7833333333333333,0.4113713444383191)
            (0.7866666666666666,0.41459598368592165)
            (0.79,0.41792565303942036)
            (0.7933333333333333,0.42136475252907996)
            (0.7966666666666666,0.42491795151714495)
            (0.8,0.4285902095763209)
            (0.8033333333333333,0.4323867993671903)
            (0.8066666666666666,0.4363133317427305)
            (0.81,0.4403757833385254)
            (0.8133333333333334,0.44458052694233763)
            (0.8166666666666667,0.448934364977261)
            (0.82,0.4534445664796527)
            (0.8233333333333334,0.45811890800762245)
            (0.8266666666666667,0.4629657189794213)
            (0.83,0.46799393201530154)
            (0.8333333333333334,0.4732131389433594)
            (0.8366666666666667,0.4786336532319686)
            (0.84,0.484266579731712)
            (0.8433333333333334,0.4901238927518673)
            (0.8466666666666667,0.49621852366504204)
            (0.85,0.5025644594340666)
            (0.8533333333333334,0.5091768536946252)
            (0.8566666666666667,0.5160721523139372)
            (0.86,0.5232682356908123)
            (0.8633333333333333,0.5307845804790634)
            (0.8666666666666667,0.5386424439215411)
            (0.87,0.5468650745974832)
            (0.8733333333333333,0.5554779541389098)
            (0.8766666666666667,0.5645090753975984)
            (0.88,0.5739892636881022)
            (0.8833333333333333,0.5839525491532092)
            (0.8866666666666667,0.5944366000730278)
            (0.89,0.6054832291685698)
            (0.8933333333333333,0.6171389877692078)
            (0.8966666666666666,0.6294558662992947)
            (0.9,0.642492124132882)
            (0.9033333333333333,0.6563132777929634)
            (0.9066666666666666,0.6709932841793115)
            (0.91,0.6866159656137731)
            (0.9133333333333333,0.7032767368551641)
            (0.9166666666666666,0.7210847120734762)
            (0.92,0.740165293820708)
            (0.9233333333333333,0.7606633788023368)
            (0.9266666666666666,0.7827473604145443)
            (0.93,0.8066141710283097)
            (0.9333333333333333,0.8324956961113155)
            (0.9366666666666666,0.8606670201214918)
            (0.94,0.8914571504247587)
            (0.9433333333333334,0.9252631417357231)
            (0.9466666666666667,0.962568960948364)
            (0.95,1.003971076039646)
            (0.9533333333333334,1.0502137689690914)
            (0.9566666666666667,1.1022388182563576)
            (0.96,1.161256939925859)
            (0.9633333333333334,1.228853098353651)
            (0.9666666666666667,1.3071462371679003)
            (0.97,1.399039715225049)
            (0.9733333333333334,1.5086295669275314)
            (0.9766666666666667,1.641901781965243)
            (0.98,1.8079926855465154)
            (0.9833333333333333,2.021633960766022)
            (0.9866666666666667,2.308346479863404)
            (0.99,2.7168993160066233)
            (0.9933333333333333,3.354837872483364)
            (0.9966666666666667,4.521396834016992)
            (1.0,7.545523911387189)
        }
        ;
    \addlegendentry {$\rho_0 = 0.7 $}
\end{axis}
\end{tikzpicture}


==> plots/profitfig.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[width={0.8\textwidth}, height={0.6\textwidth}, grid={both}, xlabel={$s_k$}, xtick={1,2,3,4}, ylabel={$\Pi(s_k) / \pi$}, ymax={1}, ytick={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}, legend style={at = {(0.4, 0.96)}}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, ultra thick, mark={*}]
        coordinates {
            (1,0.69)
            (2,0.8697900000000143)
            (3,0.8828108321678376)
            (4,0.8317862663644748)
        }
        ;
    \addlegendentry {$\rho_0 = 0.0$}
    \addplot[color={rgb,1:red,0.0003;green,0.0003;blue,0.0003}, ultra thick, mark={*}]
        coordinates {
            (1,0.69)
            (2,0.8279999999999998)
            (3,0.8396)
            (4,0.7977599999999999)
        }
        ;
    \addlegendentry {$\rho_0 = 0.2$}
    \addplot[color={rgb,1:red,0.0009;green,0.0009;blue,0.0009}, ultra thick, mark={*}]
        coordinates {
            (1,0.69)
            (2,0.6620999999999998)
            (3,0.6131478894472361)
            (4,0.5438451930626286)
        }
        ;
    \addlegendentry {$\rho_0 = 1.0$}
\end{axis}
\end{tikzpicture}


==> plots/risk-difference.tikz <==
% Recommended preamble:
\pgfplotsset{ colormap={cmap}{
rgb=(1.0,1.0,1.0)
rgb=(0.9953,0.9953,0.9953)
rgb=(0.9906,0.9906,0.9906)
rgb=(0.9858,0.9858,0.9858)
rgb=(0.9809,0.9809,0.9809)
rgb=(0.976,0.976,0.976)
rgb=(0.971,0.971,0.971)
rgb=(0.9659,0.9659,0.9659)
rgb=(0.9607,0.9607,0.9607)
rgb=(0.9554,0.9554,0.9554)
rgb=(0.9501,0.9501,0.9501)
rgb=(0.9446,0.9446,0.9446)
rgb=(0.9391,0.9391,0.9391)
rgb=(0.9335,0.9335,0.9335)
rgb=(0.9279,0.9279,0.9279)
rgb=(0.9221,0.9221,0.9221)
rgb=(0.9163,0.9163,0.9163)
rgb=(0.9103,0.9103,0.9103)
rgb=(0.9043,0.9043,0.9043)
rgb=(0.8982,0.8982,0.8982)
rgb=(0.892,0.892,0.892)
rgb=(0.8856,0.8856,0.8856)
rgb=(0.8792,0.8792,0.8792)
rgb=(0.8728,0.8728,0.8728)
rgb=(0.8662,0.8662,0.8662)
rgb=(0.8595,0.8595,0.8595)
rgb=(0.8527,0.8527,0.8527)
rgb=(0.8458,0.8458,0.8458)
rgb=(0.8388,0.8388,0.8388)
rgb=(0.8317,0.8317,0.8317)
rgb=(0.8245,0.8245,0.8245)
rgb=(0.8172,0.8172,0.8172)
rgb=(0.8098,0.8098,0.8098)
rgb=(0.8022,0.8022,0.8022)
rgb=(0.7946,0.7946,0.7946)
rgb=(0.7869,0.7869,0.7869)
rgb=(0.779,0.779,0.779)
rgb=(0.771,0.771,0.771)
rgb=(0.7629,0.7629,0.7629)
rgb=(0.7547,0.7547,0.7547)
rgb=(0.7464,0.7464,0.7464)
rgb=(0.738,0.738,0.738)
rgb=(0.7294,0.7294,0.7294)
rgb=(0.7207,0.7207,0.7207)
rgb=(0.7119,0.7119,0.7119)
rgb=(0.703,0.703,0.703)
rgb=(0.694,0.694,0.694)
rgb=(0.6848,0.6848,0.6848)
rgb=(0.6755,0.6755,0.6755)
rgb=(0.666,0.666,0.666)
rgb=(0.6565,0.6565,0.6565)
rgb=(0.6468,0.6468,0.6468)
rgb=(0.637,0.637,0.637)
rgb=(0.627,0.627,0.627)
rgb=(0.6169,0.6169,0.6169)
rgb=(0.6067,0.6067,0.6067)
rgb=(0.5963,0.5963,0.5963)
rgb=(0.5858,0.5858,0.5858)
rgb=(0.5752,0.5752,0.5752)
rgb=(0.5644,0.5644,0.5644)
rgb=(0.5535,0.5535,0.5535)
rgb=(0.5425,0.5425,0.5425)
rgb=(0.5313,0.5313,0.5313)
rgb=(0.52,0.52,0.52)
rgb=(0.5085,0.5085,0.5085)
rgb=(0.4969,0.4969,0.4969)
rgb=(0.4851,0.4851,0.4851)
rgb=(0.4733,0.4733,0.4733)
rgb=(0.4612,0.4612,0.4612)
rgb=(0.4491,0.4491,0.4491)
rgb=(0.4368,0.4368,0.4368)
rgb=(0.4243,0.4243,0.4243)
rgb=(0.4117,0.4117,0.4117)
rgb=(0.399,0.399,0.399)
rgb=(0.3862,0.3862,0.3862)
rgb=(0.3732,0.3732,0.3732)
rgb=(0.36,0.36,0.36)
rgb=(0.3468,0.3468,0.3468)
rgb=(0.3334,0.3334,0.3334)
rgb=(0.3199,0.3199,0.3199)
rgb=(0.3063,0.3063,0.3063)
rgb=(0.2925,0.2925,0.2925)
rgb=(0.2786,0.2786,0.2786)
rgb=(0.2647,0.2647,0.2647)
rgb=(0.2506,0.2506,0.2506)
rgb=(0.2364,0.2364,0.2364)
rgb=(0.2221,0.2221,0.2221)
rgb=(0.2078,0.2078,0.2078)
rgb=(0.1934,0.1934,0.1934)
rgb=(0.1789,0.1789,0.1789)
rgb=(0.1643,0.1643,0.1643)
rgb=(0.1497,0.1497,0.1497)
rgb=(0.1351,0.1351,0.1351)
rgb=(0.1204,0.1204,0.1204)
rgb=(0.1058,0.1058,0.1058)
rgb=(0.0912,0.0912,0.0912)
rgb=(0.0751,0.0751,0.0751)
rgb=(0.0553,0.0553,0.0553)
rgb=(0.0288,0.0288,0.0288)
rgb=(0.0,0.0,0.0)
}}
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep={60pt}}, width={0.4\linewidth}, height={0.4\linewidth}, grid={both}, view={{0}{90}}, point meta min={0.0}, point meta max={1.0}]
    \nextgroupplot[title={$rc = 0.01$}, xlabel={$\mu_0$}, ylabel={$\rho_0$}, colormap name={cmap}, xtick={0.0,0.25,0.5,0.75,1.0}, ytick={0.25,0.5,0.75,1.0}]
    \addplot3[surf, grid={none}, opacity={0}, fill opacity={1}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.01  0.01  0.009999769550582412  \\
            0.042666666666666665  0.01  0.002219178798890098  \\
            0.07533333333333334  0.01  0.006310517306613577  \\
            0.108  0.01  0.01241435589631931  \\
            0.14066666666666666  0.01  0.020446525033698433  \\
            0.17333333333333334  0.01  0.0011776212327937981  \\
            0.206  0.01  0.0021115612712456233  \\
            0.23866666666666667  0.01  0.0036061217769228875  \\
            0.2713333333333333  0.01  0.021022734492111506  \\
            0.304  0.01  0.028951670439150968  \\
            0.33666666666666667  0.01  0.0019168315085976374  \\
            0.36933333333333335  0.01  0.0032165022483842862  \\
            0.402  0.01  0.00517355097936779  \\
            0.43466666666666665  0.01  0.00802323150350735  \\
            0.4673333333333333  0.01  0.012248199994460142  \\
            0.5  0.01  0.017994246551011277  \\
            0.5326666666666666  0.01  0.008063074438450843  \\
            0.5653333333333334  0.01  0.012540544156589097  \\
            0.598  0.01  0.019522981731851644  \\
            0.6306666666666667  0.01  0.029177576102057262  \\
            0.6633333333333333  0.01  0.0023963207925414404  \\
            0.696  0.01  0.004764213226613512  \\
            0.7286666666666667  0.01  0.027846458207999678  \\
            0.7613333333333333  0.01  0.002154631524800164  \\
            0.794  0.01  0.004778025181150433  \\
            0.8266666666666667  0.01  0.01530158780800153  \\
            0.8593333333333333  0.01  0.012484325592203895  \\
            0.892  0.01  0.0032031541384607534  \\
            0.9246666666666666  0.01  0.01373939612423174  \\
            0.9573333333333334  0.01  0.01965423974090307  \\
            0.99  0.01  0.9970013190315419  \\
            \\
            0.01  0.042666666666666665  0.009993972662401327  \\
            0.042666666666666665  0.042666666666666665  0.003496133367685618  \\
            0.07533333333333334  0.042666666666666665  0.008406424020513005  \\
            0.108  0.042666666666666665  0.015165611198068186  \\
            0.14066666666666666  0.042666666666666665  0.024933253341881963  \\
            0.17333333333333334  0.042666666666666665  0.002330559118360303  \\
            0.206  0.042666666666666665  0.0035534476716617826  \\
            0.23866666666666667  0.042666666666666665  0.005543111125631286  \\
            0.2713333333333333  0.042666666666666665  0.025662207765746962  \\
            0.304  0.042666666666666665  0.0024572680242321643  \\
            0.33666666666666667  0.042666666666666665  0.003909500337325031  \\
            0.36933333333333335  0.042666666666666665  0.00599834775646956  \\
            0.402  0.042666666666666665  0.00891723558233472  \\
            0.43466666666666665  0.042666666666666665  0.013404669259070967  \\
            0.4673333333333333  0.042666666666666665  0.018984632118490045  \\
            0.5  0.042666666666666665  0.026422482070019356  \\
            0.5326666666666666  0.042666666666666665  0.002274296098657306  \\
            0.5653333333333334  0.042666666666666665  0.02168740031103696  \\
            0.598  0.042666666666666665  0.03099937334672617  \\
            0.6306666666666667  0.042666666666666665  0.0038602973483799876  \\
            0.6633333333333333  0.042666666666666665  0.006482683552772581  \\
            0.696  0.042666666666666665  0.031013638871455435  \\
            0.7286666666666667  0.042666666666666665  0.003659189914222466  \\
            0.7613333333333333  0.042666666666666665  0.01244399192276199  \\
            0.794  0.042666666666666665  0.024174626153711378  \\
            0.8266666666666667  0.042666666666666665  0.006617218369059461  \\
            0.8593333333333333  0.042666666666666665  0.00715920290367911  \\
            0.892  0.042666666666666665  0.02503448267045073  \\
            0.9246666666666666  0.042666666666666665  0.023357423716923665  \\
            0.9573333333333334  0.042666666666666665  0.023813637597586538  \\
            0.99  0.042666666666666665  0.8005714462247011  \\
            \\
            0.01  0.07533333333333334  0.009974285197410374  \\
            0.042666666666666665  0.07533333333333334  0.00469777197808863  \\
            0.07533333333333334  0.07533333333333334  0.010347666826307939  \\
            0.108  0.07533333333333334  0.01889540801340477  \\
            0.14066666666666666  0.07533333333333334  0.02883214476915414  \\
            0.17333333333333334  0.07533333333333334  0.003348364479415953  \\
            0.206  0.07533333333333334  0.005188415003780667  \\
            0.23866666666666667  0.07533333333333334  0.009422417973214277  \\
            0.2713333333333333  0.07533333333333334  0.002878533916838027  \\
            0.304  0.07533333333333334  0.004419561334441721  \\
            0.33666666666666667  0.07533333333333334  0.006561675515808378  \\
            0.36933333333333335  0.07533333333333334  0.009462637730419422  \\
            0.402  0.07533333333333334  0.01417024191682897  \\
            0.43466666666666665  0.07533333333333334  0.01948227040459961  \\
            0.4673333333333333  0.07533333333333334  0.026478227575195634  \\
            0.5  0.07533333333333334  0.004147620553414399  \\
            0.5326666666666666  0.07533333333333334  0.006394205074960058  \\
            0.5653333333333334  0.07533333333333334  0.0318227750059064  \\
            0.598  0.07533333333333334  0.005082982095047878  \\
            0.6306666666666667  0.07533333333333334  0.007815497645817286  \\
            0.6633333333333333  0.07533333333333334  0.014542569224988137  \\
            0.696  0.07533333333333334  0.00928835979590684  \\
            0.7286666666666667  0.07533333333333334  0.0156407462998995  \\
            0.7613333333333333  0.07533333333333334  0.02757981086935446  \\
            0.794  0.07533333333333334  0.008657841863797217  \\
            0.8266666666666667  0.07533333333333334  0.02395990538239747  \\
            0.8593333333333333  0.07533333333333334  0.02566522271946961  \\
            0.892  0.07533333333333334  0.025153201918336775  \\
            0.9246666666666666  0.07533333333333334  0.028925308155105307  \\
            0.9573333333333334  0.07533333333333334  0.004466672154784523  \\
            0.99  0.07533333333333334  0.5958197832597463  \\
            \\
            0.01  0.108  0.009935019442633954  \\
            0.042666666666666665  0.108  0.005806379444291292  \\
            0.07533333333333334  0.108  0.01211295762881246  \\
            0.108  0.108  0.02197296854260407  \\
            0.14066666666666666  0.108  0.03264543905338307  \\
            0.17333333333333334  0.108  0.0047048824096492595  \\
            0.206  0.108  0.008951712757486262  \\
            0.23866666666666667  0.108  0.01289941169021719  \\
            0.2713333333333333  0.108  0.004744622010596846  \\
            0.304  0.108  0.0068872599535947125  \\
            0.33666666666666667  0.108  0.009718874222350132  \\
            0.36933333333333335  0.108  0.014602982280171442  \\
            0.402  0.108  0.019902469800571115  \\
            0.43466666666666665  0.108  0.026132266765277395  \\
            0.4673333333333333  0.108  0.005152735833684672  \\
            0.5  0.108  0.007550977599269065  \\
            0.5326666666666666  0.108  0.010861660918313908  \\
            0.5653333333333334  0.108  0.005951867904829881  \\
            0.598  0.108  0.012753787902042025  \\
            0.6306666666666667  0.108  0.018829610271757946  \\
            0.6633333333333333  0.108  0.010230342224791406  \\
            0.696  0.108  0.01750584589304179  \\
            0.7286666666666667  0.108  0.026566871664046955  \\
            0.7613333333333333  0.108  0.009635163117464506  \\
            0.794  0.108  0.02489405887292547  \\
            0.8266666666666667  0.108  0.015311127052939999  \\
            0.8593333333333333  0.108  0.032319122363172664  \\
            0.892  0.108  0.030855404274658126  \\
            0.9246666666666666  0.108  0.016671344811519044  \\
            0.9573333333333334  0.108  0.05630542116222468  \\
            0.99  0.108  0.47397511487790345  \\
            \\
            0.01  0.14066666666666666  0.009872509440659582  \\
            0.042666666666666665  0.14066666666666666  0.00681109925654248  \\
            0.07533333333333334  0.14066666666666666  0.01535628376203995  \\
            0.108  0.14066666666666666  0.024964479404367305  \\
            0.14066666666666666  0.14066666666666666  0.004102858412435762  \\
            0.17333333333333334  0.14066666666666666  0.008267318600047754  \\
            0.206  0.14066666666666666  0.011990518538573518  \\
            0.23866666666666667  0.14066666666666666  0.016706330385410584  \\
            0.2713333333333333  0.14066666666666666  0.0069990922157104375  \\
            0.304  0.14066666666666666  0.009733504900371849  \\
            0.33666666666666667  0.14066666666666666  0.01474337405727788  \\
            0.36933333333333335  0.14066666666666666  0.019802936962177182  \\
            0.402  0.14066666666666666  0.025493432889535737  \\
            0.43466666666666665  0.14066666666666666  0.03294963857595371  \\
            0.4673333333333333  0.14066666666666666  0.009315717260960019  \\
            0.5  0.14066666666666666  0.011674589144754412  \\
            0.5326666666666666  0.14066666666666666  0.01593877780214538  \\
            0.5653333333333334  0.14066666666666666  0.026575766631536518  \\
            0.598  0.14066666666666666  0.02014373702728594  \\
            0.6306666666666667  0.14066666666666666  0.02802770890243414  \\
            0.6633333333333333  0.14066666666666666  0.01858311273394874  \\
            0.696  0.14066666666666666  0.031981264076429226  \\
            0.7286666666666667  0.14066666666666666  0.015757252642045968  \\
            0.7613333333333333  0.14066666666666666  0.025010233099253057  \\
            0.794  0.14066666666666666  0.043534576130137594  \\
            0.8266666666666667  0.14066666666666666  0.03412468404041321  \\
            0.8593333333333333  0.14066666666666666  0.022996486464156734  \\
            0.892  0.14066666666666666  0.02448448201488429  \\
            0.9246666666666666  0.14066666666666666  0.013452244178147249  \\
            0.9573333333333334  0.14066666666666666  0.09977432918126074  \\
            0.99  0.14066666666666666  0.3695917348540191  \\
            \\
            0.01  0.17333333333333334  0.009784506427722772  \\
            0.042666666666666665  0.17333333333333334  0.007705839961167419  \\
            0.07533333333333334  0.17333333333333334  0.01747986452518895  \\
            0.108  0.17333333333333334  0.02782690656493867  \\
            0.14066666666666666  0.17333333333333334  0.005246621522250012  \\
            0.17333333333333334  0.17333333333333334  0.010863934189854133  \\
            0.206  0.17333333333333334  0.01528198264001811  \\
            0.23866666666666667  0.17333333333333334  0.020716013829071296  \\
            0.2713333333333333  0.17333333333333334  0.009538975067249808  \\
            0.304  0.17333333333333334  0.012821171366715388  \\
            0.33666666666666667  0.17333333333333334  0.01685208042973581  \\
            0.36933333333333335  0.17333333333333334  0.024630332853020662  \\
            0.402  0.17333333333333334  0.03149310171595139  \\
            0.43466666666666665  0.17333333333333334  0.0101900561713853  \\
            0.4673333333333333  0.17333333333333334  0.012190309893002932  \\
            0.5  0.17333333333333334  0.0203611603678301  \\
            0.5326666666666666  0.17333333333333334  0.027250135620748763  \\
            0.5653333333333334  0.17333333333333334  0.03600378731992141  \\
            0.598  0.17333333333333334  0.02824536460324398  \\
            0.6306666666666667  0.17333333333333334  0.04003453253973786  \\
            0.6633333333333333  0.17333333333333334  0.032521355693096256  \\
            0.696  0.17333333333333334  0.016667978193836416  \\
            0.7286666666666667  0.17333333333333334  0.02483698440774914  \\
            0.7613333333333333  0.17333333333333334  0.04115127557146553  \\
            0.794  0.17333333333333334  0.031601754170133965  \\
            0.8266666666666667  0.17333333333333334  0.05141794854022072  \\
            0.8593333333333333  0.17333333333333334  0.044224708854280335  \\
            0.892  0.17333333333333334  0.033498071627045434  \\
            0.9246666666666666  0.17333333333333334  0.06591404014566443  \\
            0.9573333333333334  0.17333333333333334  0.16061572983682  \\
            0.99  0.17333333333333334  0.22883452268493798  \\
            \\
            0.01  0.206  0.009669759801700985  \\
            0.042666666666666665  0.206  0.008487829404244607  \\
            0.07533333333333334  0.206  0.01949848359795119  \\
            0.108  0.206  0.030517446860420964  \\
            0.14066666666666666  0.206  0.008353709909561306  \\
            0.17333333333333334  0.206  0.013647704113734692  \\
            0.206  0.206  0.018720656397272113  \\
            0.23866666666666667  0.206  0.024802008196144882  \\
            0.2713333333333333  0.206  0.012255829053449824  \\
            0.304  0.206  0.019716211170251602  \\
            0.33666666666666667  0.206  0.024386172420906287  \\
            0.36933333333333335  0.206  0.031030447808595995  \\
            0.402  0.206  0.010832654867325549  \\
            0.43466666666666665  0.206  0.012477885507929285  \\
            0.4673333333333333  0.206  0.021056275028453857  \\
            0.5  0.206  0.02758384016069698  \\
            0.5326666666666666  0.206  0.035690897220215685  \\
            0.5653333333333334  0.206  0.022713148055634  \\
            0.598  0.206  0.03602767205744634  \\
            0.6306666666666667  0.206  0.021223792346654592  \\
            0.6633333333333333  0.206  0.04394740604739942  \\
            0.696  0.206  0.02565324854876204  \\
            0.7286666666666667  0.206  0.03927102350661969  \\
            0.7613333333333333  0.206  0.04114834354720401  \\
            0.794  0.206  0.03879990696811328  \\
            0.8266666666666667  0.206  0.03147216462529074  \\
            0.8593333333333333  0.206  0.02237453887863805  \\
            0.892  0.206  0.012305416153363918  \\
            0.9246666666666666  0.206  0.08101499830952644  \\
            0.9573333333333334  0.206  0.16405336824165978  \\
            0.99  0.206  0.18645318547623102  \\
            \\
            0.01  0.23866666666666667  0.009527723064630771  \\
            0.042666666666666665  0.23866666666666667  0.01116211746727267  \\
            0.07533333333333334  0.23866666666666667  0.021382761096882547  \\
            0.108  0.23866666666666667  0.032996463811947124  \\
            0.14066666666666666  0.23866666666666667  0.010085750141526422  \\
            0.17333333333333334  0.23866666666666667  0.016532420816088692  \\
            0.206  0.23866666666666667  0.022202701493793574  \\
            0.23866666666666667  0.23866666666666667  0.028846512218692152  \\
            0.2713333333333333  0.23866666666666667  0.019015062626500493  \\
            0.304  0.23866666666666667  0.02322758618050083  \\
            0.33666666666666667  0.23866666666666667  0.029414544602016084  \\
            0.36933333333333335  0.23866666666666667  0.040919779523876966  \\
            0.402  0.23866666666666667  0.01258234377063077  \\
            0.43466666666666665  0.23866666666666667  0.021480115684954056  \\
            0.4673333333333333  0.23866666666666667  0.027658181704099272  \\
            0.5  0.23866666666666667  0.03518491194812023  \\
            0.5326666666666666  0.23866666666666667  0.01775814966125315  \\
            0.5653333333333334  0.23866666666666667  0.035977430457632104  \\
            0.598  0.23866666666666667  0.04628416744299286  \\
            0.6306666666666667  0.23866666666666667  0.024456697581883007  \\
            0.6633333333333333  0.23866666666666667  0.03705669890075616  \\
            0.696  0.23866666666666667  0.05244914841379584  \\
            0.7286666666666667  0.23866666666666667  0.039061091230450644  \\
            0.7613333333333333  0.23866666666666667  0.054160009138458774  \\
            0.794  0.23866666666666667  0.06085100780735475  \\
            0.8266666666666667  0.23866666666666667  0.04646779483441351  \\
            0.8593333333333333  0.23866666666666667  0.03609989975758905  \\
            0.892  0.23866666666666667  0.014298065165015389  \\
            0.9246666666666666  0.23866666666666667  0.09795490284175246  \\
            0.9573333333333334  0.23866666666666667  0.15329481524143423  \\
            0.99  0.23866666666666667  0.16136735517650902  \\
            \\
            0.01  0.2713333333333333  0.009358345315440594  \\
            0.042666666666666665  0.2713333333333333  0.04199100268821631  \\
            0.07533333333333334  0.2713333333333333  0.023105742994458955  \\
            0.108  0.2713333333333333  0.035229078798849234  \\
            0.14066666666666666  0.2713333333333333  0.014115284230815716  \\
            0.17333333333333334  0.2713333333333333  0.019433689072105763  \\
            0.206  0.2713333333333333  0.0256311973512385  \\
            0.23866666666666667  0.2713333333333333  0.036865926145440694  \\
            0.2713333333333333  0.2713333333333333  0.023423906053800132  \\
            0.304  0.2713333333333333  0.027662736148278917  \\
            0.33666666666666667  0.2713333333333333  0.039444089852172674  \\
            0.36933333333333335  0.2713333333333333  0.01684231924171616  \\
            0.402  0.2713333333333333  0.02166868188571286  \\
            0.43466666666666665  0.2713333333333333  0.02752008294062198  \\
            0.4673333333333333  0.2713333333333333  0.03453201550667088  \\
            0.5  0.2713333333333333  0.04825776818636116  \\
            0.5326666666666666  0.2713333333333333  0.024014646574062506  \\
            0.5653333333333334  0.2713333333333333  0.045193893831382836  \\
            0.598  0.2713333333333333  0.024406386197650128  \\
            0.6306666666666667  0.2713333333333333  0.03632571852066546  \\
            0.6633333333333333  0.2713333333333333  0.05384592964872676  \\
            0.696  0.2713333333333333  0.037557517069489496  \\
            0.7286666666666667  0.2713333333333333  0.05040161115395836  \\
            0.7613333333333333  0.2713333333333333  0.04309642086532512  \\
            0.794  0.2713333333333333  0.04736667390059766  \\
            0.8266666666666667  0.2713333333333333  0.0234209778776064  \\
            0.8593333333333333  0.2713333333333333  0.011788642497404037  \\
            0.892  0.2713333333333333  0.07126858014731313  \\
            0.9246666666666666  0.2713333333333333  0.12780489533513958  \\
            0.9573333333333334  0.2713333333333333  0.5956481702740666  \\
            0.99  0.2713333333333333  0.14756266665925977  \\
            \\
            0.01  0.304  0.009161922139723468  \\
            0.042666666666666665  0.304  0.0416225116664954  \\
            0.07533333333333334  0.304  0.024643757390346736  \\
            0.108  0.304  0.03718581401877935  \\
            0.14066666666666666  0.304  0.016450647474158007  \\
            0.17333333333333334  0.304  0.022272563898310883  \\
            0.206  0.304  0.0330614315605825  \\
            0.23866666666666667  0.304  0.04203381669854398  \\
            0.2713333333333333  0.304  0.029748651251656603  \\
            0.304  0.304  0.03734123614284911  \\
            0.33666666666666667  0.304  0.01699016485004821  \\
            0.36933333333333335  0.304  0.02163925980987424  \\
            0.402  0.304  0.027191912423846446  \\
            0.43466666666666665  0.304  0.03375039563266586  \\
            0.4673333333333333  0.304  0.04727571060072901  \\
            0.5  0.304  0.02425084311015018  \\
            0.5326666666666666  0.304  0.030630629872209027  \\
            0.5653333333333334  0.304  0.026120018238186098  \\
            0.598  0.304  0.039512726721804566  \\
            0.6306666666666667  0.304  0.052277836518149656  \\
            0.6633333333333333  0.304  0.036483903714582475  \\
            0.696  0.304  0.04764341506617049  \\
            0.7286666666666667  0.304  0.04019887022616754  \\
            0.7613333333333333  0.304  0.053505401199436295  \\
            0.794  0.304  0.045380075525440454  \\
            0.8266666666666667  0.304  0.03612697751962317  \\
            0.8593333333333333  0.304  0.013339097887139176  \\
            0.892  0.304  0.06844005435125562  \\
            0.9246666666666666  0.304  0.1380261168477749  \\
            0.9573333333333334  0.304  0.552404023943771  \\
            0.99  0.304  0.13184797437202267  \\
            \\
            0.01  0.33666666666666667  0.008938988254596079  \\
            0.042666666666666665  0.33666666666666667  0.041141117365328855  \\
            0.07533333333333334  0.33666666666666667  0.025976747999490707  \\
            0.108  0.33666666666666667  0.04244687416310876  \\
            0.14066666666666666  0.33666666666666667  0.018718884821423656  \\
            0.17333333333333334  0.33666666666666667  0.028994732204350185  \\
            0.206  0.33666666666666667  0.03748907203955981  \\
            0.23866666666666667  0.33666666666666667  0.018029613083050754  \\
            0.2713333333333333  0.33666666666666667  0.0350157898772029  \\
            0.304  0.33666666666666667  0.04327584053014011  \\
            0.33666666666666667  0.33666666666666667  0.019382830933535336  \\
            0.36933333333333335  0.33666666666666667  0.026677992636029747  \\
            0.402  0.33666666666666667  0.032839353055750344  \\
            0.43466666666666665  0.33666666666666667  0.0461949327605554  \\
            0.4673333333333333  0.33666666666666667  0.024366916772558932  \\
            0.5  0.33666666666666667  0.030314716966281068  \\
            0.5326666666666666  0.33666666666666667  0.04436895744215751  \\
            0.5653333333333334  0.33666666666666667  0.03920296176528537  \\
            0.598  0.33666666666666667  0.05153426312608657  \\
            0.6306666666666667  0.33666666666666667  0.03573129940590206  \\
            0.6633333333333333  0.33666666666666667  0.045594916561888695  \\
            0.696  0.33666666666666667  0.066757317433697  \\
            0.7286666666666667  0.33666666666666667  0.049533202524523354  \\
            0.7613333333333333  0.33666666666666667  0.07080202392093655  \\
            0.794  0.33666666666666667  0.053275631218952915  \\
            0.8266666666666667  0.33666666666666667  0.02006429306006957  \\
            0.8593333333333333  0.33666666666666667  0.0017335233659917515  \\
            0.892  0.33666666666666667  0.10743461997413553  \\
            0.9246666666666666  0.33666666666666667  0.12459535270513306  \\
            0.9573333333333334  0.33666666666666667  0.5053627555131734  \\
            0.99  0.33666666666666667  0.10788718848899892  \\
            \\
            0.01  0.36933333333333335  0.008690239828778232  \\
            0.042666666666666665  0.36933333333333335  0.0405356930803607  \\
            0.07533333333333334  0.36933333333333335  0.02708827094939365  \\
            0.108  0.36933333333333335  0.043333221450683836  \\
            0.14066666666666666  0.36933333333333335  0.020862873632545777  \\
            0.17333333333333334  0.36933333333333335  0.032690343792775564  \\
            0.206  0.36933333333333335  0.04175591531947562  \\
            0.23866666666666667  0.36933333333333335  0.021790207758730158  \\
            0.2713333333333333  0.36933333333333335  0.027411548912237772  \\
            0.304  0.36933333333333335  0.018811463493252918  \\
            0.33666666666666667  0.36933333333333335  0.028601406658713496  \\
            0.36933333333333335  0.36933333333333335  0.03687724238920991  \\
            0.402  0.36933333333333335  0.04498761609145474  \\
            0.43466666666666665  0.36933333333333335  0.05428009018826144  \\
            0.4673333333333333  0.36933333333333335  0.02993856375897816  \\
            0.5  0.36933333333333335  0.04376692571629163  \\
            0.5326666666666666  0.36933333333333335  0.05680974359741374  \\
            0.5653333333333334  0.36933333333333335  0.05055266591237232  \\
            0.598  0.36933333333333335  0.06413693319391871  \\
            0.6306666666666667  0.36933333333333335  0.04405970675537479  \\
            0.6633333333333333  0.36933333333333335  0.0636256890289374  \\
            0.696  0.36933333333333335  0.046660289634820704  \\
            0.7286666666666667  0.36933333333333335  0.06546511225190141  \\
            0.7613333333333333  0.36933333333333335  0.04839378828584517  \\
            0.794  0.36933333333333335  0.030051804073071717  \\
            0.8266666666666667  0.36933333333333335  0.021907122307864457  \\
            0.8593333333333333  0.36933333333333335  0.06913615676897172  \\
            0.892  0.36933333333333335  0.11225820292757824  \\
            0.9246666666666666  0.36933333333333335  0.12308045843980386  \\
            0.9573333333333334  0.36933333333333335  0.45129174143017303  \\
            0.99  0.36933333333333335  0.0958976218929547  \\
            \\
            0.01  0.402  0.008416478094913537  \\
            0.042666666666666665  0.402  0.03979708321621407  \\
            0.07533333333333334  0.402  0.02796529251864417  \\
            0.108  0.402  0.044923744375276006  \\
            0.14066666666666666  0.402  0.027558377376611955  \\
            0.17333333333333334  0.402  0.03621946420134939  \\
            0.206  0.402  0.04837843655092447  \\
            0.23866666666666667  0.402  0.025601854030861168  \\
            0.2713333333333333  0.402  0.031727421669314484  \\
            0.304  0.402  0.027815658947435984  \\
            0.33666666666666667  0.402  0.034121490189835874  \\
            0.36933333333333335  0.402  0.04361466695477853  \\
            0.402  0.402  0.052338369128727795  \\
            0.43466666666666665  0.402  0.03548984408693005  \\
            0.4673333333333333  0.402  0.043139318115437336  \\
            0.5  0.402  0.055656888556307176  \\
            0.5326666666666666  0.402  0.03868750438954523  \\
            0.5653333333333334  0.402  0.04724992101704528  \\
            0.598  0.402  0.047909265801262375  \\
            0.6306666666666667  0.402  0.06127095128370695  \\
            0.6633333333333333  0.402  0.0745062628871366  \\
            0.696  0.402  0.054758394836630614  \\
            0.7286666666666667  0.402  0.04483676423102421  \\
            0.7613333333333333  0.402  0.05487959951147625  \\
            0.794  0.402  0.023935354341032042  \\
            0.8266666666666667  0.402  0.019480117637563077  \\
            0.8593333333333333  0.402  0.09968672006419879  \\
            0.892  0.402  0.11478068644167413  \\
            0.9246666666666666  0.402  0.11992803695909704  \\
            0.9573333333333334  0.402  0.3345447015962446  \\
            0.99  0.402  0.06505446958875005  \\
            \\
            0.01  0.43466666666666665  0.008118568366215871  \\
            0.042666666666666665  0.43466666666666665  0.03891799017740887  \\
            0.07533333333333334  0.43466666666666665  0.03271092114953087  \\
            0.108  0.43466666666666665  0.04822521034583632  \\
            0.14066666666666666  0.43466666666666665  0.03036178168068652  \\
            0.17333333333333334  0.43466666666666665  0.03949321414027259  \\
            0.206  0.43466666666666665  0.05441939781793696  \\
            0.23866666666666667  0.43466666666666665  0.02934781306362925  \\
            0.2713333333333333  0.43466666666666665  0.04154383467144795  \\
            0.304  0.43466666666666665  0.03279116182104621  \\
            0.33666666666666667  0.43466666666666665  0.042027593301816615  \\
            0.36933333333333335  0.43466666666666665  0.05026636391167722  \\
            0.402  0.43466666666666665  0.035219805558771175  \\
            0.43466666666666665  0.43466666666666665  0.042441375463236605  \\
            0.4673333333333333  0.43466666666666665  0.05453467078161196  \\
            0.5  0.43466666666666665  0.06474165535460734  \\
            0.5326666666666666  0.43466666666666665  0.046352649533308365  \\
            0.5653333333333334  0.43466666666666665  0.06342825364588722  \\
            0.598  0.43466666666666665  0.05690637546442319  \\
            0.6306666666666667  0.43466666666666665  0.07131721139942025  \\
            0.6633333333333333  0.43466666666666665  0.05205422130818711  \\
            0.696  0.43466666666666665  0.07042888840328879  \\
            0.7286666666666667  0.43466666666666665  0.05094267339421814  \\
            0.7613333333333333  0.43466666666666665  0.060397458877657836  \\
            0.794  0.43466666666666665  0.021262257069704055  \\
            0.8266666666666667  0.43466666666666665  0.008750962749062091  \\
            0.8593333333333333  0.43466666666666665  0.10441293942852597  \\
            0.892  0.43466666666666665  0.11531151846665089  \\
            0.9246666666666666  0.43466666666666665  0.1222802465494342  \\
            0.9573333333333334  0.43466666666666665  0.28858740468028277  \\
            0.99  0.43466666666666665  0.0533769950467784  \\
            \\
            0.01  0.4673333333333333  0.007797410277001671  \\
            0.042666666666666665  0.4673333333333333  0.03789281118149196  \\
            0.07533333333333334  0.4673333333333333  0.033740861678652034  \\
            0.108  0.4673333333333333  0.04944637178253925  \\
            0.14066666666666666  0.4673333333333333  0.03292637307267576  \\
            0.17333333333333334  0.4673333333333333  0.042428543562815266  \\
            0.206  0.4673333333333333  0.026654313200281332  \\
            0.23866666666666667  0.4673333333333333  0.03856386161175314  \\
            0.2713333333333333  0.4673333333333333  0.0469107907973432  \\
            0.304  0.4673333333333333  0.056071051058957946  \\
            0.33666666666666667  0.4673333333333333  0.047998686869131585  \\
            0.36933333333333335  0.4673333333333333  0.06316008561471716  \\
            0.402  0.4673333333333333  0.04162139446779817  \\
            0.43466666666666665  0.4673333333333333  0.05336877309465177  \\
            0.4673333333333333  0.4673333333333333  0.06287637654692049  \\
            0.5  0.4673333333333333  0.04971303867816401  \\
            0.5326666666666666  0.4673333333333333  0.062067697882974  \\
            0.5653333333333334  0.4673333333333333  0.07323166667789711  \\
            0.598  0.4673333333333333  0.05660324916598125  \\
            0.6306666666666667  0.4673333333333333  0.04998665978855639  \\
            0.6633333333333333  0.4673333333333333  0.06689474412730634  \\
            0.696  0.4673333333333333  0.04795599157049352  \\
            0.7286666666666667  0.4673333333333333  0.05624526504233736  \\
            0.7613333333333333  0.4673333333333333  0.023810908063366082  \\
            0.794  0.4673333333333333  0.03576264917157013  \\
            0.8266666666666667  0.4673333333333333  0.026807693440666608  \\
            0.8593333333333333  0.4673333333333333  0.10721399423029429  \\
            0.892  0.4673333333333333  0.11414449487650802  \\
            0.9246666666666666  0.4673333333333333  0.10642433882465147  \\
            0.9573333333333334  0.4673333333333333  0.26529543636845276  \\
            0.99  0.4673333333333333  0.04048164412713151  \\
            \\
            0.01  0.5  0.007453916249999998  \\
            0.042666666666666665  0.5  0.036717453564663834  \\
            0.07533333333333334  0.5  0.034484835268906014  \\
            0.108  0.5  0.053156086057703764  \\
            0.14066666666666666  0.5  0.03518301352395752  \\
            0.17333333333333334  0.5  0.050823527709163395  \\
            0.206  0.5  0.03514754749958364  \\
            0.23866666666666667  0.5  0.043197426097747474  \\
            0.2713333333333333  0.5  0.05195816221013863  \\
            0.304  0.5  0.06801317852625062  \\
            0.33666666666666667  0.5  0.04800846129427532  \\
            0.36933333333333335  0.5  0.04062083109437525  \\
            0.402  0.5  0.05208092358023697  \\
            0.43466666666666665  0.5  0.0609958894011363  \\
            0.4673333333333333  0.5  0.07872981051024197  \\
            0.5  0.5  0.06086683991748237  \\
            0.5326666666666666  0.5  0.07113283319642086  \\
            0.5653333333333334  0.5  0.05757881919103705  \\
            0.598  0.5  0.06737991056586592  \\
            0.6306666666666667  0.5  0.07806462225010863  \\
            0.6633333333333333  0.5  0.061614898066139  \\
            0.696  0.5  0.07093424763717993  \\
            0.7286666666666667  0.5  0.04775140316541043  \\
            0.7613333333333333  0.5  0.01321381159942997  \\
            0.794  0.5  0.02486491498523563  \\
            0.8266666666666667  0.5  0.09920092444936318  \\
            0.8593333333333333  0.5  0.10823301251070364  \\
            0.892  0.5  0.11794854424181156  \\
            0.9246666666666666  0.5  0.021839007763686857  \\
            0.9573333333333334  0.5  0.2398220072424988  \\
            0.99  0.5  0.03640934643894189  \\
            \\
            0.01  0.5326666666666666  0.007088996022894934  \\
            0.042666666666666665  0.5326666666666666  0.035389146583314615  \\
            0.07533333333333334  0.5326666666666666  0.03491935524843729  \\
            0.108  0.5326666666666666  0.053988240704766356  \\
            0.14066666666666666  0.5326666666666666  0.04234792902347729  \\
            0.17333333333333334  0.5326666666666666  0.05669986461468064  \\
            0.206  0.5326666666666666  0.03904456197636504  \\
            0.23866666666666667  0.5326666666666666  0.04748435952876011  \\
            0.2713333333333333  0.5326666666666666  0.06314231732609275  \\
            0.304  0.5326666666666666  0.043481407247063716  \\
            0.33666666666666667  0.5326666666666666  0.0542403118397909  \\
            0.36933333333333335  0.5326666666666666  0.05058774645778415  \\
            0.402  0.5326666666666666  0.0590003235767501  \\
            0.43466666666666665  0.5326666666666666  0.07630423923796972  \\
            0.4673333333333333  0.5326666666666666  0.05971066122316193  \\
            0.5  0.5326666666666666  0.06922030869663288  \\
            0.5326666666666666  0.5326666666666666  0.07953614028990919  \\
            0.5653333333333334  0.5326666666666666  0.06531299234219376  \\
            0.598  0.5326666666666666  0.07495989635585601  \\
            0.6306666666666667  0.5326666666666666  0.054221551185440336  \\
            0.6633333333333333  0.5326666666666666  0.06733420050819261  \\
            0.696  0.5326666666666666  0.045077612958689825  \\
            0.7286666666666667  0.5326666666666666  0.04093192785294006  \\
            0.7613333333333333  0.5326666666666666  0.031512404206295475  \\
            0.794  0.5326666666666666  0.0255970083455693  \\
            0.8266666666666667  0.5326666666666666  0.10155233862287658  \\
            0.8593333333333333  0.5326666666666666  0.1115441175458774  \\
            0.892  0.5326666666666666  0.10405346353604761  \\
            0.9246666666666666  0.5326666666666666  0.061888759647460545  \\
            0.9573333333333334  0.5326666666666666  0.20823404238061538  \\
            0.99  0.5326666666666666  0.026900557137204517  \\
            \\
            0.01  0.5653333333333334  0.006703545654240032  \\
            0.042666666666666665  0.5653333333333334  0.033906260453759995  \\
            0.07533333333333334  0.5653333333333334  0.035023892379499155  \\
            0.108  0.5653333333333334  0.05433303344753046  \\
            0.14066666666666666  0.5653333333333334  0.04470895839263958  \\
            0.17333333333333334  0.5653333333333334  0.059872576052664654  \\
            0.206  0.5653333333333334  0.04257424212736189  \\
            0.23866666666666667  0.5653333333333334  0.057797026618419255  \\
            0.2713333333333333  0.5653333333333334  0.06847991048318974  \\
            0.304  0.5653333333333334  0.051456588977215036  \\
            0.33666666666666667  0.5653333333333334  0.06439203615131751  \\
            0.36933333333333335  0.5653333333333334  0.07438202077142908  \\
            0.402  0.5653333333333334  0.061849895719722325  \\
            0.43466666666666665  0.5653333333333334  0.08446250546350706  \\
            0.4673333333333333  0.5653333333333334  0.06735250320968175  \\
            0.5  0.5653333333333334  0.07687301998900534  \\
            0.5326666666666666  0.5653333333333334  0.06350404374934915  \\
            0.5653333333333334  0.5653333333333334  0.07227647678427643  \\
            0.598  0.5653333333333334  0.08149790193997128  \\
            0.6306666666666667  0.5653333333333334  0.0588909819983853  \\
            0.6633333333333333  0.5653333333333334  0.07197445810929047  \\
            0.696  0.5653333333333334  0.04786689327795024  \\
            0.7286666666666667  0.5653333333333334  0.029672776829446468  \\
            0.7613333333333333  0.5653333333333334  0.03210611369925373  \\
            0.794  0.5653333333333334  0.0022952888777811875  \\
            0.8266666666666667  0.5653333333333334  0.03195245132863539  \\
            0.8593333333333333  0.5653333333333334  0.10201187589232064  \\
            0.892  0.5653333333333334  0.021736342084720917  \\
            0.9246666666666666  0.5653333333333334  0.11343825610969638  \\
            0.9573333333333334  0.5653333333333334  0.1871374335233863  \\
            0.99  0.5653333333333334  0.024172938495243268  \\
            \\
            0.01  0.598  0.006298439849219515  \\
            0.042666666666666665  0.598  0.03226813854269353  \\
            0.07533333333333334  0.598  0.06278344221829561  \\
            0.108  0.598  0.05931044069345528  \\
            0.14066666666666666  0.598  0.04655208509147968  \\
            0.17333333333333334  0.598  0.06238571931458586  \\
            0.206  0.598  0.05187960674907028  \\
            0.23866666666666667  0.598  0.06220871920000712  \\
            0.2713333333333333  0.598  0.07304098619642962  \\
            0.304  0.598  0.06083628340698684  \\
            0.33666666666666667  0.598  0.07034823863997207  \\
            0.36933333333333335  0.598  0.08886120074301779  \\
            0.402  0.598  0.06870467481382744  \\
            0.43466666666666665  0.598  0.08365565754929466  \\
            0.4673333333333333  0.598  0.0926614452190774  \\
            0.5  0.598  0.09043324408462641  \\
            0.5326666666666666  0.598  0.06982722850144656  \\
            0.5653333333333334  0.598  0.07819447703131283  \\
            0.598  0.598  0.056459619503889294  \\
            0.6306666666666667  0.598  0.05057529381020252  \\
            0.6633333333333333  0.598  0.062417190686972907  \\
            0.696  0.598  0.03780303965769019  \\
            0.7286666666666667  0.598  0.030315834657894225  \\
            0.7613333333333333  0.598  0.0021704121743966742  \\
            0.794  0.598  0.002273366378080399  \\
            0.8266666666666667  0.598  0.022152773678920934  \\
            0.8593333333333333  0.598  0.021838243550455716  \\
            0.892  0.598  0.06237963104442945  \\
            0.9246666666666666  0.598  0.2760417164906105  \\
            0.9573333333333334  0.598  0.17397623177911414  \\
            0.99  0.598  0.017151069877125003  \\
            \\
            0.01  0.6306666666666667  0.005874526749010492  \\
            0.042666666666666665  0.6306666666666667  0.03445626115392832  \\
            0.07533333333333334  0.6306666666666667  0.06476446753523943  \\
            0.108  0.6306666666666667  0.05921201295047117  \\
            0.14066666666666666  0.6306666666666667  0.07733479669264243  \\
            0.17333333333333334  0.6306666666666667  0.06411968264963538  \\
            0.206  0.6306666666666667  0.08459705820759894  \\
            0.23866666666666667  0.6306666666666667  0.06582023105193545  \\
            0.2713333333333333  0.6306666666666667  0.08159139865706988  \\
            0.304  0.6306666666666667  0.06586273733983958  \\
            0.33666666666666667  0.6306666666666667  0.08392591090405006  \\
            0.36933333333333335  0.6306666666666667  0.09527845126333434  \\
            0.402  0.6306666666666667  0.08030787941588148  \\
            0.43466666666666665  0.6306666666666667  0.08857600495678247  \\
            0.4673333333333333  0.6306666666666667  0.07508049779783785  \\
            0.5  0.6306666666666667  0.08389656560218708  \\
            0.5326666666666666  0.6306666666666667  0.09293356484927624  \\
            0.5653333333333334  0.6306666666666667  0.07034206515233228  \\
            0.598  0.6306666666666667  0.07714667075575925  \\
            0.6306666666666667  0.6306666666666667  0.05294152591739529  \\
            0.6633333333333333  0.6306666666666667  0.05730417100431176  \\
            0.696  0.6306666666666667  0.03099382529558234  \\
            0.7286666666666667  0.6306666666666667  0.03044167397442138  \\
            0.7613333333333333  0.6306666666666667  0.050124057279645196  \\
            0.794  0.6306666666666667  0.02119940820358518  \\
            0.8266666666666667  0.6306666666666667  0.02130506218293493  \\
            0.8593333333333333  0.6306666666666667  0.04931927687609289  \\
            0.892  0.6306666666666667  0.11514692421666983  \\
            0.9246666666666666  0.6306666666666667  0.2478500402277507  \\
            0.9573333333333334  0.6306666666666667  0.1467395939199212  \\
            0.99  0.6306666666666667  0.0114089493114794  \\
            \\
            0.01  0.6633333333333333  0.0033330000000000052  \\
            0.042666666666666665  0.6633333333333333  0.03264207001986491  \\
            0.07533333333333334  0.6633333333333333  0.0618806614479499  \\
            0.108  0.6633333333333333  0.058444943669674496  \\
            0.14066666666666666  0.6633333333333333  0.0822750303040877  \\
            0.17333333333333334  0.6633333333333333  0.07172025515798268  \\
            0.206  0.6633333333333333  0.08615236452944211  \\
            0.23866666666666667  0.6633333333333333  0.07617850365699869  \\
            0.2713333333333333  0.6633333333333333  0.09270174813565253  \\
            0.304  0.6633333333333333  0.07839708144236568  \\
            0.33666666666666667  0.6633333333333333  0.08918468419358971  \\
            0.36933333333333335  0.6633333333333333  0.1002504423714379  \\
            0.402  0.6633333333333333  0.08599157709266736  \\
            0.43466666666666665  0.6633333333333333  0.10048372894902707  \\
            0.4673333333333333  0.6633333333333333  0.08034983861501795  \\
            0.5  0.6633333333333333  0.08862046502231322  \\
            0.5326666666666666  0.6633333333333333  0.09689635742986127  \\
            0.5653333333333334  0.6633333333333333  0.07341037111804151  \\
            0.598  0.6633333333333333  0.07937744377604486  \\
            0.6306666666666667  0.6633333333333333  0.05430894897382396  \\
            0.6633333333333333  0.6633333333333333  0.057898092413928376  \\
            0.696  0.6633333333333333  0.06097991620256324  \\
            0.7286666666666667  0.6633333333333333  0.03250990507317186  \\
            0.7613333333333333  0.6633333333333333  0.04890752397871401  \\
            0.794  0.6633333333333333  0.04935949668998946  \\
            0.8266666666666667  0.6633333333333333  0.03288554308738345  \\
            0.8593333333333333  0.6633333333333333  0.08830334015066899  \\
            0.892  0.6633333333333333  0.19396175045272857  \\
            0.9246666666666666  0.6633333333333333  0.21316184695063756  \\
            0.9573333333333334  0.6633333333333333  0.12979667713818865  \\
            0.99  0.6633333333333333  0.0033329999999999194  \\
            \\
            0.01  0.696  0.0030095999999999908  \\
            0.042666666666666665  0.696  0.030599597597556212  \\
            0.07533333333333334  0.696  0.05851502647664841  \\
            0.108  0.696  0.08623672988515815  \\
            0.14066666666666666  0.696  0.07803188512160876  \\
            0.17333333333333334  0.696  0.07237230016932494  \\
            0.206  0.696  0.08641099630904857  \\
            0.23866666666666667  0.696  0.08296533416560802  \\
            0.2713333333333333  0.696  0.0955937019694083  \\
            0.304  0.696  0.11212656931253728  \\
            0.33666666666666667  0.696  0.09290071737641975  \\
            0.36933333333333335  0.696  0.10992060269413556  \\
            0.402  0.696  0.09488198871844317  \\
            0.43466666666666665  0.696  0.10459172253276036  \\
            0.4673333333333333  0.696  0.08408627530784357  \\
            0.5  0.696  0.09162486585789217  \\
            0.5326666666666666  0.696  0.09897778832991096  \\
            0.5653333333333334  0.696  0.07500956254260865  \\
            0.598  0.696  0.08005064708161908  \\
            0.6306666666666667  0.696  0.05459912407205636  \\
            0.6633333333333333  0.696  0.05739881504521133  \\
            0.696  0.696  0.05961739195104604  \\
            0.7286666666666667  0.696  0.0610602200588366  \\
            0.7613333333333333  0.696  0.06149609922327576  \\
            0.794  0.696  0.06065173769073656  \\
            0.8266666666666667  0.696  0.08735464041338964  \\
            0.8593333333333333  0.696  0.13690588587428454  \\
            0.892  0.696  0.25732240415840735  \\
            0.9246666666666666  0.696  0.18829554828911776  \\
            0.9573333333333334  0.696  0.11386853562390609  \\
            0.99  0.696  0.0030095999999995016  \\
            \\
            0.01  0.7286666666666667  0.0  \\
            0.042666666666666665  0.7286666666666667  0.028322958850716187  \\
            0.07533333333333334  0.7286666666666667  0.05463883096742335  \\
            0.108  0.7286666666666667  0.08081358931415225  \\
            0.14066666666666666  0.7286666666666667  0.08162879500071857  \\
            0.17333333333333334  0.7286666666666667  0.09990475990700512  \\
            0.206  0.7286666666666667  0.09334614060273812  \\
            0.23866666666666667  0.7286666666666667  0.11297661785859117  \\
            0.2713333333333333  0.7286666666666667  0.09669589470238382  \\
            0.304  0.7286666666666667  0.11302570369260012  \\
            0.33666666666666667  0.7286666666666667  0.1010570572171843  \\
            0.36933333333333335  0.7286666666666667  0.11175335686934516  \\
            0.402  0.7286666666666667  0.1275602565675229  \\
            0.43466666666666665  0.7286666666666667  0.10651491853154746  \\
            0.4673333333333333  0.7286666666666667  0.1151728547961358  \\
            0.5  0.7286666666666667  0.09265201996121178  \\
            0.5326666666666666  0.7286666666666667  0.09896763079455523  \\
            0.5653333333333334  0.7286666666666667  0.10479272140905316  \\
            0.598  0.7286666666666667  0.07906029125140096  \\
            0.6306666666666667  0.7286666666666667  0.08254740035461025  \\
            0.6633333333333333  0.7286666666666667  0.08527438880411664  \\
            0.696  0.7286666666666667  0.08704023234494107  \\
            0.7286666666666667  0.7286666666666667  0.08761324151739891  \\
            0.7613333333333333  0.7286666666666667  0.08672728226214571  \\
            0.794  0.7286666666666667  0.11372144036175275  \\
            0.8266666666666667  0.7286666666666667  0.13559705323492377  \\
            0.8593333333333333  0.7286666666666667  0.2090017479075723  \\
            0.892  0.7286666666666667  0.2186092050172338  \\
            0.9246666666666666  0.7286666666666667  0.17062929172468144  \\
            0.9573333333333334  0.7286666666666667  0.0837337190532167  \\
            0.99  0.7286666666666667  0.0  \\
            \\
            0.01  0.7613333333333333  0.0  \\
            0.042666666666666665  0.7613333333333333  0.021776387714473572  \\
            0.07533333333333334  0.7613333333333333  0.050226406986633776  \\
            0.108  0.7613333333333333  0.07455854727997854  \\
            0.14066666666666666  0.7613333333333333  0.1068241213341263  \\
            0.17333333333333334  0.7613333333333333  0.09503265309581461  \\
            0.206  0.7613333333333333  0.12033531456854113  \\
            0.23866666666666667  0.7613333333333333  0.11032493824485642  \\
            0.2713333333333333  0.7613333333333333  0.12463216482187481  \\
            0.304  0.7613333333333333  0.11152620725813649  \\
            0.33666666666666667  0.7613333333333333  0.12983234763142723  \\
            0.36933333333333335  0.7613333333333333  0.11105116945697005  \\
            0.402  0.7613333333333333  0.12049292007344375  \\
            0.43466666666666665  0.7613333333333333  0.1294859651977245  \\
            0.4673333333333333  0.7613333333333333  0.10664362886889636  \\
            0.5  0.7613333333333333  0.1130846024336874  \\
            0.5326666666666666  0.7613333333333333  0.08880097149928351  \\
            0.5653333333333334  0.7613333333333333  0.10130784925676845  \\
            0.598  0.7613333333333333  0.10519369262669678  \\
            0.6306666666666667  0.7613333333333333  0.10817690767357824  \\
            0.6633333333333333  0.7613333333333333  0.1100717784110613  \\
            0.696  0.7613333333333333  0.1106699173680451  \\
            0.7286666666666667  0.7613333333333333  0.10973801102003417  \\
            0.7613333333333333  0.7613333333333333  0.13642792831320455  \\
            0.794  0.7613333333333333  0.16257552424457533  \\
            0.8266666666666667  0.7613333333333333  0.2067459497855152  \\
            0.8593333333333333  0.7613333333333333  0.2298416537511102  \\
            0.892  0.7613333333333333  0.18946133190201486  \\
            0.9246666666666666  0.7613333333333333  0.13956997090967505  \\
            0.9573333333333334  0.7613333333333333  0.06692173912479515  \\
            0.99  0.7613333333333333  0.0  \\
            \\
            0.01  0.794  0.0  \\
            0.042666666666666665  0.794  0.019230488947217073  \\
            0.07533333333333334  0.794  0.04525511191224126  \\
            0.108  0.794  0.07005575188837518  \\
            0.14066666666666666  0.794  0.09778097278248436  \\
            0.17333333333333334  0.794  0.12563609416154436  \\
            0.206  0.794  0.11258118696265754  \\
            0.23866666666666667  0.794  0.13395490820113629  \\
            0.2713333333333333  0.794  0.11820456811692558  \\
            0.304  0.794  0.1418606093557729  \\
            0.33666666666666667  0.794  0.1247109454654006  \\
            0.36933333333333335  0.794  0.13513900760947262  \\
            0.402  0.794  0.14490828751085424  \\
            0.43466666666666665  0.794  0.12332424313946042  \\
            0.4673333333333333  0.794  0.13029102169593168  \\
            0.5  0.794  0.13646325353111835  \\
            0.5326666666666666  0.794  0.11164244392652597  \\
            0.5653333333333334  0.794  0.1267468091767133  \\
            0.598  0.794  0.12995056503915925  \\
            0.6306666666666667  0.794  0.13195885063224988  \\
            0.6633333333333333  0.794  0.1325916348638383  \\
            0.696  0.794  0.16119127595973887  \\
            0.7286666666666667  0.794  0.15732974063415922  \\
            0.7613333333333333  0.794  0.1794366146775458  \\
            0.794  0.794  0.19595229442617146  \\
            0.8266666666666667  0.794  0.22656220201567756  \\
            0.8593333333333333  0.794  0.19657418588742492  \\
            0.892  0.794  0.1670359084283538  \\
            0.9246666666666666  0.794  0.11806418835280985  \\
            0.9573333333333334  0.794  0.045287320914622065  \\
            0.99  0.794  0.0  \\
            \\
            0.01  0.8266666666666667  0.0  \\
            0.042666666666666665  0.8266666666666667  0.01654127751127888  \\
            0.07533333333333334  0.8266666666666667  0.03970523833382726  \\
            0.108  0.8266666666666667  0.0619397183403414  \\
            0.14066666666666666  0.8266666666666667  0.08310263889597061  \\
            0.17333333333333334  0.8266666666666667  0.11265041194449907  \\
            0.206  0.8266666666666667  0.13076493788945498  \\
            0.23866666666666667  0.8266666666666667  0.12195103689910065  \\
            0.2713333333333333  0.8266666666666667  0.1459155230774199  \\
            0.304  0.8266666666666667  0.160009822034708  \\
            0.33666666666666667  0.8266666666666667  0.1422205280848256  \\
            0.36933333333333335  0.8266666666666667  0.15258221083463344  \\
            0.402  0.8266666666666667  0.1619909861838769  \\
            0.43466666666666665  0.8266666666666667  0.17034362941099837  \\
            0.4673333333333333  0.8266666666666667  0.1468102528834095  \\
            0.5  0.8266666666666667  0.15216135509557854  \\
            0.5326666666666666  0.8266666666666667  0.15636764582194418  \\
            0.5653333333333334  0.8266666666666667  0.15930745783146816  \\
            0.598  0.8266666666666667  0.1608509219758787  \\
            0.6306666666666667  0.8266666666666667  0.16085949308228814  \\
            0.6633333333333333  0.8266666666666667  0.18905332839523054  \\
            0.696  0.8266666666666667  0.1843460073634054  \\
            0.7286666666666667  0.8266666666666667  0.2071695214962484  \\
            0.7613333333333333  0.8266666666666667  0.19851517729833212  \\
            0.794  0.8266666666666667  0.21180426273054231  \\
            0.8266666666666667  0.8266666666666667  0.18984602021756003  \\
            0.8593333333333333  0.8266666666666667  0.16977040974735635  \\
            0.892  0.8266666666666667  0.13166144703052007  \\
            0.9246666666666666  0.8266666666666667  0.0829284917380545  \\
            0.9573333333333334  0.8266666666666667  0.0314930478147738  \\
            0.99  0.8266666666666667  0.0  \\
            \\
            0.01  0.8593333333333333  0.0  \\
            0.042666666666666665  0.8593333333333333  0.013711722978376587  \\
            0.07533333333333334  0.8593333333333333  0.028847645846711983  \\
            0.108  0.8593333333333333  0.04681657726032314  \\
            0.14066666666666666  0.8593333333333333  0.07099699135741322  \\
            0.17333333333333334  0.8593333333333333  0.09303471846057974  \\
            0.206  0.8593333333333333  0.11263261669008202  \\
            0.23866666666666667  0.8593333333333333  0.1323743658349739  \\
            0.2713333333333333  0.8593333333333333  0.1461665328532041  \\
            0.304  0.8593333333333333  0.16978610903609462  \\
            0.33666666666666667  0.8593333333333333  0.15073694003401727  \\
            0.36933333333333335  0.8593333333333333  0.160362285327895  \\
            0.402  0.8593333333333333  0.17658409603534642  \\
            0.43466666666666665  0.8593333333333333  0.17604147382119098  \\
            0.4673333333333333  0.8593333333333333  0.18193268756487074  \\
            0.5  0.8593333333333333  0.18641000536082125  \\
            0.5326666666666666  0.8593333333333333  0.18938201458964826  \\
            0.5653333333333334  0.8593333333333333  0.19075293635765045  \\
            0.598  0.8593333333333333  0.19042243180559382  \\
            0.6306666666666667  0.8593333333333333  0.1911930082909568  \\
            0.6633333333333333  0.8593333333333333  0.1871294506901211  \\
            0.696  0.8593333333333333  0.2107626385958314  \\
            0.7286666666666667  0.8593333333333333  0.2004910675970103  \\
            0.7613333333333333  0.8593333333333333  0.1875983090737151  \\
            0.794  0.8593333333333333  0.1779548821097725  \\
            0.8266666666666667  0.8593333333333333  0.15114161241665736  \\
            0.8593333333333333  0.8593333333333333  0.1298173858709123  \\
            0.892  0.8593333333333333  0.0899078401798088  \\
            0.9246666666666666  0.8593333333333333  0.04988984524073581  \\
            0.9573333333333334  0.8593333333333333  0.020452081497443708  \\
            0.99  0.8593333333333333  0.0  \\
            \\
            0.01  0.892  0.0  \\
            0.042666666666666665  0.892  0.007845009151284714  \\
            0.07533333333333334  0.892  0.022808194034170004  \\
            0.108  0.892  0.03731606528125833  \\
            0.14066666666666666  0.892  0.053702980593279964  \\
            0.17333333333333334  0.892  0.06852983160674518  \\
            0.206  0.892  0.08712573539838532  \\
            0.23866666666666667  0.892  0.10293089792957644  \\
            0.2713333333333333  0.892  0.11319529763586297  \\
            0.304  0.892  0.12854332526478932  \\
            0.33666666666666667  0.892  0.14803724592736434  \\
            0.36933333333333335  0.892  0.1563647024565302  \\
            0.402  0.892  0.16343840557233105  \\
            0.43466666666666665  0.892  0.16920749617303144  \\
            0.4673333333333333  0.892  0.1736192908270916  \\
            0.5  0.892  0.18446334457138092  \\
            0.5326666666666666  0.892  0.18619471306081153  \\
            0.5653333333333334  0.892  0.1863328992372374  \\
            0.598  0.892  0.18481104807948345  \\
            0.6306666666666667  0.892  0.18155979206240636  \\
            0.6633333333333333  0.892  0.17650716336267402  \\
            0.696  0.892  0.1616602433868366  \\
            0.7286666666666667  0.892  0.15307730934567532  \\
            0.7613333333333333  0.892  0.1425702142250218  \\
            0.794  0.892  0.1300643772307717  \\
            0.8266666666666667  0.892  0.11548261491406475  \\
            0.8593333333333333  0.892  0.08436795333524527  \\
            0.892  0.892  0.0592046741362916  \\
            0.9246666666666666  0.892  0.03194028752936828  \\
            0.9573333333333334  0.892  0.00830565920131432  \\
            0.99  0.892  0.0  \\
            \\
            0.01  0.9246666666666666  0.0  \\
            0.042666666666666665  0.9246666666666666  0.003077082074074103  \\
            0.07533333333333334  0.9246666666666666  0.013069597868114333  \\
            0.108  0.9246666666666666  0.02271759719307509  \\
            0.14066666666666666  0.9246666666666666  0.034023715852443986  \\
            0.17333333333333334  0.9246666666666666  0.04663464718626131  \\
            0.206  0.9246666666666666  0.05352680212285382  \\
            0.23866666666666667  0.9246666666666666  0.06735666676195398  \\
            0.2713333333333333  0.9246666666666666  0.07847327764966577  \\
            0.304  0.9246666666666666  0.08956000902694317  \\
            0.33666666666666667  0.9246666666666666  0.09523498735310118  \\
            0.36933333333333335  0.9246666666666666  0.10007464391870718  \\
            0.402  0.9246666666666666  0.1040595116150903  \\
            0.43466666666666665  0.9246666666666666  0.12334348666159123  \\
            0.4673333333333333  0.9246666666666666  0.1260653431972173  \\
            0.5  0.9246666666666666  0.12773887444901322  \\
            0.5326666666666666  0.9246666666666666  0.12833540858957437  \\
            0.5653333333333334  0.9246666666666666  0.1278255820074205  \\
            0.598  0.9246666666666666  0.12617932391077546  \\
            0.6306666666666667  0.9246666666666666  0.12336584060825062  \\
            0.6633333333333333  0.9246666666666666  0.11935359945997115  \\
            0.696  0.9246666666666666  0.10823378691443597  \\
            0.7286666666666667  0.9246666666666666  0.09232135133298391  \\
            0.7613333333333333  0.9246666666666666  0.08550091259128079  \\
            0.794  0.9246666666666666  0.0726583211168309  \\
            0.8266666666666667  0.9246666666666666  0.059718658223423926  \\
            0.8593333333333333  0.9246666666666666  0.04423405125176161  \\
            0.892  0.9246666666666666  0.03016296897334081  \\
            0.9246666666666666  0.9246666666666666  0.013974310997684758  \\
            0.9573333333333334  0.9246666666666666  0.003077082074073645  \\
            0.99  0.9246666666666666  0.0  \\
            \\
            0.01  0.9573333333333334  0.0  \\
            0.042666666666666665  0.9573333333333334  0.0  \\
            0.07533333333333334  0.9573333333333334  0.0  \\
            0.108  0.9573333333333334  0.007460558105722104  \\
            0.14066666666666666  0.9573333333333334  0.013114310492457149  \\
            0.17333333333333334  0.9573333333333334  0.015567789891319184  \\
            0.206  0.9573333333333334  0.022553634711625276  \\
            0.23866666666666667  0.9573333333333334  0.030175805973594982  \\
            0.2713333333333333  0.9573333333333334  0.03291849184192355  \\
            0.304  0.9573333333333334  0.035318883671531576  \\
            0.33666666666666667  0.9573333333333334  0.04350907965965556  \\
            0.36933333333333335  0.9573333333333334  0.04552119236649027  \\
            0.402  0.9573333333333334  0.04712711716223822  \\
            0.43466666666666665  0.9573333333333334  0.04832301876504741  \\
            0.4673333333333333  0.9573333333333334  0.04910503158467233  \\
            0.5  0.9573333333333334  0.04946925951049047  \\
            0.5326666666666666  0.9573333333333334  0.04941177569817107  \\
            0.5653333333333334  0.9573333333333334  0.04892862235498574  \\
            0.598  0.9573333333333334  0.04801581052375492  \\
            0.6306666666666667  0.9573333333333334  0.046669319865422554  \\
            0.6633333333333333  0.9573333333333334  0.04488509844025079  \\
            0.696  0.9573333333333334  0.0426590624876253  \\
            0.7286666666666667  0.9573333333333334  0.03412928065576959  \\
            0.7613333333333333  0.9573333333333334  0.0314475688685153  \\
            0.794  0.9573333333333334  0.028381426120591136  \\
            0.8266666666666667  0.9573333333333334  0.020532800642612536  \\
            0.8593333333333333  0.9573333333333334  0.013534213714467058  \\
            0.892  0.9573333333333334  0.007601048718211767  \\
            0.9246666666666666  0.9573333333333334  0.0  \\
            0.9573333333333334  0.9573333333333334  0.0  \\
            0.99  0.9573333333333334  0.0  \\
            \\
            0.01  0.99  0.0  \\
            0.042666666666666665  0.99  0.0  \\
            0.07533333333333334  0.99  0.0  \\
            0.108  0.99  0.0  \\
            0.14066666666666666  0.99  0.0  \\
            0.17333333333333334  0.99  0.0  \\
            0.206  0.99  0.0  \\
            0.23866666666666667  0.99  0.0  \\
            0.2713333333333333  0.99  0.0  \\
            0.304  0.99  0.0  \\
            0.33666666666666667  0.99  0.0  \\
            0.36933333333333335  0.99  0.0  \\
            0.402  0.99  0.0  \\
            0.43466666666666665  0.99  0.0  \\
            0.4673333333333333  0.99  0.0  \\
            0.5  0.99  0.0  \\
            0.5326666666666666  0.99  0.0  \\
            0.5653333333333334  0.99  0.0  \\
            0.598  0.99  0.0  \\
            0.6306666666666667  0.99  0.0  \\
            0.6633333333333333  0.99  0.0  \\
            0.696  0.99  0.0  \\
            0.7286666666666667  0.99  0.0  \\
            0.7613333333333333  0.99  0.0  \\
            0.794  0.99  0.0  \\
            0.8266666666666667  0.99  0.0  \\
            0.8593333333333333  0.99  0.0  \\
            0.892  0.99  0.0  \\
            0.9246666666666666  0.99  0.0  \\
            0.9573333333333334  0.99  0.0  \\
            0.99  0.99  0.0  \\
            \\
        }
        ;
    \nextgroupplot[title={$rc = 0.02$}, xlabel={$\mu_0$}, ylabel={$\rho_0$}, colormap name={cmap}, xtick={0.0,0.25,0.5,0.75,1.0}, ytick={0.25,0.5,0.75,1.0}, colorbar, colorbar style={ylabel={$\overline{\mu} - \overline{\mu}^p$}, ytick={-1.0,-0.5,0.0,0.5,1.0}}]
    \addplot3[surf, grid={none}, opacity={0}, fill opacity={1}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.01  0.01  0.009999769550582412  \\
            0.042666666666666665  0.01  0.04265693879889009  \\
            0.07533333333333334  0.01  0.006310517306613577  \\
            0.108  0.01  0.01241435589631931  \\
            0.14066666666666666  0.01  0.020446525033698433  \\
            0.17333333333333334  0.01  0.03029711482756731  \\
            0.206  0.01  0.04406322056601755  \\
            0.23866666666666667  0.01  0.0587553871672481  \\
            0.2713333333333333  0.01  0.005744104542428269  \\
            0.304  0.01  0.008658406159376094  \\
            0.33666666666666667  0.01  0.012476484272745513  \\
            0.36933333333333335  0.01  0.020529637576818315  \\
            0.402  0.01  0.028436069345414195  \\
            0.43466666666666665  0.01  0.00802323150350735  \\
            0.4673333333333333  0.01  0.012051265330595187  \\
            0.5  0.01  0.01759378337450297  \\
            0.5326666666666666  0.01  0.025877683330158486  \\
            0.5653333333333334  0.01  0.036375908456782874  \\
            0.598  0.01  0.05015765203230219  \\
            0.6306666666666667  0.01  0.004476003250147248  \\
            0.6633333333333333  0.01  0.009710267670078494  \\
            0.696  0.01  0.016399833271298733  \\
            0.7286666666666667  0.01  0.026924113178470915  \\
            0.7613333333333333  0.01  0.008302968871531992  \\
            0.794  0.01  0.015130122288170879  \\
            0.8266666666666667  0.01  0.0426802057323106  \\
            0.8593333333333333  0.01  0.009184848831311413  \\
            0.892  0.01  0.026590704012597936  \\
            0.9246666666666666  0.01  0.009342063878747843  \\
            0.9573333333333334  0.01  0.9522398889676255  \\
            0.99  0.01  0.9051378541344399  \\
            \\
            0.01  0.042666666666666665  0.009993972662401327  \\
            0.042666666666666665  0.042666666666666665  0.042599583441759695  \\
            0.07533333333333334  0.042666666666666665  0.008406424020513005  \\
            0.108  0.042666666666666665  0.015165611198068186  \\
            0.14066666666666666  0.042666666666666665  0.023670872429916542  \\
            0.17333333333333334  0.042666666666666665  0.036128755316364024  \\
            0.206  0.042666666666666665  0.049347056382481526  \\
            0.23866666666666667  0.042666666666666665  0.06457133754122467  \\
            0.2713333333333333  0.042666666666666665  0.008206652259062315  \\
            0.304  0.042666666666666665  0.011644306761512246  \\
            0.33666666666666667  0.042666666666666665  0.01985486020943126  \\
            0.36933333333333335  0.042666666666666665  0.027180742526306464  \\
            0.402  0.042666666666666665  0.03632230575715947  \\
            0.43466666666666665  0.042666666666666665  0.01289145841407988  \\
            0.4673333333333333  0.042666666666666665  0.018175219836177516  \\
            0.5  0.042666666666666665  0.026617935338633707  \\
            0.5326666666666666  0.042666666666666665  0.036415487656464046  \\
            0.5653333333333334  0.042666666666666665  0.048946978643306334  \\
            0.598  0.042666666666666665  0.063634649346924  \\
            0.6306666666666667  0.042666666666666665  0.012505785407972574  \\
            0.6633333333333333  0.042666666666666665  0.01927649379572823  \\
            0.696  0.042666666666666665  0.029022531813045538  \\
            0.7286666666666667  0.042666666666666665  0.04264354698391098  \\
            0.7613333333333333  0.042666666666666665  0.027622100635908177  \\
            0.794  0.042666666666666665  0.045758176481378  \\
            0.8266666666666667  0.042666666666666665  0.01438528308328873  \\
            0.8593333333333333  0.042666666666666665  0.010579597810648876  \\
            0.892  0.042666666666666665  0.02293079492948919  \\
            0.9246666666666666  0.042666666666666665  0.040937692204998974  \\
            0.9573333333333334  0.042666666666666665  0.9236694622544114  \\
            0.99  0.042666666666666665  0.7425679378609905  \\
            \\
            0.01  0.07533333333333334  0.009974285197410374  \\
            0.042666666666666665  0.07533333333333334  0.042466912126236774  \\
            0.07533333333333334  0.07533333333333334  0.010347666826307939  \\
            0.108  0.07533333333333334  0.01767290589265455  \\
            0.14066666666666666  0.07533333333333334  0.026559163347532534  \\
            0.17333333333333334  0.07533333333333334  0.04070916399387326  \\
            0.206  0.07533333333333334  0.05450419860190346  \\
            0.23866666666666667  0.07533333333333334  0.0076201595486854725  \\
            0.2713333333333333  0.07533333333333334  0.010723629801519047  \\
            0.304  0.07533333333333334  0.018988908308968176  \\
            0.33666666666666667  0.07533333333333334  0.02577579084951001  \\
            0.36933333333333335  0.07533333333333334  0.03415915387606344  \\
            0.402  0.07533333333333334  0.04433210672672987  \\
            0.43466666666666665  0.07533333333333334  0.018267429830590726  \\
            0.4673333333333333  0.07533333333333334  0.02682291539453732  \\
            0.5  0.07533333333333334  0.035898811671597294  \\
            0.5326666666666666  0.07533333333333334  0.04725446670967331  \\
            0.5653333333333334  0.07533333333333334  0.059822940915296226  \\
            0.598  0.07533333333333334  0.00919735887749912  \\
            0.6306666666666667  0.07533333333333334  0.02070834362691974  \\
            0.6633333333333333  0.07533333333333334  0.029433174387421178  \\
            0.696  0.07533333333333334  0.04958414417857975  \\
            0.7286666666666667  0.07533333333333334  0.07009471433147403  \\
            0.7613333333333333  0.07533333333333334  0.045278551734801394  \\
            0.794  0.07533333333333334  0.07699215907871858  \\
            0.8266666666666667  0.07533333333333334  0.03917095693363096  \\
            0.8593333333333333  0.07533333333333334  0.04197845518066973  \\
            0.892  0.07533333333333334  0.10025244450465595  \\
            0.9246666666666666  0.07533333333333334  0.06752055772433024  \\
            0.9573333333333334  0.07533333333333334  0.8593280098324712  \\
            0.99  0.07533333333333334  0.43939564269145515  \\
            \\
            0.01  0.108  0.009935019442633954  \\
            0.042666666666666665  0.108  0.0422412096665135  \\
            0.07533333333333334  0.108  0.01211295762881246  \\
            0.108  0.108  0.019917914304425036  \\
            0.14066666666666666  0.108  0.03264543905338307  \\
            0.17333333333333334  0.108  0.0451487435779914  \\
            0.206  0.108  0.05944545560642103  \\
            0.23866666666666667  0.108  0.009737114976964757  \\
            0.2713333333333333  0.108  0.017939143844907596  \\
            0.304  0.108  0.024230306725807168  \\
            0.33666666666666667  0.108  0.031931680561269514  \\
            0.36933333333333335  0.108  0.04119584334250032  \\
            0.402  0.108  0.05216189750648787  \\
            0.43466666666666665  0.108  0.064946099025334  \\
            0.4673333333333333  0.108  0.030839797407479292  \\
            0.5  0.108  0.04684880204861813  \\
            0.5326666666666666  0.108  0.057752459915240695  \\
            0.5653333333333334  0.108  0.01177544968904259  \\
            0.598  0.108  0.02391819410943932  \\
            0.6306666666666667  0.108  0.029062538797950392  \\
            0.6633333333333333  0.108  0.0491697510553175  \\
            0.696  0.108  0.06684103999269995  \\
            0.7286666666666667  0.108  0.023403339420303218  \\
            0.7613333333333333  0.108  0.04568497052248278  \\
            0.794  0.108  0.034531556203623116  \\
            0.8266666666666667  0.108  0.038060552390205116  \\
            0.8593333333333333  0.108  0.07245383996730506  \\
            0.892  0.108  0.10243686772494272  \\
            0.9246666666666666  0.108  0.12129538370589121  \\
            0.9573333333333334  0.108  0.7873897044934935  \\
            0.99  0.108  0.32967841955057553  \\
            \\
            0.01  0.14066666666666666  0.009872509440659582  \\
            0.042666666666666665  0.14066666666666666  0.04191161955283879  \\
            0.07533333333333334  0.14066666666666666  0.07355000682033053  \\
            0.108  0.14066666666666666  0.021892315416004934  \\
            0.14066666666666666  0.14066666666666666  0.036317565195279136  \\
            0.17333333333333334  0.14066666666666666  0.04937506062965361  \\
            0.206  0.14066666666666666  0.06408349272806942  \\
            0.23866666666666667  0.14066666666666666  0.015074425257652674  \\
            0.2713333333333333  0.14066666666666666  0.020116560418535816  \\
            0.304  0.14066666666666666  0.029639421885115935  \\
            0.33666666666666667  0.14066666666666666  0.03810637766589323  \\
            0.36933333333333335  0.14066666666666666  0.04805475216059847  \\
            0.402  0.14066666666666666  0.059571188472411246  \\
            0.43466666666666665  0.14066666666666666  0.01207706192237589  \\
            0.4673333333333333  0.14066666666666666  0.04514421595202063  \\
            0.5  0.14066666666666666  0.05437157683358677  \\
            0.5326666666666666  0.14066666666666666  0.067469765537048  \\
            0.5653333333333334  0.14066666666666666  0.025323678956276772  \\
            0.598  0.14066666666666666  0.028329948846432168  \\
            0.6306666666666667  0.14066666666666666  0.04819675130870366  \\
            0.6633333333333333  0.14066666666666666  0.06356619526631363  \\
            0.696  0.14066666666666666  0.08259563119558519  \\
            0.7286666666666667  0.14066666666666666  0.04439455510485213  \\
            0.7613333333333333  0.14066666666666666  0.06258721974702279  \\
            0.794  0.14066666666666666  0.09499938024951157  \\
            0.8266666666666667  0.14066666666666666  0.06255380355108266  \\
            0.8593333333333333  0.14066666666666666  0.08340151743273164  \\
            0.892  0.14066666666666666  0.08161267700872642  \\
            0.9246666666666666  0.14066666666666666  0.8402064848456213  \\
            0.9573333333333334  0.14066666666666666  0.7094913772128977  \\
            0.99  0.14066666666666666  0.27059072080538027  \\
            \\
            0.01  0.17333333333333334  0.009784506427722772  \\
            0.042666666666666665  0.17333333333333334  0.04147205033153779  \\
            0.07533333333333334  0.17333333333333334  0.07265855468631059  \\
            0.108  0.17333333333333334  0.02782690656493867  \\
            0.14066666666666666  0.17333333333333334  0.0397914943699561  \\
            0.17333333333333334  0.17333333333333334  0.05331911782513108  \\
            0.206  0.17333333333333334  0.06834097305669729  \\
            0.23866666666666667  0.17333333333333334  0.01815752452540423  \\
            0.2713333333333333  0.17333333333333334  0.027270397765684438  \\
            0.304  0.17333333333333334  0.0350412652239383  \\
            0.33666666666666667  0.17333333333333334  0.04411182713243275  \\
            0.36933333333333335  0.17333333333333334  0.0545467099376632  \\
            0.402  0.17333333333333334  0.06638514140682186  \\
            0.43466666666666665  0.17333333333333334  0.024055041884151123  \\
            0.4673333333333333  0.17333333333333334  0.02795505630774141  \\
            0.5  0.17333333333333334  0.06279584200455503  \\
            0.5326666666666666  0.17333333333333334  0.02567254624276894  \\
            0.5653333333333334  0.17333333333333334  0.03600378731992141  \\
            0.598  0.17333333333333334  0.04355086507065902  \\
            0.6306666666666667  0.17333333333333334  0.060472337568452786  \\
            0.6633333333333333  0.17333333333333334  0.0768139482642719  \\
            0.696  0.17333333333333334  0.042992205333709635  \\
            0.7286666666666667  0.17333333333333334  0.05827871675132319  \\
            0.7613333333333333  0.17333333333333334  0.08599199030964651  \\
            0.794  0.17333333333333334  0.09587775487776141  \\
            0.8266666666666667  0.17333333333333334  0.07135829129493279  \\
            0.8593333333333333  0.17333333333333334  0.11904648576639325  \\
            0.892  0.17333333333333334  0.11139964425796507  \\
            0.9246666666666666  0.17333333333333334  0.7929553819393237  \\
            0.9573333333333334  0.17333333333333334  0.6388752399358668  \\
            0.99  0.17333333333333334  0.2240325674668655  \\
            \\
            0.01  0.206  0.009669759801700985  \\
            0.042666666666666665  0.206  0.04091972984868906  \\
            0.07533333333333334  0.206  0.07157265213390193  \\
            0.108  0.206  0.030517446860420964  \\
            0.14066666666666666  0.206  0.043013796440274095  \\
            0.17333333333333334  0.206  0.05692000612721984  \\
            0.206  0.206  0.07215375528204414  \\
            0.23866666666666667  0.206  0.02114653307400932  \\
            0.2713333333333333  0.206  0.03196799690570637  \\
            0.304  0.206  0.040282844954885266  \\
            0.33666666666666667  0.206  0.04979437096252905  \\
            0.36933333333333335  0.206  0.060528824093772304  \\
            0.402  0.206  0.08192374361619167  \\
            0.43466666666666665  0.206  0.02690429845374  \\
            0.4673333333333333  0.206  0.0416514400375272  \\
            0.5  0.206  0.05222113742471115  \\
            0.5326666666666666  0.206  0.0330444484667671  \\
            0.5653333333333334  0.206  0.041917787097852335  \\
            0.598  0.206  0.05761326331865389  \\
            0.6306666666666667  0.206  0.07184947733347773  \\
            0.6633333333333333  0.206  0.10127126799187025  \\
            0.696  0.206  0.054750079422940585  \\
            0.7286666666666667  0.206  0.0831828293170195  \\
            0.7613333333333333  0.206  0.08691666803646919  \\
            0.794  0.206  0.12001625836987073  \\
            0.8266666666666667  0.206  0.08715181769310423  \\
            0.8593333333333333  0.206  0.1384004360964155  \\
            0.892  0.206  0.12627624140633398  \\
            0.9246666666666666  0.206  0.7434424123210517  \\
            0.9573333333333334  0.206  0.5760356771935957  \\
            0.99  0.206  0.19281025235491855  \\
            \\
            0.01  0.23866666666666667  0.009527723064630771  \\
            0.042666666666666665  0.23866666666666667  0.04025419504362518  \\
            0.07533333333333334  0.23866666666666667  0.07441588761540108  \\
            0.108  0.23866666666666667  0.032996463811947124  \\
            0.14066666666666666  0.23866666666666667  0.04593738088523528  \\
            0.17333333333333334  0.23866666666666667  0.06012678254383642  \\
            0.206  0.23866666666666667  0.0754712946680647  \\
            0.23866666666666667  0.23866666666666667  0.028846512218692152  \\
            0.2713333333333333  0.23866666666666667  0.036512923773862845  \\
            0.304  0.23866666666666667  0.04523660208152033  \\
            0.33666666666666667  0.23866666666666667  0.055033879585549436  \\
            0.36933333333333335  0.23866666666666667  0.07557159757989536  \\
            0.402  0.23866666666666667  0.02934334516317589  \\
            0.43466666666666665  0.23866666666666667  0.040380070469456325  \\
            0.4673333333333333  0.23866666666666667  0.05008181137185939  \\
            0.5  0.23866666666666667  0.061393913886132  \\
            0.5326666666666666  0.23866666666666667  0.07441571111011981  \\
            0.5653333333333334  0.23866666666666667  0.05974009977109537  \\
            0.598  0.23866666666666667  0.07404046014955387  \\
            0.6306666666666667  0.23866666666666667  0.09493994397775002  \\
            0.6633333333333333  0.23866666666666667  0.051829767513959624  \\
            0.696  0.23866666666666667  0.116166293695808  \\
            0.7286666666666667  0.23866666666666667  0.08017836086845267  \\
            0.7613333333333333  0.23866666666666667  0.10319901194753944  \\
            0.794  0.23866666666666667  0.07679726940332515  \\
            0.8266666666666667  0.23866666666666667  0.11902430183088833  \\
            0.8593333333333333  0.23866666666666667  0.1650982692084042  \\
            0.892  0.23866666666666667  0.1357829083942791  \\
            0.9246666666666666  0.23866666666666667  0.6938962485813682  \\
            0.9573333333333334  0.23866666666666667  0.5272424050170461  \\
            0.99  0.23866666666666667  0.12767699830565216  \\
            \\
            0.01  0.2713333333333333  0.009358345315440594  \\
            0.042666666666666665  0.2713333333333333  0.039476579226243896  \\
            0.07533333333333334  0.2713333333333333  0.07386336758705156  \\
            0.108  0.2713333333333333  0.035229078798849234  \\
            0.14066666666666666  0.2713333333333333  0.04852261565261061  \\
            0.17333333333333334  0.2713333333333333  0.06289869622075965  \\
            0.206  0.2713333333333333  0.0782556563230832  \\
            0.23866666666666667  0.2713333333333333  0.03274456851729464  \\
            0.2713333333333333  0.2713333333333333  0.04079794596250033  \\
            0.304  0.2713333333333333  0.057262525152274125  \\
            0.33666666666666667  0.2713333333333333  0.06948955726264724  \\
            0.36933333333333335  0.2713333333333333  0.08311519632726466  \\
            0.402  0.2713333333333333  0.038974526383448525  \\
            0.43466666666666665  0.2713333333333333  0.04792759484470696  \\
            0.4673333333333333  0.2713333333333333  0.05824923435640956  \\
            0.5  0.2713333333333333  0.07000626012458083  \\
            0.5326666666666666  0.2713333333333333  0.09359833416595924  \\
            0.5653333333333334  0.2713333333333333  0.04914286204443044  \\
            0.598  0.2713333333333333  0.0648704397519131  \\
            0.6306666666666667  0.2713333333333333  0.07950015601652793  \\
            0.6633333333333333  0.2713333333333333  0.10833762397828131  \\
            0.696  0.2713333333333333  0.06888574525416151  \\
            0.7286666666666667  0.2713333333333333  0.09449175121299255  \\
            0.7613333333333333  0.2713333333333333  0.11707856159565302  \\
            0.794  0.2713333333333333  0.10521030074525392  \\
            0.8266666666666667  0.2713333333333333  0.132905411646408  \\
            0.8593333333333333  0.2713333333333333  0.11635698450232852  \\
            0.892  0.2713333333333333  0.1409492500384328  \\
            0.9246666666666666  0.2713333333333333  0.6455443034960204  \\
            0.9573333333333334  0.2713333333333333  0.4772772666506074  \\
            0.99  0.2713333333333333  0.10389113289624596  \\
            \\
            0.01  0.304  0.009161922139723468  \\
            0.042666666666666665  0.304  0.03858910536902136  \\
            0.07533333333333334  0.304  0.07312588005701341  \\
            0.108  0.304  0.03718581401877935  \\
            0.14066666666666666  0.304  0.05073744326470883  \\
            0.17333333333333334  0.304  0.06520453668040156  \\
            0.206  0.304  0.08622545201440807  \\
            0.23866666666666667  0.304  0.03640566242163189  \\
            0.2713333333333333  0.304  0.04473466075961874  \\
            0.304  0.304  0.06356858988037978  \\
            0.33666666666666667  0.304  0.07618282023300893  \\
            0.36933333333333335  0.304  0.09430589031794942  \\
            0.402  0.304  0.045737938452825574  \\
            0.43466666666666665  0.304  0.055218681264983506  \\
            0.4673333333333333  0.304  0.06591598098686786  \\
            0.5  0.304  0.088485456161039  \\
            0.5326666666666666  0.304  0.10458586067564908  \\
            0.5653333333333334  0.304  0.0576936618785118  \\
            0.598  0.304  0.0751206860582347  \\
            0.6306666666666667  0.304  0.1018590535037929  \\
            0.6633333333333333  0.304  0.12196036825051393  \\
            0.696  0.304  0.08773598901631183  \\
            0.7286666666666667  0.304  0.10702509961044879  \\
            0.7613333333333333  0.304  0.15197310338996667  \\
            0.794  0.304  0.1183165784546509  \\
            0.8266666666666667  0.304  0.15612515144666395  \\
            0.8593333333333333  0.304  0.12396515000523428  \\
            0.892  0.304  0.14271971939936995  \\
            0.9246666666666666  0.304  0.5990186752479009  \\
            0.9573333333333334  0.304  0.4176505399945398  \\
            0.99  0.304  0.0  \\
            \\
            0.01  0.33666666666666667  0.006567  \\
            0.042666666666666665  0.33666666666666667  0.037594723804146524  \\
            0.07533333333333334  0.33666666666666667  0.07218336874023144  \\
            0.108  0.33666666666666667  0.038842634242216664  \\
            0.14066666666666666  0.33666666666666667  0.05255693678380428  \\
            0.17333333333333334  0.33666666666666667  0.07441061262165222  \\
            0.206  0.33666666666666667  0.08900585731084928  \\
            0.23866666666666667  0.33666666666666667  0.03975372457178661  \\
            0.2713333333333333  0.33666666666666667  0.057704842105470285  \\
            0.304  0.33666666666666667  0.06945594556181343  \\
            0.33666666666666667  0.33666666666666667  0.08229241621624664  \\
            0.36933333333333335  0.33666666666666667  0.1017970312990981  \\
            0.402  0.33666666666666667  0.052246285579955885  \\
            0.43466666666666665  0.33666666666666667  0.062050612958672244  \\
            0.4673333333333333  0.33666666666666667  0.08373669734179442  \\
            0.5  0.33666666666666667  0.09838075041996956  \\
            0.5326666666666666  0.33666666666666667  0.11448079840081446  \\
            0.5653333333333334  0.33666666666666667  0.07131125521164505  \\
            0.598  0.33666666666666667  0.0963849899920203  \\
            0.6306666666666667  0.33666666666666667  0.11417208317009743  \\
            0.6633333333333333  0.33666666666666667  0.14165483798315615  \\
            0.696  0.33666666666666667  0.09910454600334291  \\
            0.7286666666666667  0.33666666666666667  0.13417097797794  \\
            0.7613333333333333  0.33666666666666667  0.16560863313203175  \\
            0.794  0.33666666666666667  0.12878038469362824  \\
            0.8266666666666667  0.33666666666666667  0.16513620224079872  \\
            0.8593333333333333  0.33666666666666667  0.18757699077265302  \\
            0.892  0.33666666666666667  0.2014746338837788  \\
            0.9246666666666666  0.33666666666666667  0.5610123974090522  \\
            0.9573333333333334  0.33666666666666667  0.3785875303910101  \\
            0.99  0.33666666666666667  0.0  \\
            \\
            0.01  0.36933333333333335  0.006243600000000002  \\
            0.042666666666666665  0.36933333333333335  0.036496852211150184  \\
            0.07533333333333334  0.36933333333333335  0.07101938976420849  \\
            0.108  0.36933333333333335  0.040180641027572336  \\
            0.14066666666666666  0.36933333333333335  0.05396258196264287  \\
            0.17333333333333334  0.36933333333333335  0.07723180791538735  \\
            0.206  0.36933333333333335  0.0911776962497152  \\
            0.23866666666666667  0.36933333333333335  0.051799247800760756  \\
            0.2713333333333333  0.36933333333333335  0.06281924225888327  \\
            0.304  0.36933333333333335  0.07479816208174238  \\
            0.33666666666666667  0.36933333333333335  0.08769826682925914  \\
            0.36933333333333335  0.36933333333333335  0.1084984970646364  \\
            0.402  0.36933333333333335  0.058323251052165834  \\
            0.43466666666666665  0.36933333333333335  0.07922851369722758  \\
            0.4673333333333333  0.36933333333333335  0.09264656243391436  \\
            0.5  0.36933333333333335  0.10729334730324355  \\
            0.5326666666666666  0.36933333333333335  0.062220781896336376  \\
            0.5653333333333334  0.36933333333333335  0.0874067764520235  \\
            0.598  0.36933333333333335  0.10755896285343647  \\
            0.6306666666666667  0.36933333333333335  0.13266535997550785  \\
            0.6633333333333333  0.36933333333333335  0.09273046984961532  \\
            0.696  0.36933333333333335  0.12455488021052302  \\
            0.7286666666666667  0.36933333333333335  0.1457949558640279  \\
            0.7613333333333333  0.36933333333333335  0.17628733381971634  \\
            0.794  0.36933333333333335  0.14972164673068372  \\
            0.8266666666666667  0.36933333333333335  0.1708994860935128  \\
            0.8593333333333333  0.36933333333333335  0.18794545279808325  \\
            0.892  0.36933333333333335  0.19537399132278538  \\
            0.9246666666666666  0.36933333333333335  0.4968725670452904  \\
            0.9573333333333334  0.36933333333333335  0.34335604051823965  \\
            0.99  0.36933333333333335  0.0  \\
            \\
            0.01  0.402  0.0  \\
            0.042666666666666665  0.402  0.03529918872421836  \\
            0.07533333333333334  0.402  0.06962090940753306  \\
            0.108  0.402  0.0987945170781802  \\
            0.14066666666666666  0.402  0.06269064552545893  \\
            0.17333333333333334  0.402  0.07953339772745463  \\
            0.206  0.402  0.0970609657734405  \\
            0.23866666666666667  0.402  0.05616591407835215  \\
            0.2713333333333333  0.402  0.06742161080121967  \\
            0.304  0.402  0.0794862663362027  \\
            0.33666666666666667  0.402  0.102756205995734  \\
            0.36933333333333335  0.402  0.11427470922916969  \\
            0.402  0.402  0.07484705640342978  \\
            0.43466666666666665  0.402  0.08722850531388437  \\
            0.4673333333333333  0.402  0.10065084099228983  \\
            0.5  0.402  0.12692174034070058  \\
            0.5326666666666666  0.402  0.08316010631794651  \\
            0.5653333333333334  0.402  0.10181142623182016  \\
            0.598  0.402  0.11739671008985048  \\
            0.6306666666666667  0.402  0.14343586365924677  \\
            0.6633333333333333  0.402  0.11677873563827881  \\
            0.696  0.402  0.13547164020295038  \\
            0.7286666666666667  0.402  0.16572377793059817  \\
            0.7613333333333333  0.402  0.18403562701479967  \\
            0.794  0.402  0.1565683533623074  \\
            0.8266666666666667  0.402  0.17375859012755457  \\
            0.8593333333333333  0.402  0.18574832516058884  \\
            0.892  0.402  0.5575620611258227  \\
            0.9246666666666666  0.402  0.45756474674422104  \\
            0.9573333333333334  0.402  0.32307618038375696  \\
            0.99  0.402  0.0  \\
            \\
            0.01  0.43466666666666665  0.0  \\
            0.042666666666666665  0.43466666666666665  0.03400557771395026  \\
            0.07533333333333334  0.43466666666666665  0.0679779969067194  \\
            0.108  0.43466666666666665  0.09630928368876691  \\
            0.14066666666666666  0.43466666666666665  0.06443876291457587  \\
            0.17333333333333334  0.43466666666666665  0.0812646866247716  \\
            0.206  0.43466666666666665  0.10365192538500373  \\
            0.23866666666666667  0.43466666666666665  0.060051249055279934  \\
            0.2713333333333333  0.43466666666666665  0.07141322636963743  \\
            0.304  0.43466666666666665  0.09370688463606666  \\
            0.33666666666666667  0.43466666666666665  0.10426408935101387  \\
            0.36933333333333335  0.43466666666666665  0.13001427195260204  \\
            0.402  0.43466666666666665  0.08198884449735086  \\
            0.43466666666666665  0.43466666666666665  0.09437542319884204  \\
            0.4673333333333333  0.43466666666666665  0.1194945608490427  \\
            0.5  0.43466666666666665  0.1359269060407592  \\
            0.5326666666666666  0.43466666666666665  0.09134995490544498  \\
            0.5653333333333334  0.43466666666666665  0.11076358889805002  \\
            0.598  0.43466666666666665  0.1348795616442952  \\
            0.6306666666666667  0.43466666666666665  0.15229620867481608  \\
            0.6633333333333333  0.43466666666666665  0.12695487603391625  \\
            0.696  0.43466666666666665  0.14430957864660707  \\
            0.7286666666666667  0.43466666666666665  0.17405694108112624  \\
            0.7613333333333333  0.43466666666666665  0.2023696980648162  \\
            0.794  0.43466666666666665  0.16080287824749573  \\
            0.8266666666666667  0.43466666666666665  0.17406292066595308  \\
            0.8593333333333333  0.43466666666666665  0.2262365833524333  \\
            0.892  0.43466666666666665  0.5186866973664805  \\
            0.9246666666666666  0.43466666666666665  0.42043952894562664  \\
            0.9573333333333334  0.43466666666666665  0.27783410047706625  \\
            0.99  0.43466666666666665  0.0  \\
            \\
            0.01  0.4673333333333333  0.0  \\
            0.042666666666666665  0.4673333333333333  0.03261991376171117  \\
            0.07533333333333334  0.4673333333333333  0.0660834732806692  \\
            0.108  0.4673333333333333  0.09347423515660107  \\
            0.14066666666666666  0.4673333333333333  0.06569031147297752  \\
            0.17333333333333334  0.4673333333333333  0.08238233547255851  \\
            0.206  0.4673333333333333  0.10534920042463525  \\
            0.23866666666666667  0.4673333333333333  0.06336644213214747  \\
            0.2713333333333333  0.4673333333333333  0.08468139214833736  \\
            0.304  0.4673333333333333  0.09875630387123921  \\
            0.33666666666666667  0.4673333333333333  0.11919415381411225  \\
            0.36933333333333335  0.4673333333333333  0.13576989709808857  \\
            0.402  0.4673333333333333  0.08831163669581854  \\
            0.43466666666666665  0.4673333333333333  0.11242588376217175  \\
            0.4673333333333333  0.4673333333333333  0.1275775149836491  \\
            0.5  0.4673333333333333  0.14347733392601347  \\
            0.5326666666666666  0.4673333333333333  0.10479137695472227  \\
            0.5653333333333334  0.4673333333333333  0.1273100691876867  \\
            0.598  0.4673333333333333  0.1430272172376765  \\
            0.6306666666666667  0.4673333333333333  0.17630667589483798  \\
            0.6633333333333333  0.4673333333333333  0.13528573227802143  \\
            0.696  0.4673333333333333  0.16253974647673716  \\
            0.7286666666666667  0.4673333333333333  0.17600672214159083  \\
            0.7613333333333333  0.4673333333333333  0.20586499844483674  \\
            0.794  0.4673333333333333  0.2203183084456562  \\
            0.8266666666666667  0.4673333333333333  0.22958223771397634  \\
            0.8593333333333333  0.4673333333333333  0.21640643078560257  \\
            0.892  0.4673333333333333  0.4807813723885663  \\
            0.9246666666666666  0.4673333333333333  0.3907789699389249  \\
            0.9573333333333334  0.4673333333333333  0.2515222997286285  \\
            0.99  0.4673333333333333  0.0  \\
            \\
            0.01  0.5  0.0  \\
            0.042666666666666665  0.5  0.031146073471473253  \\
            0.07533333333333334  0.5  0.06393255372287662  \\
            0.108  0.5  0.09842491918327279  \\
            0.14066666666666666  0.5  0.06640919424071781  \\
            0.17333333333333334  0.5  0.08285019341935534  \\
            0.206  0.5  0.10625766591554314  \\
            0.23866666666666667  0.5  0.12454044427798834  \\
            0.2713333333333333  0.5  0.08892291177425549  \\
            0.304  0.5  0.10848633308554329  \\
            0.33666666666666667  0.5  0.12411927472746506  \\
            0.36933333333333335  0.5  0.14028027248648345  \\
            0.402  0.5  0.09365502262257533  \\
            0.43466666666666665  0.5  0.11959322592712437  \\
            0.4673333333333333  0.5  0.13426974795158572  \\
            0.5  0.5  0.15801458537355623  \\
            0.5326666666666666  0.5  0.11432237554835123  \\
            0.5653333333333334  0.5  0.1347065371525723  \\
            0.598  0.5  0.1659788513665396  \\
            0.6306666666666667  0.5  0.18341425274243012  \\
            0.6633333333333333  0.5  0.20059460375677474  \\
            0.696  0.5  0.16829249407465063  \\
            0.7286666666666667  0.5  0.19254016606574578  \\
            0.7613333333333333  0.5  0.20662599942857543  \\
            0.794  0.5  0.217254399772241  \\
            0.8266666666666667  0.5  0.20912144333771815  \\
            0.8593333333333333  0.5  0.2611469670386688  \\
            0.892  0.5  0.44391980330377245  \\
            0.9246666666666666  0.5  0.3693825923962395  \\
            0.9573333333333334  0.5  0.22730693130921253  \\
            0.99  0.5  0.0  \\
            \\
            0.01  0.5326666666666666  0.0  \\
            0.042666666666666665  0.5326666666666666  0.029587867652340713  \\
            0.07533333333333334  0.5326666666666666  0.061522505367834  \\
            0.108  0.5326666666666666  0.09564934585108487  \\
            0.14066666666666666  0.5326666666666666  0.12305599932290162  \\
            0.17333333333333334  0.5326666666666666  0.08263889841967276  \\
            0.206  0.5326666666666666  0.10632222530893172  \\
            0.23866666666666667  0.5326666666666666  0.13502538589974514  \\
            0.2713333333333333  0.5326666666666666  0.09227324133283238  \\
            0.304  0.5326666666666666  0.1125708856889262  \\
            0.33666666666666667  0.5326666666666666  0.1278347371118254  \\
            0.36933333333333335  0.5326666666666666  0.14341337768620774  \\
            0.402  0.5326666666666666  0.11177974044231678  \\
            0.43466666666666665  0.5326666666666666  0.12540885515181838  \\
            0.4673333333333333  0.5326666666666666  0.1394006477950607  \\
            0.5  0.5326666666666666  0.16348606154550885  \\
            0.5326666666666666  0.5326666666666666  0.19482050688340505  \\
            0.5653333333333334  0.5326666666666666  0.15661921372335358  \\
            0.598  0.5326666666666666  0.1724696793380074  \\
            0.6306666666666667  0.5326666666666666  0.18812461346692294  \\
            0.6633333333333333  0.5326666666666666  0.21532610123082294  \\
            0.696  0.5326666666666666  0.2306092871879612  \\
            0.7286666666666667  0.5326666666666666  0.2539137166739136  \\
            0.7613333333333333  0.5326666666666666  0.2533362087346269  \\
            0.794  0.5326666666666666  0.258075990210511  \\
            0.8266666666666667  0.5326666666666666  0.25596979417881127  \\
            0.8593333333333333  0.5326666666666666  0.47242448358143385  \\
            0.892  0.5326666666666666  0.4081356579960523  \\
            0.9246666666666666  0.5326666666666666  0.3366965395854936  \\
            0.9573333333333334  0.5326666666666666  0.19342405738128987  \\
            0.99  0.5326666666666666  0.0  \\
            \\
            0.01  0.5653333333333334  0.0  \\
            0.042666666666666665  0.5653333333333334  0.02794900844742309  \\
            0.07533333333333334  0.5653333333333334  0.05885233200496619  \\
            0.108  0.5653333333333334  0.09241033296677192  \\
            0.14066666666666666  0.5653333333333334  0.11867481135146922  \\
            0.17333333333333334  0.5653333333333334  0.09219213018721126  \\
            0.206  0.5653333333333334  0.11565110031255339  \\
            0.23866666666666667  0.5653333333333334  0.13490348641601377  \\
            0.2713333333333333  0.5653333333333334  0.15411841932097664  \\
            0.304  0.5653333333333334  0.11547686243564297  \\
            0.33666666666666667  0.5653333333333334  0.1302106571607782  \\
            0.36933333333333335  0.5653333333333334  0.15864971232714403  \\
            0.402  0.5653333333333334  0.17568245605046595  \\
            0.43466666666666665  0.5653333333333334  0.12970014356157372  \\
            0.4673333333333333  0.5653333333333334  0.15251377015930245  \\
            0.5  0.5653333333333334  0.18239004161533318  \\
            0.5326666666666666  0.5653333333333334  0.19900099018311515  \\
            0.5653333333333334  0.5653333333333334  0.1623666476121391  \\
            0.598  0.5653333333333334  0.17665404729766299  \\
            0.6306666666666667  0.5653333333333334  0.20212798867167814  \\
            0.6633333333333333  0.5653333333333334  0.21629189197820664  \\
            0.696  0.5653333333333334  0.22876643464090932  \\
            0.7286666666666667  0.5653333333333334  0.23869979623183246  \\
            0.7613333333333333  0.5653333333333334  0.24502720732891375  \\
            0.794  0.5653333333333334  0.24642663267297393  \\
            0.8266666666666667  0.5653333333333334  0.3566304031726094  \\
            0.8593333333333333  0.5653333333333334  0.4358033825295505  \\
            0.892  0.5653333333333334  0.3784810185762768  \\
            0.9246666666666666  0.5653333333333334  0.29091412912533876  \\
            0.9573333333333334  0.5653333333333334  0.15579840925693844  \\
            0.99  0.5653333333333334  0.0  \\
            \\
            0.01  0.598  0.0  \\
            0.042666666666666665  0.598  0.02623308744266742  \\
            0.07533333333333334  0.598  0.05592249086694666  \\
            0.108  0.598  0.0886876379303965  \\
            0.14066666666666666  0.598  0.11368530411150576  \\
            0.17333333333333334  0.598  0.14913090758769132  \\
            0.206  0.598  0.11505644942777814  \\
            0.23866666666666667  0.598  0.13360261861456912  \\
            0.2713333333333333  0.598  0.1519436727543571  \\
            0.304  0.598  0.11707742665046861  \\
            0.33666666666666667  0.598  0.14432219833288146  \\
            0.36933333333333335  0.598  0.16041335051270963  \\
            0.402  0.598  0.17642589748065424  \\
            0.43466666666666665  0.598  0.2074928282799378  \\
            0.4673333333333333  0.598  0.17032300137040018  \\
            0.5  0.598  0.18569525460506414  \\
            0.5326666666666666  0.598  0.2007509563120906  \\
            0.5653333333333334  0.598  0.22305073746146628  \\
            0.598  0.598  0.2374475403698837  \\
            0.6306666666666667  0.598  0.20282628840545336  \\
            0.6633333333333333  0.598  0.21453669913963563  \\
            0.696  0.598  0.22427739931102303  \\
            0.7286666666666667  0.598  0.29112545098727677  \\
            0.7613333333333333  0.598  0.29251549185953885  \\
            0.794  0.598  0.34761253216252835  \\
            0.8266666666666667  0.598  0.44461791271148793  \\
            0.8593333333333333  0.598  0.40468643961919415  \\
            0.892  0.598  0.3558224258348003  \\
            0.9246666666666666  0.598  0.2625873184051536  \\
            0.9573333333333334  0.598  0.12022256151629473  \\
            0.99  0.598  0.0  \\
            \\
            0.01  0.6306666666666667  0.0  \\
            0.042666666666666665  0.6306666666666667  0.024443561838881925  \\
            0.07533333333333334  0.6306666666666667  0.052734642697961825  \\
            0.108  0.6306666666666667  0.08446481070536369  \\
            0.14066666666666666  0.6306666666666667  0.10807192931187956  \\
            0.17333333333333334  0.6306666666666667  0.14288741083843898  \\
            0.206  0.6306666666666667  0.11334919871097049  \\
            0.23866666666666667  0.6306666666666667  0.13104328457453193  \\
            0.2713333333333333  0.6306666666666667  0.16118699023214045  \\
            0.304  0.6306666666666667  0.187145067418302  \\
            0.33666666666666667  0.6306666666666667  0.14517723046737696  \\
            0.36933333333333335  0.6306666666666667  0.1603104570007029  \\
            0.402  0.6306666666666667  0.1751616498102876  \\
            0.43466666666666665  0.6306666666666667  0.2065055944418011  \\
            0.4673333333333333  0.6306666666666667  0.23176251291162264  \\
            0.5  0.6306666666666667  0.18657164998519932  \\
            0.5326666666666666  0.6306666666666667  0.19994361502141303  \\
            0.5653333333333334  0.6306666666666667  0.22094880085260676  \\
            0.598  0.6306666666666667  0.24531657549458685  \\
            0.6306666666666667  0.6306666666666667  0.25706478440912806  \\
            0.6633333333333333  0.6306666666666667  0.26662607161250723  \\
            0.696  0.6306666666666667  0.27335493674623257  \\
            0.7286666666666667  0.6306666666666667  0.2764911648647029  \\
            0.7613333333333333  0.6306666666666667  0.33310774711824304  \\
            0.794  0.6306666666666667  0.37985816354052193  \\
            0.8266666666666667  0.6306666666666667  0.40762448778809496  \\
            0.8593333333333333  0.6306666666666667  0.380144942404034  \\
            0.892  0.6306666666666667  0.30722392573264445  \\
            0.9246666666666666  0.6306666666666667  0.2356350286973392  \\
            0.9573333333333334  0.6306666666666667  0.09229596059995249  \\
            0.99  0.6306666666666667  0.0  \\
            \\
            0.01  0.6633333333333333  0.0  \\
            0.042666666666666665  0.6633333333333333  0.022583746531719903  \\
            0.07533333333333334  0.6633333333333333  0.04929143403237519  \\
            0.108  0.6633333333333333  0.07972889147870114  \\
            0.14066666666666666  0.6633333333333333  0.11203901365355315  \\
            0.17333333333333334  0.6633333333333333  0.13569760504019857  \\
            0.206  0.6633333333333333  0.16552145019556283  \\
            0.23866666666666667  0.6633333333333333  0.1271559024340445  \\
            0.2713333333333333  0.6633333333333333  0.16390815800749137  \\
            0.304  0.6633333333333333  0.18275746863488473  \\
            0.33666666666666667  0.6633333333333333  0.20100661392704688  \\
            0.36933333333333335  0.6633333333333333  0.1582041656271544  \\
            0.402  0.6633333333333333  0.18810700530343424  \\
            0.43466666666666665  0.6633333333333333  0.21217188644394847  \\
            0.4673333333333333  0.6633333333333333  0.22745211361430934  \\
            0.5  0.6633333333333333  0.2417743905998947  \\
            0.5326666666666666  0.6633333333333333  0.25485953382526344  \\
            0.5653333333333334  0.6633333333333333  0.28710552793569605  \\
            0.598  0.6633333333333333  0.28961140083732684  \\
            0.6306666666666667  0.6633333333333333  0.3077076797865377  \\
            0.6633333333333333  0.6633333333333333  0.3138810044370546  \\
            0.696  0.6633333333333333  0.31651667959446783  \\
            0.7286666666666667  0.6633333333333333  0.3149181178226692  \\
            0.7613333333333333  0.6633333333333333  0.3651239487643658  \\
            0.794  0.6633333333333333  0.4027062184534831  \\
            0.8266666666666667  0.6633333333333333  0.3865521589178776  \\
            0.8593333333333333  0.6633333333333333  0.3286769132506885  \\
            0.892  0.6633333333333333  0.275656053773749  \\
            0.9246666666666666  0.6633333333333333  0.17928862361426012  \\
            0.9573333333333334  0.6633333333333333  0.08181568629215619  \\
            0.99  0.6633333333333333  0.0  \\
            \\
            0.01  0.696  0.0  \\
            0.042666666666666665  0.696  0.020656810500801957  \\
            0.07533333333333334  0.696  0.04559630939045338  \\
            0.108  0.696  0.07447008956210574  \\
            0.14066666666666666  0.696  0.10551172972672601  \\
            0.17333333333333334  0.696  0.12752125024320166  \\
            0.206  0.696  0.1560310528349887  \\
            0.23866666666666667  0.696  0.1898279305258657  \\
            0.2713333333333333  0.696  0.15885584748982257  \\
            0.304  0.696  0.17634095105573755  \\
            0.33666666666666667  0.696  0.1930850036442616  \\
            0.36933333333333335  0.696  0.22452874723029081  \\
            0.402  0.696  0.24119175355181954  \\
            0.43466666666666665  0.696  0.26651510046255056  \\
            0.4673333333333333  0.696  0.22026353364232837  \\
            0.5  0.696  0.23261516861976395  \\
            0.5326666666666666  0.696  0.2436017542779296  \\
            0.5653333333333334  0.696  0.2744621610041069  \\
            0.598  0.696  0.28346828474555996  \\
            0.6306666666666667  0.696  0.2801549676142857  \\
            0.6633333333333333  0.696  0.35362057970576966  \\
            0.696  0.696  0.351559505703235  \\
            0.7286666666666667  0.696  0.3448716362402028  \\
            0.7613333333333333  0.696  0.40357702661321104  \\
            0.794  0.696  0.37998241013664835  \\
            0.8266666666666667  0.696  0.3335473531483802  \\
            0.8593333333333333  0.696  0.29404937975514744  \\
            0.892  0.696  0.24506521516672997  \\
            0.9246666666666666  0.696  0.1479223776598514  \\
            0.9573333333333334  0.696  0.060401916927027566  \\
            0.99  0.696  0.0  \\
            \\
            0.01  0.7286666666666667  0.0  \\
            0.042666666666666665  0.7286666666666667  0.018665776318274693  \\
            0.07533333333333334  0.7286666666666667  0.04165335053069067  \\
            0.108  0.7286666666666667  0.06868146017143595  \\
            0.14066666666666666  0.7286666666666667  0.09811230202613914  \\
            0.17333333333333334  0.7286666666666667  0.11832448490170447  \\
            0.206  0.7286666666666667  0.14523004259255407  \\
            0.23866666666666667  0.7286666666666667  0.17775478026849434  \\
            0.2713333333333333  0.7286666666666667  0.20543210863641975  \\
            0.304  0.7286666666666667  0.22517045937067687  \\
            0.33666666666666667  0.7286666666666667  0.1828859397695394  \\
            0.36933333333333335  0.7286666666666667  0.21344240830493416  \\
            0.402  0.7286666666666667  0.22821278403098028  \\
            0.43466666666666665  0.7286666666666667  0.2520481226003619  \\
            0.4673333333333333  0.7286666666666667  0.26504341178232005  \\
            0.5  0.7286666666666667  0.2763637328109821  \\
            0.5326666666666666  0.7286666666666667  0.3061619555882179  \\
            0.5653333333333334  0.7286666666666667  0.3148541530186514  \\
            0.598  0.7286666666666667  0.3209916621644472  \\
            0.6306666666666667  0.7286666666666667  0.3242224476630776  \\
            0.6633333333333333  0.7286666666666667  0.3241578612707274  \\
            0.696  0.7286666666666667  0.37777883765818787  \\
            0.7286666666666667  0.7286666666666667  0.36602873606160524  \\
            0.7613333333333333  0.7286666666666667  0.34898087460909866  \\
            0.794  0.7286666666666667  0.32606066073303164  \\
            0.8266666666666667  0.7286666666666667  0.29663521373558244  \\
            0.8593333333333333  0.7286666666666667  0.26000774783891245  \\
            0.892  0.7286666666666667  0.1848386926300667  \\
            0.9246666666666666  0.7286666666666667  0.12001449802135733  \\
            0.9573333333333334  0.7286666666666667  0.0526450068810852  \\
            0.99  0.7286666666666667  0.0  \\
            \\
            0.01  0.7613333333333333  0.0  \\
            0.042666666666666665  0.7613333333333333  0.01661352188963412  \\
            0.07533333333333334  0.7613333333333333  0.03746713972991401  \\
            0.108  0.7613333333333333  0.06235859022418873  \\
            0.14066666666666666  0.7613333333333333  0.08981027835481359  \\
            0.17333333333333334  0.7613333333333333  0.10807942920502325  \\
            0.206  0.7613333333333333  0.13813601913564322  \\
            0.23866666666666667  0.7613333333333333  0.16386358246373528  \\
            0.2713333333333333  0.7613333333333333  0.18181229751942501  \\
            0.304  0.7613333333333333  0.20739362531836938  \\
            0.33666666666666667  0.7613333333333333  0.23880426640953903  \\
            0.36933333333333335  0.7613333333333333  0.25509000849630203  \\
            0.402  0.7613333333333333  0.26969655373335666  \\
            0.43466666666666665  0.7613333333333333  0.2930419017993916  \\
            0.4673333333333333  0.7613333333333333  0.3046952107922152  \\
            0.5  0.7613333333333333  0.3141695478420246  \\
            0.5326666666666666  0.7613333333333333  0.3416934887976935  \\
            0.5653333333333334  0.7613333333333333  0.34739354380476384  \\
            0.598  0.7613333333333333  0.3501499818471572  \\
            0.6306666666666667  0.7613333333333333  0.3496804865520567  \\
            0.6633333333333333  0.7613333333333333  0.34567782395039054  \\
            0.696  0.7613333333333333  0.3378077721728534  \\
            0.7286666666666667  0.7613333333333333  0.32570688708646806  \\
            0.7613333333333333  0.7613333333333333  0.308980091367584  \\
            0.794  0.7613333333333333  0.2871980735852735  \\
            0.8266666666666667  0.7613333333333333  0.2598944828810986  \\
            0.8593333333333333  0.7613333333333333  0.21514394542338044  \\
            0.892  0.7613333333333333  0.14978455682213632  \\
            0.9246666666666666  0.7613333333333333  0.08974381633544137  \\
            0.9573333333333334  0.7613333333333333  0.03669509421223438  \\
            0.99  0.7613333333333333  0.0  \\
            \\
            0.01  0.794  0.0  \\
            0.042666666666666665  0.794  0.014502783764485754  \\
            0.07533333333333334  0.794  0.03304264412654866  \\
            0.108  0.794  0.055499300239908754  \\
            0.14066666666666666  0.794  0.08058016564629858  \\
            0.17333333333333334  0.794  0.09676374459050957  \\
            0.206  0.794  0.12451284445726295  \\
            0.23866666666666667  0.794  0.14806187327338266  \\
            0.2713333333333333  0.794  0.16383829163544955  \\
            0.304  0.794  0.17832798687785362  \\
            0.33666666666666667  0.794  0.21651842244143973  \\
            0.36933333333333335  0.794  0.23053670702686638  \\
            0.402  0.794  0.24293131024353953  \\
            0.43466666666666665  0.794  0.25358733716940995  \\
            0.4673333333333333  0.794  0.2735607557569268  \\
            0.5  0.794  0.28102416716796075  \\
            0.5326666666666666  0.794  0.28629012600347314  \\
            0.5653333333333334  0.794  0.3099698289390657  \\
            0.598  0.794  0.31109292328531285  \\
            0.6306666666666667  0.794  0.3093123644843502  \\
            0.6633333333333333  0.794  0.3043957123614847  \\
            0.696  0.794  0.2960934775862557  \\
            0.7286666666666667  0.794  0.2841379471200038  \\
            0.7613333333333333  0.794  0.2682419325896502  \\
            0.794  0.794  0.2480974367274208  \\
            0.8266666666666667  0.794  0.1928024951946734  \\
            0.8593333333333333  0.794  0.15613320312268852  \\
            0.892  0.794  0.11841218397422992  \\
            0.9246666666666666  0.794  0.06426885924204917  \\
            0.9573333333333334  0.794  0.02377365118187469  \\
            0.99  0.794  0.0  \\
            \\
            0.01  0.8266666666666667  0.0  \\
            0.042666666666666665  0.8266666666666667  0.012336161522759015  \\
            0.07533333333333334  0.8266666666666667  0.028385118353611336  \\
            0.108  0.8266666666666667  0.0481033664996394  \\
            0.14066666666666666  0.8266666666666667  0.060881830661015254  \\
            0.17333333333333334  0.8266666666666667  0.08436017371837501  \\
            0.206  0.8266666666666667  0.10928399169925385  \\
            0.23866666666666667  0.8266666666666667  0.12298366466562231  \\
            0.2713333333333333  0.8266666666666667  0.1437583241631888  \\
            0.304  0.8266666666666667  0.15604346994000096  \\
            0.33666666666666667  0.8266666666666667  0.1826931804315329  \\
            0.36933333333333335  0.8266666666666667  0.2028583061583806  \\
            0.402  0.8266666666666667  0.21305257097964417  \\
            0.43466666666666665  0.8266666666666667  0.2216439714482715  \\
            0.4673333333333333  0.8266666666666667  0.22854042254245482  \\
            0.5  0.8266666666666667  0.2336451571650484  \\
            0.5326666666666666  0.8266666666666667  0.248389932234093  \\
            0.5653333333333334  0.8266666666666667  0.24995189944952012  \\
            0.598  0.8266666666666667  0.24930158149449982  \\
            0.6306666666666667  0.8266666666666667  0.26640549502189265  \\
            0.6633333333333333  0.8266666666666667  0.2610157314903256  \\
            0.696  0.8266666666666667  0.2527559686584511  \\
            0.7286666666666667  0.8266666666666667  0.22183127727628194  \\
            0.7613333333333333  0.8266666666666667  0.19664153286028474  \\
            0.794  0.8266666666666667  0.18037741112981964  \\
            0.8266666666666667  0.8266666666666667  0.15114856295150014  \\
            0.8593333333333333  0.8266666666666667  0.1209954228829846  \\
            0.892  0.8266666666666667  0.08542170623015888  \\
            0.9246666666666666  0.8266666666666667  0.04336267541093275  \\
            0.9573333333333334  0.8266666666666667  0.013565155112926774  \\
            0.99  0.8266666666666667  0.0  \\
            \\
            0.01  0.8593333333333333  0.0  \\
            0.042666666666666665  0.8593333333333333  0.0  \\
            0.07533333333333334  0.8593333333333333  0.017299133692440523  \\
            0.108  0.8593333333333333  0.032661866660149225  \\
            0.14066666666666666  0.8593333333333333  0.05075684788513178  \\
            0.17333333333333334  0.8593333333333333  0.07085607852629051  \\
            0.206  0.8593333333333333  0.08159111322045136  \\
            0.23866666666666667  0.8593333333333333  0.10372649377586599  \\
            0.2713333333333333  0.8593333333333333  0.11405102619708277  \\
            0.304  0.8593333333333333  0.12334143762719296  \\
            0.33666666666666667  0.8593333333333333  0.14044008554108164  \\
            0.36933333333333335  0.8593333333333333  0.1634950312668549  \\
            0.402  0.8593333333333333  0.17098095510573752  \\
            0.43466666666666665  0.8593333333333333  0.18660984070538106  \\
            0.4673333333333333  0.8593333333333333  0.1917569481836216  \\
            0.5  0.8593333333333333  0.19535972130207518  \\
            0.5326666666666666  0.8593333333333333  0.19734876891526426  \\
            0.5653333333333334  0.8593333333333333  0.19765194570995726  \\
            0.598  0.8593333333333333  0.1961942517691891  \\
            0.6306666666666667  0.8593333333333333  0.19289772870185767  \\
            0.6633333333333333  0.8593333333333333  0.18768135222642224  \\
            0.696  0.8593333333333333  0.18046092109376166  \\
            0.7286666666666667  0.8593333333333333  0.16100203122784174  \\
            0.7613333333333333  0.8593333333333333  0.15003283807868528  \\
            0.794  0.8593333333333333  0.12788135142600632  \\
            0.8266666666666667  0.8593333333333333  0.09926308624112012  \\
            0.8593333333333333  0.8593333333333333  0.08467114851540725  \\
            0.892  0.8593333333333333  0.057996462010641237  \\
            0.9246666666666666  0.8593333333333333  0.026750924933414577  \\
            0.9573333333333334  0.8593333333333333  0.0  \\
            0.99  0.8593333333333333  0.0  \\
            \\
            0.01  0.892  0.0  \\
            0.042666666666666665  0.892  0.0  \\
            0.07533333333333334  0.892  0.013406277441176256  \\
            0.108  0.892  0.018578814377698677  \\
            0.14066666666666666  0.892  0.032157940002432675  \\
            0.17333333333333334  0.892  0.04766085991921279  \\
            0.206  0.892  0.06462869672014798  \\
            0.23866666666666667  0.892  0.07227549138328562  \\
            0.2713333333333333  0.892  0.07916773316936321  \\
            0.304  0.892  0.09781357897820747  \\
            0.33666666666666667  0.892  0.1040703583851327  \\
            0.36933333333333335  0.892  0.10942094005618308  \\
            0.402  0.892  0.1138424917519057  \\
            0.43466666666666665  0.892  0.1173116957064978  \\
            0.4673333333333333  0.892  0.1350673044546788  \\
            0.5  0.892  0.1457563556267512  \\
            0.5326666666666666  0.892  0.14662252077382698  \\
            0.5653333333333334  0.892  0.1462259993036336  \\
            0.598  0.892  0.14452750415860977  \\
            0.6306666666666667  0.892  0.1325129667915424  \\
            0.6633333333333333  0.892  0.1282690353032534  \\
            0.696  0.892  0.10781504219818305  \\
            0.7286666666666667  0.892  0.1015790384298878  \\
            0.7613333333333333  0.892  0.09412870765676618  \\
            0.794  0.892  0.08543475007580914  \\
            0.8266666666666667  0.892  0.06436213893787934  \\
            0.8593333333333333  0.892  0.044945204420505314  \\
            0.892  0.892  0.027942010948590834  \\
            0.9246666666666666  0.892  0.014135746591349974  \\
            0.9573333333333334  0.892  0.0  \\
            0.99  0.892  0.0  \\
            \\
            0.01  0.9246666666666666  0.0  \\
            0.042666666666666665  0.9246666666666666  0.0  \\
            0.07533333333333334  0.9246666666666666  0.0  \\
            0.108  0.9246666666666666  0.013067534722885979  \\
            0.14066666666666666  0.9246666666666666  0.016419810333387533  \\
            0.17333333333333334  0.9246666666666666  0.0270926977226979  \\
            0.206  0.9246666666666666  0.031005900797280522  \\
            0.23866666666666667  0.9246666666666666  0.04347263578321317  \\
            0.2713333333333333  0.9246666666666666  0.047473674731577015  \\
            0.304  0.9246666666666666  0.05098894979441987  \\
            0.33666666666666667  0.9246666666666666  0.06461243149338802  \\
            0.36933333333333335  0.9246666666666666  0.06770220744782729  \\
            0.402  0.9246666666666666  0.07019629478220668  \\
            0.43466666666666665  0.9246666666666666  0.07208627532329631  \\
            0.4673333333333333  0.9246666666666666  0.07336363361730236  \\
            0.5  0.9246666666666666  0.07401975595893107  \\
            0.5326666666666666  0.9246666666666666  0.0861079587224105  \\
            0.5653333333333334  0.9246666666666666  0.0854771230699462  \\
            0.598  0.9246666666666666  0.07217307581326393  \\
            0.6306666666666667  0.9246666666666666  0.07025611779644403  \\
            0.6633333333333333  0.9246666666666666  0.06767334693998894  \\
            0.696  0.9246666666666666  0.06441553915376119  \\
            0.7286666666666667  0.9246666666666666  0.06047336505500678  \\
            0.7613333333333333  0.9246666666666666  0.046076375405326164  \\
            0.794  0.9246666666666666  0.04162810244911541  \\
            0.8266666666666667  0.9246666666666666  0.0285241515260779  \\
            0.8593333333333333  0.9246666666666666  0.01693211604293343  \\
            0.892  0.9246666666666666  0.013512938106816752  \\
            0.9246666666666666  0.9246666666666666  0.0  \\
            0.9573333333333334  0.9246666666666666  0.0  \\
            0.99  0.9246666666666666  0.0  \\
            \\
            0.01  0.9573333333333334  0.0  \\
            0.042666666666666665  0.9573333333333334  0.0  \\
            0.07533333333333334  0.9573333333333334  0.0  \\
            0.108  0.9573333333333334  0.0  \\
            0.14066666666666666  0.9573333333333334  0.0  \\
            0.17333333333333334  0.9573333333333334  0.006113659259259191  \\
            0.206  0.9573333333333334  0.012696569344523095  \\
            0.23866666666666667  0.9573333333333334  0.014115742554403315  \\
            0.2713333333333333  0.9573333333333334  0.015371190989671657  \\
            0.304  0.9573333333333334  0.01646252838834933  \\
            0.33666666666666667  0.9573333333333334  0.017389368116370985  \\
            0.36933333333333335  0.9573333333333334  0.025524928716693485  \\
            0.402  0.9573333333333334  0.026381255074213295  \\
            0.43466666666666665  0.9573333333333334  0.027005438751542876  \\
            0.4673333333333333  0.9573333333333334  0.027396476361942923  \\
            0.5  0.9573333333333334  0.02755336153756127  \\
            0.5326666666666666  0.9573333333333334  0.027475084923201498  \\
            0.5653333333333334  0.9573333333333334  0.027160634170081965  \\
            0.598  0.9573333333333334  0.02660899392958438  \\
            0.6306666666666667  0.9573333333333334  0.025819145846995406  \\
            0.6633333333333333  0.9573333333333334  0.02479006855523813  \\
            0.696  0.9573333333333334  0.01661680906096019  \\
            0.7286666666666667  0.9573333333333334  0.015539383844847543  \\
            0.7613333333333333  0.9573333333333334  0.014292400855435261  \\
            0.794  0.9573333333333334  0.012875468249460509  \\
            0.8266666666666667  0.9573333333333334  0.006113659259258997  \\
            0.8593333333333333  0.9573333333333334  0.0  \\
            0.892  0.9573333333333334  0.0  \\
            0.9246666666666666  0.9573333333333334  0.0  \\
            0.9573333333333334  0.9573333333333334  0.0  \\
            0.99  0.9573333333333334  0.0  \\
            \\
            0.01  0.99  0.0  \\
            0.042666666666666665  0.99  0.0  \\
            0.07533333333333334  0.99  0.0  \\
            0.108  0.99  0.0  \\
            0.14066666666666666  0.99  0.0  \\
            0.17333333333333334  0.99  0.0  \\
            0.206  0.99  0.0  \\
            0.23866666666666667  0.99  0.0  \\
            0.2713333333333333  0.99  0.0  \\
            0.304  0.99  0.0  \\
            0.33666666666666667  0.99  0.0  \\
            0.36933333333333335  0.99  0.0  \\
            0.402  0.99  0.0  \\
            0.43466666666666665  0.99  0.0  \\
            0.4673333333333333  0.99  0.0  \\
            0.5  0.99  0.0  \\
            0.5326666666666666  0.99  0.0  \\
            0.5653333333333334  0.99  0.0  \\
            0.598  0.99  0.0  \\
            0.6306666666666667  0.99  0.0  \\
            0.6633333333333333  0.99  0.0  \\
            0.696  0.99  0.0  \\
            0.7286666666666667  0.99  0.0  \\
            0.7613333333333333  0.99  0.0  \\
            0.794  0.99  0.0  \\
            0.8266666666666667  0.99  0.0  \\
            0.8593333333333333  0.99  0.0  \\
            0.892  0.99  0.0  \\
            0.9246666666666666  0.99  0.0  \\
            0.9573333333333334  0.99  0.0  \\
            0.99  0.99  0.0  \\
            \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> plots/risk-map.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[width={0.6\textwidth}, height={0.6\textwidth}, grid={both}, xmin={1}, xmax={10}, xtick={1,2,4,6,8,10}, ymin={0}, ymax={0.05}, ytick={0.0,0.01,0.02,0.03,0.04,0.05}, xlabel={$s_k$}, ylabel={$p_k(s_k)$}]
    \addplot[color={rgb,1:red,0.0;green,0.2;blue,0.4}, ultra thick, mark={o}]
        coordinates {
            (1,0.05)
            (2,0.0029749999999999894)
            (3,0.00020471534653465403)
            (4,1.5955754950495065e-5)
            (5,1.3864466680284606e-6)
            (6,1.3264561872003018e-7)
            (7,1.3833043095088828e-8)
            (8,1.5594798583614212e-9)
            (9,1.8874078659607983e-10)
            (10,2.4379018268660533e-11)
        }
        ;
    \addlegendentry {$0.01$}
    \addplot[color={rgb,1:red,0.8902;green,0.1059;blue,0.1373}, ultra thick, mark={o}]
        coordinates {
            (1,0.05)
            (2,0.012000000000000004)
            (3,0.004399999999999999)
            (4,0.002011428571428575)
            (5,0.001055999999999997)
            (6,0.0006101333333333327)
            (7,0.00037828266666666645)
            (8,0.0002476031999999998)
            (9,0.00016919551999999992)
            (10,0.0001197383680000001)
        }
        ;
    \addlegendentry {$0.2$}
    \addplot[color={rgb,1:red,0.0;green,0.3608;blue,0.6706}, ultra thick, mark={o}]
        coordinates {
            (1,0.05)
            (2,0.031000000000000017)
            (3,0.023637500000000006)
            (4,0.019554659090909084)
            (5,0.01690081249999999)
            (6,0.015011898161764707)
            (7,0.013585767836397056)
            (8,0.012463465275999043)
            (9,0.011552673582752962)
            (10,0.010795774279055351)
        }
        ;
    \addlegendentry {$0.6$}
\end{axis}
\end{tikzpicture}


==> plots/risk-mapping-high.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[width={0.8\textwidth}, height={0.6\textwidth}, grid={both}, xmin={0}, xmax={1}, ymin={0}, ymax={1}, xlabel={$\rho_0$}, ylabel={$m(s_{k + 1}, S_{k} = 1)$}, no markers, title={Risk reduction $\mu_{k + 1} / \mu_k$ with $S_{k} = 100$}, legend style={at = {(0.4, 0.95)}}]
    \addplot[color={rgb,1:red,0.9961;green,0.851;blue,0.4627}, ultra thick, mark={o}]
        coordinates {

            (0.01,7.23069669230301e-22)
            (0.02,1.1264902995690556e-12)
            (0.03,5.060784793941747e-9)
            (0.04,4.715804844837685e-7)
            (0.05,8.067664607086864e-6)
            (0.06,5.6485636962363014e-5)
            (0.07,0.00023306807497326922)
            (0.08,0.0006852293692492427)
            (0.09,0.0016002190682842218)
            (0.1,0.0031729899777846187)
            (0.11,0.005577782957215712)
            (0.12,0.008950465785696488)
            (0.13,0.013381667587589607)
            (0.14,0.01891774551466524)
            (0.15,0.025566266277731915)
            (0.16,0.03330341555685162)
            (0.17,0.04208166575234709)
            (0.18,0.05183678359815661)
            (0.19,0.0624937716198442)
            (0.2,0.07397164665782494)
            (0.21,0.08618712434559182)
            (0.22,0.09905735320721831)
            (0.23,0.11250186407774142)
            (0.24,0.12644389474015544)
            (0.25,0.14081123108746443)
            (0.26,0.15553668330078896)
            (0.27,0.17055829296439978)
            (0.28,0.1858193468001749)
            (0.29,0.20126825554279767)
            (0.3,0.21685834243865487)
            (0.31,0.2325475746512672)
            (0.32,0.24829826208493966)
            (0.33,0.2640767413696686)
            (0.34,0.2798530575904407)
            (0.35,0.2956006524545233)
            (0.36,0.311296064688971)
            (0.37,0.32691864632050455)
            (0.38,0.34245029693075596)
            (0.39,0.35787521686007684)
            (0.4,0.37317967954408715)
            (0.41,0.38835182262381407)
            (0.42,0.4033814571097484)
            (0.43,0.4182598936526207)
            (0.44,0.43297978484332394)
            (0.45,0.44753498240309914)
            (0.46,0.46192040811269663)
            (0.47,0.4761319373498758)
            (0.48,0.49016629414803925)
            (0.49,0.5040209567454137)
            (0.5,0.5176940726596251)
            (0.51,0.5311843823910857)
            (0.52,0.5444911509283872)
            (0.53,0.5576141062971074)
            (0.54,0.5705533844592671)
            (0.55,0.5833094799329234)
            (0.56,0.595883201559709)
            (0.57,0.6082756329021652)
            (0.58,0.6204880968027421)
            (0.59,0.6325221236819968)
            (0.6,0.6443794231952651)
            (0.61,0.6560618589050793)
            (0.62,0.6675714256609939)
            (0.63,0.6789102294096084)
            (0.64,0.6900804691858021)
            (0.65,0.7010844210613835)
            (0.66,0.7119244238502456)
            (0.67,0.7226028663897139)
            (0.68,0.7331221762361683)
            (0.69,0.7434848096293746)
            (0.7,0.7536932425953794)
            (0.71,0.763749963070482)
            (0.72,0.7736574639413338)
            (0.73,0.7834182369066388)
            (0.74,0.7930347670756563)
            (0.75,0.8025095282273637)
            (0.76,0.8118449786618585)
            (0.77,0.8210435575825894)
            (0.78,0.8301076819540749)
            (0.79,0.8390397437855793)
            (0.8,0.8478421077961746)
            (0.81,0.8565171094209472)
            (0.82,0.8650670531223957)
            (0.83,0.8734942109746994)
            (0.84,0.8818008214914563)
            (0.85,0.889989088670886)
            (0.86,0.8980611812348982)
            (0.87,0.9060192320406611)
            (0.88,0.9138653376458413)
            (0.89,0.9216015580101312)
            (0.9,0.9292299163176886)
            (0.91,0.9367523989068053)
            (0.92,0.9441709552939447)
            (0.93,0.9514874982812904)
            (0.94,0.958703904137507)
            (0.95,0.9658220128427111)
            (0.96,0.9728436283894842)
            (0.97,0.9797705191326062)
            (0.98,0.986604418181014)
            (0.99,0.9933470238259068)
            (1.0,1.0)
        }
        ;
    \addlegendentry {$s_{k + 1} = 2$}
    \addplot[color={rgb,1:red,0.9922;green,0.5529;blue,0.2353}, ultra thick, mark={o}]
        coordinates {

            (0.01,6.179437516002729e-46)
            (0.02,1.5060598705884483e-25)
            (0.03,9.267109719374913e-18)
            (0.04,1.2391438421770462e-13)
            (0.05,4.473973151110124e-11)
            (0.06,2.465522646484401e-9)
            (0.07,4.5087231324045864e-8)
            (0.08,4.083384925153745e-7)
            (0.09,2.2993051955399603e-6)
            (0.1,9.248525687103325e-6)
            (0.11,2.906253159151903e-5)
            (0.12,7.578564420435709e-5)
            (0.13,0.00017105703373526885)
            (0.14,0.0003444863795326978)
            (0.15,0.0006330032343375531)
            (0.16,0.0010793882309541294)
            (0.17,0.0017303101229019066)
            (0.18,0.0026341934717298574)
            (0.19,0.0038391767776844703)
            (0.2,0.005391333616118724)
            (0.21,0.007333247329351488)
            (0.22,0.00970296559670288)
            (0.23,0.012533317479986249)
            (0.24,0.015851549920193123)
            (0.25,0.019679228864698535)
            (0.26,0.024032347869059334)
            (0.27,0.028921590490263726)
            (0.28,0.034352699344170366)
            (0.29,0.04032691247668211)
            (0.3,0.0468414355253108)
            (0.31,0.05388992536031937)
            (0.32,0.061462967171580604)
            (0.33,0.0695485322073904)
            (0.34,0.07813240760246444)
            (0.35,0.08719859305118831)
            (0.36,0.09672966161469525)
            (0.37,0.10670708382900368)
            (0.38,0.11711151563060804)
            (0.39,0.1279230515465576)
            (0.4,0.13912144520280334)
            (0.41,0.15068629956550303)
            (0.42,0.16259722950863428)
            (0.43,0.1748339993479312)
            (0.44,0.18737663793483428)
            (0.45,0.20020553379533484)
            (0.46,0.21330151264964298)
            (0.47,0.22664589947667868)
            (0.48,0.2402205671050057)
            (0.49,0.25400797312673074)
            (0.5,0.26799118675122335)
            (0.51,0.28215390704250853)
            (0.52,0.2964804738230706)
            (0.53,0.31095587237712924)
            (0.54,0.32556573294951613)
            (0.55,0.3402963259121888)
            (0.56,0.3551345533585926)
            (0.57,0.3700679377858377)
            (0.58,0.3850846084355836)
            (0.59,0.40017328578558903)
            (0.6,0.41532326461396407)
            (0.61,0.430524395996868)
            (0.62,0.4457670685467677)
            (0.63,0.46104218915103684)
            (0.64,0.4763411634299478)
            (0.65,0.49165587609770206)
            (0.66,0.5069786713784573)
            (0.67,0.5223023336037622)
            (0.68,0.5376200680939235)
            (0.69,0.5529254824063395)
            (0.7,0.5682125680169473)
            (0.71,0.5834756824865153)
            (0.72,0.5987095321505435)
            (0.73,0.6139091553621492)
            (0.74,0.6290699063071478)
            (0.75,0.6441874394043074)
            (0.76,0.6592576942963987)
            (0.77,0.6742768814335651)
            (0.78,0.6892414682450702)
            (0.79,0.7041481658928735)
            (0.8,0.7189939165975386)
            (0.81,0.7337758815236335)
            (0.82,0.7484914292117314)
            (0.83,0.7631381245412836)
            (0.84,0.7777137182079389)
            (0.85,0.792216136699014)
            (0.86,0.8066434727487001)
            (0.87,0.820993976256031)
            (0.88,0.8352660456472285)
            (0.89,0.8494582196649209)
            (0.9,0.8635691695661767)
            (0.91,0.8775976917123876)
            (0.92,0.8915427005334235)
            (0.93,0.9054032218496973)
            (0.94,0.9191783865358525)
            (0.95,0.9328674245100734)
            (0.96,0.9464696590338403)
            (0.97,0.9599845013076723)
            (0.98,0.9734114453481459)
            (0.99,0.9867500631328403)
            (1.0,1.0)
        }
        ;
    \addlegendentry {$s_{k + 1} = 4$}
    \addplot[color={rgb,1:red,0.8902;green,0.102;blue,0.1098}, ultra thick, mark={o}]
        coordinates {

            (0.01,1.2002395682636406e-144)
            (0.02,1.742733349283103e-75)
            (0.03,5.821994461721499e-51)
            (0.04,2.2567284481713955e-38)
            (0.05,1.0459712501866234e-30)
            (0.06,1.511955436804255e-25)
            (0.07,7.765883625594703e-22)
            (0.08,4.865402285277221e-19)
            (0.09,7.428620155651885e-17)
            (0.1,4.200518464311175e-15)
            (0.11,1.1499113287306391e-13)
            (0.12,1.823690848257423e-12)
            (0.13,1.898263656443051e-11)
            (0.14,1.418154467435995e-10)
            (0.15,8.121223854254302e-10)
            (0.16,3.745691991039985e-9)
            (0.17,1.4451706175701505e-8)
            (0.18,4.80411122896536e-8)
            (0.19,1.408512782360078e-7)
            (0.2,3.711013679077827e-7)
            (0.21,8.920705056206953e-7)
            (0.22,1.98097965222212e-6)
            (0.23,4.105825882117858e-6)
            (0.24,8.010983939119737e-6)
            (0.25,1.4820680592102302e-5)
            (0.26,2.6157727122464843e-5)
            (0.27,4.427340436913205e-5)
            (0.28,7.21833063488986e-5)
            (0.29,0.00011380335184829202)
            (0.3,0.0001740800779681692)
            (0.31,0.00025910968220566874)
            (0.32,0.0003762409870606582)
            (0.33,0.000534158452051916)
            (0.34,0.0007429424408486763)
            (0.35,0.0010141050665164926)
            (0.36,0.0013606010052752294)
            (0.37,0.0017968136300769472)
            (0.38,0.0023385176322279176)
            (0.39,0.0030028199533425164)
            (0.4,0.003808081337232791)
            (0.41,0.004773821139324761)
            (0.42,0.00592060821476668)
            (0.43,0.0072699407652239345)
            (0.44,0.00884411797983157)
            (0.45,0.010666106179835532)
            (0.46,0.012759401989534269)
            (0.47,0.015147894826969708)
            (0.48,0.017855730752347716)
            (0.49,0.020907179444351623)
            (0.5,0.024326505804700447)
            (0.51,0.028137847428528547)
            (0.52,0.032365098928640874)
            (0.53,0.03703180386956141)
            (0.54,0.04216105485594403)
            (0.55,0.04777540213067829)
            (0.56,0.053896770871084396)
            (0.57,0.060546387227447394)
            (0.58,0.0677447130254228)
            (0.59,0.07551138895108894)
            (0.6,0.08386518595411824)
            (0.61,0.09282396453717918)
            (0.62,0.1024046415492362)
            (0.63,0.11262316406146028)
            (0.64,0.12349448987944656)
            (0.65,0.13503257422850956)
            (0.66,0.14725036214254342)
            (0.67,0.1601597860865446)
            (0.68,0.17377176834888652)
            (0.69,0.18809622775018944)
            (0.7,0.20314209023132482)
            (0.71,0.2189173028993951)
            (0.72,0.23542885113181675)
            (0.73,0.2526827783595727)
            (0.74,0.27068420817334)
            (0.75,0.2894373684185592)
            (0.76,0.30894561697113543)
            (0.77,0.3292114689047165)
            (0.78,0.35023662478754963)
            (0.79,0.3720219998644858)
            (0.8,0.3945677539043101)
            (0.81,0.4178733215123001)
            (0.82,0.44193744272456936)
            (0.83,0.46675819372286015)
            (0.84,0.49233301752438746)
            (0.85,0.5186587545136223)
            (0.86,0.5457316727049418)
            (0.87,0.5735474976350003)
            (0.88,0.6021014417926309)
            (0.89,0.6313882335168383)
            (0.9,0.6614021452925479)
            (0.91,0.6921370213918016)
            (0.92,0.7235863048124633)
            (0.93,0.7557430634800084)
            (0.94,0.7886000156778379)
            (0.95,0.8221495546886342)
            (0.96,0.8563837726218722)
            (0.97,0.8912944834228581)
            (0.98,0.9268732450533904)
            (0.99,0.9631113808417117)
            (1.0,1.0)
        }
        ;
    \addlegendentry {$s_{k + 1} = 50$}
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.149}, ultra thick, mark={o}]
        coordinates {

            (0.01,1.3005955117009198e-266)
            (0.02,5.954550729236209e-136)
            (0.03,6.973198481450791e-91)
            (0.04,5.160865344497304e-68)
            (0.05,3.548315875268449e-54)
            (0.06,6.688873884334514e-45)
            (0.07,2.992755323749676e-38)
            (0.08,3.008529007801108e-33)
            (0.09,2.385617629096396e-29)
            (0.1,3.180353937929349e-26)
            (0.11,1.1557141601614727e-23)
            (0.12,1.5813710519956232e-21)
            (0.13,1.0195026332762878e-19)
            (0.14,3.635765684427165e-18)
            (0.15,8.069420846299757e-17)
            (0.16,1.2177922589332072e-15)
            (0.17,1.3372890780252124e-14)
            (0.18,1.1264701694305682e-13)
            (0.19,7.588746288146364e-13)
            (0.2,4.227466234874066e-12)
            (0.21,2.000786118806804e-11)
            (0.22,8.225318453722605e-11)
            (0.23,2.9915030826496094e-10)
            (0.24,9.773328095008142e-10)
            (0.25,2.905262812207762e-9)
            (0.26,7.943956235209306e-9)
            (0.27,2.016592382305533e-8)
            (0.28,4.790464955489978e-8)
            (0.29,1.0722336685771402e-7)
            (0.3,2.2747404083641788e-7)
            (0.31,4.597813670254388e-7)
            (0.32,8.894352563983092e-7)
            (0.33,1.6532909089004303e-6)
            (0.34,2.963342025255995e-6)
            (0.35,5.1376375504163326e-6)
            (0.36,8.639648388278428e-6)
            (0.37,1.4127056505199234e-5)
            (0.38,2.2510739311192747e-5)
            (0.39,3.502446680909441e-5)
            (0.4,5.3305531233097746e-5)
            (0.41,7.948620466599031e-5)
            (0.42,0.00011629558626889866)
            (0.43,0.00016717107366509692)
            (0.44,0.00023637838759082674)
            (0.45,0.0003291388076244554)
            (0.46,0.000451762049359329)
            (0.47,0.0006117830364127815)
            (0.48,0.0008181006976826666)
            (0.49,0.0010811168522550732)
            (0.5,0.0014128732296409523)
            (0.51,0.0018271847079216997)
            (0.52,0.002339766932003048)
            (0.53,0.0029683565924959357)
            (0.54,0.0037328227949735052)
            (0.55,0.004655268124902531)
            (0.56,0.005760118205147619)
            (0.57,0.007074198747092302)
            (0.58,0.008626799305786227)
            (0.59,0.010449723156996897)
            (0.6,0.012577322920450256)
            (0.61,0.015046521746159953)
            (0.62,0.017896820066037752)
            (0.63,0.02117028808182179)
            (0.64,0.02491154431256591)
            (0.65,0.0291677206620472)
            (0.66,0.03398841458432496)
            (0.67,0.03942562902678127)
            (0.68,0.04553370091026254)
            (0.69,0.05236921897950111)
            (0.7,0.059990931895153365)
            (0.71,0.06845964748378475)
            (0.72,0.07783812408761635)
            (0.73,0.08819095494017073)
            (0.74,0.09958444652814952)
            (0.75,0.11208649185600486)
            (0.76,0.12576643952861757)
            (0.77,0.14069495952288913)
            (0.78,0.15694390650762627)
            (0.79,0.1745861815034366)
            (0.8,0.19369559266067235)
            (0.81,0.21434671586158413)
            (0.82,0.2366147558176063)
            (0.83,0.2605754082922821)
            (0.84,0.28630472400155055)
            (0.85,0.313878974725016)
            (0.86,0.3433745220999871)
            (0.87,0.37486768949369237)
            (0.88,0.4084346373595558)
            (0.89,0.44415124239091935)
            (0.9,0.48209298075321005)
            (0.91,0.5223348156211002)
            (0.92,0.5649510892786292)
            (0.93,0.6100154198652427)
            (0.94,0.6576006029644437)
            (0.95,0.7077785180945949)
            (0.96,0.7606200401764023)
            (0.97,0.8161949560365519)
            (0.98,0.8745718859180114)
            (0.99,0.9358182100129728)
            (1.0,1.0)
        }
        ;
    \addlegendentry {$s_{k + 1} = 1000$}
\end{axis}
\end{tikzpicture}


==> plots/risk-mapping.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[width={0.64\textwidth}, height={0.64\textwidth}, xmin={0}, xmax={1}, ymin={0}, ymax={1}, grid={both}, no markers, xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xlabel={Basal correlation, $\rho_0$}, ylabel={Risk reduction factor, $\eta(s_{k + 1}, 2)$}, legend style={at = {(0.5, 0.95)}}]
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, line width={2.5}]
        coordinates {

            (0.01,0.00536327897495632)
            (0.02,0.009144984917043741)
            (0.03,0.013763738779996338)
            (0.04,0.019145299145299145)
            (0.05,0.025221861471861475)
            (0.06,0.031931435309973055)
            (0.07,0.03921728971962618)
            (0.08,0.047027458492975745)
            (0.09,0.05531429793189238)
            (0.1,0.06403409090909092)
            (0.11,0.07314669177374096)
            (0.12,0.08261520737327188)
            (0.13,0.09240571007163931)
            (0.14,0.10248697916666666)
            (0.15,0.11283026755852839)
            (0.16,0.12340909090909093)
            (0.17,0.1341990368669473)
            (0.18,0.14517759222333)
            (0.19,0.15632398611618561)
            (0.2,0.16761904761904764)
            (0.21,0.17904507624257943)
            (0.22,0.19058572404371588)
            (0.23,0.20222588818353934)
            (0.24,0.21395161290322576)
            (0.25,0.22575)
            (0.26,0.237609126984127)
            (0.27,0.2495179721852951)
            (0.28,0.2614663461538462)
            (0.29,0.27344482877048365)
            (0.3,0.28544471153846146)
            (0.31,0.29745794458580727)
            (0.32,0.3094770879526977)
            (0.33,0.3214952667814115)
            (0.34,0.333506130063966)
            (0.35,0.34550381263616553)
            (0.36,0.35748290013679895)
            (0.37,0.3694383966775737)
            (0.38,0.38136569499341233)
            (0.39,0.39326054886427947)
            (0.4,0.40511904761904766)
            (0.41,0.4169375925492945)
            (0.42,0.42871287507654615)
            (0.43,0.4404418565305661)
            (0.44,0.45212174940898325)
            (0.45,0.4637499999999999)
            (0.46,0.47532427226027407)
            (0.47,0.4868424328494284)
            (0.48,0.49830253723110857)
            (0.49,0.509702816758186)
            (0.5,0.5210416666666665)
            (0.51,0.5323176349091862)
            (0.52,0.5435294117647058)
            (0.53,0.5546758201662542)
            (0.54,0.5657558066933068)
            (0.55,0.5767684331797237)
            (0.56,0.5877128688921142)
            (0.57,0.5985883832370974)
            (0.58,0.6093943389592121)
            (0.59,0.6201301857942415)
            (0.6,0.6307954545454544)
            (0.61,0.6413897515527951)
            (0.62,0.651912753527337)
            (0.63,0.6623642027254464)
            (0.64,0.6727439024390245)
            (0.65,0.6830517127799737)
            (0.66,0.6932875467386789)
            (0.67,0.7034513664977737)
            (0.68,0.7135431799838579)
            (0.69,0.723563037641092)
            (0.7,0.7335110294117645)
            (0.71,0.7433872819100092)
            (0.72,0.7531919557758292)
            (0.73,0.7629252431975186)
            (0.74,0.772587365591398)
            (0.75,0.7821785714285713)
            (0.76,0.7916991341991341)
            (0.77,0.8011493505049156)
            (0.78,0.8105295382724719)
            (0.79,0.819840035078602)
            (0.8,0.8290811965811966)
            (0.81,0.8382533950487115)
            (0.82,0.8473570179820177)
            (0.83,0.8563924668227947)
            (0.84,0.8653601557430239)
            (0.85,0.8742605105105103)
            (0.86,0.8830939674256799)
            (0.87,0.8918609723252275)
            (0.88,0.9005619796484737)
            (0.89,0.9091974515625595)
            (0.9,0.9177678571428571)
            (0.91,0.9262736716052131)
            (0.92,0.9347153755868546)
            (0.93,0.9430934544729884)
            (0.94,0.951408397766323)
            (0.95,0.9596606984969052)
            (0.96,0.9678508526698351)
            (0.97,0.9759793587485757)
            (0.98,0.9840467171717174)
            (0.99,0.9920534299011838)
            (1.0,1.0)
        }
        ;
    \addlegendentry {$s_{k + 1} = 2$}
    \addplot[color={rgb,1:red,0.3058;green,0.3038;blue,0.3025}, line width={2.5}]
        coordinates {

            (0.01,5.241949103735897e-7)
            (0.02,3.980770611370888e-6)
            (0.03,1.6414181127978233e-5)
            (0.04,4.8257471264367816e-5)
            (0.05,0.00011439282876515471)
            (0.06,0.0002336442774909597)
            (0.07,0.0004279646280535282)
            (0.08,0.0007215068418932402)
            (0.09,0.0011397059676012905)
            (0.1,0.0017084454605209244)
            (0.11,0.0024533442725850263)
            (0.12,0.0033991765493527094)
            (0.13,0.004569420866391867)
            (0.14,0.005985927719921092)
            (0.15,0.00766869015415736)
            (0.16,0.009635701305148792)
            (0.17,0.011902883137215265)
            (0.18,0.014484072000346827)
            (0.19,0.017391048374158283)
            (0.2,0.020633600000000005)
            (0.21,0.024219609372967084)
            (0.22,0.028155158183290466)
            (0.23,0.03244464272404399)
            (0.24,0.03709089551057941)
            (0.25,0.04209530939453126)
            (0.26,0.04745796131817791)
            (0.27,0.05317773356364876)
            (0.28,0.0592524309269415)
            (0.29,0.06567889270906331)
            (0.3,0.07245309878417967)
            (0.31,0.07957026929367947)
            (0.32,0.08702495773959275)
            (0.33,0.09481113742279124)
            (0.34,0.10292228130093423)
            (0.35,0.1113514354365785)
            (0.36,0.12009128627417828)
            (0.37,0.12913422203155234)
            (0.38,0.1384723885214305)
            (0.39,0.14809773973567425)
            (0.4,0.15800208353172565)
            (0.41,0.1681771227602434)
            (0.42,0.17861449216663264)
            (0.43,0.18930579138887063)
            (0.44,0.20024261436084953)
            (0.45,0.2114165754153727)
            (0.46,0.22281933236470997)
            (0.47,0.23444260681978252)
            (0.48,0.2462782019920745)
            (0.49,0.25831801820555633)
            (0.5,0.27055406632951995)
            (0.51,0.28297847932741443)
            (0.52,0.29558352210165606)
            (0.53,0.3083615998000662)
            (0.54,0.3213052647360662)
            (0.55,0.33440722206208073)
            (0.56,0.34766033432376975)
            (0.57,0.36105762501166655)
            (0.58,0.3745922812165949)
            (0.59,0.38825765548576485)
            (0.6,0.4020472669677108)
            (0.61,0.41595480192621187)
            (0.62,0.4299741136959064)
            (0.63,0.4440992221455575)
            (0.64,0.45832431270868385)
            (0.65,0.47264373503557444)
            (0.66,0.4870520013155212)
            (0.67,0.5015437843133186)
            (0.68,0.5161139151597598)
            (0.69,0.5307573809319128)
            (0.7,0.5454693220553238)
            (0.71,0.5602450295570708)
            (0.72,0.5750799421955556)
            (0.73,0.5899696434902666)
            (0.74,0.6049098586722415)
            (0.75,0.6198964515737676)
            (0.76,0.6349254214738146)
            (0.77,0.649992899913857)
            (0.78,0.665095147497109)
            (0.79,0.680228550682676)
            (0.8,0.6953896185847703)
            (0.81,0.7105749797859188)
            (0.82,0.7257813791719845)
            (0.83,0.7410056747958228)
            (0.84,0.7562448347754811)
            (0.85,0.7714959342320802)
            (0.86,0.7867561522717262)
            (0.87,0.8020227690152057)
            (0.88,0.8172931626785913)
            (0.89,0.8325648067073744)
            (0.9,0.8478352669662591)
            (0.91,0.8631021989863399)
            (0.92,0.878363345271009)
            (0.93,0.893616532661585)
            (0.94,0.908859669763379)
            (0.95,0.9240907444326426)
            (0.96,0.9393078213245954)
            (0.97,0.9545090395025319)
            (0.98,0.9696926101078374)
            (0.99,0.9848568140905488)
            (1.0,1.0)
        }
        ;
    \addlegendentry {$s_{k + 1} = 4$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, line width={2.5}]
        coordinates {

            (0.01,5.862651511156876e-50)
            (0.02,8.270013533997722e-35)
            (0.03,2.7565089550108963e-27)
            (0.04,1.2365129886396037e-22)
            (0.05,2.0144284580724996e-19)
            (0.06,4.755848622072005e-17)
            (0.07,3.260553158114928e-15)
            (0.08,9.602525954344525e-14)
            (0.09,1.5429193464547217e-12)
            (0.1,1.5794103852981728e-11)
            (0.11,1.1444257459588602e-10)
            (0.12,6.32246668438392e-10)
            (0.13,2.810971672571826e-9)
            (0.14,1.047138230284244e-8)
            (0.15,3.370367199105218e-8)
            (0.16,9.599420386681667e-8)
            (0.17,2.465436261195459e-7)
            (0.18,5.79668064125461e-7)
            (0.19,1.263043670756662e-6)
            (0.2,2.5761487958940618e-6)
            (0.21,4.959627998066175e-6)
            (0.22,9.075536690247188e-6)
            (0.23,1.5877626786362447e-5)
            (0.24,2.6690097103198654e-5)
            (0.25,4.329263049086855e-5)
            (0.26,6.800911766409755e-5)
            (0.27,0.00010379724260567331)
            (0.28,0.00015433606996526186)
            (0.29,0.000224108907933182)
            (0.3,0.0003184789873284547)
            (0.31,0.00044375586159422977)
            (0.32,0.0006072508559387853)
            (0.33,0.0008173203434611585)
            (0.34,0.001083396073630431)
            (0.35,0.0014160022019986923)
            (0.36,0.001826759053744078)
            (0.37,0.0023283739874341213)
            (0.38,0.002934620003988939)
            (0.39,0.003660302967834257)
            (0.4,0.004521218474282554)
            (0.41,0.005534099513007518)
            (0.42,0.006716556147214009)
            (0.43,0.008087008457661027)
            (0.44,0.009664613996276616)
            (0.45,0.011469190961854333)
            (0.46,0.013521138256071584)
            (0.47,0.015841353507169555)
            (0.48,0.01845115006584241)
            (0.49,0.02137217388735803)
            (0.5,0.024626321119164993)
            (0.51,0.0282356571171803)
            (0.52,0.03222233751891553)
            (0.53,0.0366085319094602)
            (0.54,0.041416350528492504)
            (0.55,0.04666777438393087)
            (0.56,0.05238458906128136)
            (0.57,0.05858832244756526)
            (0.58,0.06530018652511911)
            (0.59,0.07254102333358708)
            (0.6,0.08033125514785139)
            (0.61,0.08869083887538158)
            (0.62,0.09763922463802027)
            (0.63,0.10719531847040203)
            (0.64,0.11737744903943863)
            (0.65,0.1282033382662777)
            (0.66,0.13969007571345277)
            (0.67,0.1518540965850426)
            (0.68,0.16471116317629475)
            (0.69,0.17827634960085037)
            (0.7,0.19256402961809202)
            (0.71,0.2075878673798718)
            (0.72,0.22336081091472368)
            (0.73,0.23989508816816488)
            (0.74,0.2572022054197476)
            (0.75,0.2752929479007813)
            (0.76,0.29417738244099323)
            (0.77,0.31386486197748226)
            (0.78,0.3343640317651457)
            (0.79,0.35568283713408594)
            (0.8,0.3778285326461382)
            (0.81,0.400807692509699)
            (0.82,0.4246262221190501)
            (0.83,0.4492893705916059)
            (0.84,0.4748017441837639)
            (0.85,0.5011673204730536)
            (0.86,0.5283894632014127)
            (0.87,0.5564709376812206)
            (0.88,0.5854139266724763)
            (0.89,0.6152200466459565)
            (0.9,0.6458903643533876)
            (0.91,0.6774254136317994)
            (0.92,0.7098252123747949)
            (0.93,0.7430892796090701)
            (0.94,0.7772166526197215)
            (0.95,0.8122059040726397)
            (0.96,0.8480551590872664)
            (0.97,0.8847621122170207)
            (0.98,0.9223240442990854)
            (0.99,0.960737839139138)
            (1.0,1.0)
        }
        ;
    \addlegendentry {$s_{k + 1} = 50$}
\end{axis}
\end{tikzpicture}


==> plots/s-corr.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[width={0.7\linewidth}, height={0.5\linewidth}, xlabel={Suppliers' risk correlation, $\rho_k$}, ylabel={Optimal sourcing strategy $s_{k + 1}$}, grid={both}, xmin={0.0}, xmax={1}, ytick={0,1,2,3,4,5,6,7,8,9}, yticklabels={0,1,2,3,4,5,6,7,8,9}, ymin={0}, legend style={at = {(0.3, 0.95)}, nodes={scale=0.75}}]
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.01,3)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot]
        coordinates {
            (0.01,3)
            (0.02,3)
            (0.03,3)
            (0.04,3)
            (0.05,3)
            (0.06,3)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.06,3)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.07,4)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot]
        coordinates {
            (0.07,4)
            (0.08,4)
            (0.09,4)
            (0.1,4)
            (0.11,4)
            (0.12,4)
            (0.13,4)
            (0.14,4)
            (0.15,4)
            (0.16,4)
            (0.17,4)
            (0.18,4)
            (0.19,4)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.19,4)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.2,5)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot]
        coordinates {
            (0.2,5)
            (0.21,5)
            (0.22,5)
            (0.23,5)
            (0.24,5)
            (0.25,5)
            (0.26,5)
            (0.27,5)
            (0.28,5)
            (0.29,5)
            (0.3,5)
            (0.31,5)
            (0.32,5)
            (0.33,5)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.33,5)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.34,6)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot]
        coordinates {
            (0.34,6)
            (0.35,6)
            (0.36,6)
            (0.37,6)
            (0.38,6)
            (0.39,6)
            (0.4,6)
            (0.41,6)
            (0.42,6)
            (0.43,6)
            (0.44,6)
            (0.45,6)
            (0.46,6)
            (0.47,6)
            (0.48,6)
            (0.49,6)
            (0.5,6)
            (0.51,6)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.51,6)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.52,7)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot]
        coordinates {
            (0.52,7)
            (0.53,7)
            (0.54,7)
            (0.55,7)
            (0.56,7)
            (0.57,7)
            (0.58,7)
            (0.59,7)
            (0.6,7)
            (0.61,7)
            (0.62,7)
            (0.63,7)
            (0.64,7)
            (0.65,7)
            (0.66,7)
            (0.67,7)
            (0.68,7)
            (0.69,7)
            (0.7,7)
            (0.71,7)
            (0.72,7)
            (0.73,7)
            (0.74,7)
            (0.75,7)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.75,7)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.76,6)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot]
        coordinates {
            (0.76,6)
            (0.77,6)
            (0.78,6)
            (0.79,6)
            (0.8,6)
            (0.81,6)
            (0.82,6)
            (0.83,6)
            (0.84,6)
            (0.85,6)
            (0.86,6)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.86,6)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.87,5)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot]
        coordinates {
            (0.87,5)
            (0.88,5)
            (0.89,5)
            (0.9,5)
            (0.91,5)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.91,5)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.92,4)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot]
        coordinates {
            (0.92,4)
            (0.93,4)
            (0.94,4)
            (0.95,4)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.95,4)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.96,3)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot]
        coordinates {
            (0.96,3)
            (0.97,3)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.97,3)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.98,2)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot]
        coordinates {
            (0.98,2)
            (0.99,2)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.99,2)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, mark={*}]
        coordinates {
            (1.0,0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, dotted, ultra thick, line width={2.5}]
        coordinates {
            (0.01,2.556415646853744)
            (0.02,2.6456807473980706)
            (0.03,2.732099441552808)
            (0.04,2.8163417808970888)
            (0.05,2.8988938302171037)
            (0.06,2.9801154411172295)
            (0.07,3.06027752939427)
            (0.08,3.1395865412432906)
            (0.09,3.2182009348733134)
            (0.1,3.2962425825137474)
            (0.11,3.373804856442242)
            (0.12,3.450958493907358)
            (0.13,3.5277559381145993)
            (0.14,3.6042346104136604)
            (0.15,3.6804194178374896)
            (0.16,3.7563247036503222)
            (0.17,3.8319557854791912)
            (0.18,3.9073101834882196)
            (0.19,3.9823786123902427)
            (0.2,4.057145791231206)
            (0.21,4.1315911108998264)
            (0.22,4.205689189319869)
            (0.23,4.2794103370404155)
            (0.24,4.352720950623756)
            (0.25,4.42558384728353)
            (0.26,4.4979585512620845)
            (0.27,4.569801540188165)
            (0.28,4.64106645793455)
            (0.29,4.7117042991645866)
            (0.3,4.781663569719446)
            (0.31,4.850890426182099)
            (0.32,4.919328797307652)
            (0.33,4.986920489492544)
            (0.34,5.053605278038634)
            (0.35,5.11932098562893)
            (0.36,5.184003549153459)
            (0.37,5.247587075792559)
            (0.38,5.310003889070816)
            (0.39,5.371184565429511)
            (0.4,5.4310579617225745)
            (0.41,5.489551233915284)
            (0.42,5.546589847151981)
            (0.43,5.602097577255547)
            (0.44,5.655996503623943)
            (0.45,5.708206993395312)
            (0.46,5.75864767666061)
            (0.47,5.807235412408822)
            (0.48,5.853885244792908)
            (0.49,5.898510349201992)
            (0.5,5.941021967514976)
            (0.51,5.981329331790005)
            (0.52,6.019339575510415)
            (0.53,6.0549576313577775)
            (0.54,6.088086114312825)
            (0.55,6.118625188690839)
            (0.56,6.1464724174952705)
            (0.57,6.171522592214654)
            (0.58,6.193667540887281)
            (0.59,6.212795911905709)
            (0.6,6.22879293061856)
            (0.61,6.24154012529668)
            (0.62,6.25091501844794)
            (0.63,6.256790778768541)
            (0.64,6.259035828183137)
            (0.65,6.257513397417582)
            (0.66,6.252081022325268)
            (0.67,6.24258997169659)
            (0.68,6.228884595451711)
            (0.69,6.210801579860391)
            (0.7,6.188169093630039)
            (0.71,6.160805805201239)
            (0.72,6.128519747181285)
            (0.73,6.091106998255739)
            (0.74,6.04835014577089)
            (0.75,6.000016482966346)
            (0.76,5.945855882848227)
            (0.77,5.885598274942596)
            (0.78,5.818950630254647)
            (0.79,5.745593331671128)
            (0.8,5.6651757688533255)
            (0.81,5.577310944040155)
            (0.82,5.481568801587729)
            (0.83,5.377467889494781)
            (0.84,5.264464809907885)
            (0.85,5.141940692504421)
            (0.86,5.009183588345401)
            (0.87,4.865365162291059)
            (0.88,4.709509237164895)
            (0.89,4.540448391250667)
            (0.9,4.356762514834218)
            (0.91,4.156689164817204)
            (0.92,3.93798798872498)
            (0.93,3.6977265495437703)
            (0.94,3.4319231808961472)
            (0.95,3.1349088545840926)
            (0.96,2.7980775785217245)
            (0.97,2.4071040322374895)
            (0.98,1.9344042862348774)
            (0.99,1.3100116549825682)
            (1.0,0.0)
        }
        ;
    \addlegendentry {$rc = 0.001 $}
    \addplot[color={rgb,1:red,0.3058;green,0.3038;blue,0.3025}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.01,2)
        }
        ;
    \addplot[color={rgb,1:red,0.3058;green,0.3038;blue,0.3025}, ultra thick, forget plot]
        coordinates {
            (0.01,2)
            (0.02,2)
            (0.03,2)
            (0.04,2)
            (0.05,2)
            (0.06,2)
            (0.07,2)
        }
        ;
    \addplot[color={rgb,1:red,0.3058;green,0.3038;blue,0.3025}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.07,2)
        }
        ;
    \addplot[color={rgb,1:red,0.3058;green,0.3038;blue,0.3025}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.08,3)
        }
        ;
    \addplot[color={rgb,1:red,0.3058;green,0.3038;blue,0.3025}, ultra thick, forget plot]
        coordinates {
            (0.08,3)
            (0.09,3)
            (0.1,3)
            (0.11,3)
            (0.12,3)
            (0.13,3)
            (0.14,3)
            (0.15,3)
            (0.16,3)
            (0.17,3)
            (0.18,3)
            (0.19,3)
            (0.2,3)
            (0.21,3)
            (0.22,3)
            (0.23,3)
            (0.24,3)
            (0.25,3)
            (0.26,3)
            (0.27,3)
            (0.28,3)
            (0.29,3)
            (0.3,3)
            (0.31,3)
            (0.32,3)
            (0.33,3)
            (0.34,3)
            (0.35,3)
            (0.36,3)
            (0.37,3)
            (0.38,3)
            (0.39,3)
            (0.4,3)
            (0.41,3)
            (0.42,3)
            (0.43,3)
            (0.44,3)
            (0.45,3)
            (0.46,3)
            (0.47,3)
            (0.48,3)
            (0.49,3)
            (0.5,3)
            (0.51,3)
            (0.52,3)
            (0.53,3)
            (0.54,3)
            (0.55,3)
            (0.56,3)
            (0.57,3)
            (0.58,3)
            (0.59,3)
            (0.6,3)
            (0.61,3)
            (0.62,3)
            (0.63,3)
            (0.64,3)
            (0.65,3)
            (0.66,3)
            (0.67,3)
            (0.68,3)
            (0.69,3)
            (0.7,3)
            (0.71,3)
            (0.72,3)
            (0.73,3)
            (0.74,3)
            (0.75,3)
            (0.76,3)
        }
        ;
    \addplot[color={rgb,1:red,0.3058;green,0.3038;blue,0.3025}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.76,3)
        }
        ;
    \addplot[color={rgb,1:red,0.3058;green,0.3038;blue,0.3025}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.77,2)
        }
        ;
    \addplot[color={rgb,1:red,0.3058;green,0.3038;blue,0.3025}, ultra thick, forget plot]
        coordinates {
            (0.77,2)
            (0.78,2)
            (0.79,2)
            (0.8,2)
            (0.81,2)
            (0.82,2)
            (0.83,2)
            (0.84,2)
            (0.85,2)
            (0.86,2)
            (0.87,2)
            (0.88,2)
            (0.89,2)
            (0.9,2)
            (0.91,2)
            (0.92,2)
            (0.93,2)
        }
        ;
    \addplot[color={rgb,1:red,0.3058;green,0.3038;blue,0.3025}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.93,2)
        }
        ;
    \addplot[color={rgb,1:red,0.3058;green,0.3038;blue,0.3025}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.94,1)
        }
        ;
    \addplot[color={rgb,1:red,0.3058;green,0.3038;blue,0.3025}, ultra thick, forget plot]
        coordinates {
            (0.94,1)
            (0.95,1)
            (0.96,1)
            (0.97,1)
            (0.98,1)
            (0.99,1)
        }
        ;
    \addplot[color={rgb,1:red,0.3058;green,0.3038;blue,0.3025}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.99,1)
        }
        ;
    \addplot[color={rgb,1:red,0.3058;green,0.3038;blue,0.3025}, ultra thick, mark={*}]
        coordinates {
            (1.0,0)
        }
        ;
    \addplot[color={rgb,1:red,0.3058;green,0.3038;blue,0.3025}, forget plot, dotted, ultra thick, line width={2.5}]
        coordinates {
            (0.01,1.814555170558812)
            (0.02,1.8456891543322165)
            (0.03,1.8754912811156252)
            (0.04,1.9040895862994542)
            (0.05,1.9315981769778023)
            (0.06,1.9581140462179238)
            (0.07,1.9837179579312576)
            (0.08,2.0084765443270016)
            (0.09,2.0324445386292918)
            (0.1,2.0556667818093453)
            (0.11,2.0781799164414383)
            (0.12,2.100013779408776)
            (0.13,2.121192535233546)
            (0.14,2.14173559601747)
            (0.15,2.161658369324677)
            (0.16,2.18097286843638)
            (0.17,2.199688212698346)
            (0.18,2.2178110399353845)
            (0.19,2.2353458482421007)
            (0.2,2.252295280767751)
            (0.21,2.2686603642264567)
            (0.22,2.284440709617533)
            (0.23,2.2996346818931572)
            (0.24,2.3142395439487)
            (0.25,2.328251579245873)
            (0.26,2.3416661965422847)
            (0.27,2.354478019540578)
            (0.28,2.366680963746267)
            (0.29,2.3782683024052136)
            (0.3,2.389232723056089)
            (0.31,2.3995663759622623)
            (0.32,2.4092609154675446)
            (0.33,2.4183075351404875)
            (0.34,2.4266969974240475)
            (0.35,2.434419658384994)
            (0.36,2.4414654880552975)
            (0.37,2.4478240867717767)
            (0.38,2.4534846978473617)
            (0.39,2.4584362168447598)
            (0.4,2.4626671976690315)
            (0.41,2.4661658556478727)
            (0.42,2.4689200677257426)
            (0.43,2.470917369859317)
            (0.44,2.4721449516658742)
            (0.45,2.4725896483423875)
            (0.46,2.4722379298403574)
            (0.47,2.4710758872491643)
            (0.48,2.4690892163080265)
            (0.49,2.4662631979330274)
            (0.5,2.4625826756102516)
            (0.51,2.4580320294680327)
            (0.52,2.452595146799971)
            (0.53,2.4462553887646568)
            (0.54,2.4389955529368157)
            (0.55,2.4307978313268355)
            (0.56,2.4216437634195223)
            (0.57,2.4115141837070038)
            (0.58,2.400389163102669)
            (0.59,2.388247943520322)
            (0.6,2.3750688647822065)
            (0.61,2.3608292828773374)
            (0.62,2.3455054784228175)
            (0.63,2.3290725539794725)
            (0.64,2.31150431863183)
            (0.65,2.2927731579513138)
            (0.66,2.272849887108961)
            (0.67,2.2517035844739803)
            (0.68,2.2293014025076427)
            (0.69,2.2056083521121033)
            (0.7,2.1805870557875062)
            (0.71,2.15419746394347)
            (0.72,2.1263965274439998)
            (0.73,2.097137817859368)
            (0.74,2.0663710848476)
            (0.75,2.03404173744681)
            (0.76,2.000090232626482)
            (0.77,1.9644513499409446)
            (0.78,1.9270533251550257)
            (0.79,1.8878168077030761)
            (0.8,1.8466535959733592)
            (0.81,1.803465089463311)
            (0.82,1.758140376001688)
            (0.83,1.7105538426878266)
            (0.84,1.660562156601293)
            (0.85,1.6080003987357485)
            (0.86,1.5526770406427848)
            (0.87,1.494367308824846)
            (0.88,1.4328042538505854)
            (0.89,1.3676664699618262)
            (0.9,1.2985607853373151)
            (0.91,1.224997145377979)
            (0.92,1.1463508914611549)
            (0.93,1.0618037049236313)
            (0.94,0.9702462847696475)
            (0.95,0.8701071963417647)
            (0.96,0.7590250724616125)
            (0.97,0.6331422924682248)
            (0.98,0.4852907824047458)
            (0.99,0.2986963474231127)
            (1.0,0.0)
        }
        ;
    \addlegendentry {$rc = 0.01 $}
\end{axis}
\end{tikzpicture}


==> plots/s-no-corr.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[width={0.7\linewidth}, height={0.5\linewidth}, xlabel={Upstream average disruption probability $\mu_k$}, ylabel={Optimal sourcing strategy $s_{k + 1}$}, grid={both}, ymin={0}, ymax={15}, ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}, yticklabels={1,,3,,5,,7,,9,,11,,13,,15}, xmin={0}, xmax={1}, legend style={at = {(0.33, 0.95)}, nodes={scale=0.75}}]
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, dotted, forget plot]
        coordinates {
            (0.0,5.0e-324)
            (0.006666666666666667,1.1401954739788984)
            (0.013333333333333334,1.3001362328145951)
            (0.02,1.4170693170455098)
            (0.02666666666666667,1.5140496156758592)
            (0.03333333333333333,1.5991884913056655)
            (0.04,1.676397426961662)
            (0.04666666666666667,1.7478965541546936)
            (0.05333333333333334,1.8150813266201147)
            (0.06,1.878892919422454)
            (0.06666666666666667,1.9399999350495367)
            (0.07333333333333333,1.9988967054639852)
            (0.08,2.055960527598854)
            (0.08666666666666667,2.1114869568576737)
            (0.09333333333333334,2.1657125987287196)
            (0.1,2.2188303970082854)
            (0.10666666666666667,2.2710002207487663)
            (0.11333333333333333,2.3223563970401777)
            (0.12,2.373013197384342)
            (0.12666666666666668,2.4230689157794987)
            (0.13333333333333333,2.4726089547829924)
            (0.14,2.5217081982711873)
            (0.14666666666666667,2.570432861865841)
            (0.15333333333333332,2.61884195458302)
            (0.16,2.6669884468400014)
            (0.16666666666666666,2.714920213719283)
            (0.17333333333333334,2.762680804142464)
            (0.18,2.8103100737050704)
            (0.18666666666666668,2.8578447096618835)
            (0.19333333333333333,2.9053186698112947)
            (0.2,2.9527635520579634)
            (0.20666666666666667,3.000208907726647)
            (0.21333333333333335,3.0476825089055026)
            (0.22,3.095210577968707)
            (0.22666666666666666,3.142817985791979)
            (0.23333333333333334,3.1905284239055987)
            (0.24,3.2383645548373603)
            (0.24666666666666667,3.286348144116233)
            (0.25333333333333335,3.3345001767872264)
            (0.26,3.382840960792478)
            (0.26666666666666666,3.4313902191752508)
            (0.2733333333333333,3.48016717274141)
            (0.28,3.5291906145510024)
            (0.2866666666666667,3.578478977398425)
            (0.29333333333333333,3.628050395263749)
            (0.3,3.6779227595725814)
            (0.30666666666666664,3.7281137709814867)
            (0.31333333333333335,3.778640987305826)
            (0.32,3.8295218681231953)
            (0.32666666666666666,3.8807738165154793)
            (0.3333333333333333,3.932414218353536)
            (0.34,3.9844604794787624)
            (0.3466666666666667,4.03693006109369)
            (0.35333333333333333,4.089840513638095)
            (0.36,4.143209509396796)
            (0.36666666666666664,4.197054874059525)
            (0.37333333333333335,4.251394617431335)
            (0.38,4.306246963473236)
            (0.38666666666666666,4.361630379836852)
            (0.3933333333333333,4.41756360704321)
            (0.4,4.474065687444219)
            (0.4066666666666667,4.531155994095487)
            (0.41333333333333333,4.588854259660708)
            (0.42,4.6471806054607265)
            (0.4266666666666667,4.706155570774318)
            (0.43333333333333335,4.765800142492576)
            (0.44,4.8261357852244995)
            (0.44666666666666666,4.8871844719476165)
            (0.4533333333333333,4.948968715294419)
            (0.46,5.0115115995626)
            (0.4666666666666667,5.074836813534754)
            (0.47333333333333333,5.138968684191033)
            (0.48,5.20393221139618)
            (0.4866666666666667,5.269753103640336)
            (0.49333333333333335,5.336457814910859)
            (0.5,5.404073582769921)
            (0.5066666666666667,5.47262846770983)
            (0.5133333333333333,5.542151393854583)
            (0.52,5.612672191071897)
            (0.5266666666666666,5.684221638554694)
            (0.5333333333333333,5.756831509924444)
            (0.54,5.83053461990044)
            (0.5466666666666666,5.905364872568845)
            (0.5533333333333333,5.981357311272419)
            (0.56,6.058548170125877)
            (0.5666666666666667,6.136974927142047)
            (0.5733333333333334,6.216676358929545)
            (0.58,6.29769259689255)
            (0.5866666666666667,6.380065184826355)
            (0.5933333333333334,6.463837137756911)
            (0.6,6.549053001817159)
            (0.6066666666666667,6.63575891488502)
            (0.6133333333333333,6.72400266762496)
            (0.62,6.813833764473927)
            (0.6266666666666667,6.905303483988846)
            (0.6333333333333333,6.998464937822232)
            (0.64,7.09337312740849)
            (0.6466666666666666,7.190084997218921)
            (0.6533333333333333,7.288659483169063)
            (0.66,7.389157554426376)
            (0.6666666666666666,7.491642246455527)
            (0.6733333333333333,7.596178682634802)
            (0.68,7.702834081158829)
            (0.6866666666666666,7.811677743182291)
            (0.6933333333333334,7.922781017222133)
            (0.7,8.03621723367855)
            (0.7066666666666667,8.152061601902878)
            (0.7133333333333334,8.270391060463501)
            (0.72,8.391284069050364)
            (0.7266666666666667,8.514820327700862)
            (0.7333333333333333,8.641080405578734)
            (0.74,8.770145257205003)
            (0.7466666666666667,8.902095598581589)
            (0.7533333333333333,9.037011108746741)
            (0.76,9.174969413540966)
            (0.7666666666666667,9.316044797196422)
            (0.7733333333333333,9.460306573069612)
            (0.78,9.607817026456448)
            (0.7866666666666666,9.758628818676959)
            (0.7933333333333333,9.912781710767987)
            (0.8,10.070298424839217)
            (0.8066666666666666,10.231179408248199)
            (0.8133333333333334,10.395396195866564)
            (0.82,10.562882972810609)
            (0.8266666666666667,10.73352581569994)
            (0.8333333333333334,10.907148923015392)
            (0.84,11.083496917814484)
            (0.8466666666666667,11.262211995223232)
            (0.8533333333333334,11.442804258706246)
            (0.86,11.624612993805192)
            (0.8666666666666667,11.80675579381927)
            (0.8733333333333333,11.98806127281298)
            (0.88,12.166979420319318)
            (0.8866666666666667,12.341461234997938)
            (0.8933333333333333,12.508795770846511)
            (0.9,12.665387614723098)
            (0.9066666666666666,12.806450307391028)
            (0.9133333333333333,12.925580181344538)
            (0.92,13.014158917829064)
            (0.9266666666666666,13.060509787835432)
            (0.9333333333333333,13.048700093728723)
            (0.94,12.95684109250908)
            (0.9466666666666667,12.7546963568406)
            (0.9533333333333334,12.400410269976161)
            (0.96,11.83633908834656)
            (0.9666666666666667,10.984672120425477)
            (0.9733333333333334,9.745665719420492)
            (0.98,8.006511176819059)
            (0.9866666666666667,5.6774836171488205)
            (0.9933333333333333,2.7720944914218753)
            (1.0,-0.5)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.006666666666666667,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot]
        coordinates {
            (0.006666666666666667,2.0)
            (0.013333333333333334,2.0)
            (0.02,2.0)
            (0.02666666666666667,2.0)
            (0.03333333333333333,2.0)
            (0.04,2.0)
            (0.04666666666666667,2.0)
            (0.05333333333333334,2.0)
            (0.06,2.0)
            (0.06666666666666667,2.0)
            (0.07333333333333333,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.07333333333333333,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.08,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot]
        coordinates {
            (0.08,3.0)
            (0.08666666666666667,3.0)
            (0.09333333333333334,3.0)
            (0.1,3.0)
            (0.10666666666666667,3.0)
            (0.11333333333333333,3.0)
            (0.12,3.0)
            (0.12666666666666668,3.0)
            (0.13333333333333333,3.0)
            (0.14,3.0)
            (0.14666666666666667,3.0)
            (0.15333333333333332,3.0)
            (0.16,3.0)
            (0.16666666666666666,3.0)
            (0.17333333333333334,3.0)
            (0.18,3.0)
            (0.18666666666666668,3.0)
            (0.19333333333333333,3.0)
            (0.2,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.2,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.20666666666666667,4.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot]
        coordinates {
            (0.20666666666666667,4.0)
            (0.21333333333333335,4.0)
            (0.22,4.0)
            (0.22666666666666666,4.0)
            (0.23333333333333334,4.0)
            (0.24,4.0)
            (0.24666666666666667,4.0)
            (0.25333333333333335,4.0)
            (0.26,4.0)
            (0.26666666666666666,4.0)
            (0.2733333333333333,4.0)
            (0.28,4.0)
            (0.2866666666666667,4.0)
            (0.29333333333333333,4.0)
            (0.3,4.0)
            (0.30666666666666664,4.0)
            (0.31333333333333335,4.0)
            (0.32,4.0)
            (0.32666666666666666,4.0)
            (0.3333333333333333,4.0)
            (0.34,4.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.34,4.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.3466666666666667,5.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot]
        coordinates {
            (0.3466666666666667,5.0)
            (0.35333333333333333,5.0)
            (0.36,5.0)
            (0.36666666666666664,5.0)
            (0.37333333333333335,5.0)
            (0.38,5.0)
            (0.38666666666666666,5.0)
            (0.3933333333333333,5.0)
            (0.4,5.0)
            (0.4066666666666667,5.0)
            (0.41333333333333333,5.0)
            (0.42,5.0)
            (0.4266666666666667,5.0)
            (0.43333333333333335,5.0)
            (0.44,5.0)
            (0.44666666666666666,5.0)
            (0.4533333333333333,5.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.4533333333333333,5.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.46,6.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot]
        coordinates {
            (0.46,6.0)
            (0.4666666666666667,6.0)
            (0.47333333333333333,6.0)
            (0.48,6.0)
            (0.4866666666666667,6.0)
            (0.49333333333333335,6.0)
            (0.5,6.0)
            (0.5066666666666667,6.0)
            (0.5133333333333333,6.0)
            (0.52,6.0)
            (0.5266666666666666,6.0)
            (0.5333333333333333,6.0)
            (0.54,6.0)
            (0.5466666666666666,6.0)
            (0.5533333333333333,6.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.5533333333333333,6.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.56,7.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot]
        coordinates {
            (0.56,7.0)
            (0.5666666666666667,7.0)
            (0.5733333333333334,7.0)
            (0.58,7.0)
            (0.5866666666666667,7.0)
            (0.5933333333333334,7.0)
            (0.6,7.0)
            (0.6066666666666667,7.0)
            (0.6133333333333333,7.0)
            (0.62,7.0)
            (0.6266666666666667,7.0)
            (0.6333333333333333,7.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.6333333333333333,7.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.64,8.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot]
        coordinates {
            (0.64,8.0)
            (0.6466666666666666,8.0)
            (0.6533333333333333,8.0)
            (0.66,8.0)
            (0.6666666666666666,8.0)
            (0.6733333333333333,8.0)
            (0.68,8.0)
            (0.6866666666666666,8.0)
            (0.6933333333333334,8.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.6933333333333334,8.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.7,9.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot]
        coordinates {
            (0.7,9.0)
            (0.7066666666666667,9.0)
            (0.7133333333333334,9.0)
            (0.72,9.0)
            (0.7266666666666667,9.0)
            (0.7333333333333333,9.0)
            (0.74,9.0)
            (0.7466666666666667,9.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.7466666666666667,9.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.7533333333333333,10.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot]
        coordinates {
            (0.7533333333333333,10.0)
            (0.76,10.0)
            (0.7666666666666667,10.0)
            (0.7733333333333333,10.0)
            (0.78,10.0)
            (0.7866666666666666,10.0)
            (0.7933333333333333,10.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.7933333333333333,10.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.8,11.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot]
        coordinates {
            (0.8,11.0)
            (0.8066666666666666,11.0)
            (0.8133333333333334,11.0)
            (0.82,11.0)
            (0.8266666666666667,11.0)
            (0.8333333333333334,11.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.8333333333333334,11.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.84,12.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot]
        coordinates {
            (0.84,12.0)
            (0.8466666666666667,12.0)
            (0.8533333333333334,12.0)
            (0.86,12.0)
            (0.8666666666666667,12.0)
            (0.8733333333333333,12.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.8733333333333333,12.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.88,13.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot]
        coordinates {
            (0.88,13.0)
            (0.8866666666666667,13.0)
            (0.8933333333333333,13.0)
            (0.9,13.0)
            (0.9066666666666666,13.0)
            (0.9133333333333333,13.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.9133333333333333,13.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.92,14.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot]
        coordinates {
            (0.92,14.0)
            (0.9266666666666666,14.0)
            (0.9333333333333333,14.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.9333333333333333,14.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.94,13.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot]
        coordinates {
            (0.94,13.0)
            (0.9466666666666667,13.0)
            (0.9533333333333334,13.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.9533333333333334,13.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.96,12.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.9666666666666667,11.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.9733333333333334,10.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.98,9.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.9866666666666667,6.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.9933333333333333,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, mark={*}]
        coordinates {
            (1.0,-0.0)
        }
        ;
    \addlegendentry {$rc = 0.001 $}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, ultra thick, dotted, forget plot]
        coordinates {
            (0.0,5.0e-324)
            (0.006666666666666667,0.7369667836222673)
            (0.013333333333333334,0.8359012729802257)
            (0.02,0.9074663255870057)
            (0.02666666666666667,0.9663119518341896)
            (0.03333333333333333,1.0175834632476795)
            (0.04,1.063759089194312)
            (0.04666666666666667,1.106244001083523)
            (0.05333333333333334,1.1459204876751177)
            (0.06,1.1833829202759345)
            (0.06666666666666667,1.2190529557210197)
            (0.07333333333333333,1.2532418332516144)
            (0.08,1.286186633272056)
            (0.08666666666666667,1.3180726290164435)
            (0.09333333333333334,1.349047716794908)
            (0.1,1.379232093148475)
            (0.10666666666666667,1.4087249545453766)
            (0.11333333333333333,1.4376092630946027)
            (0.12,1.4659552165754492)
            (0.12666666666666668,1.493822826881141)
            (0.13333333333333333,1.5212638704409915)
            (0.14,1.548323387069173)
            (0.14666666666666667,1.5750408481202833)
            (0.15333333333333332,1.6014510784797287)
            (0.16,1.6275849925930654)
            (0.16666666666666666,1.6534701881299827)
            (0.17333333333333334,1.6791314293290096)
            (0.18,1.7045910439029954)
            (0.18666666666666668,1.7298692515236502)
            (0.19333333333333333,1.7549844376370156)
            (0.2,1.7799533832166494)
            (0.20666666666666667,1.8047914587154181)
            (0.21333333333333335,1.8295127887078666)
            (0.22,1.854130392367711)
            (0.22666666666666666,1.878656303888938)
            (0.23333333333333334,1.9031016761552808)
            (0.24,1.927476870334235)
            (0.24666666666666667,1.9517915335762506)
            (0.25333333333333335,1.9760546666062944)
            (0.26,2.0002746826803857)
            (0.26666666666666666,2.0244594591265)
            (0.2733333333333333,2.0486163824841728)
            (0.28,2.072752388090031)
            (0.2866666666666667,2.096873994819526)
            (0.29333333333333333,2.1209873355822615)
            (0.3,2.1450981840747367)
            (0.30666666666666664,2.1692119782163455)
            (0.31333333333333335,2.193333840629127)
            (0.32,2.2174685964666834)
            (0.32666666666666666,2.241620788850989)
            (0.3333333333333333,2.265794692136029)
            (0.34,2.2899943231830107)
            (0.3466666666666667,2.3142234508024155)
            (0.35333333333333333,2.3384856034924297)
            (0.36,2.3627840755807803)
            (0.36666666666666664,2.3871219318570356)
            (0.37333333333333335,2.4115020107645937)
            (0.38,2.4359269262054823)
            (0.38666666666666666,2.4603990679963648)
            (0.3933333333333333,2.4849206010005136)
            (0.4,2.5094934629477508)
            (0.4066666666666667,2.5341193609421944)
            (0.41333333333333333,2.5587997666459286)
            (0.42,2.5835359101152515)
            (0.4266666666666667,2.6083287722547572)
            (0.43333333333333335,2.633179075843057)
            (0.44,2.6580872750722615)
            (0.44666666666666666,2.6830535435312837)
            (0.4533333333333333,2.7080777605504607)
            (0.46,2.733159495811745)
            (0.4666666666666667,2.7582979921146413)
            (0.47333333333333333,2.7834921461730153)
            (0.48,2.808740487301662)
            (0.4866666666666667,2.8340411538339407)
            (0.49333333333333335,2.8593918670926364)
            (0.5,2.8847899027152657)
            (0.5066666666666667,2.9102320591120625)
            (0.5133333333333333,2.9357146228095927)
            (0.52,2.961233330405013)
            (0.5266666666666666,2.986783326825083)
            (0.5333333333333333,3.012359119549807)
            (0.54,3.0379545284224823)
            (0.5466666666666666,3.0635626306256114)
            (0.5533333333333333,3.089175700354909)
            (0.56,3.114785142670972)
            (0.5666666666666667,3.1403814209493026)
            (0.5733333333333334,3.165953977283518)
            (0.58,3.191491145122794)
            (0.5866666666666667,3.2169800533418904)
            (0.5933333333333334,3.242406520849239)
            (0.6,3.2677549407342794)
            (0.6066666666666667,3.2930081528379445)
            (0.6133333333333333,3.3181473034981983)
            (0.62,3.3431516910738814)
            (0.6266666666666667,3.3679985956825935)
            (0.6333333333333333,3.392663091399404)
            (0.64,3.4171178389500225)
            (0.6466666666666666,3.4413328566914045)
            (0.6533333333333333,3.4652752674010556)
            (0.66,3.4889090180893723)
            (0.6666666666666666,3.512194569702703)
            (0.6733333333333333,3.5350885531933147)
            (0.68,3.557543387990429)
            (0.6866666666666666,3.5795068584078096)
            (0.6933333333333334,3.6009216429612203)
            (0.7,3.621724790936235)
            (0.7066666666666667,3.6418471398358006)
            (0.7133333333333334,3.6612126665398077)
            (0.72,3.6797377641182782)
            (0.7266666666666667,3.6973304352486562)
            (0.7333333333333333,3.7138893920909046)
            (0.74,3.7293030512689613)
            (0.7466666666666667,3.743448411295421)
            (0.7533333333333333,3.7561897983667722)
            (0.76,3.7673774649681633)
            (0.7666666666666667,3.7768460241939885)
            (0.7733333333333333,3.7844127011703312)
            (0.78,3.789875381546416)
            (0.7866666666666666,3.7930104358393897)
            (0.7933333333333333,3.7935702976691896)
            (0.8,3.7912807738976837)
            (0.8066666666666666,3.785838065804261)
            (0.8133333333333334,3.7769054832782856)
            (0.82,3.764109839415457)
            (0.8266666666666667,3.747037522022912)
            (0.8333333333333334,3.725230252955908)
            (0.84,3.6981805680953945)
            (0.8466666666666667,3.6653270830540814)
            (0.8533333333333334,3.6260496562520523)
            (0.86,3.5796646268931234)
            (0.8666666666666667,3.5254203970284563)
            (0.8733333333333333,3.4624937521821884)
            (0.88,3.389987483032391)
            (0.8866666666666667,3.3069300909298023)
            (0.8933333333333333,3.2122786407285218)
            (0.9,3.104926168550698)
            (0.9066666666666666,2.9837154511288566)
            (0.9133333333333333,2.8474613663192425)
            (0.92,2.6949844519556567)
            (0.9266666666666666,2.5251584737219837)
            (0.9333333333333333,2.3369746318228395)
            (0.94,2.1296241667068676)
            (0.9466666666666667,1.9025991888975304)
            (0.9533333333333334,1.6558081985791406)
            (0.96,1.3896978394316397)
            (0.9666666666666667,1.1053663550905346)
            (0.9733333333333334,0.8046482932286445)
            (0.98,0.4901465783584091)
            (0.9866666666666667,0.16519007121284937)
            (0.9933333333333333,-0.16629567709861517)
            (1.0,-0.5)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, ultra thick, forget plot]
        coordinates {
            (0.0,1.0)
            (0.006666666666666667,1.0)
            (0.013333333333333334,1.0)
            (0.02,1.0)
            (0.02666666666666667,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.02666666666666667,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.03333333333333333,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, ultra thick, forget plot]
        coordinates {
            (0.03333333333333333,2.0)
            (0.04,2.0)
            (0.04666666666666667,2.0)
            (0.05333333333333334,2.0)
            (0.06,2.0)
            (0.06666666666666667,2.0)
            (0.07333333333333333,2.0)
            (0.08,2.0)
            (0.08666666666666667,2.0)
            (0.09333333333333334,2.0)
            (0.1,2.0)
            (0.10666666666666667,2.0)
            (0.11333333333333333,2.0)
            (0.12,2.0)
            (0.12666666666666668,2.0)
            (0.13333333333333333,2.0)
            (0.14,2.0)
            (0.14666666666666667,2.0)
            (0.15333333333333332,2.0)
            (0.16,2.0)
            (0.16666666666666666,2.0)
            (0.17333333333333334,2.0)
            (0.18,2.0)
            (0.18666666666666668,2.0)
            (0.19333333333333333,2.0)
            (0.2,2.0)
            (0.20666666666666667,2.0)
            (0.21333333333333335,2.0)
            (0.22,2.0)
            (0.22666666666666666,2.0)
            (0.23333333333333334,2.0)
            (0.24,2.0)
            (0.24666666666666667,2.0)
            (0.25333333333333335,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.25333333333333335,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.26,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, ultra thick, forget plot]
        coordinates {
            (0.26,3.0)
            (0.26666666666666666,3.0)
            (0.2733333333333333,3.0)
            (0.28,3.0)
            (0.2866666666666667,3.0)
            (0.29333333333333333,3.0)
            (0.3,3.0)
            (0.30666666666666664,3.0)
            (0.31333333333333335,3.0)
            (0.32,3.0)
            (0.32666666666666666,3.0)
            (0.3333333333333333,3.0)
            (0.34,3.0)
            (0.3466666666666667,3.0)
            (0.35333333333333333,3.0)
            (0.36,3.0)
            (0.36666666666666664,3.0)
            (0.37333333333333335,3.0)
            (0.38,3.0)
            (0.38666666666666666,3.0)
            (0.3933333333333333,3.0)
            (0.4,3.0)
            (0.4066666666666667,3.0)
            (0.41333333333333333,3.0)
            (0.42,3.0)
            (0.4266666666666667,3.0)
            (0.43333333333333335,3.0)
            (0.44,3.0)
            (0.44666666666666666,3.0)
            (0.4533333333333333,3.0)
            (0.46,3.0)
            (0.4666666666666667,3.0)
            (0.47333333333333333,3.0)
            (0.48,3.0)
            (0.4866666666666667,3.0)
            (0.49333333333333335,3.0)
            (0.5,3.0)
            (0.5066666666666667,3.0)
            (0.5133333333333333,3.0)
            (0.52,3.0)
            (0.5266666666666666,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.5266666666666666,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.5333333333333333,4.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, ultra thick, forget plot]
        coordinates {
            (0.5333333333333333,4.0)
            (0.54,4.0)
            (0.5466666666666666,4.0)
            (0.5533333333333333,4.0)
            (0.56,4.0)
            (0.5666666666666667,4.0)
            (0.5733333333333334,4.0)
            (0.58,4.0)
            (0.5866666666666667,4.0)
            (0.5933333333333334,4.0)
            (0.6,4.0)
            (0.6066666666666667,4.0)
            (0.6133333333333333,4.0)
            (0.62,4.0)
            (0.6266666666666667,4.0)
            (0.6333333333333333,4.0)
            (0.64,4.0)
            (0.6466666666666666,4.0)
            (0.6533333333333333,4.0)
            (0.66,4.0)
            (0.6666666666666666,4.0)
            (0.6733333333333333,4.0)
            (0.68,4.0)
            (0.6866666666666666,4.0)
            (0.6933333333333334,4.0)
            (0.7,4.0)
            (0.7066666666666667,4.0)
            (0.7133333333333334,4.0)
            (0.72,4.0)
            (0.7266666666666667,4.0)
            (0.7333333333333333,4.0)
            (0.74,4.0)
            (0.7466666666666667,4.0)
            (0.7533333333333333,4.0)
            (0.76,4.0)
            (0.7666666666666667,4.0)
            (0.7733333333333333,4.0)
            (0.78,4.0)
            (0.7866666666666666,4.0)
            (0.7933333333333333,4.0)
            (0.8,4.0)
            (0.8066666666666666,4.0)
            (0.8133333333333334,4.0)
            (0.82,4.0)
            (0.8266666666666667,4.0)
            (0.8333333333333334,4.0)
            (0.84,4.0)
            (0.8466666666666667,4.0)
            (0.8533333333333334,4.0)
            (0.86,4.0)
            (0.8666666666666667,4.0)
            (0.8733333333333333,4.0)
            (0.88,4.0)
            (0.8866666666666667,4.0)
            (0.8933333333333333,4.0)
            (0.9,4.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.9,4.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.9066666666666666,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, ultra thick, forget plot]
        coordinates {
            (0.9066666666666666,3.0)
            (0.9133333333333333,3.0)
            (0.92,3.0)
            (0.9266666666666666,3.0)
            (0.9333333333333333,3.0)
            (0.94,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.94,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.9466666666666667,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, ultra thick, forget plot]
        coordinates {
            (0.9466666666666667,2.0)
            (0.9533333333333334,2.0)
            (0.96,2.0)
            (0.9666666666666667,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.9666666666666667,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, forget plot, ultra thick, mark={*}]
        coordinates {
            (0.9733333333333334,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, ultra thick, forget plot]
        coordinates {
            (0.9733333333333334,1.0)
            (0.98,1.0)
            (0.9866666666666667,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (0.9866666666666667,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, ultra thick, mark={*}]
        coordinates {
            (0.9933333333333333,-0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, ultra thick, forget plot]
        coordinates {
            (0.9933333333333333,-0.0)
            (1.0,-0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, ultra thick, forget plot, mark={*}, mark options={fill={white}}]
        coordinates {
            (1.0,-0.0)
        }
        ;
    \addlegendentry {$rc = 0.01 $}
\end{axis}
\end{tikzpicture}


==> plots/threshold-no-corr.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[width={\linewidth}, height={\linewidth}, xlabel={$rc$}, ylabel={$\mu$}, grid={both}, xtick={0.0,0.02,0.04,0.06,0.08}, xticklabels={0.0,0.02,0.04,0.06,0.08}, xmin={0}, xmax={0.08}, ymin={0.5}, ymax={1}, ytick={0.6,0.7,0.8,0.9,1.0}, scaled x ticks={false}, legend style={at = {(0.4, 0.4)}}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, ultra thick, forget plot]
        coordinates {
            (0.0,1.0)
            (0.01,0.99)
            (0.02,0.98)
            (0.03,0.97)
            (0.04,0.96)
            (0.05,0.95)
            (0.06,0.94)
            (0.07,0.9299999999999999)
            (0.08,0.92)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, ultra thick, only marks]
        coordinates {
            (0.0,1.0)
            (0.01,0.99)
            (0.02,0.98)
            (0.03,0.97)
            (0.04,0.96)
            (0.05,0.95)
            (0.06,0.94)
            (0.07,0.9299999999999999)
            (0.08,0.92)
        }
        ;
    \addlegendentry {$\mu^{0}$}
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, only marks, line width={2.5}]
        coordinates {
            (0.0,1.0)
            (0.01,0.969041575982343)
            (0.02,0.9358898943540673)
            (0.03,0.9)
            (0.04,0.860555127546399)
            (0.05,0.8162277660168379)
            (0.06,0.764575131106459)
            (0.07,0.7)
            (0.08,0.6000000000000001)
        }
        ;
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, ultra thick, forget plot, line width={2.5}]
        coordinates {
            (0.0,1.0)
            (0.01,0.969041575982343)
            (0.02,0.9358898943540673)
            (0.03,0.9)
            (0.04,0.860555127546399)
            (0.05,0.8162277660168379)
            (0.06,0.764575131106459)
            (0.07,0.7)
            (0.08,0.6000000000000001)
        }
        ;
    \addlegendentry {$\mu^c$}
\end{axis}
\end{tikzpicture}


==> plots/upstream-risk-mapping.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[width={0.64\textwidth}, height={0.64\textwidth}, xmin={0}, xmax={1}, ymin={0}, ymax={1}, grid={both}, no markers, xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xlabel={Basal correlation, $\rho_0$}, ylabel={Risk reduction factor, $\eta(2, S_k)$}, legend style={at = {(0.5, 0.95)}}]
    \addplot[color={rgb,1:red,0.642;green,0.6405;blue,0.6372}, line width={2.5}]
        coordinates {

            (0.01,0.00536327897495632)
            (0.02,0.009144984917043741)
            (0.03,0.013763738779996338)
            (0.04,0.019145299145299145)
            (0.05,0.025221861471861475)
            (0.06,0.031931435309973055)
            (0.07,0.03921728971962618)
            (0.08,0.047027458492975745)
            (0.09,0.05531429793189238)
            (0.1,0.06403409090909092)
            (0.11,0.07314669177374096)
            (0.12,0.08261520737327188)
            (0.13,0.09240571007163931)
            (0.14,0.10248697916666666)
            (0.15,0.11283026755852839)
            (0.16,0.12340909090909093)
            (0.17,0.1341990368669473)
            (0.18,0.14517759222333)
            (0.19,0.15632398611618561)
            (0.2,0.16761904761904764)
            (0.21,0.17904507624257943)
            (0.22,0.19058572404371588)
            (0.23,0.20222588818353934)
            (0.24,0.21395161290322576)
            (0.25,0.22575)
            (0.26,0.237609126984127)
            (0.27,0.2495179721852951)
            (0.28,0.2614663461538462)
            (0.29,0.27344482877048365)
            (0.3,0.28544471153846146)
            (0.31,0.29745794458580727)
            (0.32,0.3094770879526977)
            (0.33,0.3214952667814115)
            (0.34,0.333506130063966)
            (0.35,0.34550381263616553)
            (0.36,0.35748290013679895)
            (0.37,0.3694383966775737)
            (0.38,0.38136569499341233)
            (0.39,0.39326054886427947)
            (0.4,0.40511904761904766)
            (0.41,0.4169375925492945)
            (0.42,0.42871287507654615)
            (0.43,0.4404418565305661)
            (0.44,0.45212174940898325)
            (0.45,0.4637499999999999)
            (0.46,0.47532427226027407)
            (0.47,0.4868424328494284)
            (0.48,0.49830253723110857)
            (0.49,0.509702816758186)
            (0.5,0.5210416666666665)
            (0.51,0.5323176349091862)
            (0.52,0.5435294117647058)
            (0.53,0.5546758201662542)
            (0.54,0.5657558066933068)
            (0.55,0.5767684331797237)
            (0.56,0.5877128688921142)
            (0.57,0.5985883832370974)
            (0.58,0.6093943389592121)
            (0.59,0.6201301857942415)
            (0.6,0.6307954545454544)
            (0.61,0.6413897515527951)
            (0.62,0.651912753527337)
            (0.63,0.6623642027254464)
            (0.64,0.6727439024390245)
            (0.65,0.6830517127799737)
            (0.66,0.6932875467386789)
            (0.67,0.7034513664977737)
            (0.68,0.7135431799838579)
            (0.69,0.723563037641092)
            (0.7,0.7335110294117645)
            (0.71,0.7433872819100092)
            (0.72,0.7531919557758292)
            (0.73,0.7629252431975186)
            (0.74,0.772587365591398)
            (0.75,0.7821785714285713)
            (0.76,0.7916991341991341)
            (0.77,0.8011493505049156)
            (0.78,0.8105295382724719)
            (0.79,0.819840035078602)
            (0.8,0.8290811965811966)
            (0.81,0.8382533950487115)
            (0.82,0.8473570179820177)
            (0.83,0.8563924668227947)
            (0.84,0.8653601557430239)
            (0.85,0.8742605105105103)
            (0.86,0.8830939674256799)
            (0.87,0.8918609723252275)
            (0.88,0.9005619796484737)
            (0.89,0.9091974515625595)
            (0.9,0.9177678571428571)
            (0.91,0.9262736716052131)
            (0.92,0.9347153755868546)
            (0.93,0.9430934544729884)
            (0.94,0.951408397766323)
            (0.95,0.9596606984969052)
            (0.96,0.9678508526698351)
            (0.97,0.9759793587485757)
            (0.98,0.9840467171717174)
            (0.99,0.9920534299011838)
            (1.0,1.0)
        }
        ;
    \addlegendentry {$S_{k} = 2$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, line width={2.5}]
        coordinates {

            (0.01,1.9603234329285155e-8)
            (0.02,1.601030360847433e-6)
            (0.03,2.015539296708888e-5)
            (0.04,0.0001100500338742874)
            (0.05,0.00037795013328007193)
            (0.06,0.0009716889216339247)
            (0.07,0.0020554804483275)
            (0.08,0.00378551439697722)
            (0.09,0.006293019668178768)
            (0.1,0.009675808211664865)
            (0.11,0.013996487377674394)
            (0.12,0.019284925717716908)
            (0.13,0.025542929403896207)
            (0.14,0.03274970538601196)
            (0.15,0.04086724408844108)
            (0.16,0.04984516284155066)
            (0.17,0.059624817704017834)
            (0.18,0.07014264964984308)
            (0.19,0.08133281594499098)
            (0.2,0.09312919623234779)
            (0.21,0.1054668744650663)
            (0.22,0.1182831947757203)
            (0.23,0.13151847926018437)
            (0.24,0.14511648293140675)
            (0.25,0.15902464819112144)
            (0.26,0.17319420929099)
            (0.27,0.18758018691417733)
            (0.28,0.20214130431788488)
            (0.29,0.2168398493496992)
            (0.3,0.23164150090826488)
            (0.31,0.2465151338558416)
            (0.32,0.2614326128047935)
            (0.33,0.2763685824093761)
            (0.34,0.2913002596408696)
            (0.35,0.30620723187635684)
            (0.36,0.321071263381274)
            (0.37,0.33587611182607974)
            (0.38,0.3506073557784099)
            (0.39,0.3652522335987834)
            (0.4,0.3797994937970065)
            (0.41,0.3942392566440498)
            (0.42,0.40856288665393653)
            (0.43,0.4227628754317956)
            (0.44,0.4368327343118291)
            (0.45,0.45076689617051857)
            (0.46,0.4645606257866939)
            (0.47,0.47820993812399754)
            (0.48,0.4917115239275178)
            (0.49,0.5050626820509487)
            (0.5,0.5182612579604132)
            (0.51,0.5313055878940486)
            (0.52,0.5441944481907468)
            (0.53,0.5569270093360708)
            (0.54,0.5695027943073917)
            (0.55,0.5819216408331757)
            (0.56,0.5941836672127465)
            (0.57,0.6062892413724355)
            (0.58,0.618238952861852)
            (0.59,0.6300335875197729)
            (0.6,0.641674104563158)
            (0.61,0.6531616158748215)
            (0.62,0.6644973672856309)
            (0.63,0.675682721665661)
            (0.64,0.6867191436558044)
            (0.65,0.6976081858868236)
            (0.66,0.7083514765470073)
            (0.67,0.7189507081724977)
            (0.68,0.7294076275460114)
            (0.69,0.7397240266004088)
            (0.7,0.7499017342331227)
            (0.71,0.7599426089463117)
            (0.72,0.7698485322354933)
            (0.73,0.7796214026566396)
            (0.74,0.7892631305082413)
            (0.75,0.7987756330707597)
            (0.76,0.808160830351255)
            (0.77,0.8174206412858124)
            (0.78,0.8265569803568058)
            (0.79,0.8355717545860317)
            (0.8,0.8444668608683118)
            (0.81,0.8532441836134965)
            (0.82,0.8619055926677003)
            (0.83,0.8704529414873468)
            (0.84,0.8788880655420014)
            (0.85,0.8872127809241676)
            (0.86,0.8954288831462757)
            (0.87,0.9035381461068529)
            (0.88,0.9115423212095508)
            (0.89,0.9194431366201711)
            (0.9,0.9272422966482311)
            (0.91,0.9349414812407866)
            (0.92,0.942542345577409)
            (0.93,0.9500465197561774)
            (0.94,0.9574556085614957)
            (0.95,0.9647711913053985)
            (0.96,0.971994821734743)
            (0.97,0.9791280279973916)
            (0.98,0.9861723126611157)
            (0.99,0.9931291527795528)
            (1.0,1.0)
        }
        ;
    \addlegendentry {$S_{k} = 10$}
\end{axis}
\end{tikzpicture}


==> plots/welfare-loss.tikz <==
% Recommended preamble:
\pgfplotsset{ colormap={cmap}{
rgb=(0.0,0.0,0.0)
rgb=(0.0288,0.0288,0.0288)
rgb=(0.0553,0.0553,0.0553)
rgb=(0.0751,0.0751,0.0751)
rgb=(0.0912,0.0912,0.0912)
rgb=(0.1058,0.1058,0.1058)
rgb=(0.1204,0.1204,0.1204)
rgb=(0.1351,0.1351,0.1351)
rgb=(0.1497,0.1497,0.1497)
rgb=(0.1643,0.1643,0.1643)
rgb=(0.1789,0.1789,0.1789)
rgb=(0.1934,0.1934,0.1934)
rgb=(0.2078,0.2078,0.2078)
rgb=(0.2221,0.2221,0.2221)
rgb=(0.2364,0.2364,0.2364)
rgb=(0.2506,0.2506,0.2506)
rgb=(0.2647,0.2647,0.2647)
rgb=(0.2786,0.2786,0.2786)
rgb=(0.2925,0.2925,0.2925)
rgb=(0.3063,0.3063,0.3063)
rgb=(0.3199,0.3199,0.3199)
rgb=(0.3334,0.3334,0.3334)
rgb=(0.3468,0.3468,0.3468)
rgb=(0.36,0.36,0.36)
rgb=(0.3732,0.3732,0.3732)
rgb=(0.3862,0.3862,0.3862)
rgb=(0.399,0.399,0.399)
rgb=(0.4117,0.4117,0.4117)
rgb=(0.4243,0.4243,0.4243)
rgb=(0.4368,0.4368,0.4368)
rgb=(0.4491,0.4491,0.4491)
rgb=(0.4612,0.4612,0.4612)
rgb=(0.4733,0.4733,0.4733)
rgb=(0.4851,0.4851,0.4851)
rgb=(0.4969,0.4969,0.4969)
rgb=(0.5085,0.5085,0.5085)
rgb=(0.52,0.52,0.52)
rgb=(0.5313,0.5313,0.5313)
rgb=(0.5425,0.5425,0.5425)
rgb=(0.5535,0.5535,0.5535)
rgb=(0.5644,0.5644,0.5644)
rgb=(0.5752,0.5752,0.5752)
rgb=(0.5858,0.5858,0.5858)
rgb=(0.5963,0.5963,0.5963)
rgb=(0.6067,0.6067,0.6067)
rgb=(0.6169,0.6169,0.6169)
rgb=(0.627,0.627,0.627)
rgb=(0.637,0.637,0.637)
rgb=(0.6468,0.6468,0.6468)
rgb=(0.6565,0.6565,0.6565)
rgb=(0.666,0.666,0.666)
rgb=(0.6755,0.6755,0.6755)
rgb=(0.6848,0.6848,0.6848)
rgb=(0.694,0.694,0.694)
rgb=(0.703,0.703,0.703)
rgb=(0.7119,0.7119,0.7119)
rgb=(0.7207,0.7207,0.7207)
rgb=(0.7294,0.7294,0.7294)
rgb=(0.738,0.738,0.738)
rgb=(0.7464,0.7464,0.7464)
rgb=(0.7547,0.7547,0.7547)
rgb=(0.7629,0.7629,0.7629)
rgb=(0.771,0.771,0.771)
rgb=(0.779,0.779,0.779)
rgb=(0.7869,0.7869,0.7869)
rgb=(0.7946,0.7946,0.7946)
rgb=(0.8022,0.8022,0.8022)
rgb=(0.8098,0.8098,0.8098)
rgb=(0.8172,0.8172,0.8172)
rgb=(0.8245,0.8245,0.8245)
rgb=(0.8317,0.8317,0.8317)
rgb=(0.8388,0.8388,0.8388)
rgb=(0.8458,0.8458,0.8458)
rgb=(0.8527,0.8527,0.8527)
rgb=(0.8595,0.8595,0.8595)
rgb=(0.8662,0.8662,0.8662)
rgb=(0.8728,0.8728,0.8728)
rgb=(0.8792,0.8792,0.8792)
rgb=(0.8856,0.8856,0.8856)
rgb=(0.892,0.892,0.892)
rgb=(0.8982,0.8982,0.8982)
rgb=(0.9043,0.9043,0.9043)
rgb=(0.9103,0.9103,0.9103)
rgb=(0.9163,0.9163,0.9163)
rgb=(0.9221,0.9221,0.9221)
rgb=(0.9279,0.9279,0.9279)
rgb=(0.9335,0.9335,0.9335)
rgb=(0.9391,0.9391,0.9391)
rgb=(0.9446,0.9446,0.9446)
rgb=(0.9501,0.9501,0.9501)
rgb=(0.9554,0.9554,0.9554)
rgb=(0.9607,0.9607,0.9607)
rgb=(0.9659,0.9659,0.9659)
rgb=(0.971,0.971,0.971)
rgb=(0.976,0.976,0.976)
rgb=(0.9809,0.9809,0.9809)
rgb=(0.9858,0.9858,0.9858)
rgb=(0.9906,0.9906,0.9906)
rgb=(0.9953,0.9953,0.9953)
rgb=(1.0,1.0,1.0)
}}
\begin{tikzpicture}
\begin{axis}[width={0.64\linewidth}, height={0.64\linewidth}, grid={both}, view={{0}{90}}, point meta min={-1.0}, point meta max={0.0}, title={$rc = 0.02 $}, xlabel={$\mu_0$}, ylabel={$\rho_0$}, colormap name={cmap}, xtick={0.0,0.25,0.5,0.75,1.0}, ytick={0.25,0.5,0.75,1.0}, colorbar, colorbar style={ylabel={$W - W^p$}, ytick={-1.0,-0.8,-0.6,-0.4,-0.2,0.0}}]
    \addplot3[surf, grid={none}, opacity={0}, fill opacity={1}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.01  0.01  -0.010000000000000231  \\
            0.0296  0.01  -0.029600000000000293  \\
            0.0492  0.01  -0.049200000000000355  \\
            0.0688  0.01  -0.01084120467963079  \\
            0.0884  0.01  -0.013768945435741697  \\
            0.108  0.01  -0.017385924410368236  \\
            0.1276  0.01  -0.02169407086379327  \\
            0.1472  0.01  -0.026695647651324816  \\
            0.1668  0.01  -0.03239325122329606  \\
            0.1864  0.01  -0.03878981162506445  \\
            0.206  0.01  -0.04588859249701305  \\
            0.2256  0.01  -0.053693191074551505  \\
            0.2452  0.01  -0.0622075381881122  \\
            0.2648  0.01  -0.017194583773869843  \\
            0.2844  0.01  -0.01881387971064108  \\
            0.304  0.01  -0.020785642565877116  \\
            0.3236  0.01  -0.02315800684573488  \\
            0.3432  0.01  -0.025982359599741045  \\
            0.3628  0.01  -0.029313403335179178  \\
            0.3824  0.01  -0.03320923011689303  \\
            0.402  0.01  -0.03773140810623676  \\
            0.4216  0.01  -0.027537519543505806  \\
            0.4412  0.01  -0.029179981613969508  \\
            0.4608  0.01  -0.03121268829417234  \\
            0.4804  0.01  -0.03370786006282467  \\
            0.5  0.01  -0.03674783263302439  \\
            0.5196  0.01  -0.04042614069345962  \\
            0.5392  0.01  -0.04484871107081334  \\
            0.5588  0.01  -0.05013518064213729  \\
            0.5784  0.01  -0.05642035681055668  \\
            0.598  0.01  -0.0638558411775445  \\
            0.6176  0.01  -0.07261184023532952  \\
            0.6372  0.01  -0.03517206786924021  \\
            0.6568  0.01  -0.037813771657102535  \\
            0.6764  0.01  -0.041331244134312994  \\
            0.696  0.01  -0.0459848461199186  \\
            0.7156  0.01  -0.05210435690829218  \\
            0.7352  0.01  -0.060105815764300075  \\
            0.7548  0.01  -0.05392542472952855  \\
            0.7744  0.01  -0.05979340193332172  \\
            0.794  0.01  -0.06791951667120921  \\
            0.8136  0.01  -0.07920542234440742  \\
            0.8332  0.01  -0.09492003201336763  \\
            0.8528  0.01  -0.07705282436879246  \\
            0.8724  0.01  -0.12254113301132419  \\
            0.892  0.01  -0.14201328583161266  \\
            0.9116  0.01  -0.17283575731237333  \\
            0.9312  0.01  -0.205913722740118  \\
            0.9508  0.01  -0.9507929202101609  \\
            0.9704  0.01  -0.9695808034406773  \\
            0.99  0.01  -0.8885597272302777  \\
            \\
            0.01  0.0296  -0.010000000000000231  \\
            0.0296  0.0296  -0.029600000000000293  \\
            0.0492  0.0296  -0.049200000000000355  \\
            0.0688  0.0296  -0.011978741774267054  \\
            0.0884  0.0296  -0.01520357402921857  \\
            0.108  0.0296  -0.019106253202130552  \\
            0.1276  0.0296  -0.023688959059836923  \\
            0.1472  0.0296  -0.028954168153786042  \\
            0.1668  0.0296  -0.034904653820042375  \\
            0.1864  0.0296  -0.04154348617928727  \\
            0.206  0.0296  -0.04887403213681529  \\
            0.2256  0.0296  -0.056899955382539225  \\
            0.2452  0.0296  -0.0656252163909844  \\
            0.2648  0.0296  -0.018859887802444297  \\
            0.2844  0.0296  -0.020791022528372727  \\
            0.304  0.0296  -0.02310324158653565  \\
            0.3236  0.0296  -0.025844012875466338  \\
            0.3432  0.0296  -0.029063787486233728  \\
            0.3628  0.0296  -0.03281606436880802  \\
            0.3824  0.0296  -0.0371574645269912  \\
            0.402  0.0296  -0.042147815632032404  \\
            0.4216  0.0296  -0.029796394189421704  \\
            0.4412  0.0296  -0.03187559299374021  \\
            0.4608  0.0296  -0.03440090436943133  \\
            0.4804  0.0296  -0.03744735367213192  \\
            0.5  0.0296  -0.041099621605146464  \\
            0.5196  0.0296  -0.04545301385334688  \\
            0.5392  0.0296  -0.050614523301213854  \\
            0.5588  0.0296  -0.05670399634524648  \\
            0.5784  0.0296  -0.06385541638675529  \\
            0.598  0.0296  -0.07221831934481893  \\
            0.6176  0.0296  -0.03675524270088226  \\
            0.6372  0.0296  -0.039651160056747514  \\
            0.6568  0.0296  -0.04340768826808783  \\
            0.6764  0.0296  -0.04825408415553889  \\
            0.696  0.0296  -0.054474453072420936  \\
            0.7156  0.0296  -0.062419713716643455  \\
            0.7352  0.0296  -0.07252205958956348  \\
            0.7548  0.0296  -0.06240035257241083  \\
            0.7744  0.0296  -0.07070880842346783  \\
            0.794  0.0296  -0.08187720839355683  \\
            0.8136  0.0296  -0.09689801691344824  \\
            0.8332  0.0296  -0.07918759138449627  \\
            0.8528  0.0296  -0.09206768611858207  \\
            0.8724  0.0296  -0.14190791607218056  \\
            0.892  0.0296  -0.17000079734173845  \\
            0.9116  0.0296  -0.1707820321674134  \\
            0.9312  0.0296  -0.2334971312292793  \\
            0.9508  0.0296  -0.9472060690336608  \\
            0.9704  0.0296  -0.9362378651875558  \\
            0.99  0.0296  -0.6632493144165178  \\
            \\
            0.01  0.0492  -0.010000000000000231  \\
            0.0296  0.0492  -0.029600000000000293  \\
            0.0492  0.0492  -0.049200000000000355  \\
            0.0688  0.0492  -0.013120840030672709  \\
            0.0884  0.0492  -0.016644627135219747  \\
            0.108  0.0492  -0.020834996135438044  \\
            0.1276  0.0492  -0.025694316732575828  \\
            0.1472  0.0492  -0.03122522279833273  \\
            0.1668  0.0492  -0.03743061237486156  \\
            0.1864  0.0492  -0.04431364767476731  \\
            0.206  0.0492  -0.05187775508110781  \\
            0.2256  0.0492  -0.06012662514739353  \\
            0.2452  0.0492  -0.01884592275322361  \\
            0.2648  0.0492  -0.02073591662691543  \\
            0.2844  0.0492  -0.022989473009804917  \\
            0.304  0.0492  -0.025650560326042515  \\
            0.3236  0.0492  -0.02876582811912376  \\
            0.3432  0.0492  -0.03238466304431853  \\
            0.3628  0.0492  -0.03655925220087086  \\
            0.3824  0.0492  -0.0413446544137549  \\
            0.402  0.0492  -0.046798880098920526  \\
            0.4216  0.0492  -0.05298298037012161  \\
            0.4412  0.0492  -0.0349925037433827  \\
            0.4608  0.0492  -0.03803335902086069  \\
            0.4804  0.0492  -0.041649612217967924  \\
            0.5  0.0492  -0.04592729776272764  \\
            0.5196  0.0492  -0.0509624509178761  \\
            0.5392  0.0492  -0.0568620431296768  \\
            0.5588  0.0492  -0.06374500252650661  \\
            0.5784  0.0492  -0.07174332906449932  \\
            0.598  0.0492  -0.08100331491751545  \\
            0.6176  0.0492  -0.041280195633589645  \\
            0.6372  0.0492  -0.045190443757359366  \\
            0.6568  0.0492  -0.05013460750720089  \\
            0.6764  0.0492  -0.05635794861434995  \\
            0.696  0.0492  -0.06415814187199287  \\
            0.7156  0.0492  -0.07389554497293249  \\
            0.7352  0.0492  -0.08600540063576334  \\
            0.7548  0.0492  -0.07277974217884142  \\
            0.7744  0.0492  -0.08361291613235344  \\
            0.794  0.0492  -0.097787238754244  \\
            0.8136  0.0492  -0.1163234497914053  \\
            0.8332  0.0492  -0.09331195554797755  \\
            0.8528  0.0492  -0.1314958986764858  \\
            0.8724  0.0492  -0.16518709202588822  \\
            0.892  0.0492  -0.16530765834074668  \\
            0.9116  0.0492  -0.21812802067729775  \\
            0.9312  0.0492  -0.26811682037787854  \\
            0.9508  0.0492  -0.9288437991204398  \\
            0.9704  0.0492  -0.8692980279187885  \\
            0.99  0.0492  -0.5180336855444388  \\
            \\
            0.01  0.0688  -0.010000000000000231  \\
            0.0296  0.0688  -0.029600000000000293  \\
            0.0492  0.0688  -0.049200000000000355  \\
            0.0688  0.0688  -0.06879999999999997  \\
            0.0884  0.0688  -0.018092716229063055  \\
            0.108  0.0688  -0.022572715546075095  \\
            0.1276  0.0688  -0.02771061159522059  \\
            0.1472  0.0688  -0.03350914813294725  \\
            0.1668  0.0688  -0.03997130413795269  \\
            0.1864  0.0688  -0.047100293811184746  \\
            0.206  0.0688  -0.05489956657584205  \\
            0.2256  0.0688  -0.06337280707737258  \\
            0.2452  0.0688  -0.020621908351698526  \\
            0.2648  0.0688  -0.022818469992145762  \\
            0.2844  0.0688  -0.025403674397093345  \\
            0.304  0.0688  -0.028420758811417812  \\
            0.3236  0.0688  -0.03191541639568518  \\
            0.3432  0.0688  -0.03593585018866863  \\
            0.3628  0.0688  -0.04053283317773704  \\
            0.3824  0.0688  -0.045759774915531515  \\
            0.402  0.0688  -0.05167279513632772  \\
            0.4216  0.0688  -0.058330804840519  \\
            0.4412  0.0688  -0.038520405357522325  \\
            0.4608  0.0688  -0.04209404255108484  \\
            0.4804  0.0688  -0.046292678228182615  \\
            0.5  0.0688  -0.05120282046445013  \\
            0.5196  0.0688  -0.05692032314557138  \\
            0.5392  0.0688  -0.0635512025127124  \\
            0.5588  0.0688  -0.07121252252914179  \\
            0.5784  0.0688  -0.0800333559312798  \\
            0.598  0.0688  -0.04272160306586492  \\
            0.6176  0.0688  -0.04672534223863256  \\
            0.6372  0.0688  -0.051704201230092006  \\
            0.6568  0.0688  -0.057870714184280136  \\
            0.6764  0.0688  -0.06547903156977986  \\
            0.696  0.0688  -0.07483235384440279  \\
            0.7156  0.0688  -0.08629162207393659  \\
            0.7352  0.0688  -0.10028567449680392  \\
            0.7548  0.0688  -0.08473207506140246  \\
            0.7744  0.0688  -0.09804497285312386  \\
            0.794  0.0688  -0.1150587217595419  \\
            0.8136  0.0688  -0.09378160923728573  \\
            0.8332  0.0688  -0.11018790993143812  \\
            0.8528  0.0688  -0.14930801602431942  \\
            0.8724  0.0688  -0.17700614169773976  \\
            0.892  0.0688  -0.18838457402084596  \\
            0.9116  0.0688  -0.2433543697632401  \\
            0.9312  0.0688  -0.9144103903872424  \\
            0.9508  0.0688  -0.8966339594856564  \\
            0.9704  0.0688  -0.796630348377268  \\
            0.99  0.0688  -0.4255876145800296  \\
            \\
            0.01  0.0884  -0.010000000000000231  \\
            0.0296  0.0884  -0.029600000000000293  \\
            0.0492  0.0884  -0.049200000000000355  \\
            0.0688  0.0884  -0.06879999999999997  \\
            0.0884  0.0884  -0.019548282486845037  \\
            0.108  0.0884  -0.02431979911779414  \\
            0.1276  0.0884  -0.029738141110565053  \\
            0.1472  0.0884  -0.035806122203260404  \\
            0.1668  0.0884  -0.04252676562108304  \\
            0.1864  0.0884  -0.0499033040763357  \\
            0.206  0.0884  -0.05793917976841878  \\
            0.2256  0.0884  -0.06663804438383492  \\
            0.2452  0.0884  -0.022590102077034935  \\
            0.2648  0.0884  -0.02510314312837758  \\
            0.2844  0.0884  -0.02802800507299985  \\
            0.304  0.0884  -0.031407053128881146  \\
            0.3236  0.0884  -0.035284900715917056  \\
            0.3432  0.0884  -0.039708460138043744  \\
            0.3628  0.0884  -0.04472699829405791  \\
            0.3824  0.0884  -0.0503921977334052  \\
            0.402  0.0884  -0.05675822338272718  \\
            0.4216  0.0884  -0.06388179527841442  \\
            0.4412  0.0884  -0.042446764854926156  \\
            0.4608  0.0884  -0.04656535862551325  \\
            0.4804  0.0884  -0.051353769395003024  \\
            0.5  0.0884  -0.056898214716255  \\
            0.5196  0.0884  -0.06329359082110875  \\
            0.5392  0.0884  -0.07064418068725531  \\
            0.5588  0.0884  -0.07906441730502456  \\
            0.5784  0.0884  -0.0439992281889694  \\
            0.598  0.0884  -0.048054119454305044  \\
            0.6176  0.0884  -0.05302614402302952  \\
            0.6372  0.0884  -0.05910033287541183  \\
            0.6568  0.0884  -0.06649513109645899  \\
            0.6764  0.0884  -0.07546786568917208  \\
            0.696  0.0884  -0.08632103858506357  \\
            0.7156  0.0884  -0.09940954361942278  \\
            0.7352  0.0884  -0.07468277865200013  \\
            0.7548  0.0884  -0.08541614904632944  \\
            0.7744  0.0884  -0.11360486571904027  \\
            0.794  0.0884  -0.09380523094804172  \\
            0.8136  0.0884  -0.10884525026688097  \\
            0.8332  0.0884  -0.1445292087459893  \\
            0.8528  0.0884  -0.16860394948866908  \\
            0.8724  0.0884  -0.20016738044664528  \\
            0.892  0.0884  -0.22440275535305865  \\
            0.9116  0.0884  -0.27790799584629156  \\
            0.9312  0.0884  -0.8948065902371647  \\
            0.9508  0.0884  -0.8567611057496514  \\
            0.9704  0.0884  -0.7284616023065059  \\
            0.99  0.0884  -0.36019505713172467  \\
            \\
            0.01  0.108  -0.010000000000000231  \\
            0.0296  0.108  -0.029600000000000293  \\
            0.0492  0.108  -0.049200000000000355  \\
            0.0688  0.108  -0.06879999999999997  \\
            0.0884  0.108  -0.021011631838049216  \\
            0.108  0.108  -0.026076496569557794  \\
            0.1276  0.108  -0.03177706917117218  \\
            0.1472  0.108  -0.03811619982949388  \\
            0.1668  0.108  -0.045096925307543834  \\
            0.1864  0.108  -0.052722468944762624  \\
            0.206  0.108  -0.06099624065701148  \\
            0.2256  0.108  -0.06992183693656984  \\
            0.2452  0.108  -0.02474701672920321  \\
            0.2648  0.108  -0.027585324089552277  \\
            0.2844  0.108  -0.030856756748714798  \\
            0.304  0.108  -0.034602684524551286  \\
            0.3236  0.108  -0.03886653303726406  \\
            0.3432  0.108  -0.0436938304235186  \\
            0.3628  0.108  -0.04913225816044653  \\
            0.3824  0.108  -0.05523170622850493  \\
            0.402  0.108  -0.062044332848165906  \\
            0.4216  0.108  -0.06962462903127864  \\
            0.4412  0.108  -0.07802948819351929  \\
            0.4608  0.108  -0.0514288243246972  \\
            0.4804  0.108  -0.05680995711261172  \\
            0.5  0.108  -0.06298620485020723  \\
            0.5196  0.108  -0.07005085901915697  \\
            0.5392  0.108  -0.07810583670420146  \\
            0.5588  0.108  -0.0872623350139129  \\
            0.5784  0.108  -0.04921241282879352  \\
            0.598  0.108  -0.05415073691062777  \\
            0.6176  0.108  -0.06011277297413542  \\
            0.6372  0.108  -0.06728749417767865  \\
            0.6568  0.108  -0.07589503026921207  \\
            0.6764  0.108  -0.08619126322378945  \\
            0.696  0.108  -0.0984729728818815  \\
            0.7156  0.108  -0.11308348635701404  \\
            0.7352  0.108  -0.08543439359108118  \\
            0.7548  0.108  -0.09810189415902981  \\
            0.7744  0.108  -0.11384993559592682  \\
            0.794  0.108  -0.10738748320362479  \\
            0.8136  0.108  -0.12522481358387139  \\
            0.8332  0.108  -0.16121450756162148  \\
            0.8528  0.108  -0.18812414860574422  \\
            0.8724  0.108  -0.23448232072295472  \\
            0.892  0.108  -0.27399869908417196  \\
            0.9116  0.108  -0.29282309222798664  \\
            0.9312  0.108  -0.8695407606196179  \\
            0.9508  0.108  -0.8138339929334052  \\
            0.9704  0.108  -0.6672251621214336  \\
            0.99  0.108  -0.31123668918556596  \\
            \\
            0.01  0.1276  -0.010000000000000231  \\
            0.0296  0.1276  -0.029600000000000293  \\
            0.0492  0.1276  -0.049200000000000355  \\
            0.0688  0.1276  -0.06879999999999997  \\
            0.0884  0.1276  -0.02248296268180472  \\
            0.108  0.1276  -0.027842948605856566  \\
            0.1276  0.1276  -0.033827454972994  \\
            0.1472  0.1276  -0.040439340290232995  \\
            0.1668  0.1276  -0.04768162922000396  \\
            0.1864  0.1276  -0.0555575125801524  \\
            0.206  0.1276  -0.06407034734393258  \\
            0.2256  0.1276  -0.07322365664000641  \\
            0.2452  0.1276  -0.027088871501540046  \\
            0.2648  0.1276  -0.03026021823268632  \\
            0.2844  0.1276  -0.03388414685909724  \\
            0.304  0.1276  -0.03800092530286836  \\
            0.3236  0.1276  -0.04265269873300914  \\
            0.3432  0.1276  -0.047883532012714336  \\
            0.3628  0.1276  -0.05373945548708958  \\
            0.3824  0.1276  -0.060268514276502816  \\
            0.402  0.1276  -0.06752082124320713  \\
            0.4216  0.1276  -0.07554861379965194  \\
            0.4412  0.1276  -0.04011268192027262  \\
            0.4608  0.1276  -0.05666563510966005  \\
            0.4804  0.1276  -0.06263867685492663  \\
            0.5  0.1276  -0.06944064017338936  \\
            0.5196  0.1276  -0.07716268082148792  \\
            0.5392  0.1276  -0.08590384280040508  \\
            0.5588  0.1276  -0.05022962709498946  \\
            0.5784  0.1276  -0.055117422030064755  \\
            0.598  0.1276  -0.060957606078209325  \\
            0.6176  0.1276  -0.06791463378819329  \\
            0.6372  0.1276  -0.07617813594474965  \\
            0.6568  0.1276  -0.08596627531607648  \\
            0.6764  0.1276  -0.09752938848376391  \\
            0.696  0.1276  -0.1111537977061472  \\
            0.7156  0.1276  -0.08533465931109452  \\
            0.7352  0.1276  -0.09717799014766682  \\
            0.7548  0.1276  -0.11167452292011437  \\
            0.7744  0.1276  -0.12938534365685983  \\
            0.794  0.1276  -0.1509612883808784  \\
            0.8136  0.1276  -0.15473842913059466  \\
            0.8332  0.1276  -0.17810420719398745  \\
            0.8528  0.1276  -0.2068459510840348  \\
            0.8724  0.1276  -0.2517805342016557  \\
            0.892  0.1276  -0.2675126289951171  \\
            0.9116  0.1276  -0.30323150274352495  \\
            0.9312  0.1276  -0.8405751614983348  \\
            0.9508  0.1276  -0.7705353035320229  \\
            0.9704  0.1276  -0.6128925643902023  \\
            0.99  0.1276  -0.2730338121105163  \\
            \\
            0.01  0.1472  -0.010000000000000231  \\
            0.0296  0.1472  -0.02959999999999985  \\
            0.0492  0.1472  -0.049199999999999355  \\
            0.0688  0.1472  -0.06879999999999731  \\
            0.0884  0.1472  -0.023962387911106386  \\
            0.108  0.1472  -0.02961920987026756  \\
            0.1276  0.1472  -0.03588927584554824  \\
            0.1472  0.1472  -0.04277542913660026  \\
            0.1668  0.1472  -0.05028066097754458  \\
            0.1864  0.1472  -0.058408110536936175  \\
            0.206  0.1472  -0.06716106491769358  \\
            0.2256  0.1472  -0.02653321548941967  \\
            0.2452  0.1472  -0.029611642058162913  \\
            0.2648  0.1472  -0.03312288604884461  \\
            0.2844  0.1472  -0.03710434719225897  \\
            0.304  0.1472  -0.04159510112966691  \\
            0.3236  0.1472  -0.04663593496428953  \\
            0.3432  0.1472  -0.05226938539426995  \\
            0.3628  0.1472  -0.058539779539886316  \\
            0.3824  0.1472  -0.06549327857458576  \\
            0.402  0.1472  -0.07317792426069403  \\
            0.4216  0.1472  -0.08164368847123393  \\
            0.4412  0.1472  -0.044259803455798385  \\
            0.4608  0.1472  -0.048806801639762365  \\
            0.4804  0.1472  -0.06881805615660963  \\
            0.5  0.1472  -0.07623670448821374  \\
            0.5196  0.1472  -0.08460160175034359  \\
            0.5392  0.1472  -0.09400850154793039  \\
            0.5588  0.1472  -0.05595679075482152  \\
            0.5784  0.1472  -0.06167195437383288  \\
            0.598  0.1472  -0.0684188344022234  \\
            0.6176  0.1472  -0.07636177760805862  \\
            0.6372  0.1472  -0.08568802956745447  \\
            0.6568  0.1472  -0.09661026983657306  \\
            0.6764  0.1472  -0.10936910187579618  \\
            0.696  0.1472  -0.08517255056841444  \\
            0.7156  0.1472  -0.09627762631752568  \\
            0.7352  0.1472  -0.10968676677546796  \\
            0.7548  0.1472  -0.12584011525418504  \\
            0.7744  0.1472  -0.14523605887744773  \\
            0.794  0.1472  -0.16841648698197553  \\
            0.8136  0.1472  -0.16965140984730598  \\
            0.8332  0.1472  -0.20537026149468107  \\
            0.8528  0.1472  -0.23389398216587798  \\
            0.8724  0.1472  -0.2666304182796666  \\
            0.892  0.1472  -0.2781975574954557  \\
            0.9116  0.1472  -0.30963090069637067  \\
            0.9312  0.1472  -0.8094658078088883  \\
            0.9508  0.1472  -0.7282948607197937  \\
            0.9704  0.1472  -0.5647433713106149  \\
            0.99  0.1472  -0.24227801494045748  \\
            \\
            0.01  0.1668  -0.009999999999998455  \\
            0.0296  0.1668  -0.0295999999999893  \\
            0.0492  0.1668  -0.04919999999996394  \\
            0.0688  0.1668  -0.06879999999989872  \\
            0.0884  0.1668  -0.025449952490823935  \\
            0.108  0.1668  -0.03140526721966985  \\
            0.1276  0.1668  -0.03796244537198212  \\
            0.1472  0.1668  -0.04512429543792007  \\
            0.1668  0.1668  -0.05289375756938286  \\
            0.1864  0.1668  -0.06127390357949014  \\
            0.206  0.1668  -0.07026793694156985  \\
            0.2256  0.1668  -0.028903716465813023  \\
            0.2452  0.1668  -0.03231111236890616  \\
            0.2648  0.1668  -0.03616828540361583  \\
            0.2844  0.1668  -0.04051151794126495  \\
            0.304  0.1668  -0.045378618070193166  \\
            0.3236  0.1668  -0.050808951421937976  \\
            0.3432  0.1668  -0.05684347505435883  \\
            0.3628  0.1668  -0.06352477344431362  \\
            0.3824  0.1668  -0.0708970966161303  \\
            0.402  0.1668  -0.07900640038328965  \\
            0.4216  0.1668  -0.08790038859188465  \\
            0.4412  0.1668  -0.04879387506340849  \\
            0.4608  0.1668  -0.05387748437124651  \\
            0.4804  0.1668  -0.07532702424665272  \\
            0.5  0.1668  -0.08335085290339439  \\
            0.5196  0.1668  -0.09234185696488673  \\
            0.5392  0.1668  -0.05669228439344742  \\
            0.5588  0.1668  -0.062283438468437424  \\
            0.5784  0.1668  -0.06883055647643788  \\
            0.598  0.1668  -0.07647680818014924  \\
            0.6176  0.1668  -0.08538380582094063  \\
            0.6372  0.1668  -0.09573332303800308  \\
            0.6568  0.1668  -0.10772884057089616  \\
            0.6764  0.1668  -0.12159663437491397  \\
            0.696  0.1668  -0.09542971630829966  \\
            0.7156  0.1668  -0.10789138480944493  \\
            0.7352  0.1668  -0.12271891243322908  \\
            0.7548  0.1668  -0.14030021217202937  \\
            0.7744  0.1668  -0.16104860139211474  \\
            0.794  0.1668  -0.16243987812476168  \\
            0.8136  0.1668  -0.22063205500400107  \\
            0.8332  0.1668  -0.21916287224316977  \\
            0.8528  0.1668  -0.2475155613975062  \\
            0.8724  0.1668  -0.2788371413124372  \\
            0.892  0.1668  -0.2860003229630259  \\
            0.9116  0.1668  -0.31267234591645365  \\
            0.9312  0.1668  -0.7773314110282563  \\
            0.9508  0.1668  -0.6878198765667453  \\
            0.9704  0.1668  -0.5219389537255031  \\
            0.99  0.1668  -0.2169075583542926  \\
            \\
            0.01  0.1864  -0.009999999999953602  \\
            0.0296  0.1864  -0.029599999999741167  \\
            0.0492  0.1864  -0.049199999999201216  \\
            0.0688  0.1864  -0.0687999999979444  \\
            0.0884  0.1864  -0.026945647538117123  \\
            0.108  0.1864  -0.03320105431846132  \\
            0.1276  0.1864  -0.040046827803242535  \\
            0.1472  0.1864  -0.04748572542531704  \\
            0.1668  0.1864  -0.05552062173196015  \\
            0.1864  0.1864  -0.06415450838038361  \\
            0.206  0.1864  -0.07339049412962328  \\
            0.2256  0.1864  -0.03143958257616808  \\
            0.2452  0.1864  -0.035182923875744065  \\
            0.2648  0.1864  -0.03939131206219426  \\
            0.2844  0.1864  -0.0440998397188368  \\
            0.304  0.1864  -0.0493449858209033  \\
            0.3236  0.1864  -0.05516464382273323  \\
            0.3432  0.1864  -0.061598151257504785  \\
            0.3628  0.1864  -0.06868632078192216  \\
            0.3824  0.1864  -0.07647147250750752  \\
            0.402  0.1864  -0.08499746730642066  \\
            0.4216  0.1864  -0.048735775195260844  \\
            0.4412  0.1864  -0.05370375487065315  \\
            0.4608  0.1864  -0.059330175914941385  \\
            0.4804  0.1864  -0.06568741355387919  \\
            0.5  0.1864  -0.09076037497814027  \\
            0.5196  0.1864  -0.10035860376346817  \\
            0.5392  0.1864  -0.06281236099530008  \\
            0.5588  0.1864  -0.06917152434129703  \\
            0.5784  0.1864  -0.07654432249534371  \\
            0.598  0.1864  -0.0850709041153963  \\
            0.6176  0.1864  -0.09490741735889274  \\
            0.6372  0.1864  -0.10622688849277462  \\
            0.6568  0.1864  -0.11921960962849498  \\
            0.6764  0.1864  -0.09464938168593995  \\
            0.696  0.1864  -0.10628251353915241  \\
            0.7156  0.1864  -0.11997318275551772  \\
            0.7352  0.1864  -0.13602754598330902  \\
            0.7548  0.1864  -0.15476621363435794  \\
            0.7744  0.1864  -0.18527417041383754  \\
            0.794  0.1864  -0.20871105515420463  \\
            0.8136  0.1864  -0.20681738144707218  \\
            0.8332  0.1864  -0.23171244700558957  \\
            0.8528  0.1864  -0.259207497892485  \\
            0.8724  0.1864  -0.265992774991641  \\
            0.892  0.1864  -0.291183268082189  \\
            0.9116  0.1864  -0.31299206814746605  \\
            0.9312  0.1864  -0.7449397183439506  \\
            0.9508  0.1864  -0.6494152867295075  \\
            0.9704  0.1864  -0.4837017660403483  \\
            0.99  0.1864  -0.19556763927555568  \\
            \\
            0.01  0.206  -0.009999999999299902  \\
            0.0296  0.206  -0.029599999996384074  \\
            0.0492  0.206  -0.0491999999895989  \\
            0.0688  0.206  -0.06879999997501374  \\
            0.0884  0.206  -0.02844942161147368  \\
            0.108  0.206  -0.035006463275275346  \\
            0.1276  0.206  -0.0421422494528404  \\
            0.1472  0.206  -0.04985947312293881  \\
            0.1668  0.206  -0.05816093134497935  \\
            0.1864  0.206  -0.06704952523348073  \\
            0.206  0.206  -0.07652825991464951  \\
            0.2256  0.206  -0.034137048064518116  \\
            0.2452  0.206  -0.03822261750315237  \\
            0.2648  0.206  -0.04278683206793099  \\
            0.2844  0.206  -0.04786353488440831  \\
            0.304  0.206  -0.053487825722756344  \\
            0.3236  0.206  -0.059696085079330774  \\
            0.3432  0.206  -0.06652599902753842  \\
            0.3628  0.206  -0.07401658451235449  \\
            0.3824  0.206  -0.08220821453709037  \\
            0.402  0.206  -0.09114264233059166  \\
            0.4216  0.206  -0.05349356302184172  \\
            0.4412  0.206  -0.058976838218169014  \\
            0.4608  0.206  -0.06514855789704088  \\
            0.4804  0.206  -0.07207977701132617  \\
            0.5  0.206  -0.0798475431427228  \\
            0.5196  0.206  -0.06327330973307843  \\
            0.5392  0.206  -0.06945689110332065  \\
            0.5588  0.206  -0.07657833616697818  \\
            0.5784  0.206  -0.08475966688029046  \\
            0.598  0.206  -0.09413559721746223  \\
            0.6176  0.206  -0.10485394658985547  \\
            0.6372  0.206  -0.1170755733802804  \\
            0.6568  0.206  -0.13097349427934568  \\
            0.6764  0.206  -0.10484891657895057  \\
            0.696  0.206  -0.11755805813929454  \\
            0.7156  0.206  -0.13231509482237858  \\
            0.7352  0.206  -0.14937220841979382  \\
            0.7548  0.206  -0.1774054874977481  \\
            0.7744  0.206  -0.19850240132980823  \\
            0.794  0.206  -0.2222015849473422  \\
            0.8136  0.206  -0.218441958664211  \\
            0.8332  0.206  -0.2428072762343273  \\
            0.8528  0.206  -0.2689034103895479  \\
            0.8724  0.206  -0.27222405608860845  \\
            0.892  0.206  -0.2940687992468701  \\
            0.9116  0.206  -0.3111492554296028  \\
            0.9312  0.206  -0.7128023298104019  \\
            0.9508  0.206  -0.6131658737620304  \\
            0.9704  0.206  -0.44936105203826004  \\
            0.99  0.206  -0.17732932074800573  \\
            \\
            0.01  0.2256  -0.009999999993133613  \\
            0.0296  0.2256  -0.029599999966610557  \\
            0.0492  0.2256  -0.04919999990941459  \\
            0.0688  0.2256  -0.06879999979447105  \\
            0.0884  0.2256  -0.029961189640781427  \\
            0.108  0.2256  -0.03682135367699002  \\
            0.1276  0.2256  -0.044248507254620595  \\
            0.1472  0.2256  -0.05224526784933259  \\
            0.1668  0.2256  -0.06081434525313689  \\
            0.1864  0.2256  -0.06995854146814962  \\
            0.206  0.2256  -0.07968075053512269  \\
            0.2256  0.2256  -0.03699221706332434  \\
            0.2452  0.2256  -0.04142566116706092  \\
            0.2648  0.2256  -0.04634969550745949  \\
            0.2844  0.2256  -0.051796863839919105  \\
            0.304  0.2256  -0.05780084437902089  \\
            0.3236  0.2256  -0.06439646901689011  \\
            0.3432  0.2256  -0.0716197421014737  \\
            0.3628  0.2256  -0.07950785796521886  \\
            0.3824  0.2256  -0.08809921594377734  \\
            0.402  0.2256  -0.09743343093774615  \\
            0.4216  0.2256  -0.05859729616876641  \\
            0.4412  0.2256  -0.06459890954610903  \\
            0.4608  0.2256  -0.07131472978308195  \\
            0.4804  0.2256  -0.0788138694393763  \\
            0.5  0.2256  -0.08717072080374721  \\
            0.5196  0.2256  -0.09646513938071422  \\
            0.5392  0.2256  -0.07658759262899573  \\
            0.5588  0.2256  -0.08445543855684223  \\
            0.5784  0.2256  -0.09341693780445781  \\
            0.598  0.2256  -0.10359888039542053  \\
            0.6176  0.2256  -0.11513784801035776  \\
            0.6372  0.2256  -0.1281791524641912  \\
            0.6568  0.2256  -0.10357678161321315  \\
            0.6764  0.2256  -0.11543308292351462  \\
            0.696  0.2256  -0.12907829139189508  \\
            0.7156  0.2256  -0.1447130426538803  \\
            0.7352  0.2256  -0.1705274721189719  \\
            0.7548  0.2256  -0.18967680207402904  \\
            0.7744  0.2256  -0.2110383023742305  \\
            0.794  0.2256  -0.23460370791425023  \\
            0.8136  0.2256  -0.22893873790660924  \\
            0.8332  0.2256  -0.2523422619319836  \\
            0.8528  0.2256  -0.27663802683146477  \\
            0.8724  0.2256  -0.2765574468701508  \\
            0.892  0.2256  -0.2949842613592719  \\
            0.9116  0.2256  -0.3076116456540512  \\
            0.9312  0.2256  -0.6812510462698614  \\
            0.9508  0.2256  -0.579038496106056  \\
            0.9704  0.2256  -0.4183536518427545  \\
            0.99  0.2256  -0.1615331352484401  \\
            \\
            0.01  0.2452  -0.009999999951619376  \\
            0.0296  0.2452  -0.02959999977634853  \\
            0.0492  0.2452  -0.04919999942248743  \\
            0.0688  0.2452  -0.06879999875153109  \\
            0.0884  0.2452  -0.031480839464569144  \\
            0.108  0.2452  -0.03864555868390518  \\
            0.1276  0.2452  -0.0463653736599724  \\
            0.1472  0.2452  -0.054642817031783864  \\
            0.1668  0.2452  -0.0634805028990304  \\
            0.1864  0.2452  -0.07288112647508427  \\
            0.206  0.2452  -0.0828474635516584  \\
            0.2256  0.2452  -0.04000108095913579  \\
            0.2452  0.2452  -0.04478745016854735  \\
            0.2648  0.2452  -0.05007471482413517  \\
            0.2844  0.2452  -0.05589407459127338  \\
            0.304  0.2452  -0.06227774580722201  \\
            0.3236  0.2452  -0.06925897403974268  \\
            0.3432  0.2452  -0.07687204422319527  \\
            0.3628  0.2452  -0.08515228678839193  \\
            0.3824  0.2452  -0.09413607743907182  \\
            0.402  0.2452  -0.05818809940181935  \\
            0.4216  0.2452  -0.0640342357901782  \\
            0.4412  0.2452  -0.07055366553819853  \\
            0.4608  0.2452  -0.07780850490112157  \\
            0.4804  0.2452  -0.08586525187186744  \\
            0.5  0.2452  -0.09479487174539125  \\
            0.5196  0.2452  -0.1046727933392696  \\
            0.5392  0.2452  -0.11557876785397314  \\
            0.5588  0.2452  -0.12759652048068437  \\
            0.5784  0.2452  -0.10244945541547668  \\
            0.598  0.2452  -0.1133815310635431  \\
            0.6176  0.2452  -0.12566647850588475  \\
            0.6372  0.2452  -0.13943097249775693  \\
            0.6568  0.2452  -0.11356210705451886  \\
            0.6764  0.2452  -0.12624703107495405  \\
            0.696  0.2452  -0.18213017615037308  \\
            0.7156  0.2452  -0.164477871170168  \\
            0.7352  0.2452  -0.18198518424960664  \\
            0.7548  0.2452  -0.20139140528592459  \\
            0.7744  0.2452  -0.22269651727193707  \\
            0.794  0.2452  -0.21708492743434893  \\
            0.8136  0.2452  -0.23818947201420482  \\
            0.8332  0.2452  -0.26029019773513973  \\
            0.8528  0.2452  -0.28250789633262086  \\
            0.8724  0.2452  -0.2791739459506428  \\
            0.892  0.2452  -0.2942352736816508  \\
            0.9116  0.2452  -0.3027606203947075  \\
            0.9312  0.2452  -0.6504936691807196  \\
            0.9508  0.2452  -0.5469394904624614  \\
            0.9704  0.2452  -0.3902111577518766  \\
            0.99  0.2452  -0.14769718228147982  \\
            \\
            0.01  0.2648  -0.00999999973761534  \\
            0.0296  0.2648  -0.029599998838373942  \\
            0.0492  0.2648  -0.04919999712466261  \\
            0.0688  0.2648  -0.06879999403649162  \\
            0.0884  0.2648  -0.08839998867838761  \\
            0.108  0.2648  -0.0404788866001492  \\
            0.1276  0.2648  -0.04849259529650374  \\
            0.1472  0.2648  -0.05705180040185476  \\
            0.1668  0.2648  -0.06615901205123198  \\
            0.1864  0.2648  -0.07581681035208965  \\
            0.206  0.2648  -0.08602784399588759  \\
            0.2256  0.2648  -0.04315950048710693  \\
            0.2452  0.2648  -0.048303262545959624  \\
            0.2648  0.2648  -0.05395658573342843  \\
            0.2844  0.2648  -0.06014927979235529  \\
            0.304  0.2648  -0.06691205323375404  \\
            0.3236  0.2648  -0.07427651627199605  \\
            0.3432  0.2648  -0.08227517832062314  \\
            0.3628  0.2648  -0.09094143738955818  \\
            0.3824  0.2648  -0.10030955758766136  \\
            0.402  0.2648  -0.06344836608948656  \\
            0.4216  0.2648  -0.06978912344809618  \\
            0.4412  0.2648  -0.07682199503088638  \\
            0.4608  0.2648  -0.08460650521542146  \\
            0.4804  0.2648  -0.09320580261853095  \\
            0.5  0.2648  -0.10268657867902964  \\
            0.5196  0.2648  -0.11311885333474725  \\
            0.5392  0.2648  -0.12457556815057191  \\
            0.5588  0.2648  -0.09811960571840028  \\
            0.5784  0.2648  -0.10789934042580818  \\
            0.598  0.2648  -0.11881014577920557  \\
            0.6176  0.2648  -0.13095724033185052  \\
            0.6372  0.2648  -0.14444722906772078  \\
            0.6568  0.2648  -0.15938411684878584  \\
            0.6764  0.2648  -0.17586326761069127  \\
            0.696  0.2648  -0.15912711762617004  \\
            0.7156  0.2648  -0.17523465131258809  \\
            0.7352  0.2648  -0.19298585599146323  \\
            0.7548  0.2648  -0.2123836291146053  \\
            0.7744  0.2648  -0.23333978415898537  \\
            0.794  0.2648  -0.22599903993340054  \\
            0.8136  0.2648  -0.2461354586039427  \\
            0.8332  0.2648  -0.2666777973022251  \\
            0.8528  0.2648  -0.28664381142444895  \\
            0.8724  0.2648  -0.2802629881471542  \\
            0.892  0.2648  -0.29209479499150737  \\
            0.9116  0.2648  -0.6897258625681117  \\
            0.9312  0.2648  -0.6206532476550732  \\
            0.9508  0.2648  -0.5167469472487689  \\
            0.9704  0.2648  -0.36454450021132245  \\
            0.99  0.2648  -0.13546061468709797  \\
            \\
            0.01  0.2844  -0.009999998847722402  \\
            0.0296  0.2844  -0.0295999950856789  \\
            0.0492  0.2844  -0.04919998827302585  \\
            0.0688  0.2844  -0.06879997653664927  \\
            0.0884  0.2844  -0.08839995700153747  \\
            0.108  0.2844  -0.042321114503640955  \\
            0.1276  0.2844  -0.050629880425127616  \\
            0.1472  0.2844  -0.05947184868394917  \\
            0.1668  0.2844  -0.06884941543450696  \\
            0.1864  0.2844  -0.07876503433186177  \\
            0.206  0.2844  -0.08922121342995681  \\
            0.2256  0.2844  -0.046463135180188075  \\
            0.2452  0.2844  -0.051968149287066945  \\
            0.2648  0.2844  -0.05798972865016816  \\
            0.2844  0.2844  -0.06455623850289427  \\
            0.304  0.2844  -0.07169681913228632  \\
            0.3236  0.2844  -0.0794413750637184  \\
            0.3432  0.2844  -0.08782055462522642  \\
            0.3628  0.2844  -0.09686571590884419  \\
            0.3824  0.2844  -0.10660887361918081  \\
            0.402  0.2844  -0.06901196993515635  \\
            0.4216  0.2844  -0.07584347218306675  \\
            0.4412  0.2844  -0.08338114147902154  \\
            0.4608  0.2844  -0.09168121636798832  \\
            0.4804  0.2844  -0.10080270628505728  \\
            0.5  0.2844  -0.11080712811612137  \\
            0.5196  0.2844  -0.12175806722755467  \\
            0.5392  0.2844  -0.13372049426963661  \\
            0.5588  0.2844  -0.1062726587101297  \\
            0.5784  0.2844  -0.11665987567480618  \\
            0.598  0.2844  -0.1281655851752852  \\
            0.6176  0.2844  -0.14087812862757776  \\
            0.6372  0.2844  -0.15488257515364  \\
            0.6568  0.2844  -0.17025582727709676  \\
            0.6764  0.2844  -0.18705960656569975  \\
            0.696  0.2844  -0.16927264985992274  \\
            0.7156  0.2844  -0.1856084303023744  \\
            0.7352  0.2844  -0.20338032106838366  \\
            0.7548  0.2844  -0.22252375976414607  \\
            0.7744  0.2844  -0.24287319034229315  \\
            0.794  0.2844  -0.23382295359410132  \\
            0.8136  0.2844  -0.25276280647134075  \\
            0.8332  0.2844  -0.27156712723738186  \\
            0.8528  0.2844  -0.28919234416967277  \\
            0.8724  0.2844  -0.28000902975620257  \\
            0.892  0.2844  -0.28880044413875205  \\
            0.9116  0.2844  -0.6628335234771774  \\
            0.9312  0.2844  -0.5917952560555461  \\
            0.9508  0.2844  -0.4883287882716669  \\
            0.9704  0.2844  -0.3410296919810748  \\
            0.99  0.2844  -0.12454752876213063  \\
            \\
            0.01  0.304  -0.009999995742633883  \\
            0.0296  0.304  -0.02959998242519779  \\
            0.0492  0.304  -0.04919995938245414  \\
            0.0688  0.304  -0.06879992124939183  \\
            0.0884  0.304  -0.08839986008346701  \\
            0.108  0.304  -0.04417196845351001  \\
            0.1276  0.304  -0.052776867810292116  \\
            0.1472  0.304  -0.06190249726156971  \\
            0.1668  0.304  -0.07155112449229029  \\
            0.1864  0.304  -0.0817250590084132  \\
            0.206  0.304  -0.0924266460034826  \\
            0.2256  0.304  -0.049907303347216936  \\
            0.2452  0.304  -0.05577674228606655  \\
            0.2648  0.304  -0.06216803480305477  \\
            0.2844  0.304  -0.06910803027951595  \\
            0.304  0.304  -0.07662421731718594  \\
            0.3236  0.304  -0.08474469415980568  \\
            0.3432  0.304  -0.0934981242035463  \\
            0.3628  0.304  -0.10291367115042327  \\
            0.3824  0.304  -0.06821144915314914  \\
            0.402  0.304  -0.07486069064700018  \\
            0.4216  0.304  -0.08217480156952994  \\
            0.4412  0.304  -0.09020388101354404  \\
            0.4608  0.304  -0.09900015116438088  \\
            0.4804  0.304  -0.10861766314586974  \\
            0.5  0.304  -0.11911184505538297  \\
            0.5196  0.304  -0.13053883628875584  \\
            0.5392  0.304  -0.1429545336641308  \\
            0.5588  0.304  -0.11467884139152718  \\
            0.5784  0.304  -0.12561056093478595  \\
            0.598  0.304  -0.1376313568552443  \\
            0.6176  0.304  -0.15081094615789958  \\
            0.6372  0.304  -0.16521139935270268  \\
            0.6568  0.304  -0.18088158032281232  \\
            0.6764  0.304  -0.16397620297595106  \\
            0.696  0.304  -0.1790904506578196  \\
            0.7156  0.304  -0.19546379705656036  \\
            0.7352  0.304  -0.21304672836389849  \\
            0.7548  0.304  -0.23171491621883078  \\
            0.7744  0.304  -0.25123757776573696  \\
            0.794  0.304  -0.2405191389290564  \\
            0.8136  0.304  -0.25809005961437936  \\
            0.8332  0.304  -0.27504188034523047  \\
            0.8528  0.304  -0.29030396773652356  \\
            0.8724  0.304  -0.2785844466668991  \\
            0.892  0.304  -0.28455588581863955  \\
            0.9116  0.304  -0.6362507517166499  \\
            0.9312  0.304  -0.5639463112034625  \\
            0.9508  0.304  -0.46155274523188705  \\
            0.9704  0.304  -0.31939574220683337  \\
            0.99  0.304  -0.11474312370178111  \\
            \\
            0.01  0.3236  -0.00999998637076338  \\
            0.0296  0.3236  -0.029599945328915078  \\
            0.0492  0.3236  -0.04919987716370189  \\
            0.0688  0.3236  -0.06879976836454915  \\
            0.0884  0.3236  -0.088399599561507  \\
            0.108  0.3236  -0.04603108311232418  \\
            0.1276  0.3236  -0.054933068004153984  \\
            0.1472  0.3236  -0.06434310406016452  \\
            0.1668  0.3236  -0.07426330802879721  \\
            0.1864  0.3236  -0.08469581714225871  \\
            0.206  0.3236  -0.0956427781560526  \\
            0.2256  0.3236  -0.05348676074510739  \\
            0.2452  0.3236  -0.059722970856820545  \\
            0.2648  0.3236  -0.06648451248718923  \\
            0.2844  0.3236  -0.07379662402118248  \\
            0.304  0.3236  -0.08168502903741937  \\
            0.3236  0.3236  -0.0901758825792004  \\
            0.3432  0.3236  -0.09929569635631252  \\
            0.3628  0.3236  -0.10907123596670254  \\
            0.3824  0.3236  -0.07386000639149204  \\
            0.402  0.3236  -0.08097204868378993  \\
            0.4216  0.3236  -0.08875592360523776  \\
            0.4412  0.3236  -0.09725782863854338  \\
            0.4608  0.3236  -0.10652522947211174  \\
            0.4804  0.3236  -0.11660640863157157  \\
            0.5  0.3236  -0.12754982844530804  \\
            0.5196  0.3236  -0.13940324931325887  \\
            0.5392  0.3236  -0.1522125263989439  \\
            0.5588  0.3236  -0.12325888285220321  \\
            0.5784  0.3236  -0.13466171908564617  \\
            0.598  0.3236  -0.14710812914716742  \\
            0.6176  0.3236  -0.16064813922599752  \\
            0.6372  0.3236  -0.17532020422772576  \\
            0.6568  0.3236  -0.19114522481328056  \\
            0.6764  0.3236  -0.17329596744452025  \\
            0.696  0.3236  -0.1884565491185376  \\
            0.7156  0.3236  -0.2046863719374301  \\
            0.7352  0.3236  -0.22188897819172582  \\
            0.7548  0.3236  -0.2398890286862867  \\
            0.7744  0.3236  -0.22971298346971658  \\
            0.794  0.3236  -0.24607841530639452  \\
            0.8136  0.3236  -0.26215831406373613  \\
            0.8332  0.3236  -0.27719756233489956  \\
            0.8528  0.3236  -0.2901257364611497  \\
            0.8724  0.3236  -0.27614628372471295  \\
            0.892  0.3236  -0.27953400523988936  \\
            0.9116  0.3236  -0.6100778832501103  \\
            0.9312  0.3236  -0.5371070516078946  \\
            0.9508  0.3236  -0.43629168307041133  \\
            0.9704  0.3236  -0.29941477563554647  \\
            0.99  0.3236  -0.105877510143663  \\
            \\
            0.01  0.3432  -0.009999961314444583  \\
            0.0296  0.3432  -0.029599848721037603  \\
            0.0492  0.3432  -0.04919966851619417  \\
            0.0688  0.3432  -0.06879939016292003  \\
            0.0884  0.3432  -0.08839897111926975  \\
            0.108  0.3432  -0.04789793295468403  \\
            0.1276  0.3432  -0.05709776794066923  \\
            0.1472  0.3432  -0.06679272170134054  \\
            0.1668  0.3432  -0.07698472561351899  \\
            0.1864  0.3432  -0.0876757016867431  \\
            0.206  0.3432  -0.09886754457471891  \\
            0.2256  0.3432  -0.05719539445558186  \\
            0.2452  0.3432  -0.06379968844631656  \\
            0.2648  0.3432  -0.07093084207530143  \\
            0.2844  0.3432  -0.07861235901069596  \\
            0.304  0.3432  -0.08686805098488182  \\
            0.3236  0.3432  -0.0957219547949455  \\
            0.3432  0.3432  -0.10519822159985448  \\
            0.3628  0.3432  -0.1153209702757847  \\
            0.3824  0.3432  -0.07975627653328266  \\
            0.402  0.3432  -0.08731868361825246  \\
            0.4216  0.3432  -0.09555436438468046  \\
            0.4412  0.3432  -0.10450494947583899  \\
            0.4608  0.3432  -0.11421243325239139  \\
            0.4804  0.3432  -0.12471857207413894  \\
            0.5  0.3432  -0.1360640754612915  \\
            0.5196  0.3432  -0.1482875304731165  \\
            0.5392  0.3432  -0.1210795041841608  \\
            0.5588  0.3432  -0.131928358093667  \\
            0.5784  0.3432  -0.1437203155811151  \\
            0.598  0.3432  -0.15649552786155974  \\
            0.6176  0.3432  -0.17028394200269648  \\
            0.6372  0.3432  -0.18510057372611044  \\
            0.6568  0.3432  -0.20093932754346766  \\
            0.6764  0.3432  -0.18221471223659813  \\
            0.696  0.3432  -0.19726334489514996  \\
            0.7156  0.3432  -0.2131821820640929  \\
            0.7352  0.3432  -0.22983432326762787  \\
            0.7548  0.3432  -0.24700255812714944  \\
            0.7744  0.3432  -0.2353677687995096  \\
            0.794  0.3432  -0.25051293781046846  \\
            0.8136  0.3432  -0.26502358901708034  \\
            0.8332  0.3432  -0.2781346725077779  \\
            0.8528  0.3432  -0.2887970312123923  \\
            0.8724  0.3432  -0.2955912013166991  \\
            0.892  0.3432  -0.2966171563306057  \\
            0.9116  0.3432  -0.5843851919166229  \\
            0.9312  0.3432  -0.5112610078593499  \\
            0.9508  0.3432  -0.41242623887541274  \\
            0.9704  0.3432  -0.28089407948564477  \\
            0.99  0.3432  -0.09781443912446831  \\
            \\
            0.01  0.3628  -0.009999900845030218  \\
            0.0296  0.3628  -0.02959962097398261  \\
            0.0492  0.3628  -0.049199187882251305  \\
            0.0688  0.3628  -0.06879853860265195  \\
            0.0884  0.3628  -0.08839758765044159  \\
            0.108  0.3628  -0.04977172794682394  \\
            0.1276  0.3628  -0.059269891396814156  \\
            0.1472  0.3628  -0.06924991689583493  \\
            0.1668  0.3628  -0.07971350006656719  \\
            0.1864  0.3628  -0.09066228583688973  \\
            0.206  0.3628  -0.10209784097834562  \\
            0.2256  0.3628  -0.06102583813208362  \\
            0.2452  0.3628  -0.06799822223912466  \\
            0.2648  0.3628  -0.07549686025149649  \\
            0.2844  0.3628  -0.08354336733578804  \\
            0.304  0.3628  -0.09215946356701266  \\
            0.3236  0.3628  -0.1013668574571025  \\
            0.3432  0.3628  -0.11118709514349168  \\
            0.3628  0.3628  -0.12164136592558017  \\
            0.3824  0.3628  -0.08587255459538778  \\
            0.402  0.3628  -0.0938678688145752  \\
            0.4216  0.3628  -0.10253197642481338  \\
            0.4412  0.3628  -0.11190131326316832  \\
            0.4608  0.3628  -0.12201175038805645  \\
            0.4804  0.3628  -0.132897856369657  \\
            0.5  0.3628  -0.14459193835267858  \\
            0.5196  0.3628  -0.15712280380001198  \\
            0.5392  0.3628  -0.12939376463974528  \\
            0.5588  0.3628  -0.1405993697642165  \\
            0.5784  0.3628  -0.1526918454470585  \\
            0.598  0.3628  -0.16569412548989548  \\
            0.6176  0.3628  -0.17961632188756793  \\
            0.6372  0.3628  -0.1944508864723966  \\
            0.6568  0.3628  -0.2101664313909657  \\
            0.6764  0.3628  -0.19063082287089772  \\
            0.696  0.3628  -0.20541955404494416  \\
            0.7156  0.3628  -0.2208763024852166  \\
            0.7352  0.3628  -0.23683058742531893  \\
            0.7548  0.3628  -0.25303234846093914  \\
            0.7744  0.3628  -0.24001107796951615  \\
            0.794  0.3628  -0.25385043747484914  \\
            0.8136  0.3628  -0.26675108593273134  \\
            0.8332  0.3628  -0.27795409835817664  \\
            0.8528  0.3628  -0.28644731843247806  \\
            0.8724  0.3628  -0.2908950726162883  \\
            0.892  0.3628  -0.2895498704456009  \\
            0.9116  0.3628  -0.5592201487027127  \\
            0.9312  0.3628  -0.4863807190700775  \\
            0.9508  0.3628  -0.389845917796971  \\
            0.9704  0.3628  -0.2636697378267569  \\
            0.99  0.3628  -0.09044328413973014  \\
            \\
            0.01  0.3824  -0.009999767105709267  \\
            0.0296  0.3824  -0.029599127752508503  \\
            0.0492  0.3824  -0.04919816838726376  \\
            0.0688  0.3824  -0.06879676899992171  \\
            0.0884  0.3824  -0.0883947704275494  \\
            0.108  0.3824  -0.10799196265628774  \\
            0.1276  0.3824  -0.06144781106110242  \\
            0.1472  0.3824  -0.07171253449986459  \\
            0.1668  0.3824  -0.08244682914891532  \\
            0.1864  0.3824  -0.09365197900772337  \\
            0.206  0.3824  -0.10532912250195059  \\
            0.2256  0.3824  -0.06496902365722235  \\
            0.2452  0.3824  -0.07230786732798489  \\
            0.2648  0.3824  -0.08017000222211901  \\
            0.2844  0.3824  -0.08857497348220067  \\
            0.304  0.3824  -0.09754220159741311  \\
            0.3236  0.3824  -0.10709082972653627  \\
            0.3432  0.3824  -0.1172395305243965  \\
            0.3628  0.3824  -0.12800626241876145  \\
            0.3824  0.3824  -0.09217572056770418  \\
            0.402  0.3824  -0.10058120169345519  \\
            0.4216  0.3824  -0.10964476627689712  \\
            0.4412  0.3824  -0.11939709663466291  \\
            0.4608  0.3824  -0.12986738688171373  \\
            0.4804  0.3824  -0.14108248972310933  \\
            0.5  0.3824  -0.1530658354405564  \\
            0.5196  0.3824  -0.16583606830862063  \\
            0.5392  0.3824  -0.13770152807418512  \\
            0.5588  0.3824  -0.1491821978990382  \\
            0.5784  0.3824  -0.16148206978113322  \\
            0.598  0.3824  -0.17460714998394367  \\
            0.6176  0.3824  -0.18854851623941704  \\
            0.6372  0.3824  -0.20327751177239817  \\
            0.6568  0.3824  -0.21873972872981162  \\
            0.6764  0.3824  -0.1984558286954251  \\
            0.696  0.3824  -0.21284952563168247  \\
            0.7156  0.3824  -0.22771108558416375  \\
            0.7352  0.3824  -0.2428433053456569  \\
            0.7548  0.3824  -0.2579718257471605  \\
            0.7744  0.3824  -0.24365030420520206  \\
            0.794  0.3824  -0.25612961402014  \\
            0.8136  0.3824  -0.26741095976118046  \\
            0.8332  0.3824  -0.276754109473359  \\
            0.8528  0.3824  -0.2831952019203491  \\
            0.8724  0.3824  -0.2854897654536512  \\
            0.892  0.3824  -0.5891147437696828  \\
            0.9116  0.3824  -0.5346129761329431  \\
            0.9312  0.3824  -0.4624319518040959  \\
            0.9508  0.3824  -0.3684493136003967  \\
            0.9704  0.3824  -0.24760153877184785  \\
            0.99  0.3824  -0.08367322663977107  \\
            \\
            0.01  0.402  -0.009999492676793231  \\
            0.0296  0.402  -0.029598134701075196  \\
            0.0492  0.402  -0.049196153872744564  \\
            0.0688  0.402  -0.06879333652392372  \\
            0.0884  0.402  -0.08838940523738692  \\
            0.108  0.402  -0.10798400142729214  \\
            0.1276  0.402  -0.06362911205416666  \\
            0.1472  0.402  -0.07417740878879076  \\
            0.1668  0.402  -0.08518064261198344  \\
            0.1864  0.402  -0.09663962932526893  \\
            0.206  0.402  -0.10855495337674492  \\
            0.2256  0.402  -0.06901369083625464  \\
            0.2452  0.402  -0.07671535273262153  \\
            0.2648  0.402  -0.08493473450650801  \\
            0.2844  0.402  -0.09368910815091969  \\
            0.304  0.402  -0.10299536742521609  \\
            0.3236  0.402  -0.11286983807868012  \\
            0.3432  0.402  -0.12332804232820549  \\
            0.3628  0.402  -0.1343844071652207  \\
            0.3824  0.402  -0.0986269900152027  \\
            0.402  0.402  -0.10741448520788299  \\
            0.4216  0.402  -0.11684293664379874  \\
            0.4412  0.402  -0.1269368128298325  \\
            0.4608  0.402  -0.13771820550249203  \\
            0.4804  0.402  -0.14920588573763294  \\
            0.5  0.402  -0.16141413276194072  \\
            0.5196  0.402  -0.17435128528185595  \\
            0.5392  0.402  -0.145916952625894  \\
            0.5588  0.402  -0.15758683205086976  \\
            0.5784  0.402  -0.16999853308316537  \\
            0.598  0.402  -0.18314187440533458  \\
            0.6176  0.402  -0.19699016397635605  \\
            0.6372  0.402  -0.21149554318976171  \\
            0.6568  0.402  -0.1921688870853382  \\
            0.6764  0.402  -0.20561416199068971  \\
            0.696  0.402  -0.21949216035595587  \\
            0.7156  0.402  -0.23364421016448533  \\
            0.7352  0.402  -0.24785297188790034  \\
            0.7548  0.402  -0.261827641545765  \\
            0.7744  0.402  -0.24630426422769425  \\
            0.794  0.402  -0.25739652422450365  \\
            0.8136  0.402  -0.2670752670224228  \\
            0.8332  0.402  -0.27462848611881263  \\
            0.8528  0.402  -0.27914828203336745  \\
            0.8724  0.402  -0.27948491055914815  \\
            0.892  0.402  -0.56531740282309  \\
            0.9116  0.402  -0.5105808910832565  \\
            0.9312  0.402  -0.4393766063197555  \\
            0.9508  0.402  -0.3481438468830291  \\
            0.9704  0.402  -0.2325688901342211  \\
            0.99  0.402  -0.07742896643085863  \\
            \\
            0.01  0.4216  -0.009998964922271814  \\
            0.0296  0.4216  -0.02959625753581363  \\
            0.0492  0.4216  -0.04919241008776343  \\
            0.0688  0.4216  -0.06878706411450342  \\
            0.0884  0.4216  -0.08837976315022267  \\
            0.108  0.4216  -0.10796992818807205  \\
            0.1276  0.4216  -0.06581031104528945  \\
            0.1472  0.4216  -0.07664002941018555  \\
            0.1668  0.4216  -0.08790921600927748  \\
            0.1864  0.4216  -0.09961808842493847  \\
            0.206  0.4216  -0.11176652830016343  \\
            0.2256  0.4216  -0.1243539963405833  \\
            0.2452  0.4216  -0.08120430846452731  \\
            0.2648  0.4216  -0.08977201055003625  \\
            0.2844  0.4216  -0.09886377017367776  \\
            0.304  0.4216  -0.10849372011971214  \\
            0.3236  0.4216  -0.1186751166095168  \\
            0.3432  0.4216  -0.12942006376932713  \\
            0.3628  0.4216  -0.14073917790483703  \\
            0.3824  0.4216  -0.10518183533516356  \\
            0.402  0.4216  -0.11431779674669329  \\
            0.4216  0.4216  -0.1240711237397456  \\
            0.4412  0.4216  -0.13445973296784142  \\
            0.4608  0.4216  -0.14549833863194683  \\
            0.4804  0.4216  -0.15719744509780864  \\
            0.5  0.4216  -0.1695621189136176  \\
            0.5196  0.4216  -0.18259049539226335  \\
            0.5392  0.4216  -0.15395344574212066  \\
            0.5588  0.4216  -0.1657243311467559  \\
            0.5784  0.4216  -0.17815182860782475  \\
            0.598  0.4216  -0.19121068501237481  \\
            0.6176  0.4216  -0.2048580664566111  \\
            0.6372  0.4216  -0.21902914367395343  \\
            0.6568  0.4216  -0.19905089839259338  \\
            0.6764  0.4216  -0.21204255121997728  \\
            0.696  0.4216  -0.2252996069073132  \\
            0.7156  0.4216  -0.23864670725049164  \\
            0.7352  0.4216  -0.25185250761946487  \\
            0.7548  0.4216  -0.2646167850912956  \\
            0.7744  0.4216  -0.2765548881063551  \\
            0.794  0.4216  -0.2577017982133081  \\
            0.8136  0.4216  -0.26581581161743706  \\
            0.8332  0.4216  -0.2716654401486691  \\
            0.8528  0.4216  -0.2744035001934606  \\
            0.8724  0.4216  -0.3017736345652014  \\
            0.892  0.4216  -0.5417877675396358  \\
            0.9116  0.4216  -0.48713134495424704  \\
            0.9312  0.4216  -0.4171747108655893  \\
            0.9508  0.4216  -0.3288452528011105  \\
            0.9704  0.4216  -0.2184675307592019  \\
            0.99  0.4216  -0.07164750790302234  \\
            \\
            0.01  0.4412  -0.00999800575107801  \\
            0.0296  0.4412  -0.029592898898739062  \\
            0.0492  0.4412  -0.04918581476172412  \\
            0.0688  0.4412  -0.06877618259523333  \\
            0.0884  0.4412  -0.08836328844098684  \\
            0.108  0.4412  -0.10794624221478655  \\
            0.1276  0.4412  -0.06798653894919315  \\
            0.1472  0.4412  -0.07909417346727265  \\
            0.1668  0.4412  -0.090624756469328  \\
            0.1864  0.4412  -0.10257775755024567  \\
            0.206  0.4412  -0.11495218804068674  \\
            0.2256  0.4412  -0.1277464969573313  \\
            0.2452  0.4412  -0.08575476149208183  \\
            0.2648  0.4412  -0.0946587777541138  \\
            0.2844  0.4412  -0.10407256421665956  \\
            0.304  0.4412  -0.11400726555525542  \\
            0.3236  0.4412  -0.1244728326978517  \\
            0.3432  0.4412  -0.13547771177197054  \\
            0.3628  0.4412  -0.14702847060110946  \\
            0.3824  0.4412  -0.11179007227580195  \\
            0.402  0.4412  -0.12123572671169403  \\
            0.4216  0.4412  -0.13126879918179224  \\
            0.4412  0.4412  -0.14190045564621656  \\
            0.4608  0.4412  -0.1531379211950772  \\
            0.4804  0.4412  -0.16498343688367  \\
            0.5  0.4412  -0.17743300769855608  \\
            0.5196  0.4412  -0.1904749025074951  \\
            0.5392  0.4412  -0.1617248927401964  \\
            0.5588  0.4412  -0.1735079826252789  \\
            0.5784  0.4412  -0.18585660563405038  \\
            0.598  0.4412  -0.19873184872939587  \\
            0.6176  0.4412  -0.21207662787986203  \\
            0.6372  0.4412  -0.22581158046556793  \\
            0.6568  0.4412  -0.20524819581232523  \\
            0.6764  0.4412  -0.21768918168829154  \\
            0.696  0.4412  -0.23023586330683043  \\
            0.7156  0.4412  -0.24270106280200765  \\
            0.7352  0.4412  -0.25484499155989593  \\
            0.7548  0.4412  -0.26636414702219635  \\
            0.7744  0.4412  -0.27687809624350945  \\
            0.794  0.4412  -0.2859137643925924  \\
            0.8136  0.4412  -0.26370266515595253  \\
            0.8332  0.4412  -0.2970793473634003  \\
            0.8528  0.4412  -0.29761403618993126  \\
            0.8724  0.4412  -0.29342274912834376  \\
            0.892  0.4412  -0.5185616219723966  \\
            0.9116  0.4412  -0.464264499380611  \\
            0.9312  0.4412  -0.39578577999186604  \\
            0.9508  0.4412  -0.3104769545512119  \\
            0.9704  0.4412  -0.20520686965557491  \\
            0.99  0.4412  -0.06627571851800353  \\
            \\
            0.01  0.4608  -0.009996346718911031  \\
            0.0296  0.4608  -0.029587172243258686  \\
            0.0492  0.4608  -0.049174727826384323  \\
            0.0688  0.4608  -0.06875814588559248  \\
            0.0884  0.4608  -0.08833635878285051  \\
            0.108  0.4608  -0.10790805657470015  \\
            0.1276  0.4608  -0.07015119811067783  \\
            0.1472  0.4608  -0.08153151784627377  \\
            0.1668  0.4608  -0.09331697768833713  \\
            0.1864  0.4608  -0.10550613503866757  \\
            0.206  0.4608  -0.11809695159718947  \\
            0.2256  0.4608  -0.13108667056537016  \\
            0.2452  0.4608  -0.09034268469716489  \\
            0.2648  0.4608  -0.09956755876429213  \\
            0.2844  0.4608  -0.10928433424769846  \\
            0.304  0.4608  -0.11950096277662414  \\
            0.3236  0.4608  -0.1302238870763378  \\
            0.3432  0.4608  -0.14145770067710306  \\
            0.3628  0.4608  -0.15320474469522705  \\
            0.3824  0.4608  -0.118396095579694  \\
            0.402  0.4608  -0.128107760378686  \\
            0.4216  0.4608  -0.13837080027579196  \\
            0.4412  0.4608  -0.14918958040290753  \\
            0.4608  0.4608  -0.1605638933059681  \\
            0.4804  0.4608  -0.1724879066327567  \\
            0.5  0.4608  -0.18494891744674302  \\
            0.5196  0.4608  -0.19792587970273523  \\
            0.5392  0.4608  -0.16914672436855727  \\
            0.5588  0.4608  -0.18085425252505793  \\
            0.5784  0.4608  -0.19303233059152414  \\
            0.598  0.4608  -0.20563001406032322  \\
            0.6176  0.4608  -0.2185780308685895  \\
            0.6372  0.4608  -0.23178502353608033  \\
            0.6568  0.4608  -0.24513311908588342  \\
            0.6764  0.4608  -0.2225127253315875  \\
            0.696  0.4608  -0.23427537130266052  \\
            0.7156  0.4608  -0.24579945623475408  \\
            0.7352  0.4608  -0.25684167630375676  \\
            0.7548  0.4608  -0.2671004955810964  \\
            0.7744  0.4608  -0.2762050205157961  \\
            0.794  0.4608  -0.2837019317815288  \\
            0.8136  0.4608  -0.28904015017487106  \\
            0.8332  0.4608  -0.2915528610869018  \\
            0.8528  0.4608  -0.29043646168468595  \\
            0.8724  0.4608  -0.31958619831300156  \\
            0.892  0.4608  -0.495665608873611  \\
            0.9116  0.4608  -0.4419751193072331  \\
            0.9312  0.4608  -0.3751697279705176  \\
            0.9508  0.4608  -0.2929694016953556  \\
            0.9704  0.4608  -0.19270782167859615  \\
            0.99  0.4608  -0.06126845040433394  \\
            \\
            0.01  0.4804  -0.009993599707740497  \\
            0.0296  0.4804  -0.02957781392708636  \\
            0.0492  0.4804  -0.04915684449082791  \\
            0.0688  0.4804  -0.06872942605567667  \\
            0.0884  0.4804  -0.08829402489719396  \\
            0.108  0.4804  -0.1078487867740292  \\
            0.1276  0.4804  -0.12739147528205297  \\
            0.1472  0.4804  -0.08394124711765316  \\
            0.1668  0.4804  -0.09597268176230711  \\
            0.1864  0.4804  -0.10838738451464125  \\
            0.206  0.4804  -0.12118208511015838  \\
            0.2256  0.4804  -0.1343526288992143  \\
            0.2452  0.4804  -0.09493961768403247  \\
            0.2648  0.4804  -0.10446612313273684  \\
            0.2844  0.4804  -0.11446290473477383  \\
            0.304  0.4804  -0.12493455309864065  \\
            0.3236  0.4804  -0.13588384803240183  \\
            0.3432  0.4804  -0.14731139661246306  \\
            0.3628  0.4804  -0.15921520951511192  \\
            0.3824  0.4804  -0.12493924096672993  \\
            0.402  0.4804  -0.13486877254934038  \\
            0.4216  0.4804  -0.14530795170555544  \\
            0.4412  0.4804  -0.1562544434924411  \\
            0.4608  0.4804  -0.16770082916958806  \\
            0.4804  0.4804  -0.17963356904358974  \\
            0.5  0.4804  -0.19203178994798487  \\
            0.5196  0.4804  -0.20486586931293504  \\
            0.5392  0.4804  -0.1761368137542465  \\
            0.5588  0.4804  -0.1876835323744973  \\
            0.5784  0.4804  -0.19960382489370065  \\
            0.598  0.4804  -0.21183648520194975  \\
            0.6176  0.4804  -0.22430220176161952  \\
            0.6372  0.4804  -0.23690017244860273  \\
            0.6568  0.4804  -0.24950416043393053  \\
            0.6764  0.4804  -0.22648131439770358  \\
            0.696  0.4804  -0.23740166167997712  \\
            0.7156  0.4804  -0.24794216482653353  \\
            0.7352  0.4804  -0.2578602788272695  \\
            0.7548  0.4804  -0.26686081691471575  \\
            0.7744  0.4804  -0.2745866704018971  \\
            0.794  0.4804  -0.2806080283635001  \\
            0.8136  0.4804  -0.2844098658881621  \\
            0.8332  0.4804  -0.28537743507137947  \\
            0.8528  0.4804  -0.31802638031322916  \\
            0.8724  0.4804  -0.5155746655339528  \\
            0.892  0.4804  -0.473118988949346  \\
            0.9116  0.4804  -0.4202540215973386  \\
            0.9312  0.4804  -0.35528747039341735  \\
            0.9508  0.4804  -0.27625941808665666  \\
            0.9704  0.4804  -0.18090103746215525  \\
            0.99  0.4804  -0.056587078444290465  \\
            \\
            0.01  0.5  -0.009989223713744444  \\
            0.0296  0.5  -0.029563085489479612  \\
            0.0492  0.5  -0.04912903504979971  \\
            0.0688  0.5  -0.06868529434362891  \\
            0.0884  0.5  -0.08822973820860014  \\
            0.108  0.5  -0.1077598323079445  \\
            0.1276  0.5  -0.12727256064682946  \\
            0.1472  0.5  -0.08630967221666486  \\
            0.1668  0.5  -0.09857536440234749  \\
            0.1864  0.5  -0.11120194091434643  \\
            0.206  0.5  -0.12418472430695371  \\
            0.2256  0.5  -0.13751798338331422  \\
            0.2452  0.5  -0.15119475277923689  \\
            0.2648  0.5  -0.1093172586935659  \\
            0.2844  0.5  -0.11956693412962704  \\
            0.304  0.5  -0.13026251076591688  \\
            0.3236  0.5  -0.14140301213330386  \\
            0.3432  0.5  -0.1529849981166539  \\
            0.3628  0.5  -0.16500213067413116  \\
            0.3824  0.5  -0.13135424748783686  \\
            0.402  0.5  -0.1414496038578411  \\
            0.4216  0.5  -0.15200774389255467  \\
            0.4412  0.5  -0.1630198797386183  \\
            0.4608  0.5  -0.1744717570297285  \\
            0.4804  0.5  -0.1863426539732671  \\
            0.5  0.5  -0.19860422445078763  \\
            0.5196  0.5  -0.21121916206547187  \\
            0.5392  0.5  -0.1826162044385069  \\
            0.5588  0.5  -0.1939206978524911  \\
            0.5784  0.5  -0.20550160785365967  \\
            0.598  0.5  -0.21728930985309836  \\
            0.6176  0.5  -0.2291966153371887  \\
            0.6372  0.5  -0.24111576603178242  \\
            0.6568  0.5  -0.252914969448081  \\
            0.6764  0.5  -0.22957151191755942  \\
            0.696  0.5  -0.23960608595314403  \\
            0.7156  0.5  -0.24913614477471313  \\
            0.7352  0.5  -0.25792352795541573  \\
            0.7548  0.5  -0.2656829692710432  \\
            0.7744  0.5  -0.27207442422635086  \\
            0.794  0.5  -0.2766942486640858  \\
            0.8136  0.5  -0.27906506432100486  \\
            0.8332  0.5  -0.3137368010172705  \\
            0.8528  0.5  -0.30800331204570974  \\
            0.8724  0.5  -0.4931050585726263  \\
            0.892  0.5  -0.45093507111545383  \\
            0.9116  0.5  -0.39908918399223314  \\
            0.9312  0.5  -0.33610130711263825  \\
            0.9508  0.5  -0.2602895835125833  \\
            0.9704  0.5  -0.16972544782547339  \\
            0.99  0.5  -0.05219835044577627  \\
            \\
            0.01  0.5196  -0.009982488521505628  \\
            0.0296  0.5196  -0.02954066871300398  \\
            0.0492  0.5196  -0.04908717613333069  \\
            0.0688  0.5196  -0.06861959508956827  \\
            0.0884  0.5196  -0.08813507568002066  \\
            0.108  0.5196  -0.10763026231255468  \\
            0.1276  0.5196  -0.12710121117180861  \\
            0.1472  0.5196  -0.08861987388968517  \\
            0.1668  0.5196  -0.10110485793575874  \\
            0.1864  0.5196  -0.11392616833733171  \\
            0.206  0.5196  -0.12707756315213148  \\
            0.2256  0.5196  -0.1405515807468446  \\
            0.2452  0.5196  -0.15433934752806344  \\
            0.2648  0.5196  -0.11407864580236549  \\
            0.2844  0.5196  -0.12454987890438385  \\
            0.304  0.5196  -0.13543410802568012  \\
            0.3236  0.5196  -0.1467265786629619  \\
            0.3432  0.5196  -0.1584198246319508  \\
            0.3628  0.5196  -0.170503232984332  \\
            0.3824  0.5196  -0.18296254594542682  \\
            0.402  0.5196  -0.1477776893454963  \\
            0.4216  0.5196  -0.15839503741187733  \\
            0.4412  0.5196  -0.16940898061787446  \\
            0.4608  0.5196  -0.18079894329927537  \\
            0.4804  0.5196  -0.19253768413054229  \\
            0.5  0.5196  -0.20459021255982224  \\
            0.5196  0.5196  -0.21691255038818347  \\
            0.5392  0.5196  -0.18850967886943715  \\
            0.5588  0.5196  -0.1994954993475062  \\
            0.5784  0.5196  -0.21066207480804122  \\
            0.598  0.5196  -0.2219332189255384  \\
            0.6176  0.5196  -0.2332159821376666  \\
            0.6372  0.5196  -0.24439801878735867  \\
            0.6568  0.5196  -0.25534458284132167  \\
            0.6764  0.5196  -0.26589510235365255  \\
            0.696  0.5196  -0.2758592763644  \\
            0.7156  0.5196  -0.24939378728706252  \\
            0.7352  0.5196  -0.25705794340290256  \\
            0.7548  0.5196  -0.2636066032133818  \\
            0.7744  0.5196  -0.2687192126611426  \\
            0.794  0.5196  -0.2720200222794141  \\
            0.8136  0.5196  -0.3076694500152366  \\
            0.8332  0.5196  -0.3045974204568474  \\
            0.8528  0.5196  -0.3378622053891937  \\
            0.8724  0.5196  -0.47080934724704837  \\
            0.892  0.5196  -0.4291223749984989  \\
            0.9116  0.5196  -0.3784665939706815  \\
            0.9312  0.5196  -0.3175751520663544  \\
            0.9508  0.5196  -0.24500766081802752  \\
            0.9704  0.5196  -0.15912706029259763  \\
            0.99  0.5196  -0.048073473971454235  \\
            \\
            0.01  0.5392  -0.009972436224498615  \\
            0.0296  0.5392  -0.029507556478258312  \\
            0.0492  0.5392  -0.049025978552252436  \\
            0.0688  0.5392  -0.06852451982993912  \\
            0.0884  0.5392  -0.08799947094663807  \\
            0.108  0.5392  -0.10744651594252475  \\
            0.1276  0.5392  -0.1268606410484665  \\
            0.1472  0.5392  -0.1462360305632222  \\
            0.1668  0.5392  -0.10353702368668949  \\
            0.1864  0.5392  -0.11653208012306637  \\
            0.206  0.5392  -0.12982861707549764  \\
            0.2256  0.5392  -0.1434173243289687  \\
            0.2452  0.5392  -0.15728731680356867  \\
            0.2648  0.5392  -0.11870283237513402  \\
            0.2844  0.5392  -0.12936006149262302  \\
            0.304  0.5392  -0.140393583208271  \\
            0.3236  0.5392  -0.15179492171864217  \\
            0.3432  0.5392  -0.1635526925936307  \\
            0.3628  0.5392  -0.17565217615022322  \\
            0.3824  0.5392  -0.18807483375534317  \\
            0.402  0.5392  -0.15377771313568278  \\
            0.4216  0.5392  -0.16439276785851387  \\
            0.4412  0.5392  -0.17534382528422532  \\
            0.4608  0.5392  -0.18660462170382663  \\
            0.4804  0.5392  -0.19814217112886023  \\
            0.5  0.5392  -0.20991576799509315  \\
            0.5196  0.5392  -0.22187585820221278  \\
            0.5392  0.5392  -0.23396276189327847  \\
            0.5588  0.5392  -0.20434280679449857  \\
            0.5784  0.5392  -0.21502753985379108  \\
            0.598  0.5392  -0.2257194524287578  \\
            0.6176  0.5392  -0.23632185454210342  \\
            0.6372  0.5392  -0.24672001838081759  \\
            0.6568  0.5392  -0.2567786053037544  \\
            0.6764  0.5392  -0.2663387590153422  \\
            0.696  0.5392  -0.2752148235859191  \\
            0.7156  0.5392  -0.28319064003966543  \\
            0.7352  0.5392  -0.2900153696905783  \\
            0.7548  0.5392  -0.2953987862187501  \\
            0.7744  0.5392  -0.29900597156923225  \\
            0.794  0.5392  -0.3004513430415455  \\
            0.8136  0.5392  -0.2992919303276983  \\
            0.8332  0.5392  -0.3355987854739926  \\
            0.8528  0.5392  -0.4824129062067747  \\
            0.8724  0.5392  -0.4487103025515926  \\
            0.892  0.5392  -0.4076855759944831  \\
            0.9116  0.5392  -0.3583708979698743  \\
            0.9312  0.5392  -0.29967465629702056  \\
            0.9508  0.5392  -0.23036607295918446  \\
            0.9704  0.5392  -0.14905795879419392  \\
            0.99  0.5392  -0.044187384608314846  \\
            \\
            0.01  0.5588  -0.009957841661208722  \\
            0.0296  0.5588  -0.02945994260637841  \\
            0.0492  0.5588  -0.048938816975903854  \\
            0.0688  0.5588  -0.06839038860095181  \\
            0.0884  0.5588  -0.08780996024268095  \\
            0.108  0.5588  -0.1071921269234446  \\
            0.1276  0.5588  -0.12653067789892924  \\
            0.1472  0.5588  -0.14581848585303536  \\
            0.1668  0.5588  -0.10584350221618222  \\
            0.1864  0.5588  -0.1189871278747463  \\
            0.206  0.5588  -0.13240106505006422  \\
            0.2256  0.5588  -0.14607408228150143  \\
            0.2452  0.5588  -0.15999323234680574  \\
            0.2648  0.5588  -0.17414362396635197  \\
            0.2844  0.5588  -0.13394083196603412  \\
            0.304  0.5588  -0.1450803977341495  \\
            0.3236  0.5588  -0.1565439423444509  \\
            0.3432  0.5588  -0.1683163585885974  \\
            0.3628  0.5588  -0.18037908070954145  \\
            0.3824  0.5588  -0.1927096238602004  \\
            0.402  0.5588  -0.20528106688130376  \\
            0.4216  0.5588  -0.16992263076829894  \\
            0.4412  0.5588  -0.18074616739384375  \\
            0.4608  0.5588  -0.19181165492711993  \\
            0.4804  0.5588  -0.2030812232081075  \\
            0.5  0.5588  -0.21450945122045517  \\
            0.5196  0.5588  -0.22604235435142117  \\
            0.5392  0.5588  -0.23761624873181597  \\
            0.5588  0.5588  -0.2084027314159318  \\
            0.5784  0.5588  -0.21854617040293522  \\
            0.598  0.5588  -0.22860550116513068  \\
            0.6176  0.5588  -0.23848218096448692  \\
            0.6372  0.5588  -0.24806111028208466  \\
            0.6568  0.5588  -0.2572084560718386  \\
            0.6764  0.5588  -0.26576921372677864  \\
            0.696  0.5588  -0.27356447782409443  \\
            0.7156  0.5588  -0.28038838839050906  \\
            0.7352  0.5588  -0.28600471574456765  \\
            0.7548  0.5588  -0.2901430428890157  \\
            0.7744  0.5588  -0.29249449990232845  \\
            0.794  0.5588  -0.29270699976711856  \\
            0.8136  0.5588  -0.3307986244802297  \\
            0.8332  0.5588  -0.37030046594429133  \\
            0.8528  0.5588  -0.4602233465410427  \\
            0.8724  0.5588  -0.4268260916884079  \\
            0.892  0.5588  -0.38662627389967863  \\
            0.9116  0.5588  -0.3387858970275349  \\
            0.9312  0.5588  -0.28236725698851656  \\
            0.9508  0.5588  -0.21632143020866845  \\
            0.9704  0.5588  -0.1394754679892837  \\
            0.99  0.5588  -0.040518154761007626  \\
            \\
            0.01  0.5784  -0.00993717287363749  \\
            0.0296  0.5784  -0.029393113865476717  \\
            0.0492  0.5784  -0.0488175664441175  \\
            0.0688  0.5784  -0.06820544491260927  \\
            0.0884  0.5784  -0.08755095056853479  \\
            0.108  0.5784  -0.1068474801525463  \\
            0.1276  0.5784  -0.12608752325578587  \\
            0.1472  0.5784  -0.14526254741766453  \\
            0.1668  0.5784  -0.16436286950537804  \\
            0.1864  0.5784  -0.12125406268785144  \\
            0.206  0.5784  -0.13475317114710794  \\
            0.2256  0.5784  -0.14847568024750413  \\
            0.2452  0.5784  -0.16240658958224152  \\
            0.2648  0.5784  -0.1765288458629689  \\
            0.2844  0.5784  -0.1382308110423801  \\
            0.304  0.5784  -0.14942956663724494  \\
            0.3236  0.5784  -0.1609054828222397  \\
            0.3432  0.5784  -0.17264000998080165  \\
            0.3628  0.5784  -0.18461108382760938  \\
            0.3824  0.5784  -0.19679269521132114  \\
            0.402  0.5784  -0.20915441101423982  \\
            0.4216  0.5784  -0.17490573116205643  \\
            0.4412  0.5784  -0.18553806600889777  \\
            0.4608  0.5784  -0.19634412172866234  \\
            0.4804  0.5784  -0.20728206303017227  \\
            0.5  0.5784  -0.21830279319862056  \\
            0.5196  0.5784  -0.22934905978721698  \\
            0.5392  0.5784  -0.24035446002965566  \\
            0.5588  0.5784  -0.25124233520443695  \\
            0.5784  0.5784  -0.2619245420601769  \\
            0.598  0.5784  -0.23055478913558392  \\
            0.6176  0.5784  -0.23967083143590195  \\
            0.6372  0.5784  -0.24840628872458914  \\
            0.6568  0.5784  -0.2566306585732768  \\
            0.6764  0.5784  -0.264194591135558  \\
            0.696  0.5784  -0.27092764488072874  \\
            0.7156  0.5784  -0.27663579542344496  \\
            0.7352  0.5784  -0.2810986714377393  \\
            0.7548  0.5784  -0.2840664889845271  \\
            0.7744  0.5784  -0.32658760661197983  \\
            0.794  0.5784  -0.3241838152759896  \\
            0.8136  0.5784  -0.3663933086246007  \\
            0.8332  0.5784  -0.46538075628212827  \\
            0.8528  0.5784  -0.4380998500818817  \\
            0.8724  0.5784  -0.4051709993607565  \\
            0.892  0.5784  -0.3659436183938829  \\
            0.9116  0.5784  -0.3196949240278886  \\
            0.9312  0.5784  -0.26562217584908415  \\
            0.9508  0.5784  -0.20283410538323357  \\
            0.9704  0.5784  -0.13034145166837263  \\
            0.99  0.5784  -0.03704651230570689  \\
            \\
            0.01  0.598  -0.009908552667961423  \\
            0.0296  0.598  -0.029301347125863852  \\
            0.0492  0.598  -0.04865245023286224  \\
            0.0688  0.598  -0.06795566998393054  \\
            0.0884  0.598  -0.08720401622538088  \\
            0.108  0.598  -0.10638960643075845  \\
            0.1276  0.598  -0.12550356102877613  \\
            0.1472  0.598  -0.14453588717955546  \\
            0.1668  0.598  -0.16347534978335831  \\
            0.1864  0.598  -0.12329086877851558  \\
            0.206  0.598  -0.13683828315079316  \\
            0.2256  0.598  -0.15057097325128854  \\
            0.2452  0.598  -0.16447195855240082  \\
            0.2648  0.598  -0.1785221344762753  \\
            0.2844  0.598  -0.19270003346162534  \\
            0.304  0.598  -0.15337204693692097  \\
            0.3236  0.598  -0.16480778594986678  \\
            0.3432  0.598  -0.17644978510522824  \\
            0.3628  0.598  -0.18827290721183176  \\
            0.3824  0.598  -0.20024811629231543  \\
            0.402  0.598  -0.21234204179750626  \\
            0.4216  0.598  -0.22451649727128997  \\
            0.4412  0.598  -0.18964245342271024  \\
            0.4608  0.598  -0.20012782682716013  \\
            0.4804  0.598  -0.21067445767938398  \\
            0.5  0.598  -0.2212306253155535  \\
            0.5196  0.598  -0.2317369601787015  \\
            0.5392  0.598  -0.2421255858344078  \\
            0.5588  0.598  -0.25231917252412095  \\
            0.5784  0.598  -0.26222989350791215  \\
            0.598  0.598  -0.2717582746091325  \\
            0.6176  0.598  -0.2807919264555714  \\
            0.6372  0.598  -0.2477456075702823  \\
            0.6568  0.598  -0.25504618066996465  \\
            0.6764  0.598  -0.26162661719742986  \\
            0.696  0.598  -0.26732628515682033  \\
            0.7156  0.598  -0.2719641253393169  \\
            0.7352  0.598  -0.31630005315149534  \\
            0.7548  0.598  -0.31730684219523875  \\
            0.7744  0.598  -0.31625378455711134  \\
            0.794  0.598  -0.36000069851788224  \\
            0.8136  0.598  -0.4045057560112799  \\
            0.8332  0.598  -0.443126242393024  \\
            0.8528  0.598  -0.4160655857413721  \\
            0.8724  0.598  -0.38375603884240617  \\
            0.892  0.598  -0.3456348183123269  \\
            0.9116  0.598  -0.30108112950450866  \\
            0.9312  0.598  -0.2494103834369113  \\
            0.9508  0.598  -0.18986785376028673  \\
            0.9704  0.598  -0.12162172093132999  \\
            0.99  0.598  -0.03375544588427793  \\
            \\
            0.01  0.6176  -0.009869722277202175  \\
            0.0296  0.6176  -0.029177814325248685  \\
            0.0492  0.6176  -0.04843190293559285  \\
            0.0688  0.6176  -0.0676246207829374  \\
            0.0884  0.6176  -0.08674772838838463  \\
            0.108  0.6176  -0.10579201956168438  \\
            0.1276  0.6176  -0.12474721721391457  \\
            0.1472  0.6176  -0.1436018586062413  \\
            0.1668  0.6176  -0.16234316901329615  \\
            0.1864  0.6176  -0.180956922684663  \\
            0.206  0.6176  -0.13860490342519294  \\
            0.2256  0.6176  -0.15230398946998513  \\
            0.2452  0.6176  -0.1661292035928169  \\
            0.2648  0.6176  -0.18005956922381294  \\
            0.2844  0.6176  -0.19407173165409597  \\
            0.304  0.6176  -0.20813971284156374  \\
            0.3236  0.6176  -0.16817598349960738  \\
            0.3432  0.6176  -0.1796693072878992  \\
            0.3628  0.6176  -0.1912874222747396  \\
            0.3824  0.6176  -0.20299882475250786  \\
            0.402  0.6176  -0.2147678358495757  \\
            0.4216  0.6176  -0.22655417474120243  \\
            0.4412  0.6176  -0.23831249087155093  \\
            0.4608  0.6176  -0.20309073411229406  \\
            0.4804  0.6176  -0.21319106557490008  \\
            0.5  0.6176  -0.22323132415993152  \\
            0.5196  0.6176  -0.2331511361452352  \\
            0.5392  0.6176  -0.24288233181690577  \\
            0.5588  0.6176  -0.25234814720990395  \\
            0.5784  0.6176  -0.2614623502004325  \\
            0.598  0.6176  -0.2701282840671525  \\
            0.6176  0.6176  -0.27823782103072714  \\
            0.6372  0.6176  -0.28567021762130995  \\
            0.6568  0.6176  -0.2922908630070683  \\
            0.6764  0.6176  -0.2979499106388743  \\
            0.696  0.6176  -0.3024807827218152  \\
            0.7156  0.6176  -0.30569853610750647  \\
            0.7352  0.6176  -0.3073980772064285  \\
            0.7548  0.6176  -0.30735221244003086  \\
            0.7744  0.6176  -0.35170860786213676  \\
            0.794  0.6176  -0.34506630672068117  \\
            0.8136  0.6176  -0.44310724869227264  \\
            0.8332  0.6176  -0.4208321007393304  \\
            0.8528  0.6176  -0.3941401790091882  \\
            0.8724  0.6176  -0.36258946950615434  \\
            0.892  0.6176  -0.32569555648338344  \\
            0.9116  0.6176  -0.2829276967103112  \\
            0.9312  0.6176  -0.23370454123518408  \\
            0.9508  0.6176  -0.17738947383222006  \\
            0.9704  0.6176  -0.11328553269421794  \\
            0.99  0.6176  -0.030629879083312956  \\
            \\
            0.01  0.6372  -0.009818008006421408  \\
            0.0296  0.6372  -0.029014497491302027  \\
            0.0492  0.6372  -0.04814245186138599  \\
            0.0688  0.6372  -0.067193295288132  \\
            0.0884  0.6372  -0.08615752091192386  \\
            0.108  0.6372  -0.10502459827251176  \\
            0.1276  0.6372  -0.12378287209392225  \\
            0.1472  0.6372  -0.14241945165449454  \\
            0.1668  0.6372  -0.16092008990688678  \\
            0.1864  0.6372  -0.17926905144163463  \\
            0.206  0.6372  -0.1974489683106906  \\
            0.2256  0.6372  -0.15361413720510564  \\
            0.2452  0.6372  -0.1673137611253952  \\
            0.2648  0.6372  -0.18107309375472624  \\
            0.2844  0.6372  -0.1948671827608781  \\
            0.304  0.6372  -0.20866850416229932  \\
            0.3236  0.6372  -0.22244671946778838  \\
            0.3432  0.6372  -0.18222021930314714  \\
            0.3628  0.6372  -0.19357620051240343  \\
            0.3824  0.6372  -0.20496717718381507  \\
            0.402  0.6372  -0.21635582833118838  \\
            0.4216  0.6372  -0.22770050650353546  \\
            0.4412  0.6372  -0.23895483318750999  \\
            0.4608  0.6372  -0.2500672585445576  \\
            0.4804  0.6372  -0.260980582455428  \\
            0.5  0.6372  -0.2242469806276176  \\
            0.5196  0.6372  -0.2335408231292314  \\
            0.5392  0.6372  -0.24258186617422295  \\
            0.5588  0.6372  -0.25129503561538513  \\
            0.5784  0.6372  -0.25959683016665647  \\
            0.598  0.6372  -0.2673945376862362  \\
            0.6176  0.6372  -0.27458538347192485  \\
            0.6372  0.6372  -0.28105560489747594  \\
            0.6568  0.6372  -0.2866794462596236  \\
            0.6764  0.6372  -0.29131806721009845  \\
            0.696  0.6372  -0.2948183576125921  \\
            0.7156  0.6372  -0.29701165108824057  \\
            0.7352  0.6372  -0.34455637205910544  \\
            0.7548  0.6372  -0.34193644199844403  \\
            0.7744  0.6372  -0.3904862968866861  \\
            0.794  0.6372  -0.43894565147453246  \\
            0.8136  0.6372  -0.4206091035479526  \\
            0.8332  0.6372  -0.39852384056590034  \\
            0.8528  0.6372  -0.3723401711753197  \\
            0.8724  0.6372  -0.3416772351283963  \\
            0.892  0.6372  -0.3061203277358639  \\
            0.9116  0.6372  -0.2652180019154265  \\
            0.9312  0.6372  -0.2184789298603217  \\
            0.9508  0.6372  -0.1653685049361742  \\
            0.9704  0.6372  -0.10530516288827697  \\
            0.99  0.6372  -0.0276563997979691  \\
            \\
            0.01  0.6568  -0.009750291595516991  \\
            0.0296  0.6568  -0.028802115604455447  \\
            0.0492  0.6568  -0.04776861904889751  \\
            0.0688  0.6568  -0.06664002726121376  \\
            0.0884  0.6568  -0.08540559415020865  \\
            0.108  0.6568  -0.10405351378613437  \\
            0.1276  0.6568  -0.12257082442652223  \\
            0.1472  0.6568  -0.14094330436701652  \\
            0.1668  0.6568  -0.15915535895317534  \\
            0.1864  0.6568  -0.17718989803731333  \\
            0.206  0.6568  -0.1950282031086512  \\
            0.2256  0.6568  -0.21264978326502126  \\
            0.2452  0.6568  -0.1679569647121586  \\
            0.2648  0.6568  -0.18149090073528396  \\
            0.2844  0.6568  -0.19501207167384282  \\
            0.304  0.6568  -0.20849180014183277  \\
            0.3236  0.6568  -0.22189871866790423  \\
            0.3432  0.6568  -0.23519853727511175  \\
            0.3628  0.6568  -0.19506003973153963  \\
            0.3824  0.6568  -0.20607546184755876  \\
            0.402  0.6568  -0.21703069591425495  \\
            0.4216  0.6568  -0.22788346266161674  \\
            0.4412  0.6568  -0.2385871375050843  \\
            0.4608  0.6568  -0.24909037897279107  \\
            0.4804  0.6568  -0.25933672711456335  \\
            0.5  0.6568  -0.2692641695575466  \\
            0.5196  0.6568  -0.2788046726973574  \\
            0.5392  0.6568  -0.28788367532476056  \\
            0.5588  0.6568  -0.24913003403913037  \\
            0.5784  0.6568  -0.25661257468325704  \\
            0.598  0.6568  -0.2635455230293857  \\
            0.6176  0.6568  -0.2698323475524331  \\
            0.6372  0.6568  -0.27536706488639984  \\
            0.6568  0.6568  -0.2800334440040476  \\
            0.6764  0.6568  -0.3306068141155477  \\
            0.696  0.6568  -0.3323240667680964  \\
            0.7156  0.6568  -0.3325087420542857  \\
            0.7352  0.6568  -0.3309825033737297  \\
            0.7548  0.6568  -0.3800299206070135  \\
            0.7744  0.6568  -0.43132636175918054  \\
            0.794  0.6568  -0.4162575672003693  \\
            0.8136  0.6568  -0.3979828355245329  \\
            0.8332  0.6568  -0.3762238821793504  \\
            0.8528  0.6568  -0.3506794205729825  \\
            0.8724  0.6568  -0.3210233351721965  \\
            0.892  0.6568  -0.2869027143139312  \\
            0.9116  0.6568  -0.24793573226854893  \\
            0.9312  0.6568  -0.2037093693327991  \\
            0.9508  0.6568  -0.15377695791633175  \\
            0.9704  0.6568  -0.0976555417136732  \\
            0.99  0.6568  -0.02482303411996114  \\
            \\
            0.01  0.6764  -0.009662984875646874  \\
            0.0296  0.6764  -0.028530064602890537  \\
            0.0492  0.6764  -0.04729284540295131  \\
            0.0688  0.6764  -0.06594041175441001  \\
            0.0884  0.6764  -0.08446085729629971  \\
            0.108  0.6764  -0.10284120245844619  \\
            0.1276  0.6764  -0.12106730565938995  \\
            0.1472  0.6764  -0.13912376759322687  \\
            0.1668  0.6764  -0.15699382809248386  \\
            0.1864  0.6764  -0.17465925501750723  \\
            0.206  0.6764  -0.19210022458370957  \\
            0.2256  0.6764  -0.20929519249618  \\
            0.2452  0.6764  -0.2262207552164205  \\
            0.2648  0.6764  -0.18123784400990406  \\
            0.2844  0.6764  -0.19442922652400974  \\
            0.304  0.6764  -0.2075311601934342  \\
            0.3236  0.6764  -0.2205117258634519  \\
            0.3432  0.6764  -0.23333627932590417  \\
            0.3628  0.6764  -0.24596723628021588  \\
            0.3824  0.6764  -0.2583638411619209  \\
            0.402  0.6764  -0.21671818880293992  \\
            0.4216  0.6764  -0.22703272930940044  \\
            0.4412  0.6764  -0.23714387691935623  \\
            0.4608  0.6764  -0.24700128293727985  \\
            0.4804  0.6764  -0.2565500334546448  \\
            0.5  0.6764  -0.2657302942203841  \\
            0.5196  0.6764  -0.27447692933612866  \\
            0.5392  0.6764  -0.2827190919178466  \\
            0.5588  0.6764  -0.29037978473761306  \\
            0.5784  0.6764  -0.2973753887228674  \\
            0.598  0.6764  -0.3036151570449851  \\
            0.6176  0.6764  -0.30900067237375306  \\
            0.6372  0.6764  -0.3134252647087825  \\
            0.6568  0.6764  -0.3167733870222928  \\
            0.6764  0.6764  -0.3189199457593949  \\
            0.696  0.6764  -0.3197295830411929  \\
            0.7156  0.6764  -0.3721558468942344  \\
            0.7352  0.6764  -0.3678010337807422  \\
            0.7548  0.6764  -0.4207732973706317  \\
            0.7744  0.6764  -0.40843451611038756  \\
            0.794  0.6764  -0.39333582726125094  \\
            0.8136  0.6764  -0.375254774841769  \\
            0.8332  0.6764  -0.3539518917516746  \\
            0.8528  0.6764  -0.3291694527836456  \\
            0.8724  0.6764  -0.30063013940127137  \\
            0.892  0.6764  -0.26803561022726147  \\
            0.9116  0.6764  -0.23106497078128158  \\
            0.9312  0.6764  -0.1893731355757366  \\
            0.9508  0.6764  -0.14258907521867584  \\
            0.9704  0.6764  -0.09031394068397192  \\
            0.99  0.6764  -0.022119056388133405  \\
            \\
            0.01  0.696  -0.009552009133125594  \\
            0.0296  0.696  -0.028186371361815343  \\
            0.0492  0.696  -0.04669543771672513  \\
            0.0688  0.696  -0.0650672616124447  \\
            0.0884  0.696  -0.08328890863096117  \\
            0.108  0.696  -0.10134638171808241  \\
            0.1276  0.696  -0.11922454105859526  \\
            0.1472  0.696  -0.13690701826943563  \\
            0.1668  0.696  -0.15437612452665883  \\
            0.1864  0.696  -0.17161275221697947  \\
            0.206  0.696  -0.1885962696781135  \\
            0.2256  0.696  -0.20530440856389431  \\
            0.2452  0.696  -0.22171314334014236  \\
            0.2648  0.696  -0.23779656238537494  \\
            0.2844  0.696  -0.1930390794406922  \\
            0.304  0.696  -0.20570631855684818  \\
            0.3236  0.696  -0.21820561600298483  \\
            0.3432  0.696  -0.23050250759234214  \\
            0.3628  0.696  -0.24255985417924464  \\
            0.3824  0.696  -0.2543376492919477  \\
            0.402  0.696  -0.26579281361240004  \\
            0.4216  0.696  -0.27687897543899154  \\
            0.4412  0.696  -0.23456209118608973  \\
            0.4608  0.696  -0.24374306157531545  \\
            0.4804  0.696  -0.2525703078865694  \\
            0.5  0.696  -0.26098690394441926  \\
            0.5196  0.696  -0.26893132781664153  \\
            0.5392  0.696  -0.2763371369298595  \\
            0.5588  0.696  -0.2831326213818641  \\
            0.5784  0.696  -0.2892404340408459  \\
            0.598  0.696  -0.2945771959333935  \\
            0.6176  0.696  -0.2990530753294187  \\
            0.6372  0.696  -0.3025713388327287  \\
            0.6568  0.696  -0.305027872680505  \\
            0.6764  0.696  -0.3586588309380249  \\
            0.696  0.696  -0.35719544224253885  \\
            0.7156  0.696  -0.3540677498786141  \\
            0.7352  0.696  -0.407689782433097  \\
            0.7548  0.696  -0.3976450253919303  \\
            0.7744  0.696  -0.3852109238650779  \\
            0.794  0.696  -0.3702091072081096  \\
            0.8136  0.696  -0.3524486217187031  \\
            0.8332  0.696  -0.3317250818236492  \\
            0.8528  0.696  -0.30781976608938455  \\
            0.8724  0.696  -0.28049865458105494  \\
            0.892  0.696  -0.24951140388225845  \\
            0.9116  0.696  -0.21459025586199093  \\
            0.9312  0.696  -0.17544887603626674  \\
            0.9508  0.696  -0.1317811171185711  \\
            0.9704  0.696  -0.0832597030848673  \\
            0.99  0.696  -0.01953482879455428  \\
            \\
            0.01  0.7156  -0.00941277943772878  \\
            0.0296  0.7156  -0.02775766204100416  \\
            0.0492  0.7156  -0.0459545386735547  \\
            0.0688  0.7156  -0.0639905943949266  \\
            0.0884  0.7156  -0.08185205214919833  \\
            0.108  0.7156  -0.09952410661472966  \\
            0.1276  0.7156  -0.11699085378124208  \\
            0.1472  0.7156  -0.13423521599123955  \\
            0.1668  0.7156  -0.15123886216721605  \\
            0.1864  0.7156  -0.16798212292964498  \\
            0.206  0.7156  -0.18444390029334046  \\
            0.2256  0.7156  -0.2006015716114008  \\
            0.2452  0.7156  -0.2164308874164972  \\
            0.2648  0.7156  -0.23190586278873326  \\
            0.2844  0.7156  -0.24699866185758623  \\
            0.304  0.7156  -0.2029356533423825  \\
            0.3236  0.7156  -0.21489951995578416  \\
            0.3432  0.7156  -0.2266179759593907  \\
            0.3628  0.7156  -0.2380548837018941  \\
            0.3824  0.7156  -0.24917156063770995  \\
            0.402  0.7156  -0.2599266130111979  \\
            0.4216  0.7156  -0.27027575920709157  \\
            0.4412  0.7156  -0.2801716421504077  \\
            0.4608  0.7156  -0.28956363010351327  \\
            0.4804  0.7156  -0.29839760517047687  \\
            0.5  0.7156  -0.3066157387791305  \\
            0.5196  0.7156  -0.3141562533693848  \\
            0.5392  0.7156  -0.32095316947211494  \\
            0.5588  0.7156  -0.32693603731622123  \\
            0.5784  0.7156  -0.33202965205218893  \\
            0.598  0.7156  -0.33615375162843003  \\
            0.6176  0.7156  -0.33922269630176005  \\
            0.6372  0.7156  -0.3411451287054077  \\
            0.6568  0.7156  -0.341823613336762  \\
            0.6764  0.7156  -0.3411542542625102  \\
            0.696  0.7156  -0.33902628977068616  \\
            0.7156  0.7156  -0.3923876682071788  \\
            0.7352  0.7156  -0.38427948586369426  \\
            0.7548  0.7156  -0.37409313723934995  \\
            0.7744  0.7156  -0.36168538396084166  \\
            0.794  0.7156  -0.34690369766029605  \\
            0.8136  0.7156  -0.3295856853137566  \\
            0.8332  0.7156  -0.30955848038313255  \\
            0.8528  0.7156  -0.286638097792428  \\
            0.8724  0.7156  -0.2606287506588504  \\
            0.892  0.7156  -0.23132212658320211  \\
            0.9116  0.7156  -0.19849662118139338  \\
            0.9312  0.7156  -0.16191652640971016  \\
            0.9508  0.7156  -0.12133117110021345  \\
            0.9704  0.7156  -0.07647401097900552  \\
            0.99  0.7156  -0.017061665288681603  \\
            \\
            0.01  0.7352  -0.00924019404695775  \\
            0.0296  0.7352  -0.027229144802218386  \\
            0.0492  0.7352  -0.04504611934444569  \\
            0.0688  0.7352  -0.06267764845218426  \\
            0.0884  0.7352  -0.0801093483005868  \\
            0.108  0.7352  -0.09732586358777318  \\
            0.1276  0.7352  -0.11431080733871957  \\
            0.1472  0.7352  -0.1310466972016998  \\
            0.1668  0.7352  -0.14751488804241353  \\
            0.1864  0.7352  -0.16369550063051852  \\
            0.206  0.7352  -0.1795673462023304  \\
            0.2256  0.7352  -0.19510784667192793  \\
            0.2452  0.7352  -0.21029295025080474  \\
            0.2648  0.7352  -0.22509704222345162  \\
            0.2844  0.7352  -0.2394928506128814  \\
            0.304  0.7352  -0.25345134645600875  \\
            0.3236  0.7352  -0.26694163839401197  \\
            0.3432  0.7352  -0.2799308612672309  \\
            0.3628  0.7352  -0.23237645764874504  \\
            0.3824  0.7352  -0.24279359953606727  \\
            0.402  0.7352  -0.2528160005961131  \\
            0.4216  0.7352  -0.26240201138278074  \\
            0.4412  0.7352  -0.2715073511674748  \\
            0.4608  0.7352  -0.2800849530650952  \\
            0.4804  0.7352  -0.2880848004836658  \\
            0.5  0.7352  -0.29545375443040933  \\
            0.5196  0.7352  -0.302135371182778  \\
            0.5392  0.7352  -0.30806970980738013  \\
            0.5588  0.7352  -0.3131931289828902  \\
            0.5784  0.7352  -0.31743807255483225  \\
            0.598  0.7352  -0.32073284322049  \\
            0.6176  0.7352  -0.32300136371109855  \\
            0.6372  0.7352  -0.32416292480576525  \\
            0.6568  0.7352  -0.3830303524121872  \\
            0.6764  0.7352  -0.3798710402258954  \\
            0.696  0.7352  -0.3751086281217432  \\
            0.7156  0.7352  -0.36864069088451784  \\
            0.7352  0.7352  -0.36035868656295517  \\
            0.7548  0.7352  -0.3501476094502331  \\
            0.7744  0.7352  -0.3378856241737847  \\
            0.794  0.7352  -0.32344367990109124  \\
            0.8136  0.7352  -0.30668510361738427  \\
            0.8332  0.7352  -0.2874651713779918  \\
            0.8528  0.7352  -0.2656306563821864  \\
            0.8724  0.7352  -0.24101935265676713  \\
            0.892  0.7352  -0.21345957307606384  \\
            0.9116  0.7352  -0.18276962038047767  \\
            0.9312  0.7352  -0.148757229787885  \\
            0.9508  0.7352  -0.11121898172110327  \\
            0.9704  0.7352  -0.06993968310001286  \\
            0.99  0.7352  -0.014691715568561432  \\
            \\
            0.01  0.7548  -0.00902862886810496  \\
            0.0296  0.7548  -0.02658460655991668  \\
            0.0492  0.7548  -0.04394399321783693  \\
            0.0688  0.7548  -0.06109292633825891  \\
            0.0884  0.7548  -0.07801669603226946  \\
            0.108  0.7548  -0.09469969759028052  \\
            0.1276  0.7548  -0.11112538155204921  \\
            0.1472  0.7548  -0.12727620115704097  \\
            0.1668  0.7548  -0.14313355704409825  \\
            0.1864  0.7548  -0.1586777390630445  \\
            0.206  0.7548  -0.17388786505427478  \\
            0.2256  0.7548  -0.18874181644545995  \\
            0.2452  0.7548  -0.20321617050727048  \\
            0.2648  0.7548  -0.21728612910246603  \\
            0.2844  0.7548  -0.23092544375477575  \\
            0.304  0.7548  -0.24410633685571737  \\
            0.3236  0.7548  -0.2567994188188445  \\
            0.3432  0.7548  -0.26897360098183554  \\
            0.3628  0.7548  -0.2805960040473773  \\
            0.3824  0.7548  -0.2916318618438536  \\
            0.402  0.7548  -0.3020444201764998  \\
            0.4216  0.7548  -0.3117948305288164  \\
            0.4412  0.7548  -0.26150038895339534  \\
            0.4608  0.7548  -0.26925873235983444  \\
            0.4804  0.7548  -0.27642792774497915  \\
            0.5  0.7548  -0.2829598820616559  \\
            0.5196  0.7548  -0.28880379115633925  \\
            0.5392  0.7548  -0.29390599685461505  \\
            0.5588  0.7548  -0.29820983686690905  \\
            0.5784  0.7548  -0.36051391239250397  \\
            0.598  0.7548  -0.3621512012556684  \\
            0.6176  0.7548  -0.36259506033831207  \\
            0.6372  0.7548  -0.3617748377701685  \\
            0.6568  0.7548  -0.3596160054864992  \\
            0.6764  0.7548  -0.35603995817549666  \\
            0.696  0.7548  -0.35096380224976625  \\
            0.7156  0.7548  -0.34430013436473056  \\
            0.7352  0.7548  -0.3359568089846689  \\
            0.7548  0.7548  -0.32583669447399993  \\
            0.7744  0.7548  -0.3138374171672446  \\
            0.794  0.7548  -0.2998510928458639  \\
            0.8136  0.7548  -0.283764045023795  \\
            0.8332  0.7548  -0.26545650941592397  \\
            0.8528  0.7548  -0.24480232393495377  \\
            0.8724  0.7548  -0.22166860353200193  \\
            0.892  0.7548  -0.1959153991648584  \\
            0.9116  0.7548  -0.16739534014494667  \\
            0.9312  0.7548  -0.13595325907974337  \\
            0.9508  0.7548  -0.1014257985915508  \\
            0.9704  0.7548  -0.06364099895606778  \\
            0.99  0.7548  -0.012417865765095086  \\
            \\
            0.01  0.7744  -0.008771936848406714  \\
            0.0296  0.7744  -0.02580642314823578  \\
            0.0492  0.7744  -0.042619850417600524  \\
            0.0688  0.7744  -0.05919826333288025  \\
            0.0884  0.7744  -0.07552694294575035  \\
            0.108  0.7744  -0.09159036841865964  \\
            0.1276  0.7744  -0.10737217695895396  \\
            0.1472  0.7744  -0.12285512187080994  \\
            0.1668  0.7744  -0.13802102864068022  \\
            0.1864  0.7744  -0.1528507489683144  \\
            0.206  0.7744  -0.16732411265162583  \\
            0.2256  0.7744  -0.18141987722974628  \\
            0.2452  0.7744  -0.19511567528449603  \\
            0.2648  0.7744  -0.20838795929622467  \\
            0.2844  0.7744  -0.22121194394552435  \\
            0.304  0.7744  -0.23356154574767396  \\
            0.3236  0.7744  -0.245409319901854  \\
            0.3432  0.7744  -0.2567263942321236  \\
            0.3628  0.7744  -0.2674824000919346  \\
            0.3824  0.7744  -0.27764540009848115  \\
            0.402  0.7744  -0.2871818125575223  \\
            0.4216  0.7744  -0.2960563324333917  \\
            0.4412  0.7744  -0.3042318487127488  \\
            0.4608  0.7744  -0.3116693580042339  \\
            0.4804  0.7744  -0.31832787420948594  \\
            0.5  0.7744  -0.32416433409406864  \\
            0.5196  0.7744  -0.3291334985795933  \\
            0.5392  0.7744  -0.3331878495708094  \\
            0.5588  0.7744  -0.336277482123603  \\
            0.5784  0.7744  -0.33834999175167013  \\
            0.598  0.7744  -0.3393503566611677  \\
            0.6176  0.7744  -0.33922081469378457  \\
            0.6372  0.7744  -0.3379007347494999  \\
            0.6568  0.7744  -0.3353264824507136  \\
            0.6764  0.7744  -0.3314312797994882  \\
            0.696  0.7744  -0.32614505856925696  \\
            0.7156  0.7744  -0.31939430716159994  \\
            0.7352  0.7744  -0.31110191064744325  \\
            0.7548  0.7744  -0.3011869837003706  \\
            0.7744  0.7744  -0.28956469611759267  \\
            0.794  0.7744  -0.2761460906114791  \\
            0.8136  0.7744  -0.26083789254140294  \\
            0.8332  0.7744  -0.24354231124197145  \\
            0.8528  0.7744  -0.22415683258949673  \\
            0.8724  0.7744  -0.20257400243372867  \\
            0.892  0.7744  -0.17868120050650654  \\
            0.9116  0.7744  -0.1523604044029327  \\
            0.9312  0.7744  -0.1234879432140405  \\
            0.9508  0.7744  -0.09193424037256649  \\
            0.9704  0.7744  -0.05756354525544183  \\
            0.99  0.7744  -0.010233653067839093  \\
            \\
            0.01  0.794  -0.008463452071155286  \\
            0.0296  0.794  -0.02487558206460927  \\
            0.0492  0.794  -0.04104331047937837  \\
            0.0688  0.794  -0.05695291855872897  \\
            0.0884  0.794  -0.07259002015092642  \\
            0.108  0.794  -0.08793953197740789  \\
            0.1276  0.794  -0.10298564265657228  \\
            0.1472  0.794  -0.11771178043354125  \\
            0.1668  0.794  -0.13210057956435117  \\
            0.1864  0.794  -0.146133845301057  \\
            0.206  0.794  -0.15979251742219147  \\
            0.2256  0.794  -0.1730566322508833  \\
            0.2452  0.794  -0.18590528310074472  \\
            0.2648  0.794  -0.1983165790873599  \\
            0.2844  0.794  -0.2102676022408233  \\
            0.304  0.794  -0.2217343628523344  \\
            0.3236  0.794  -0.23269175298530476  \\
            0.3432  0.794  -0.24311349807878746  \\
            0.3628  0.794  -0.25297210656831604  \\
            0.3824  0.794  -0.26223881744638633  \\
            0.402  0.794  -0.27088354568188366  \\
            0.4216  0.794  -0.27887482541470787  \\
            0.4412  0.794  -0.2861797508386771  \\
            0.4608  0.794  -0.2927639146825305  \\
            0.4804  0.794  -0.29859134419543654  \\
            0.5  0.794  -0.3036244345399033  \\
            0.5196  0.794  -0.30782387949133283  \\
            0.5392  0.794  -0.311148599339679  \\
            0.5588  0.794  -0.3135556658847528  \\
            0.5784  0.794  -0.31500022441264086  \\
            0.598  0.794  -0.3154354125365148  \\
            0.6176  0.794  -0.31481227578072074  \\
            0.6372  0.794  -0.3130796797825296  \\
            0.6568  0.794  -0.31018421898124193  \\
            0.6764  0.794  -0.3060701216594753  \\
            0.696  0.794  -0.30067915119643435  \\
            0.7156  0.794  -0.29395050338775636  \\
            0.7352  0.794  -0.2858206996811041  \\
            0.7548  0.794  -0.2762234761710964  \\
            0.7744  0.794  -0.26508966819135554  \\
            0.794  0.794  -0.2523470903354442  \\
            0.8136  0.794  -0.2379204117322427  \\
            0.8332  0.794  -0.22173102639485198  \\
            0.8528  0.794  -0.20369691845544605  \\
            0.8724  0.794  -0.18373252209155502  \\
            0.892  0.794  -0.16174857594210468  \\
            0.9116  0.794  -0.13765197180409833  \\
            0.9312  0.794  -0.1113455973931328  \\
            0.9508  0.794  -0.0827281729429813  \\
            0.9704  0.794  -0.051694081411205794  \\
            0.99  0.794  -0.008133192049212605  \\
            \\
            0.01  0.8136  -0.00809599826225682  \\
            0.0296  0.8136  -0.023771716782861052  \\
            0.0492  0.8136  -0.039181991856429566  \\
            0.0688  0.8136  -0.054313686006767004  \\
            0.0884  0.8136  -0.06915309830144123  \\
            0.108  0.8136  -0.08368594222220616  \\
            0.1276  0.8136  -0.0978973227188713  \\
            0.1472  0.8136  -0.11177171241788608  \\
            0.1668  0.8136  -0.12529292695596084  \\
            0.1864  0.8136  -0.13844409940803004  \\
            0.206  0.8136  -0.15120765377783285  \\
            0.2256  0.8136  -0.16356527751830907  \\
            0.2452  0.8136  -0.1754978930479184  \\
            0.2648  0.8136  -0.1869856282278327  \\
            0.2844  0.8136  -0.1980077857637902  \\
            0.304  0.8136  -0.20854281149516696  \\
            0.3236  0.8136  -0.21856826153258468  \\
            0.3432  0.8136  -0.22806076820405852  \\
            0.3628  0.8136  -0.23699600476836713  \\
            0.3824  0.8136  -0.24534864885292973  \\
            0.402  0.8136  -0.2530923445720593  \\
            0.4216  0.8136  -0.2601996632799889  \\
            0.4412  0.8136  -0.26664206291152925  \\
            0.4608  0.8136  -0.27238984586168136  \\
            0.4804  0.8136  -0.27741211535386034  \\
            0.5  0.8136  -0.2816767302447627  \\
            0.5196  0.8136  -0.285150258212145  \\
            0.5392  0.8136  -0.2877979272700171  \\
            0.5588  0.8136  -0.2895835755539148  \\
            0.5784  0.8136  -0.2904695993170038  \\
            0.598  0.8136  -0.29041689907582896  \\
            0.6176  0.8136  -0.28938482384247327  \\
            0.6372  0.8136  -0.28733111337782913  \\
            0.6568  0.8136  -0.2842118383985063  \\
            0.6764  0.8136  -0.27998133866770175  \\
            0.696  0.8136  -0.2745921588980324  \\
            0.7156  0.8136  -0.26799498239199265  \\
            0.7352  0.8136  -0.2601385623432359  \\
            0.7548  0.8136  -0.25096965071935345  \\
            0.7744  0.8136  -0.24043292464424632  \\
            0.794  0.8136  -0.22847091019546814  \\
            0.8136  0.8136  -0.2150239035291704  \\
            0.8332  0.8136  -0.20002988924240517  \\
            0.8528  0.8136  -0.18342445587960224  \\
            0.8724  0.8136  -0.16514070848698428  \\
            0.892  0.8136  -0.14510917811554874  \\
            0.9116  0.8136  -0.12325772816999685  \\
            0.9312  0.8136  -0.09951145749765594  \\
            0.9508  0.8136  -0.07379260010798229  \\
            0.9704  0.8136  -0.04602042140967988  \\
            0.99  0.8136  -0.0061111108487928055  \\
            \\
            0.01  0.8332  -0.007661901356445178  \\
            0.0296  0.8332  -0.02247315151174245  \\
            0.0492  0.8332  -0.03700159620448984  \\
            0.0688  0.8332  -0.05123502270506908  \\
            0.0884  0.8332  -0.06516076130237147  \\
            0.108  0.8332  -0.07876566964554055  \\
            0.1276  0.8332  -0.09203611658164013  \\
            0.1472  0.8332  -0.10495796547378045  \\
            0.1668  0.8332  -0.11751655698377395  \\
            0.1864  0.8332  -0.12969669130293227  \\
            0.206  0.8332  -0.14148260981412908  \\
            0.2256  0.8332  -0.15285797616775787  \\
            0.2452  0.8332  -0.1638058567536972  \\
            0.2648  0.8332  -0.17430870055088377  \\
            0.2844  0.8332  -0.18434831833553844  \\
            0.304  0.8332  -0.19390586122854458  \\
            0.3236  0.8332  -0.20296179856190522  \\
            0.3432  0.8332  -0.21149589504361255  \\
            0.3628  0.8332  -0.21948718719966964  \\
            0.3824  0.8332  -0.22691395907136802  \\
            0.402  0.8332  -0.23375371714530235  \\
            0.4216  0.8332  -0.23998316449293466  \\
            0.4412  0.8332  -0.24557817409584715  \\
            0.4608  0.8332  -0.25051376133213443  \\
            0.4804  0.8332  -0.25476405559866044  \\
            0.5  0.8332  -0.2583022710431859  \\
            0.5196  0.8332  -0.26110067637959744  \\
            0.5392  0.8332  -0.263130563758716  \\
            0.5588  0.8332  -0.26436221666634196  \\
            0.5784  0.8332  -0.26476487681939  \\
            0.598  0.8332  -0.264306710030117  \\
            0.6176  0.8332  -0.2629547710075731  \\
            0.6372  0.8332  -0.26067496706452464  \\
            0.6568  0.8332  -0.25743202069717597  \\
            0.6764  0.8332  -0.25318943100407104  \\
            0.696  0.8332  -0.24790943390959524  \\
            0.7156  0.8332  -0.24155296115649166  \\
            0.7352  0.8332  -0.23407959803079165  \\
            0.7548  0.8332  -0.22544753978150184  \\
            0.7744  0.8332  -0.21561354669630567  \\
            0.794  0.8332  -0.2045328977934339  \\
            0.8136  0.8332  -0.19215934308870636  \\
            0.8332  0.8332  -0.17844505439557615  \\
            0.8528  0.8332  -0.16334057461480198  \\
            0.8724  0.8332  -0.14679476546912476  \\
            0.892  0.8332  -0.12875475363706673  \\
            0.9116  0.8332  -0.10916587523862524  \\
            0.9312  0.8332  -0.08797161862434194  \\
            0.9508  0.8332  -0.06511356541777491  \\
            0.9704  0.8332  -0.04053132976002627  \\
            0.99  0.8332  -0.0041624957035136965  \\
            \\
            0.01  0.8528  -0.0071530057337110264  \\
            0.0296  0.8528  -0.020956955203005112  \\
            0.0492  0.8528  -0.03446600543999123  \\
            0.0688  0.8528  -0.04766919126929903  \\
            0.0884  0.8528  -0.060555194273261836  \\
            0.108  0.8528  -0.0731123323715468  \\
            0.1276  0.8528  -0.08532854911198262  \\
            0.1472  0.8528  -0.09719140266494941  \\
            0.1668  0.8528  -0.1086880545135056  \\
            0.1864  0.8528  -0.11980525783123763  \\
            0.206  0.8528  -0.13052934553959705  \\
            0.2256  0.8528  -0.14084621803630315  \\
            0.2452  0.8528  -0.15074133058615236  \\
            0.2648  0.8528  -0.16019968036537546  \\
            0.2844  0.8528  -0.16920579315045192  \\
            0.304  0.8528  -0.17774370964205743  \\
            0.3236  0.8528  -0.1857969714145944  \\
            0.3432  0.8528  -0.19334860648150376  \\
            0.3628  0.8528  -0.20038111446632156  \\
            0.3824  0.8528  -0.20687645136917632  \\
            0.402  0.8528  -0.21281601391817961  \\
            0.4216  0.8528  -0.21818062349488088  \\
            0.4412  0.8528  -0.22295050962270335  \\
            0.4608  0.8528  -0.22710529300698268  \\
            0.4804  0.8528  -0.23062396811494967  \\
            0.5  0.8528  -0.2334848852837208  \\
            0.5196  0.8528  -0.23566573234402965  \\
            0.5392  0.8528  -0.23714351574716308  \\
            0.5588  0.8528  -0.2378945411822191  \\
            0.5784  0.8528  -0.23789439367050247  \\
            0.598  0.8528  -0.2371179171235372  \\
            0.6176  0.8528  -0.23553919335083578  \\
            0.6372  0.8528  -0.2331315205032226  \\
            0.6568  0.8528  -0.2298673909371588  \\
            0.6764  0.8528  -0.2257184684851355  \\
            0.696  0.8528  -0.22065556511686318  \\
            0.7156  0.8528  -0.21464861697556264  \\
            0.7352  0.8528  -0.2076666597733216  \\
            0.7548  0.8528  -0.19967780352902992  \\
            0.7744  0.8528  -0.19064920663204343  \\
            0.794  0.8528  -0.18054704921428558  \\
            0.8136  0.8528  -0.16933650581306217  \\
            0.8332  0.8528  -0.15698171730644384  \\
            0.8528  0.8528  -0.14344576210261306  \\
            0.8724  0.8528  -0.1286906265640955  \\
            0.892  0.8528  -0.11267717464736775  \\
            0.9116  0.8528  -0.09536511673779426  \\
            0.9312  0.8528  -0.07671297765940394  \\
            0.9508  0.8528  -0.05667806383847396  \\
            0.9704  0.8528  -0.035216429599391745  \\
            0.99  0.8528  -0.0022828425707281004  \\
            \\
            0.01  0.8724  -0.006560693712649779  \\
            0.0296  0.8724  -0.0191990035801326  \\
            0.0492  0.8724  -0.03153738956649654  \\
            0.0688  0.8724  -0.04356641414019091  \\
            0.0884  0.8724  -0.05527638250698219  \\
            0.108  0.8724  -0.06665733618835956  \\
            0.1276  0.8724  -0.07769904644934256  \\
            0.1472  0.8724  -0.0883910075723211  \\
            0.1668  0.8724  -0.09872242997348168  \\
            0.1864  0.8724  -0.10868223315832415  \\
            0.206  0.8724  -0.1182590385126614  \\
            0.2256  0.8724  -0.12744116192545218  \\
            0.2452  0.8724  -0.1362166062397142  \\
            0.2648  0.8724  -0.14457305352769623  \\
            0.2844  0.8724  -0.15249785718640652  \\
            0.304  0.8724  -0.1599780338495015  \\
            0.3236  0.8724  -0.16700025511146777  \\
            0.3432  0.8724  -0.17355083905992763  \\
            0.3628  0.8724  -0.17961574161182547  \\
            0.3824  0.8724  -0.1851805476491467  \\
            0.402  0.8724  -0.19023046194973936  \\
            0.4216  0.8724  -0.19475029990870962  \\
            0.4412  0.8724  -0.19872447804576343  \\
            0.4608  0.8724  -0.2021370042937759  \\
            0.4804  0.8724  -0.2049714680637571  \\
            0.5  0.8724  -0.20721103008129838  \\
            0.5196  0.8724  -0.20883841198945685  \\
            0.5392  0.8724  -0.20983588571294787  \\
            0.5588  0.8724  -0.21018526257839598  \\
            0.5784  0.8724  -0.20986788218528474  \\
            0.598  0.8724  -0.20886460102213783  \\
            0.6176  0.8724  -0.20715578082234137  \\
            0.6372  0.8724  -0.20472127665389683  \\
            0.6568  0.8724  -0.20154042473728773  \\
            0.6764  0.8724  -0.19759202998550368  \\
            0.696  0.8724  -0.19285435326014683  \\
            0.7156  0.8724  -0.1873050983374212  \\
            0.7352  0.8724  -0.18092139857766137  \\
            0.7548  0.8724  -0.173679803291946  \\
            0.7744  0.8724  -0.16555626379917848  \\
            0.794  0.8724  -0.15652611916689632  \\
            0.8136  0.8724  -0.1465640816289283  \\
            0.8332  0.8724  -0.13564422167286028  \\
            0.8528  0.8724  -0.12373995279014074  \\
            0.8724  0.8724  -0.11082401588148563  \\
            0.892  0.8724  -0.09686846331011269  \\
            0.9116  0.8724  -0.0818446425951538  \\
            0.9312  0.8724  -0.06572317973745692  \\
            0.9508  0.8724  -0.048473962169797935  \\
            0.9704  0.8724  -0.03006612132339081  \\
            0.99  0.8724  -0.00046801480237780926  \\
            \\
            0.01  0.892  -0.005875907876399911  \\
            0.0296  0.892  -0.017174047958548933  \\
            0.0492  0.892  -0.02817632330977693  \\
            0.0688  0.892  -0.03887503693068872  \\
            0.0884  0.892  -0.04926231837039685  \\
            0.108  0.892  -0.05933012014739614  \\
            0.1276  0.892  -0.06907021410105063  \\
            0.1472  0.892  -0.07847418767240644  \\
            0.1668  0.892  -0.08753344011302922  \\
            0.1864  0.892  -0.09623917862052744  \\
            0.206  0.892  -0.10458241439942895  \\
            0.2256  0.892  -0.1125539586460117  \\
            0.2452  0.892  -0.12014441845570867  \\
            0.2648  0.892  -0.12734419265164776  \\
            0.2844  0.892  -0.1341434675328862  \\
            0.304  0.892  -0.14053221254085446  \\
            0.3236  0.892  -0.1465001758425175  \\
            0.3432  0.892  -0.1520368798287125  \\
            0.3628  0.892  -0.15713161652612284  \\
            0.3824  0.892  -0.16177344292128937  \\
            0.402  0.892  -0.16595117619505673  \\
            0.4216  0.892  -0.1696533888658185  \\
            0.4412  0.892  -0.17286840383987756  \\
            0.4608  0.892  -0.17558428936724602  \\
            0.4804  0.892  -0.17778885390113308  \\
            0.5  0.892  -0.17946964085938322  \\
            0.5196  0.892  -0.18061392328606385  \\
            0.5392  0.892  -0.1812086984113792  \\
            0.5588  0.892  -0.18124068210807187  \\
            0.5784  0.892  -0.1806963032424136  \\
            0.598  0.892  -0.1795616979178702  \\
            0.6176  0.892  -0.1778227036094922  \\
            0.6372  0.892  -0.17546485318704208  \\
            0.6568  0.892  -0.17247336882483844  \\
            0.6764  0.892  -0.16883315579625996  \\
            0.696  0.892  -0.1645287961508099  \\
            0.7156  0.892  -0.15954454227163445  \\
            0.7352  0.892  -0.15386431031129366  \\
            0.7548  0.892  -0.147471673503616  \\
            0.7744  0.892  -0.14034985534936595  \\
            0.794  0.892  -0.13248172267346178  \\
            0.8136  0.892  -0.12384977855141177  \\
            0.8332  0.892  -0.11443615510260796  \\
            0.8528  0.892  -0.10422260614807713  \\
            0.8724  0.892  -0.09319049973023899  \\
            0.892  0.892  -0.08132081049218622  \\
            0.9116  0.892  -0.06859411191396127  \\
            0.9312  0.892  -0.054990568403233374  \\
            0.9508  0.892  -0.04048992723778666  \\
            0.9704  0.892  -0.025071510357122177  \\
            0.99  0.892  0.0  \\
            \\
            0.01  0.9116  -0.005089175806607837  \\
            0.0296  0.9116  -0.014855789654407037  \\
            0.0492  0.9116  -0.024341909682873752  \\
            0.0688  0.9116  -0.0335416984599175  \\
            0.0884  0.9116  -0.0424492133312242  \\
            0.108  0.9116  -0.05105840468353717  \\
            0.1276  0.9116  -0.05936311418100404  \\
            0.1472  0.9116  -0.06735707297419413  \\
            0.1668  0.9116  -0.07503389988137998  \\
            0.1864  0.9116  -0.08238709954167645  \\
            0.206  0.9116  -0.08941006053961664  \\
            0.2256  0.9116  -0.09609605350075034  \\
            0.2452  0.9116  -0.1024382291578344  \\
            0.2648  0.9116  -0.10842961638717641  \\
            0.2844  0.9116  -0.11406312021470655  \\
            0.304  0.9116  -0.11933151979131373  \\
            0.3236  0.9116  -0.12422746633701098  \\
            0.3432  0.9116  -0.128743481053459  \\
            0.3628  0.9116  -0.1328719530043908  \\
            0.3824  0.9116  -0.13660513696346233  \\
            0.402  0.9116  -0.13993515122905287  \\
            0.4216  0.9116  -0.14285397540552724  \\
            0.4412  0.9116  -0.14535344815047335  \\
            0.4608  0.9116  -0.14742526488741325  \\
            0.4804  0.9116  -0.1490609754834784  \\
            0.5  0.9116  -0.15025198189154554  \\
            0.5196  0.9116  -0.15098953575630425  \\
            0.5392  0.9116  -0.15126473598373236  \\
            0.5588  0.9116  -0.1510685262734488  \\
            0.5784  0.9116  -0.1503916926133877  \\
            0.598  0.9116  -0.14922486073626645  \\
            0.6176  0.9116  -0.14755849353726364  \\
            0.6372  0.9116  -0.14538288845236436  \\
            0.6568  0.9116  -0.14268817479678286  \\
            0.6764  0.9116  -0.1394643110628896  \\
            0.696  0.9116  -0.1357010821770534  \\
            0.7156  0.9116  -0.13138809671479662  \\
            0.7352  0.9116  -0.12651478407365296  \\
            0.7548  0.9116  -0.12107039160313016  \\
            0.7744  0.9116  -0.115043981691131  \\
            0.794  0.9116  -0.10842442880621439  \\
            0.8136  0.9116  -0.10120041649505951  \\
            0.8332  0.9116  -0.09336043433446817  \\
            0.8528  0.9116  -0.08489277483725657  \\
            0.8724  0.9116  -0.07578553031136293  \\
            0.892  0.9116  -0.06602658967150103  \\
            0.9116  0.9116  -0.05560363520266044  \\
            0.9312  0.9116  -0.044504139274770045  \\
            0.9508  0.9116  -0.03271536100780337  \\
            0.9704  0.9116  -0.02022434288661923  \\
            0.99  0.9116  0.0  \\
            \\
            0.01  0.9312  -0.004190636809478843  \\
            0.0296  0.9312  -0.01221695882636853  \\
            0.0492  0.9312  -0.01999190870989087  \\
            0.0688  0.9312  -0.02751150523158019  \\
            0.0884  0.9312  -0.03477171255396494  \\
            0.108  0.9312  -0.041768439544696445  \\
            0.1276  0.9312  -0.048497539082583696  \\
            0.1472  0.9312  -0.05495480735544378  \\
            0.1668  0.9312  -0.061135983149675166  \\
            0.1864  0.9312  -0.06703674713146013  \\
            0.206  0.9312  -0.07265272111950316  \\
            0.2256  0.9312  -0.07797946734921368  \\
            0.2452  0.9312  -0.08301248772822778  \\
            0.2648  0.9312  -0.08774722308318184  \\
            0.2844  0.9312  -0.09217905239763668  \\
            0.304  0.9312  -0.0963032920410456  \\
            0.3236  0.9312  -0.10011519498868315  \\
            0.3432  0.9312  -0.10360995003241036  \\
            0.3628  0.9312  -0.1067826809821969  \\
            0.3824  0.9312  -0.10962844585827869  \\
            0.402  0.9312  -0.11214223607385787  \\
            0.4216  0.9312  -0.11431897560823234  \\
            0.4412  0.9312  -0.11615352017025071  \\
            0.4608  0.9312  -0.1176406563519874  \\
            0.4804  0.9312  -0.1187751007725204  \\
            0.5  0.9312  -0.11955149921171171  \\
            0.5196  0.9312  -0.11996442573386967  \\
            0.5392  0.9312  -0.12000838180118567  \\
            0.5588  0.9312  -0.11967779537683232  \\
            0.5784  0.9312  -0.11896702001759796  \\
            0.598  0.9312  -0.11787033395595786  \\
            0.6176  0.9312  -0.11638193917144862  \\
            0.6372  0.9312  -0.11449596045123156  \\
            0.6568  0.9312  -0.11220644443973093  \\
            0.6764  0.9312  -0.10950735867722278  \\
            0.696  0.9312  -0.10639259062723727  \\
            0.7156  0.9312  -0.102855946692675  \\
            0.7352  0.9312  -0.0988911512204953  \\
            0.7548  0.9312  -0.09449184549484757  \\
            0.7744  0.9312  -0.08965158671853546  \\
            0.794  0.9312  -0.08436384698265889  \\
            0.8136  0.9312  -0.07862201222432563  \\
            0.8332  0.9312  -0.07241938117228708  \\
            0.8528  0.9312  -0.06574916428036692  \\
            0.8724  0.9312  -0.058604482648549366  \\
            0.892  0.9312  -0.05097836693159012  \\
            0.9116  0.9312  -0.042863756235010056  \\
            0.9312  0.9312  -0.03425349699833625  \\
            0.9508  0.9312  -0.025140341865436563  \\
            0.9704  0.9312  -0.015516948541830616  \\
            0.99  0.9312  0.0  \\
            \\
            0.01  0.9508  -0.003170070233604161  \\
            0.0296  0.9508  -0.009229396657976618  \\
            0.0492  0.9508  -0.01508286966342176  \\
            0.0688  0.9508  -0.020728208311171503  \\
            0.0884  0.9508  -0.02616310977588432  \\
            0.108  0.9508  -0.03138524915334928  \\
            0.1276  0.9508  -0.0363922792666056  \\
            0.1472  0.9508  -0.04118183047045898  \\
            0.1668  0.9508  -0.04575151045438863  \\
            0.1864  0.9508  -0.050098904043824444  \\
            0.206  0.9508  -0.05422157299979191  \\
            0.2256  0.9508  -0.05811705581690163  \\
            0.2452  0.9508  -0.06178286751967721  \\
            0.2648  0.9508  -0.06521649945720498  \\
            0.2844  0.9508  -0.06841541909609639  \\
            0.304  0.9508  -0.07137706981174219  \\
            0.3236  0.9508  -0.07409887067785514  \\
            0.3432  0.9508  -0.07657821625427863  \\
            0.3628  0.9508  -0.078812476373055  \\
            0.3824  0.9508  -0.08079899592273276  \\
            0.402  0.9508  -0.08253509463090491  \\
            0.4216  0.9508  -0.0840180668449626  \\
            0.4412  0.9508  -0.0852451813110483  \\
            0.4608  0.9508  -0.08621368095119508  \\
            0.4804  0.9508  -0.086920782638643  \\
            0.5  0.9508  -0.08736367697130776  \\
            0.5196  0.9508  -0.08753952804339771  \\
            0.5392  0.9508  -0.08744547321515783  \\
            0.5588  0.9508  -0.08707862288073198  \\
            0.5784  0.9508  -0.08643606023411765  \\
            0.598  0.9508  -0.0855148410332191  \\
            0.6176  0.9508  -0.08431199336195311  \\
            0.6372  0.9508  -0.0828245173904264  \\
            0.6568  0.9508  -0.08104938513314497  \\
            0.6764  0.9508  -0.07898354020524556  \\
            0.696  0.9508  -0.07662389757674437  \\
            0.7156  0.9508  -0.07396734332477095  \\
            0.7352  0.9508  -0.07101073438379113  \\
            0.7548  0.9508  -0.06775089829377834  \\
            0.7744  0.9508  -0.06418463294633947  \\
            0.794  0.9508  -0.060308706328776496  \\
            0.8136  0.9508  -0.056119856266046986  \\
            0.8332  0.9508  -0.05161479016064052  \\
            0.8528  0.9508  -0.04679018473031937  \\
            0.8724  0.9508  -0.041642685743743996  \\
            0.892  0.9508  -0.036168907753922355  \\
            0.9116  0.9508  -0.03036543382951762  \\
            0.9312  0.9508  -0.024228815283947276  \\
            0.9508  0.9508  -0.01775557140230365  \\
            0.9704  0.9508  -0.010942189166028965  \\
            0.99  0.9508  0.0  \\
            \\
            0.01  0.9704  -0.0020169250002646244  \\
            0.0296  0.9704  -0.005864139862838069  \\
            0.0492  0.9704  -0.00957026530883942  \\
            0.0688  0.9704  -0.0131343807615808  \\
            0.0884  0.9704  -0.0165555604432579  \\
            0.108  0.9704  -0.019832873348038405  \\
            0.1276  0.9704  -0.022965383215031387  \\
            0.1472  0.9704  -0.025952148501112493  \\
            0.1668  0.9704  -0.028792222353628105  \\
            0.1864  0.9704  -0.031484652582960404  \\
            0.206  0.9704  -0.034028481634961194  \\
            0.2256  0.9704  -0.03642274656325084  \\
            0.2452  0.9704  -0.03866647900138731  \\
            0.2648  0.9704  -0.04075870513489055  \\
            0.2844  0.9704  -0.042698445673142404  \\
            0.304  0.9704  -0.04448471582114166  \\
            0.3236  0.9704  -0.04611652525112697  \\
            0.3432  0.9704  -0.04759287807405932  \\
            0.3628  0.9704  -0.04891277281096973  \\
            0.3824  0.9704  -0.05007520236416252  \\
            0.402  0.9704  -0.051079153988284554  \\
            0.4216  0.9704  -0.0519236092612525  \\
            0.4412  0.9704  -0.052607544055036204  \\
            0.4608  0.9704  -0.0531299285063086  \\
            0.4804  0.9704  -0.05348972698693988  \\
            0.5  0.9704  -0.05368589807436597  \\
            0.5196  0.9704  -0.05371739452179991  \\
            0.5392  0.9704  -0.05358316322830481  \\
            0.5588  0.9704  -0.05328214520872199  \\
            0.5784  0.9704  -0.052813275563452056  \\
            0.598  0.9704  -0.05217548344809225  \\
            0.6176  0.9704  -0.05136769204292352  \\
            0.6372  0.9704  -0.05038881852225385  \\
            0.6568  0.9704  -0.04923777402361301  \\
            0.6764  0.9704  -0.04791346361679455  \\
            0.696  0.9704  -0.04641478627275197  \\
            0.7156  0.9704  -0.044740634832343695  \\
            0.7352  0.9704  -0.042889895974928705  \\
            0.7548  0.9704  -0.040861450186807924  \\
            0.7744  0.9704  -0.038654171729513354  \\
            0.794  0.9704  -0.036266928607950555  \\
            0.8136  0.9704  -0.033698582538373545  \\
            0.8332  0.9704  -0.03094798891622283  \\
            0.8528  0.9704  -0.028013996783796014  \\
            0.8724  0.9704  -0.024895448797764508  \\
            0.892  0.9704  -0.02159118119653726  \\
            0.9116  0.9704  -0.01810002376746611  \\
            0.9312  0.9704  -0.01442079981389189  \\
            0.9508  0.9704  -0.010552326122029488  \\
            0.9704  0.9704  -0.006493412927703229  \\
            0.99  0.9704  0.0  \\
            \\
            0.01  0.99  -0.0007203499918220224  \\
            0.0296  0.99  -0.002091506577002633  \\
            0.0492  0.99  -0.003408626793589775  \\
            0.0688  0.99  -0.004671594003804902  \\
            0.0884  0.99  -0.0058802913518847255  \\
            0.108  0.99  -0.007034601763707959  \\
            0.1276  0.99  -0.008134407946419842  \\
            0.1472  0.99  -0.009179592388060875  \\
            0.1668  0.99  -0.01017003735718891  \\
            0.1864  0.99  -0.011105624902507216  \\
            0.206  0.99  -0.011986236852485121  \\
            0.2256  0.99  -0.012811754814983534  \\
            0.2452  0.99  -0.01358206017687602  \\
            0.2648  0.99  -0.014297034103673001  \\
            0.2844  0.99  -0.014956557539142268  \\
            0.304  0.99  -0.015560511204928407  \\
            0.3236  0.99  -0.01610877560017754  \\
            0.3432  0.99  -0.016601231001149297  \\
            0.3628  0.99  -0.017037757460845793  \\
            0.3824  0.99  -0.017418234808621924  \\
            0.402  0.99  -0.01774254264980868  \\
            0.4216  0.99  -0.018010560365325112  \\
            0.4412  0.99  -0.018222167111300314  \\
            0.4608  0.99  -0.018377241818687606  \\
            0.4804  0.99  -0.018475663192875857  \\
            0.5  0.99  -0.018517309713314223  \\
            0.5196  0.99  -0.01850205963311513  \\
            0.5392  0.99  -0.018429790978673255  \\
            0.5588  0.99  -0.018300381549278266  \\
            0.5784  0.99  -0.01811370891673114  \\
            0.598  0.99  -0.01786965042494515  \\
            0.6176  0.99  -0.01756808318956493  \\
            0.6372  0.99  -0.017208884097581922  \\
            0.6568  0.99  -0.016791929806926287  \\
            0.6764  0.99  -0.016317096746100823  \\
            0.696  0.99  -0.01578426111376341  \\
            0.7156  0.99  -0.015193298878355965  \\
            0.7352  0.99  -0.014544085777702664  \\
            0.7548  0.99  -0.013836497318617025  \\
            0.7744  0.99  -0.01307040877650556  \\
            0.794  0.99  -0.01224569519497809  \\
            0.8136  0.99  -0.011362231385454447  \\
            0.8332  0.99  -0.010419891926761515  \\
            0.8528  0.99  -0.009418551164736888  \\
            0.8724  0.99  -0.008358083211838618  \\
            0.892  0.99  -0.007238361946748206  \\
            0.9116  0.99  -0.006059261013957262  \\
            0.9312  0.99  -0.00482065382338915  \\
            0.9508  0.99  -0.003522413549983606  \\
            0.9704  0.99  -0.0021644131333063976  \\
            0.99  0.99  0.0  \\
            \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/welfare_gain.tikz <==
% Recommended preamble:
\pgfplotsset{ colormap={cmap}{
rgb=(0.9599,0.9923,0.9981)
rgb=(0.9507,0.9892,0.9963)
rgb=(0.9414,0.986,0.9944)
rgb=(0.932,0.9827,0.9926)
rgb=(0.9226,0.9793,0.9908)
rgb=(0.913,0.9759,0.989)
rgb=(0.9033,0.9724,0.9873)
rgb=(0.8935,0.9689,0.9855)
rgb=(0.8835,0.9652,0.9838)
rgb=(0.8735,0.9615,0.9821)
rgb=(0.8634,0.9577,0.9804)
rgb=(0.8532,0.9539,0.9787)
rgb=(0.8428,0.9499,0.977)
rgb=(0.8324,0.9459,0.9754)
rgb=(0.8218,0.9418,0.9737)
rgb=(0.8112,0.9376,0.9721)
rgb=(0.8004,0.9333,0.9704)
rgb=(0.7895,0.9289,0.9688)
rgb=(0.7786,0.9245,0.9672)
rgb=(0.7675,0.9199,0.9656)
rgb=(0.7563,0.9153,0.964)
rgb=(0.745,0.9105,0.9624)
rgb=(0.7337,0.9057,0.9608)
rgb=(0.7222,0.9007,0.9592)
rgb=(0.7106,0.8957,0.9576)
rgb=(0.699,0.8905,0.956)
rgb=(0.6873,0.8853,0.9543)
rgb=(0.6754,0.8799,0.9527)
rgb=(0.6635,0.8744,0.9511)
rgb=(0.6515,0.8689,0.9494)
rgb=(0.6394,0.8632,0.9477)
rgb=(0.6273,0.8573,0.946)
rgb=(0.615,0.8514,0.9443)
rgb=(0.6027,0.8454,0.9425)
rgb=(0.5903,0.8392,0.9407)
rgb=(0.5779,0.8329,0.9388)
rgb=(0.5654,0.8264,0.9369)
rgb=(0.5529,0.8199,0.935)
rgb=(0.5403,0.8132,0.933)
rgb=(0.5277,0.8064,0.9309)
rgb=(0.515,0.7994,0.9288)
rgb=(0.5023,0.7923,0.9266)
rgb=(0.4896,0.7851,0.9243)
rgb=(0.4769,0.7777,0.922)
rgb=(0.4642,0.7702,0.9195)
rgb=(0.4514,0.7626,0.917)
rgb=(0.4387,0.7548,0.9143)
rgb=(0.4261,0.7468,0.9115)
rgb=(0.4134,0.7387,0.9086)
rgb=(0.4008,0.7304,0.9056)
rgb=(0.3883,0.722,0.9024)
rgb=(0.3759,0.7135,0.8991)
rgb=(0.3635,0.7047,0.8956)
rgb=(0.3513,0.6959,0.892)
rgb=(0.3392,0.6868,0.8882)
rgb=(0.3272,0.6776,0.8841)
rgb=(0.3155,0.6683,0.8799)
rgb=(0.3038,0.6588,0.8755)
rgb=(0.2925,0.6491,0.8708)
rgb=(0.2813,0.6393,0.8659)
rgb=(0.2704,0.6293,0.8607)
rgb=(0.2598,0.6192,0.8553)
rgb=(0.2494,0.6089,0.8496)
rgb=(0.2395,0.5984,0.8435)
rgb=(0.2298,0.5878,0.8372)
rgb=(0.2206,0.5771,0.8305)
rgb=(0.2118,0.5662,0.8234)
rgb=(0.2034,0.5551,0.816)
rgb=(0.1954,0.5439,0.8081)
rgb=(0.188,0.5326,0.7998)
rgb=(0.181,0.5212,0.791)
rgb=(0.1745,0.5096,0.7818)
rgb=(0.1685,0.4979,0.7721)
rgb=(0.1629,0.4862,0.7619)
rgb=(0.1576,0.4743,0.7512)
rgb=(0.1527,0.4623,0.7401)
rgb=(0.148,0.4502,0.7285)
rgb=(0.1436,0.438,0.7165)
rgb=(0.1394,0.4257,0.7039)
rgb=(0.1353,0.4134,0.691)
rgb=(0.1314,0.4009,0.6775)
rgb=(0.1275,0.3884,0.6637)
rgb=(0.1236,0.3759,0.6494)
rgb=(0.1197,0.3632,0.6346)
rgb=(0.1158,0.3505,0.6194)
rgb=(0.1118,0.3378,0.6038)
rgb=(0.1078,0.325,0.5877)
rgb=(0.1036,0.3121,0.5712)
rgb=(0.0992,0.2993,0.5544)
rgb=(0.0948,0.2863,0.5371)
rgb=(0.0901,0.2734,0.5193)
rgb=(0.0853,0.2604,0.5012)
rgb=(0.0802,0.2474,0.4828)
rgb=(0.075,0.2344,0.4639)
rgb=(0.0695,0.2214,0.4447)
rgb=(0.0638,0.2084,0.4251)
rgb=(0.0579,0.1954,0.4052)
rgb=(0.0518,0.1824,0.385)
rgb=(0.0454,0.1694,0.3644)
rgb=(0.0388,0.1564,0.3437)
}}
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep={60pt}}, width={0.5\linewidth}, height={0.5\linewidth}, grid={both}, view={{0}{90}}]
    \nextgroupplot[title={$c / 2 = 0.01 \pi$}, xlabel={$\mu_0$}, ylabel={$\rho_0$}, zlabel={$W$}, colormap name={cmap}, xtick={0.0,0.25,0.5,0.75,1.0}, ytick={0.25,0.5,0.75,1.0}]
    \addplot3[surf, opacity={0}, fill opacity={1}, grid={none}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.01  0.01  0.008301000000000003  \\
            0.0296  0.01  0.026936601599999555  \\
            0.0492  0.01  0.0010859441089985378  \\
            0.0688  0.01  0.0032961082833240507  \\
            0.0884  0.01  0.006163220678327086  \\
            0.108  0.01  0.009672920306687316  \\
            0.1276  0.01  0.013807843825861088  \\
            0.1472  0.01  0.01854762553807643  \\
            0.1668  0.01  0.02386889739033793  \\
            0.1864  0.01  -0.0014717931690002573  \\
            0.206  0.01  -0.0009821801305978095  \\
            0.2256  0.01  -0.0003417470421781532  \\
            0.2452  0.01  0.000474372912270149  \\
            0.2648  0.01  0.016137431483894238  \\
            0.2844  0.01  0.020067688818253937  \\
            0.304  0.01  0.02450439222410128  \\
            0.3236  0.01  -0.0018743545389060534  \\
            0.3432  0.01  -0.0018180046950603268  \\
            0.3628  0.01  -0.0015303385858681517  \\
            0.3824  0.01  -0.0010949192010656361  \\
            0.402  0.01  -0.0004737116838020583  \\
            0.4216  0.01  0.0003769369354085228  \\
            0.4412  0.01  0.0015065425952378586  \\
            0.4608  0.01  0.0029706137217838657  \\
            0.4804  0.01  0.004983113698296404  \\
            0.5  0.01  0.00778605853697012  \\
            0.5196  0.01  0.011198093007393495  \\
            0.5392  0.01  0.0015658085605327887  \\
            0.5588  0.01  0.0031834687221766744  \\
            0.5784  0.01  0.005300537401642713  \\
            0.598  0.01  0.008022355757585253  \\
            0.6176  0.01  0.011466842516895781  \\
            0.6372  0.01  -0.00974080707634839  \\
            0.6568  0.01  -0.010340145272969892  \\
            0.6764  0.01  -0.010889568998396548  \\
            0.696  0.01  -0.011186810453247209  \\
            0.7156  0.01  0.004653903305504747  \\
            0.7352  0.01  0.010373192466559544  \\
            0.7548  0.01  -0.015829326945382527  \\
            0.7744  0.01  -0.016613624392146198  \\
            0.794  0.01  -0.016437874248200313  \\
            0.8136  0.01  -0.014500595333615252  \\
            0.8332  0.01  -0.010267027354821323  \\
            0.8528  0.01  -0.016579135143606205  \\
            0.8724  0.01  -0.010290317381438818  \\
            0.892  0.01  -0.028440535327550198  \\
            0.9116  0.01  -0.02051769817687732  \\
            0.9312  0.01  -0.012144865409669858  \\
            0.9508  0.01  0.0020148037863061408  \\
            0.9704  0.01  0.8572764605752073  \\
            0.99  0.01  0.7651475958446644  \\
            \\
            0.01  0.0296  0.008106959999999774  \\
            0.0296  0.0296  0.026498140841095807  \\
            0.0492  0.0296  0.0018789204084777023  \\
            0.0688  0.0296  0.004359615615599166  \\
            0.0884  0.0296  0.007466834953035462  \\
            0.108  0.0296  0.011183631580825915  \\
            0.1276  0.0296  0.015490387597470567  \\
            0.1472  0.0296  0.020364814039928625  \\
            0.1668  0.0296  -0.0014106795905273195  \\
            0.1864  0.0296  -0.000922474206003776  \\
            0.206  0.0296  -0.00029263239071197766  \\
            0.2256  0.0296  0.0005006748796962945  \\
            0.2452  0.0296  0.0014795557505395962  \\
            0.2648  0.0296  0.018571911788688444  \\
            0.2844  0.0296  0.02269665158319012  \\
            0.304  0.0296  -0.0016300677821613485  \\
            0.3236  0.0296  -0.0013873441295456646  \\
            0.3432  0.0296  -0.0010257818197464408  \\
            0.3628  0.0296  -0.0005153290474078087  \\
            0.3824  0.0296  0.00017834648156289656  \\
            0.402  0.0296  0.001094018844570832  \\
            0.4216  0.0296  0.002274982940384307  \\
            0.4412  0.0296  0.003769024550556388  \\
            0.4608  0.0296  0.005725941653918709  \\
            0.4804  0.0296  0.008517016163314572  \\
            0.5  0.0296  0.011871446995151858  \\
            0.5196  0.0296  0.015870921441823116  \\
            0.5392  0.0296  0.004355221289837452  \\
            0.5588  0.0296  0.006512739881582741  \\
            0.5784  0.0296  0.009212992579026413  \\
            0.598  0.0296  0.012548253637645113  \\
            0.6176  0.0296  -0.009036031243630727  \\
            0.6372  0.0296  -0.009336033912536679  \\
            0.6568  0.0296  -0.009448794178889108  \\
            0.6764  0.0296  -0.009287451443475758  \\
            0.696  0.0296  -0.008072682649986618  \\
            0.7156  0.0296  -0.013607163666367827  \\
            0.7352  0.0296  -0.014276131052665009  \\
            0.7548  0.0296  -0.013861566434877792  \\
            0.7744  0.0296  -0.012484101694901217  \\
            0.794  0.0296  -0.009732620824112859  \\
            0.8136  0.0296  -0.004944016321277389  \\
            0.8332  0.0296  -0.023640341462245695  \\
            0.8528  0.0296  -0.022521112181014935  \\
            0.8724  0.0296  -0.024146616320949166  \\
            0.892  0.0296  -0.019370301853319005  \\
            0.9116  0.0296  -0.004634853649814863  \\
            0.9312  0.0296  -0.015211035726302002  \\
            0.9508  0.0296  0.005478481728511508  \\
            0.9704  0.0296  0.8150951792841686  \\
            0.99  0.0296  0.5751902843430865  \\
            \\
            0.01  0.0492  0.007912919999999657  \\
            0.0296  0.0492  0.02644356110726931  \\
            0.0492  0.0492  0.0026458969889778805  \\
            0.0688  0.0492  0.0053820724919459995  \\
            0.0884  0.0492  0.008712628615025197  \\
            0.108  0.0492  0.012618615581059034  \\
            0.1276  0.0492  0.017078706078820227  \\
            0.1472  0.0492  0.022069461594095174  \\
            0.1668  0.0492  -0.00090982954987473  \\
            0.1864  0.0492  -0.0002954991658451478  \\
            0.206  0.0492  0.0004713552578765601  \\
            0.2256  0.0492  0.0014101408582469777  \\
            0.2452  0.0492  0.0025400939883444273  \\
            0.2648  0.0492  0.02095312674637817  \\
            0.2844  0.0492  0.025630608124901144  \\
            0.304  0.0492  -0.000998304509469805  \\
            0.3236  0.0492  -0.0005774100336515264  \\
            0.3432  0.0492  -8.983807317952675e-6  \\
            0.3628  0.0492  0.0007377650514156509  \\
            0.3824  0.0492  0.001697119816462922  \\
            0.402  0.0492  0.002906833927574737  \\
            0.4216  0.0492  0.004408012805210637  \\
            0.4412  0.0492  0.006316109842160467  \\
            0.4608  0.0492  0.009071895930943819  \\
            0.4804  0.0492  0.012346816219737766  \\
            0.5  0.0492  0.01620966649009592  \\
            0.5196  0.0492  -0.0064109780143560835  \\
            0.5392  0.0492  0.007443316210952733  \\
            0.5588  0.0492  0.010079319291323885  \\
            0.5784  0.0492  0.013681307485970073  \\
            0.598  0.0492  -0.00801350409549928  \\
            0.6176  0.0492  -0.008127334722502155  \\
            0.6372  0.0492  -0.008047939209088306  \\
            0.6568  0.0492  -0.0074888494628364555  \\
            0.6764  0.0492  -0.006117205712807716  \\
            0.696  0.0492  -0.012372990087605173  \\
            0.7156  0.0492  -0.012094160645663266  \\
            0.7352  0.0492  -0.011126383664814887  \\
            0.7548  0.0492  -0.009288205243908387  \\
            0.7744  0.0492  -0.006217577117076045  \\
            0.794  0.0492  -0.0012560775747019193  \\
            0.8136  0.0492  -0.02054110372118223  \\
            0.8332  0.0492  -0.01827208207165909  \\
            0.8528  0.0492  -0.012909607248474009  \\
            0.8724  0.0492  -0.014963254897335965  \\
            0.892  0.0492  -0.0018698890783553912  \\
            0.9116  0.0492  -0.012667137369866688  \\
            0.9312  0.0492  -0.015581314412390412  \\
            0.9508  0.0492  0.002489578920652269  \\
            0.9704  0.0492  0.7511990624106435  \\
            0.99  0.0492  0.44632895791665606  \\
            \\
            0.01  0.0688  0.0077188799999996505  \\
            0.0296  0.0688  0.02637126195090478  \\
            0.0492  0.0688  0.0033820598198585072  \\
            0.0688  0.0688  0.006358027962103829  \\
            0.0884  0.0688  0.009895098386432766  \\
            0.108  0.0688  0.013972811285328013  \\
            0.1276  0.0688  0.018568589851017392  \\
            0.1472  0.0688  0.024229411054333738  \\
            0.1668  0.0688  -0.0003454691185764691  \\
            0.1864  0.0688  0.0003926696934393181  \\
            0.206  0.0688  0.0012907059863407344  \\
            0.2256  0.0688  0.002365529108305564  \\
            0.2452  0.0688  0.0037040740796110416  \\
            0.2648  0.0688  0.02385742345845754  \\
            0.2844  0.0688  -0.0006546894122276825  \\
            0.304  0.0688  -0.0001871332956889793  \\
            0.3236  0.0688  0.0004249250283059336  \\
            0.3432  0.0688  0.0012090065017992258  \\
            0.3628  0.0688  0.002195368491050509  \\
            0.3824  0.0688  0.003416923637812652  \\
            0.402  0.0688  0.004909077160889952  \\
            0.4216  0.0688  0.006768436074234274  \\
            0.4412  0.0688  0.009472075800621482  \\
            0.4608  0.0688  0.012653256826333448  \\
            0.4804  0.0688  0.016369960421962926  \\
            0.5  0.0688  -0.0058614148519234854  \\
            0.5196  0.0688  -0.005839261291332387  \\
            0.5392  0.0688  -0.0053699454028889315  \\
            0.5588  0.0688  0.014753911054579127  \\
            0.5784  0.0688  -0.006882224709300111  \\
            0.598  0.0688  -0.006884663661065438  \\
            0.6176  0.0688  -0.006653842717490477  \\
            0.6372  0.0688  -0.005644769019157669  \\
            0.6568  0.0688  -0.003946892413190239  \\
            0.6764  0.0688  -0.0015117154842926306  \\
            0.696  0.0688  -0.01010361141374616  \\
            0.7156  0.0688  -0.008833027364888002  \\
            0.7352  0.0688  -0.0067668401427603  \\
            0.7548  0.0688  -0.0035851917827057767  \\
            0.7744  0.0688  0.0019274800367798939  \\
            0.794  0.0688  -0.017583790972483193  \\
            0.8136  0.0688  -0.014985141793612877  \\
            0.8332  0.0688  -0.009853938419648989  \\
            0.8528  0.0688  -0.00020321468736539394  \\
            0.8724  0.0688  -0.0012185139592612027  \\
            0.892  0.0688  -0.011547589888920129  \\
            0.9116  0.0688  0.002495829295878993  \\
            0.9312  0.0688  -0.0016343525280714255  \\
            0.9508  0.0688  0.0027694389235997097  \\
            0.9704  0.0688  0.6893036757340371  \\
            0.99  0.0688  0.3598390738742152  \\
            \\
            0.01  0.0884  0.007524840000000088  \\
            0.0296  0.0884  0.026278401317278655  \\
            0.0492  0.0884  0.004083758674519267  \\
            0.0688  0.0884  0.007283432435572501  \\
            0.0884  0.0884  0.011010273682395932  \\
            0.108  0.0884  0.015242729539854616  \\
            0.1276  0.0884  0.020442316472604527  \\
            0.1472  0.0884  0.02638197737456216  \\
            0.1668  0.0884  0.0002690367810228578  \\
            0.1864  0.0884  0.0011264948439775324  \\
            0.206  0.0884  0.0021481355734840335  \\
            0.2256  0.0884  0.0035624917172837334  \\
            0.2452  0.0884  0.005507773297635521  \\
            0.2648  0.0884  -0.0003584368497215884  \\
            0.2844  0.0884  0.00014501722893101032  \\
            0.304  0.0884  0.0007888959667643469  \\
            0.3236  0.0884  0.001597762771948008  \\
            0.3432  0.0884  0.0025983184748359367  \\
            0.3628  0.0884  0.0038192883071950234  \\
            0.3824  0.0884  0.0052912408953089685  \\
            0.402  0.0884  0.00709756208220258  \\
            0.4216  0.0884  0.00973765481165545  \\
            0.4412  0.0884  0.012816882438935306  \\
            0.4608  0.0884  0.016384228350697305  \\
            0.4804  0.0884  -0.005373110780061752  \\
            0.5  0.0884  -0.005041336059042223  \\
            0.5196  0.0884  -0.004283813366859901  \\
            0.5392  0.0884  -0.003239062249360547  \\
            0.5588  0.0884  -0.005833062919087695  \\
            0.5784  0.0884  -0.005673180682972734  \\
            0.598  0.0884  -0.005215188524655745  \\
            0.6176  0.0884  -0.003908608002394787  \\
            0.6372  0.0884  -0.0020658124726198324  \\
            0.6568  0.0884  0.00044924561522075024  \\
            0.6764  0.0884  -0.008382004253925324  \\
            0.696  0.0884  -0.006933696273208612  \\
            0.7156  0.0884  -0.004776421993150648  \\
            0.7352  0.0884  -0.0010608591284018143  \\
            0.7548  0.0884  0.004282242413546911  \\
            0.7744  0.0884  -0.015187942464129911  \\
            0.794  0.0884  -0.012482222999316783  \\
            0.8136  0.0884  -0.007366775087918831  \\
            0.8332  0.0884  0.0012453269751774299  \\
            0.8528  0.0884  -0.004979527290243535  \\
            0.8724  0.0884  -0.010832448359423319  \\
            0.892  0.0884  4.638049421801238e-5  \\
            0.9116  0.0884  0.006537742123511103  \\
            0.9312  0.0884  -0.01208902109091714  \\
            0.9508  0.0884  0.004022431055477282  \\
            0.9704  0.0884  0.6294701426484841  \\
            0.99  0.0884  0.29885941851208375  \\
            \\
            0.01  0.108  0.007330800000000082  \\
            0.0296  0.108  0.02616281949780952  \\
            0.0492  0.108  0.00474827483061302  \\
            0.0688  0.108  0.008155354021816108  \\
            0.0884  0.108  0.01205540113755843  \\
            0.108  0.108  0.01677567168834404  \\
            0.1276  0.108  0.022339542988572325  \\
            0.1472  0.108  0.0002685377341038464  \\
            0.1668  0.108  0.0010135336416225993  \\
            0.1864  0.108  0.001945415172683651  \\
            0.206  0.108  0.003351432297813317  \\
            0.2256  0.108  0.005236682727321917  \\
            0.2452  0.108  0.007441428803378947  \\
            0.2648  0.108  0.0004199792894035159  \\
            0.2844  0.108  0.0010860843738231818  \\
            0.304  0.108  0.0019098595510295135  \\
            0.3236  0.108  0.002914887691576773  \\
            0.3432  0.108  0.004126286712578864  \\
            0.3628  0.108  0.0055705256168356865  \\
            0.3824  0.108  0.007316847454069797  \\
            0.402  0.108  0.009886248767458805  \\
            0.4216  0.108  0.01285973399033713  \\
            0.4412  0.108  0.016278815134285196  \\
            0.4608  0.108  0.020324797388655225  \\
            0.4804  0.108  -0.0041683056343615466  \\
            0.5  0.108  -0.0033079875024786265  \\
            0.5196  0.108  -0.002170467551509292  \\
            0.5392  0.108  -0.0006971060031686349  \\
            0.5588  0.108  -0.004591797027314493  \\
            0.5784  0.108  -0.003826122799837961  \\
            0.598  0.108  -0.002398238078606507  \\
            0.6176  0.108  -0.00047379258146673653  \\
            0.6372  0.108  0.00205818598770946  \\
            0.6568  0.108  0.005570637889960373  \\
            0.6764  0.108  -0.005359808104142383  \\
            0.696  0.108  -0.0028448718886585622  \\
            0.7156  0.108  0.0009511582659594842  \\
            0.7352  0.108  0.006056436805177867  \\
            0.7548  0.108  -0.013226811860796106  \\
            0.7744  0.108  -0.010484967593118455  \\
            0.794  0.108  -0.005420628606845779  \\
            0.8136  0.108  0.0023580167631415128  \\
            0.8332  0.108  -0.012206126462841027  \\
            0.8528  0.108  0.007372701577203045  \\
            0.8724  0.108  0.010718210396730043  \\
            0.892  0.108  0.001355576854643492  \\
            0.9116  0.108  -0.003895706387416431  \\
            0.9312  0.108  0.0005691241227887556  \\
            0.9508  0.108  -0.014331123391130629  \\
            0.9704  0.108  0.5746772272679298  \\
            0.99  0.108  0.2530437838066351  \\
            \\
            0.01  0.1276  0.007136759999999964  \\
            0.0296  0.1276  0.026022905986369138  \\
            0.0492  0.1276  0.005373636816296212  \\
            0.0688  0.1276  0.008971753860867793  \\
            0.0884  0.1276  0.013187496964202738  \\
            0.108  0.1276  0.018402827284991763  \\
            0.1276  0.1276  0.024198853181066404  \\
            0.1472  0.1276  0.0009866652567607215  \\
            0.1668  0.1276  0.0018885001163624349  \\
            0.1864  0.1276  0.003069780752931739  \\
            0.206  0.1276  0.00489527386897648  \\
            0.2256  0.1276  0.007023188114232637  \\
            0.2452  0.1276  0.009480873614206575  \\
            0.2648  0.1276  0.0013196432777745626  \\
            0.2844  0.1276  0.0021506345481234757  \\
            0.304  0.1276  0.003152852911499693  \\
            0.3236  0.1276  0.004348310713708448  \\
            0.3432  0.1276  0.005759996146300628  \\
            0.3628  0.1276  0.007642415791713653  \\
            0.3824  0.1276  0.010046378856759963  \\
            0.402  0.1276  0.012854320456413437  \\
            0.4216  0.1276  0.016112383979093203  \\
            0.4412  0.1276  0.020259060119675376  \\
            0.4608  0.1276  -0.003376097577128867  \\
            0.4804  0.1276  -0.0024382344340594386  \\
            0.5  0.1276  -0.001235840615672501  \\
            0.5196  0.1276  0.0002814200133366418  \\
            0.5392  0.1276  0.002169825202464337  \\
            0.5588  0.1276  0.004946508376242997  \\
            0.5784  0.1276  -0.0010869588999581348  \\
            0.598  0.1276  0.0008757422572975848  \\
            0.6176  0.1276  0.0033854313054467733  \\
            0.6372  0.1276  0.006911441463013035  \\
            0.6568  0.1276  -0.0038178937289656822  \\
            0.6764  0.1276  -0.001139543243489638  \\
            0.696  0.1276  0.0025759877362824257  \\
            0.7156  0.1276  0.0074205894907639625  \\
            0.7352  0.1276  -0.011312761288607254  \\
            0.7548  0.1276  -0.008561054983263983  \\
            0.7744  0.1276  -0.003898820793206248  \\
            0.794  0.1276  0.003165258617405242  \\
            0.8136  0.1276  -0.011145089534108643  \\
            0.8332  0.1276  -0.003435721765563615  \\
            0.8528  0.1276  0.008173471541335742  \\
            0.8724  0.1276  -0.0015283114267973241  \\
            0.892  0.1276  0.010837351151789854  \\
            0.9116  0.1276  -0.011941241385814094  \\
            0.9312  0.1276  0.0014517328673070429  \\
            0.9508  0.1276  -0.02158701415978248  \\
            0.9704  0.1276  0.5252242004885677  \\
            0.99  0.1276  0.21734677763529284  \\
            \\
            0.01  0.1472  0.006942719999999736  \\
            0.0296  0.1472  0.025857493172280255  \\
            0.0492  0.1472  0.00595847349330203  \\
            0.0688  0.1472  0.009731307261895417  \\
            0.0884  0.1472  0.0145351298579659  \\
            0.108  0.1472  0.01999381897127306  \\
            0.1276  0.1472  0.026010155042691552  \\
            0.1472  0.1472  0.0017630528509533505  \\
            0.1668  0.1472  0.002819432602053973  \\
            0.1864  0.1472  0.004481981086871589  \\
            0.206  0.1472  0.00653538847140589  \\
            0.2256  0.1472  0.008900136895291011  \\
            0.2452  0.1472  0.011600801172656938  \\
            0.2648  0.1472  0.0023246155106331212  \\
            0.2844  0.1472  0.0033186568565325425  \\
            0.304  0.1472  0.004493787482465761  \\
            0.3236  0.1472  0.005914774493841035  \\
            0.3432  0.1472  0.007938437872936466  \\
            0.3628  0.1472  0.01030151810316049  \\
            0.3824  0.1472  0.013042404679830422  \\
            0.402  0.1472  0.016201389645627673  \\
            0.4216  0.1472  0.020105469971850143  \\
            0.4412  0.1472  -0.0026629592147040526  \\
            0.4608  0.1472  -0.0016676997322658815  \\
            0.4804  0.1472  -0.0004218061160310427  \\
            0.5  0.1472  0.0011179175847964018  \\
            0.5196  0.1472  0.003072081412433314  \\
            0.5392  0.1472  0.005911230996113348  \\
            0.5588  0.1472  0.009316896961332977  \\
            0.5784  0.1472  0.0020235074082698423  \\
            0.598  0.1472  0.004647377142675935  \\
            0.6176  0.1472  0.008261843139646174  \\
            0.6372  0.1472  0.012719681550599993  \\
            0.6568  0.1472  0.00030122049555525443  \\
            0.6764  0.1472  0.003907011768216173  \\
            0.696  0.1472  0.00849114625395253  \\
            0.7156  0.1472  0.014822158486416548  \\
            0.7352  0.1472  -0.006956282332195141  \\
            0.7548  0.1472  -0.002663951514573548  \\
            0.7744  0.1472  0.003797631045961425  \\
            0.794  0.1472  -0.010188627525514415  \\
            0.8136  0.1472  -0.003401034245552381  \\
            0.8332  0.1472  0.006436044688519438  \\
            0.8528  0.1472  0.018260643375181296  \\
            0.8724  0.1472  0.005765161132655572  \\
            0.892  0.1472  -0.002812608095707936  \\
            0.9116  0.1472  -0.012508770172786066  \\
            0.9312  0.1472  -0.01638811133627316  \\
            0.9508  0.1472  -0.02299047769212903  \\
            0.9704  0.1472  0.48085046892245387  \\
            0.99  0.1472  0.1893973024637609  \\
            \\
            0.01  0.1668  0.006748680000000062  \\
            0.0296  0.1668  0.02566577104639367  \\
            0.0492  0.1668  0.0065018963542815555  \\
            0.0688  0.1668  0.010700452691875917  \\
            0.0884  0.1668  0.015849768109124085  \\
            0.108  0.1668  0.021540150494148924  \\
            0.1276  0.1668  0.027763429113797478  \\
            0.1472  0.1668  0.002585397574480286  \\
            0.1668  0.1668  0.003994120115549338  \\
            0.1864  0.1668  0.0059758426503968565  \\
            0.206  0.1668  0.00825212054766633  \\
            0.2256  0.1668  0.010844877160096855  \\
            0.2452  0.1668  0.013775704272420142  \\
            0.2648  0.1668  0.003417379600460735  \\
            0.2844  0.1668  0.004569309524843357  \\
            0.304  0.1668  0.006143551484808607  \\
            0.3236  0.1668  0.008142403792780528  \\
            0.3432  0.1668  0.010461034884531095  \\
            0.3628  0.1668  0.013133283411852714  \\
            0.3824  0.1668  0.016194363389103406  \\
            0.402  0.1668  0.019870964095010435  \\
            0.4216  0.1668  -0.0020254929377850894  \\
            0.4412  0.1668  -0.000988755321300161  \\
            0.4608  0.1668  0.00028439147264736064  \\
            0.4804  0.1668  0.0018310504999233812  \\
            0.5  0.1668  0.003923344771408099  \\
            0.5196  0.1668  0.006717845392157473  \\
            0.5392  0.1668  0.010028083296060863  \\
            0.5588  0.1668  0.013921415275902405  \\
            0.5784  0.1668  0.001979837049073341  \\
            0.598  0.1668  0.009405502321347181  \\
            0.6176  0.1668  0.013690842184718832  \\
            0.6372  0.1668  -0.005676220033527857  \\
            0.6568  0.1668  0.005013075477561579  \\
            0.6764  0.1668  0.009541802797365606  \\
            0.696  0.1668  0.015535914190880629  \\
            0.7156  0.1668  -0.00558989973803059  \\
            0.7352  0.1668  -0.0015215873757704612  \\
            0.7548  0.1668  0.0043283076968183565  \\
            0.7744  0.1668  0.01268770360987026  \\
            0.794  0.1668  -0.00326515368360758  \\
            0.8136  0.1668  0.005182634585158441  \\
            0.8332  0.1668  0.015082240918977141  \\
            0.8528  0.1668  0.0026939550513314092  \\
            0.8724  0.1668  0.013190476040187638  \\
            0.892  0.1668  0.0014925981514114506  \\
            0.9116  0.1668  -0.011059655937126767  \\
            0.9312  0.1668  -0.016505916240750373  \\
            0.9508  0.1668  -0.025870790485856943  \\
            0.9704  0.1668  0.44114302237972985  \\
            0.99  0.1668  0.16785087532541615  \\
            \\
            0.01  0.1864  0.0066574997752402165  \\
            0.0296  0.1864  0.025447218465702637  \\
            0.0492  0.1864  0.007003404823855419  \\
            0.0688  0.1864  0.011731759380154472  \\
            0.0884  0.1864  0.017124486222802382  \\
            0.108  0.1864  0.023033455944162062  \\
            0.1276  0.1864  0.029449010307836865  \\
            0.1472  0.1864  0.003441601600506883  \\
            0.1668  0.1864  0.005341201832457676  \\
            0.1864  0.1864  0.007533819562849486  \\
            0.206  0.1864  0.010025274780395055  \\
            0.2256  0.1864  0.01283470388380703  \\
            0.2452  0.1864  0.01598060319105621  \\
            0.2648  0.1864  0.004589474842566887  \\
            0.2844  0.1864  0.006287172277813613  \\
            0.304  0.1864  0.008257713147318935  \\
            0.3236  0.1864  0.010529759174277453  \\
            0.3432  0.1864  0.013133154738092956  \\
            0.3628  0.1864  0.016098704493831217  \\
            0.3824  0.1864  0.019560401467373034  \\
            0.402  0.1864  0.023805739745518473  \\
            0.4216  0.1864  -0.00039402618964179403  \\
            0.4412  0.1864  0.0008941044518584462  \\
            0.4608  0.1864  0.0024365591675857834  \\
            0.4804  0.1864  0.004648728437386285  \\
            0.5  0.1864  0.007389348987080879  \\
            0.5196  0.1864  0.010600172058388146  \\
            0.5392  0.1864  0.014585614607321884  \\
            0.5588  0.1864  0.019420446947869707  \\
            0.5784  0.1864  0.005942873792022074  \\
            0.598  0.1864  0.009454687151208674  \\
            0.6176  0.1864  0.019402969033181616  \\
            0.6372  0.1864  0.005944851800510742  \\
            0.6568  0.1864  0.010475862343597875  \\
            0.6764  0.1864  0.016115527610951252  \\
            0.696  0.1864  -0.0044046941628099745  \\
            0.7156  0.1864  -0.0004973520208361171  \\
            0.7352  0.1864  0.004856568654044713  \\
            0.7548  0.1864  0.01244966818062565  \\
            0.7744  0.1864  -0.0030476524901904556  \\
            0.794  0.1864  0.0042828220049810906  \\
            0.8136  0.1864  0.012769443716064033  \\
            0.8332  0.1864  0.0005644139708893547  \\
            0.8528  0.1864  0.00889963999140575  \\
            0.8724  0.1864  -0.002159424216006345  \\
            0.892  0.1864  0.005361985298726224  \\
            0.9116  0.1864  -0.009926379037841437  \\
            0.9312  0.1864  -0.016405531124889627  \\
            0.9508  0.1864  -0.011423344220349962  \\
            0.9704  0.1864  0.40562349409436244  \\
            0.99  0.1864  0.14988761668118222  \\
            \\
            0.01  0.206  0.006579301811616034  \\
            0.0296  0.206  0.02520154754344983  \\
            0.0492  0.206  0.007605808326974661  \\
            0.0688  0.206  0.012729301483963673  \\
            0.0884  0.206  0.018352511773675584  \\
            0.108  0.206  0.024465702174378934  \\
            0.1276  0.206  0.0030260762998193247  \\
            0.1472  0.206  0.004626973691771341  \\
            0.1668  0.206  0.006741071536135457  \\
            0.1864  0.206  0.009137993569561575  \\
            0.206  0.206  0.011834686981217257  \\
            0.2256  0.206  0.014847422297173396  \\
            0.2452  0.206  0.018328453359176877  \\
            0.2648  0.206  0.006346474268746127  \\
            0.2844  0.206  0.00828641142570119  \\
            0.304  0.206  0.010510919142373787  \\
            0.3236  0.206  0.013046332534005334  \\
            0.3432  0.206  0.015919620577450222  \\
            0.3628  0.206  0.019176692841817  \\
            0.3824  0.206  0.023267313156245417  \\
            0.402  0.206  0.00012307621004781222  \\
            0.4216  0.206  0.001416990833409737  \\
            0.4412  0.206  0.003101406666925488  \\
            0.4608  0.206  0.00532493212782903  \\
            0.4804  0.206  0.007944077840015829  \\
            0.5  0.206  0.011122066690280819  \\
            0.5196  0.206  0.015142948021521718  \\
            0.5392  0.206  0.019795389378580608  \\
            0.5588  0.206  -0.0008707128074163517  \\
            0.5784  0.206  0.01020313872442713  \\
            0.598  0.206  0.014416565269292136  \\
            0.6176  0.206  0.019651295623097975  \\
            0.6372  0.206  0.011278491457450857  \\
            0.6568  0.206  0.016598802240173294  \\
            0.6764  0.206  -0.0033595262209841215  \\
            0.696  0.206  0.00040847290967238603  \\
            0.7156  0.206  0.005492363395736222  \\
            0.7352  0.206  0.012313722951720507  \\
            0.7548  0.206  -0.0027648494687190217  \\
            0.7744  0.206  0.01797547626419882  \\
            0.794  0.206  0.011046430996478396  \\
            0.8136  0.206  0.02029326299590084  \\
            0.8332  0.206  0.006044319238254214  \\
            0.8528  0.206  0.01484483604198894  \\
            0.8724  0.206  0.001346394695840858  \\
            0.892  0.206  -0.011878058516984424  \\
            0.9116  0.206  -0.017799521941291863  \\
            0.9312  0.206  -0.015927776481355904  \\
            0.9508  0.206  -0.015256033153176585  \\
            0.9704  0.206  0.37353892627756546  \\
            0.99  0.206  0.13456170141705207  \\
            \\
            0.01  0.2256  0.00649176171897381  \\
            0.0296  0.2256  0.02492865850032755  \\
            0.0492  0.2256  0.008321837453777903  \\
            0.0688  0.2256  0.01368785514017834  \\
            0.0884  0.2256  0.019527367550455033  \\
            0.108  0.2256  0.025829330660998906  \\
            0.1276  0.2256  0.0038275647422227888  \\
            0.1472  0.2256  0.005868612657349392  \\
            0.1668  0.2256  0.008177937375379862  \\
            0.1864  0.2256  0.010770525559511412  \\
            0.206  0.2256  0.013660666624983775  \\
            0.2256  0.2256  0.01710282194261814  \\
            0.2452  0.2256  0.021059750930801036  \\
            0.2648  0.2256  0.008229202339189667  \\
            0.2844  0.2256  0.01040620165306727  \\
            0.304  0.2256  0.012875369424301786  \\
            0.3236  0.2256  0.015660328906521137  \\
            0.3432  0.2256  0.018784830514625428  \\
            0.3628  0.2256  0.022665966469487597  \\
            0.3824  0.2256  0.0005681045125097706  \\
            0.402  0.2256  0.0018609729880944004  \\
            0.4216  0.2256  0.0037411847163992817  \\
            0.4412  0.2256  0.005950952478798954  \\
            0.4608  0.2256  0.008526134457277124  \\
            0.4804  0.2256  0.011694541649650558  \\
            0.5  0.2256  0.015597808213795972  \\
            0.5196  0.2256  0.020077486638227948  \\
            0.5392  0.2256  -4.3544786107574396e-5  \\
            0.5588  0.2256  0.010843531972806963  \\
            0.5784  0.2256  0.015083938614234849  \\
            0.598  0.2256  0.020073137425207888  \\
            0.6176  0.2256  -0.00025177482964389153  \\
            0.6372  0.2256  0.0030259266490937353  \\
            0.6568  0.2256  0.0071398183860761355  \\
            0.6764  0.2256  0.012493883175557219  \\
            0.696  0.2256  0.01938944438068535  \\
            0.7156  0.2256  0.0025872553036109247  \\
            0.7352  0.2256  0.008897218008861785  \\
            0.7548  0.2256  0.016635922624489097  \\
            0.7744  0.2256  0.02600779982178547  \\
            0.794  0.2256  0.017813433284862623  \\
            0.8136  0.2256  0.003953589449692707  \\
            0.8332  0.2256  0.011397525012844079  \\
            0.8528  0.2256  -0.001576805212714305  \\
            0.8724  0.2256  0.004565454216391096  \\
            0.892  0.2256  -0.010892913945594329  \\
            0.9116  0.2256  -0.01676503955913622  \\
            0.9312  0.2256  -0.008045874036582745  \\
            0.9508  0.2256  -0.018474112446793756  \\
            0.9704  0.2256  0.34473951104120704  \\
            0.99  0.2256  0.12157215328140565  \\
            \\
            0.01  0.2452  0.006394854064888489  \\
            0.0296  0.2452  0.024628602895396035  \\
            0.0492  0.2452  0.009008016965897703  \\
            0.0688  0.2452  0.014602441965642643  \\
            0.0884  0.2452  0.02064297099627932  \\
            0.108  0.2452  0.0271173495000111  \\
            0.1276  0.2452  0.004910152254935851  \\
            0.1472  0.2452  0.007139001177069337  \\
            0.1668  0.2452  0.00963611348721305  \\
            0.1864  0.2452  0.012414006597252891  \\
            0.206  0.2452  0.01580312394544714  \\
            0.2256  0.2452  0.019623156811529263  \\
            0.2452  0.2452  0.023835071505850403  \\
            0.2648  0.2452  0.010215828108918856  \\
            0.2844  0.2452  0.0126211874921075  \\
            0.304  0.2452  0.015322252121361069  \\
            0.3236  0.2452  0.01835117752573645  \\
            0.3432  0.2452  0.022060546373651624  \\
            0.3628  0.2452  0.02621477786385984  \\
            0.3824  0.2452  0.0024100567287012042  \\
            0.402  0.2452  0.004295402692388595  \\
            0.4216  0.2452  0.006485834111772615  \\
            0.4412  0.2452  0.009016385760649448  \\
            0.4608  0.2452  0.01217239914593804  \\
            0.4804  0.2452  0.015961958511006458  \\
            0.5  0.2452  0.020278943548591055  \\
            0.5196  0.2452  0.025173394832808782  \\
            0.5392  0.2452  0.003060053860582168  \\
            0.5588  0.2452  0.01566716094462628  \\
            0.5784  0.2452  0.02043149283525525  \\
            0.598  0.2452  0.000513221108174422  \\
            0.6176  0.2452  0.003662147100434554  \\
            0.6372  0.2452  0.007716121564854239  \\
            0.6568  0.2452  0.01273174213607653  \\
            0.6764  0.2452  0.01922649114733732  \\
            0.696  0.2452  0.0028408802084435303  \\
            0.7156  0.2452  0.008586187955709645  \\
            0.7352  0.2452  0.015598655323406874  \\
            0.7548  0.2452  0.023983909137484716  \\
            0.7744  0.2452  0.009571432404061886  \\
            0.794  0.2452  0.024411241407572004  \\
            0.8136  0.2452  0.008808131890934434  \\
            0.8332  0.2452  0.016406136720212405  \\
            0.8528  0.2452  0.0013897230643185043  \\
            0.8724  0.2452  -0.012347050128051928  \\
            0.892  0.2452  -0.01010109142988902  \\
            0.9116  0.2452  -0.01721062950312724  \\
            0.9312  0.2452  -0.0016179381658791847  \\
            0.9508  0.2452  -0.021118756924525472  \\
            0.9704  0.2452  0.3184980477478128  \\
            0.99  0.2452  0.11021026035721884  \\
            \\
            0.01  0.2648  0.006288602081550243  \\
            0.0296  0.2648  0.024301553600821646  \\
            0.0492  0.2648  0.009660824185269035  \\
            0.0688  0.2648  0.015468395685987013  \\
            0.0884  0.2648  0.02169369848228775  \\
            0.108  0.2648  0.02842080736549124  \\
            0.1276  0.2648  0.006014170858942847  \\
            0.1472  0.2648  0.008424474366237944  \\
            0.1668  0.2648  0.011100299580905193  \\
            0.1864  0.2648  0.014418356142674504  \\
            0.206  0.2648  0.018112952555660033  \\
            0.2256  0.2648  0.022178161463806467  \\
            0.2452  0.2648  0.026629785080303003  \\
            0.2648  0.2648  0.012283207479659497  \\
            0.2844  0.2648  0.014905199108115497  \\
            0.304  0.2648  0.01797774593231871  \\
            0.3236  0.2648  0.021581326041473226  \\
            0.3432  0.2648  0.025583040950677982  \\
            0.3628  0.2648  0.0028874527164504116  \\
            0.3824  0.2648  0.004768185107165146  \\
            0.402  0.2648  0.006935455084073228  \\
            0.4216  0.2648  0.009419680557983257  \\
            0.4412  0.2648  0.012563102975565621  \\
            0.4608  0.2648  0.016243724808650883  \\
            0.4804  0.2648  0.020408158415600397  \\
            0.5  0.2648  0.025098607004500728  \\
            0.5196  0.2648  0.00385612857570361  \\
            0.5392  0.2648  0.006818594831452751  \\
            0.5588  0.2648  0.020737096430567425  \\
            0.5784  0.2648  0.025951216461942428  \\
            0.598  0.2648  0.0043271949427404754  \\
            0.6176  0.2648  0.00825263020508149  \\
            0.6372  0.2648  0.013015481024980402  \\
            0.6568  0.2648  0.019125646428266974  \\
            0.6764  0.2648  0.02626516315524008  \\
            0.696  0.2648  0.008392264984521391  \\
            0.7156  0.2648  0.014802189409229172  \\
            0.7352  0.2648  0.022379256105768408  \\
            0.7548  0.2648  0.008377317147806651  \\
            0.7744  0.2648  0.014876781716651077  \\
            0.794  0.2648  0.006847486089736732  \\
            0.8136  0.2648  0.013427201108162978  \\
            0.8332  0.2648  -0.0007156656093365577  \\
            0.8528  0.2648  0.004136482687164156  \\
            0.8724  0.2648  -0.01148560499119644  \\
            0.892  0.2648  -0.027830818593150397  \\
            0.9116  0.2648  -0.017752387919562462  \\
            0.9312  0.2648  -0.004109279205701477  \\
            0.9508  0.2648  -0.02338629934970643  \\
            0.9704  0.2648  0.294485063226811  \\
            0.99  0.2648  0.10014124780393587  \\
            \\
            0.01  0.2844  0.006173068159403994  \\
            0.0296  0.2844  0.024065395539439205  \\
            0.0492  0.2844  0.010276963306605658  \\
            0.0688  0.2844  0.016281404905826746  \\
            0.0884  0.2844  0.02267442172950196  \\
            0.108  0.2844  0.029899763060943885  \\
            0.1276  0.2844  0.0071278787291846335  \\
            0.1472  0.2844  0.009711709386663436  \\
            0.1668  0.2844  0.01293673815795826  \\
            0.1864  0.2844  0.016517228963087938  \\
            0.206  0.2844  0.02044875669048707  \\
            0.2256  0.2844  0.02474509606032027  \\
            0.2452  0.2844  0.0294190542020355  \\
            0.2648  0.2844  0.014407529023780619  \\
            0.2844  0.2844  0.017517294184800303  \\
            0.304  0.2844  0.021022282689051486  \\
            0.3236  0.2844  0.024900314085626873  \\
            0.3432  0.2844  0.029182798411549138  \\
            0.3628  0.2844  0.0051621090889412136  \\
            0.3824  0.2844  0.0073037787878229565  \\
            0.402  0.2844  0.009741211352732648  \\
            0.4216  0.2844  0.012871542596760155  \\
            0.4412  0.2844  0.01644854139207652  \\
            0.4608  0.2844  0.020470416909633693  \\
            0.4804  0.2844  0.02511219880520965  \\
            0.5  0.2844  0.004581024496191688  \\
            0.5196  0.2844  0.00746997790216708  \\
            0.5392  0.2844  0.010815505456217567  \\
            0.5588  0.2844  0.026100103171887046  \\
            0.5784  0.2844  0.005127676631151323  \\
            0.598  0.2844  0.008757892956456237  \\
            0.6176  0.2844  0.013326042527470383  \\
            0.6372  0.2844  0.019079720906787223  \\
            0.6568  0.2844  0.025737849709506988  \\
            0.6764  0.2844  0.008295905019518046  \\
            0.696  0.2844  0.014200114805194786  \\
            0.7156  0.2844  0.021106445113072803  \\
            0.7352  0.2844  0.029103784149903333  \\
            0.7548  0.2844  0.013279976901713675  \\
            0.7744  0.2844  0.02018196641959591  \\
            0.794  0.2844  0.011122503595219602  \\
            0.8136  0.2844  0.01773670332027444  \\
            0.8332  0.2844  0.0017391240021928933  \\
            0.8528  0.2844  0.006576724549380297  \\
            0.8724  0.2844  -0.010744500693906978  \\
            0.892  0.2844  -0.01841036059295098  \\
            0.9116  0.2844  -0.010424907576989884  \\
            0.9312  0.2844  -0.018180000238631644  \\
            0.9508  0.2844  -0.025313270122718112  \\
            0.9704  0.2844  0.2726484164286992  \\
            0.99  0.2844  0.09114366186647056  \\
            \\
            0.01  0.304  0.006048346032737406  \\
            0.0296  0.304  0.023879867256574983  \\
            0.0492  0.304  0.010853391509246357  \\
            0.0688  0.304  0.017037536931476582  \\
            0.0884  0.304  0.023835240310681516  \\
            0.108  0.304  0.0313177962347696  \\
            0.1276  0.304  0.00835099253635807  \\
            0.1472  0.304  0.011345744840757899  \\
            0.1668  0.304  0.01482342614251797  \\
            0.1864  0.304  0.01863407920252258  \\
            0.206  0.304  0.022789642826313683  \\
            0.2256  0.304  0.027301094328399778  \\
            0.2452  0.304  0.0060740853492295965  \\
            0.2648  0.304  0.016964245650754606  \\
            0.2844  0.304  0.020377911948702865  \\
            0.304  0.304  0.02414169636564767  \\
            0.3236  0.304  0.028274953190848495  \\
            0.3432  0.304  0.005478278100406686  \\
            0.3628  0.304  0.007593019837168868  \\
            0.3824  0.304  0.010001134243011633  \\
            0.402  0.304  0.013100347668564494  \\
            0.4216  0.304  0.016579372819278126  \\
            0.4412  0.304  0.020468414062292384  \\
            0.4608  0.304  0.025099363365071903  \\
            0.4804  0.304  0.005240735833249133  \\
            0.5  0.304  0.008059285489792067  \\
            0.5196  0.304  0.011294963580433914  \\
            0.5392  0.304  0.01527581634058528  \\
            0.5588  0.304  0.005877522139764335  \\
            0.5784  0.304  0.009387178044334199  \\
            0.598  0.304  0.013748968183285526  \\
            0.6176  0.304  0.01908141671712038  \\
            0.6372  0.304  0.025321921344268916  \\
            0.6568  0.304  0.00828120775380059  \\
            0.6764  0.304  0.013756615893395274  \\
            0.696  0.304  0.020099839936847497  \\
            0.7156  0.304  0.02738194992686127  \\
            0.7352  0.304  0.012033349295857199  \\
            0.7548  0.304  0.01809462233934178  \\
            0.7744  0.304  0.02541747402798633  \\
            0.794  0.304  0.010975554663198217  \\
            0.8136  0.304  0.00010893259024802315  \\
            0.8332  0.304  0.004125738675730628  \\
            0.8528  0.304  -0.011703372585119998  \\
            0.8724  0.304  -0.010066455420790654  \\
            0.892  0.304  -0.018739524817012798  \\
            0.9116  0.304  -0.004261904091887758  \\
            0.9312  0.304  -0.02043010083418295  \\
            0.9508  0.304  -0.026894920874195705  \\
            0.9704  0.304  0.25261840298105676  \\
            0.99  0.304  0.08304487885185015  \\
            \\
            0.01  0.3236  0.005914554344868983  \\
            0.0296  0.3236  0.023667908765137247  \\
            0.0492  0.3236  0.011387333133388688  \\
            0.0688  0.3236  0.017733246988997253  \\
            0.0884  0.3236  0.02499439529658032  \\
            0.108  0.3236  0.032666122765611094  \\
            0.1276  0.3236  0.0096321714803429  \\
            0.1472  0.3236  0.013018390293767612  \\
            0.1668  0.3236  0.016720852867502245  \\
            0.1864  0.3236  0.02074983063122593  \\
            0.206  0.3236  0.02511464873874658  \\
            0.2256  0.3236  0.029960070397115346  \\
            0.2452  0.3236  0.008016205861250847  \\
            0.2648  0.3236  0.01964146597162042  \\
            0.2844  0.3236  0.02330030462886512  \\
            0.304  0.3236  0.02730498334837228  \\
            0.3236  0.3236  0.03190882215952384  \\
            0.3432  0.3236  0.007855989101206107  \\
            0.3628  0.3236  0.01021615988554514  \\
            0.3824  0.3236  0.013250136522569012  \\
            0.402  0.3236  0.01663703925198845  \\
            0.4216  0.3236  0.020515420134513684  \\
            0.4412  0.3236  0.025033580015990764  \\
            0.4608  0.3236  0.030045574891734872  \\
            0.4804  0.3236  0.008590859080614188  \\
            0.5  0.3236  0.01179318519454109  \\
            0.5196  0.3236  0.015705178011202747  \\
            0.5392  0.3236  0.020142107567388212  \\
            0.5588  0.3236  0.010021691240820085  \\
            0.5784  0.3236  0.014191132825800534  \\
            0.598  0.3236  0.019123389327720064  \\
            0.6176  0.3236  0.024999104725744736  \\
            0.6372  0.3236  0.008334936494175271  \\
            0.6568  0.3236  0.01344342861831882  \\
            0.6764  0.3236  0.019309044883434212  \\
            0.696  0.3236  0.025988766520166018  \\
            0.7156  0.3236  0.01106290784611963  \\
            0.7352  0.3236  0.016517160492538152  \\
            0.7548  0.3236  0.02301007007679523  \\
            0.7744  0.3236  0.009148442090850084  \\
            0.794  0.3236  0.014214895296801977  \\
            0.8136  0.3236  0.019726355759501324  \\
            0.8332  0.3236  0.006242472384515918  \\
            0.8528  0.3236  -0.010391096303424496  \\
            0.8724  0.3236  -0.009578827227350595  \\
            0.892  0.3236  -0.014080021691521338  \\
            0.9116  0.3236  -0.00614664079514704  \\
            0.9312  0.3236  -0.02240261905422014  \\
            0.9508  0.3236  -0.02815106423760294  \\
            0.9704  0.3236  0.23508417695887623  \\
            0.99  0.3236  0.07570820257271081  \\
            \\
            0.01  0.3432  0.005771831342130107  \\
            0.0296  0.3432  0.02342789378554655  \\
            0.0492  0.3432  0.011876284625319977  \\
            0.0688  0.3432  0.018622157945291873  \\
            0.0884  0.3432  0.026092108418645732  \\
            0.108  0.3432  0.033936035698068356  \\
            0.1276  0.3432  0.011088465264516567  \\
            0.1472  0.3432  0.014695385375209313  \\
            0.1668  0.3432  0.018611747387305533  \\
            0.1864  0.3432  0.022845380067670895  \\
            0.206  0.3432  0.027600714240496926  \\
            0.2256  0.3432  0.032857688328342904  \\
            0.2452  0.3432  0.010047359266157074  \\
            0.2648  0.3432  0.012605027103206545  \\
            0.2844  0.3432  0.026255480558929567  \\
            0.304  0.3432  0.03072690740600792  \\
            0.3236  0.3432  0.008119338653171604  \\
            0.3432  0.3432  0.010433289570525361  \\
            0.3628  0.3432  0.01331971266779397  \\
            0.3824  0.3432  0.01662046792151306  \\
            0.402  0.3432  0.020528457204821104  \\
            0.4216  0.3432  0.02491163990413303  \\
            0.4412  0.3432  0.02975012801321031  \\
            0.4608  0.3432  0.009067061524143494  \\
            0.4804  0.3432  0.012310094024217455  \\
            0.5  0.3432  0.01609825498174078  \\
            0.5196  0.3432  0.020364951422394695  \\
            0.5392  0.3432  0.02544937724910523  \\
            0.5588  0.3432  0.01462619894732653  \\
            0.5784  0.3432  0.01919821433355695  \\
            0.598  0.3432  0.024753318235139155  \\
            0.6176  0.3432  0.031161306355323437  \\
            0.6372  0.3432  0.01323771780024785  \\
            0.6568  0.3432  0.01869451244653675  \\
            0.6764  0.3432  0.024861894508034332  \\
            0.696  0.3432  0.03177426481775125  \\
            0.7156  0.3432  0.015279228243081477  \\
            0.7352  0.3432  0.021061180527428225  \\
            0.7548  0.3432  0.027662594332638624  \\
            0.7744  0.3432  0.012232508939535314  \\
            0.794  0.3432  0.0171779986638525  \\
            0.8136  0.3432  0.002338520372966335  \\
            0.8332  0.3432  0.005533261124243016  \\
            0.8528  0.3432  -0.010206391840779871  \\
            0.8724  0.3432  -0.0007479330169427589  \\
            0.892  0.3432  0.007848363108204914  \\
            0.9116  0.3432  -0.007948475400063715  \\
            0.9312  0.3432  -0.02413079861323908  \\
            0.9508  0.3432  -0.017370183716216625  \\
            0.9704  0.3432  0.2189040455970899  \\
            0.99  0.3432  0.06902387538685727  \\
            \\
            0.01  0.3628  0.005620330494385706  \\
            0.0296  0.3628  0.023158359053884636  \\
            0.0492  0.3628  0.04124595771012041  \\
            0.0688  0.3628  0.01946913002160444  \\
            0.0884  0.3628  0.02712115972524176  \\
            0.108  0.3628  0.03511901807892259  \\
            0.1276  0.3628  0.012543686481132466  \\
            0.1472  0.3628  0.016361270154985785  \\
            0.1668  0.3628  0.02047884220002405  \\
            0.1864  0.3628  0.025136380539479197  \\
            0.206  0.3628  0.030249865940735532  \\
            0.2256  0.3628  0.035731627347052264  \\
            0.2452  0.3628  0.012146111466754816  \\
            0.2648  0.3628  0.014909321847258683  \\
            0.2844  0.3628  0.029459424308299398  \\
            0.304  0.3628  0.034307585401929575  \\
            0.3236  0.3628  0.010584361983022594  \\
            0.3432  0.3628  0.013422217192830987  \\
            0.3628  0.3628  0.016606752146793524  \\
            0.3824  0.3628  0.020469522378985916  \\
            0.402  0.3628  0.024728641109647675  \\
            0.4216  0.3628  0.029408397322908675  \\
            0.4412  0.3628  0.009509288957492812  \\
            0.4608  0.3628  0.012779086302978415  \\
            0.4804  0.3628  0.016453912772038337  \\
            0.5  0.3628  0.02056620653502661  \\
            0.5196  0.3628  0.025506303813026987  \\
            0.5392  0.3628  0.031050579034143433  \\
            0.5588  0.3628  0.019408118700042665  \\
            0.5784  0.3628  0.02462744545442863  \\
            0.598  0.3628  0.0305816647249898  \\
            0.6176  0.3628  0.013120558535761995  \\
            0.6372  0.3628  0.0182245041926824  \\
            0.6568  0.3628  0.023952263255210382  \\
            0.6764  0.3628  0.030331251098712486  \\
            0.696  0.3628  0.014294963823968887  \\
            0.7156  0.3628  0.019479880592895182  \\
            0.7352  0.3628  0.025474814206159047  \\
            0.7548  0.3628  0.010627606252941568  \\
            0.7744  0.3628  0.015087199893359715  \\
            0.794  0.3628  0.019844677978177017  \\
            0.8136  0.3628  0.0037728748805900825  \\
            0.8332  0.3628  0.006710451516766303  \\
            0.8528  0.3628  -0.010089032854426638  \\
            0.8724  0.3628  -0.0009462043684317356  \\
            0.892  0.3628  0.006549765415368891  \\
            0.9116  0.3628  -0.009665637601330546  \\
            0.9312  0.3628  -0.025658406860571692  \\
            0.9508  0.3628  0.3190017621545835  \\
            0.9704  0.3628  0.20391848966736942  \\
            0.99  0.3628  0.06296887693231491  \\
            \\
            0.01  0.3824  0.005460216878296009  \\
            0.0296  0.3824  0.022858002170554448  \\
            0.0492  0.3824  0.04078904408778783  \\
            0.0688  0.3824  0.020258961103122752  \\
            0.0884  0.3824  0.028074498673063553  \\
            0.108  0.3824  0.0363750114020398  \\
            0.1276  0.3824  0.013984209593898345  \\
            0.1472  0.3824  0.018000610051433164  \\
            0.1668  0.3824  0.022548415456749793  \\
            0.1864  0.3824  0.02753522054299007  \\
            0.206  0.3824  0.032869718048876284  \\
            0.2256  0.3824  0.01158132945024093  \\
            0.2452  0.3824  0.0142898651390726  \\
            0.2648  0.3824  0.017546652124926787  \\
            0.2844  0.3824  0.0328041909272514  \\
            0.304  0.3824  0.01074296230995253  \\
            0.3236  0.3824  0.013540771932846085  \\
            0.3432  0.3824  0.016642169471784873  \\
            0.3628  0.3824  0.02033267913870329  \\
            0.3824  0.3824  0.02447811752467821  \\
            0.402  0.3824  0.029012865777807373  \\
            0.4216  0.3824  0.03410300764545138  \\
            0.4412  0.3824  0.013198290134178947  \\
            0.4608  0.3824  0.016769442777246235  \\
            0.4804  0.3824  0.02076052267002204  \\
            0.5  0.3824  0.02555832650176426  \\
            0.5196  0.3824  0.030863791732098078  \\
            0.5392  0.3824  0.03680828806225178  \\
            0.5588  0.3824  0.017904118540851166  \\
            0.5784  0.3824  0.030249018208352574  \\
            0.598  0.3824  0.013075822808689463  \\
            0.6176  0.3824  0.017872935497858178  \\
            0.6372  0.3824  0.023220423095471565  \\
            0.6568  0.3824  0.02913991279996131  \\
            0.6764  0.3824  0.01351597982278796  \\
            0.696  0.3824  0.018195746324523143  \\
            0.7156  0.3824  0.023673951702947282  \\
            0.7352  0.3824  0.02961952325209738  \\
            0.7548  0.3824  0.013369596059624955  \\
            0.7744  0.3824  0.01768870156697011  \\
            0.794  0.3824  0.002318444133478481  \\
            0.8136  0.3824  0.005005741538542274  \\
            0.8332  0.3824  -0.010599418170347819  \\
            0.8528  0.3824  -0.010029801302967378  \\
            0.8724  0.3824  0.005926401601978215  \\
            0.892  0.3824  -0.008361008762403088  \\
            0.9116  0.3824  -0.011298674007082177  \\
            0.9312  0.3824  -0.015249467443734954  \\
            0.9508  0.3824  0.2990880457893615  \\
            0.9704  0.3824  0.18993123974661852  \\
            0.99  0.3824  0.05759278993402481  \\
            \\
            0.01  0.402  0.005291664190168022  \\
            0.0296  0.402  0.02252567680493056  \\
            0.0492  0.402  0.04043029912850871  \\
            0.0688  0.402  0.020986091783908978  \\
            0.0884  0.402  0.028945313422997443  \\
            0.108  0.402  0.03758860744026937  \\
            0.1276  0.402  0.015396449521075106  \\
            0.1472  0.402  0.019818096731381685  \\
            0.1668  0.402  0.024694766776458987  \\
            0.1864  0.402  0.029899783884068  \\
            0.206  0.402  0.03543747256714702  \\
            0.2256  0.402  0.013630090774429227  \\
            0.2452  0.402  0.016836072385948975  \\
            0.2648  0.402  0.020328028129927067  \\
            0.2844  0.402  0.02429974484006625  \\
            0.304  0.402  0.01355994919147141  \\
            0.3236  0.402  0.016606391784216967  \\
            0.3432  0.402  0.020110425158066048  \\
            0.3628  0.402  0.024152135854435874  \\
            0.3824  0.402  0.02855472127054348  \\
            0.402  0.402  0.033605706015094605  \\
            0.4216  0.402  0.013564250314539117  \\
            0.4412  0.402  0.017040671712567068  \\
            0.4608  0.402  0.020968560934844227  \\
            0.4804  0.402  0.025597074693462063  \\
            0.5  0.402  0.030687748270461723  \\
            0.5196  0.402  0.03645758157019452  \\
            0.5392  0.402  0.01811308279517887  \\
            0.5588  0.402  0.022744468879643764  \\
            0.5784  0.402  0.03595976944233459  \\
            0.598  0.402  0.01761781079693525  \\
            0.6176  0.402  0.022633944470224043  \\
            0.6372  0.402  0.028154567085040716  \\
            0.6568  0.402  0.03418708416354754  \\
            0.6764  0.402  0.01720777778583127  \\
            0.696  0.402  0.02218816997702222  \\
            0.7156  0.402  0.027635010417022987  \\
            0.7352  0.402  0.011956973433647655  \\
            0.7548  0.402  0.015892619706718625  \\
            0.7744  0.402  0.020020598366781828  \\
            0.794  0.402  0.003551340803813585  \\
            0.8136  0.402  0.006040813883400276  \\
            0.8332  0.402  -0.010485579032728176  \\
            0.8528  0.402  -0.0025707007779649516  \\
            0.8724  0.402  0.004813225397183762  \\
            0.892  0.402  -0.009916807600438116  \\
            0.9116  0.402  -0.012849636653032737  \\
            0.9312  0.402  -0.016609213624405872  \\
            0.9508  0.402  0.28028644238793865  \\
            0.9704  0.402  0.17686505353043674  \\
            0.99  0.402  0.05262348080177372  \\
            \\
            0.01  0.4216  0.005114852279719528  \\
            0.0296  0.4216  0.022160386040680713  \\
            0.0492  0.4216  0.04002188047651034  \\
            0.0688  0.4216  0.021645155094348056  \\
            0.0884  0.4216  0.029838991017964944  \\
            0.108  0.4216  0.0387002290240861  \\
            0.1276  0.4216  0.016926804909887294  \\
            0.1472  0.4216  0.02170971566331159  \\
            0.1668  0.4216  0.026802691720000382  \\
            0.1864  0.4216  0.032208852818567335  \\
            0.206  0.4216  0.038048671988624605  \\
            0.2256  0.4216  0.015998991353918357  \\
            0.2452  0.4216  0.01942947097088199  \\
            0.2648  0.4216  0.023288712495835973  \\
            0.2844  0.4216  0.027670634333427868  \\
            0.304  0.4216  0.01646904381901504  \\
            0.3236  0.4216  0.0197937721852246  \\
            0.3432  0.4216  0.023741374573687524  \\
            0.3628  0.4216  0.028122129953364383  \\
            0.3824  0.4216  0.03304884021863064  \\
            0.402  0.4216  0.038380982117606655  \\
            0.4216  0.4216  0.01726202832383783  \\
            0.4412  0.4216  0.021172149495768955  \\
            0.4608  0.4216  0.025613251096785694  \\
            0.4804  0.4216  0.030510797594710537  \\
            0.5  0.4216  0.03613461177592381  \\
            0.5196  0.4216  0.018336386150787476  \\
            0.5392  0.4216  0.022762100094353976  \\
            0.5588  0.4216  0.027636941297799367  \\
            0.5784  0.4216  0.033236501728867385  \\
            0.598  0.4216  0.022165523494412254  \\
            0.6176  0.4216  0.02733748055646834  \\
            0.6372  0.4216  0.03296094127100391  \\
            0.6568  0.4216  0.01642163679738118  \\
            0.6764  0.4216  0.02096002962270116  \\
            0.696  0.4216  0.025974803124379053  \\
            0.7156  0.4216  0.03132093410313397  \\
            0.7352  0.4216  0.014394889715060644  \\
            0.7548  0.4216  0.01817727167293215  \\
            0.7744  0.4216  0.0023979950787227367  \\
            0.794  0.4216  0.004627644813146259  \\
            0.8136  0.4216  -0.010902911211851829  \\
            0.8332  0.4216  -0.00583941194289761  \\
            0.8528  0.4216  0.00398335397709737  \\
            0.8724  0.4216  0.0036184593624222217  \\
            0.892  0.4216  -0.011420220481521581  \\
            0.9116  0.4216  -0.014321520280351108  \\
            0.9312  0.4216  -0.017824399351303588  \\
            0.9508  0.4216  0.263149046627989  \\
            0.9704  0.4216  0.1646430056880178  \\
            0.99  0.4216  0.048012772990935995  \\
            \\
            0.01  0.4412  0.004929965115821333  \\
            0.0296  0.4412  0.02176127448220677  \\
            0.0492  0.4412  0.03955994558143472  \\
            0.0688  0.4412  0.022231015904629503  \\
            0.0884  0.4412  0.03079386550829044  \\
            0.108  0.4412  0.03976960263894336  \\
            0.1276  0.4412  0.01856168715400841  \\
            0.1472  0.4412  0.023559799952866833  \\
            0.1668  0.4412  0.02885261901672287  \\
            0.1864  0.4412  0.03458986097852734  \\
            0.206  0.4412  0.04080795275103166  \\
            0.2256  0.4412  0.01840056279772606  \\
            0.2452  0.4412  0.022146802147243072  \\
            0.2648  0.4412  0.026440788563066753  \\
            0.2844  0.4412  0.031049397275358714  \\
            0.304  0.4412  0.019501226629216717  \\
            0.3236  0.4412  0.023276482055517023  \\
            0.3432  0.4412  0.027618543043839594  \\
            0.3628  0.4412  0.03241896208687223  \\
            0.3824  0.4412  0.03759452509850281  \\
            0.402  0.4412  0.01744364779738683  \\
            0.4216  0.4412  0.021345720217558206  \\
            0.4412  0.4412  0.0256178774912037  \\
            0.4608  0.4412  0.03041267139317083  \\
            0.4804  0.4412  0.03582316942717734  \\
            0.5  0.4412  0.04169061597545465  \\
            0.5196  0.4412  0.0228062583962515  \\
            0.5392  0.4412  0.02745272990247971  \\
            0.5588  0.4412  0.03252694785247423  \\
            0.5784  0.4412  0.03844277544902308  \\
            0.598  0.4412  0.02665677939962985  \\
            0.6176  0.4412  0.03192120247101382  \\
            0.6372  0.4412  0.03757903126641582  \\
            0.6568  0.4412  0.019942897751082267  \\
            0.6764  0.4412  0.024581229042672348  \\
            0.696  0.4412  0.029513711642446205  \\
            0.7156  0.4412  0.013144296195361393  \\
            0.7352  0.4412  0.016619453601417034  \\
            0.7548  0.4412  0.020209624015744332  \\
            0.7744  0.4412  0.003439192212781217  \\
            0.794  0.4412  0.0055265768498030665  \\
            0.8136  0.4412  0.009399693455387714  \\
            0.8332  0.4412  0.017672247272106145  \\
            0.8528  0.4412  0.002985370615766425  \\
            0.8724  0.4412  0.0023554840796942145  \\
            0.892  0.4412  -0.012869403820761849  \\
            0.9116  0.4412  -0.015717873684774564  \\
            0.9312  0.4412  -0.005648688199833163  \\
            0.9508  0.4412  0.24685848201768323  \\
            0.9704  0.4412  0.15316990560461954  \\
            0.99  0.4412  0.04371997408930912  \\
            \\
            0.01  0.4608  0.004737189111116646  \\
            0.0296  0.4608  0.021327619604883052  \\
            0.0492  0.4608  0.03904082070438741  \\
            0.0688  0.4608  0.022826629339049  \\
            0.0884  0.4608  0.031661764930844605  \\
            0.108  0.4608  0.04091969693603026  \\
            0.1276  0.4608  0.020153215071185726  \\
            0.1472  0.4608  0.025350510042747687  \\
            0.1668  0.4608  0.030979052011630315  \\
            0.1864  0.4608  0.037073918183183174  \\
            0.206  0.4608  0.04348427643454178  \\
            0.2256  0.4608  0.020858705269879096  \\
            0.2452  0.4608  0.025076276397996367  \\
            0.2648  0.4608  0.029588188314278008  \\
            0.2844  0.4608  0.0345559449554762  \\
            0.304  0.4608  0.03996784118620289  \\
            0.3236  0.4608  0.027014288549216725  \\
            0.3432  0.4608  0.031701435124237176  \\
            0.3628  0.4608  0.03673596281788727  \\
            0.3824  0.4608  0.04225234363821184  \\
            0.402  0.4608  0.02146402634659672  \\
            0.4216  0.4608  0.025618676652673145  \\
            0.4412  0.4608  0.030288447523854956  \\
            0.4608  0.4608  0.035506812505063046  \\
            0.4804  0.4608  0.04114047758864903  \\
            0.5  0.4608  0.022863827963254924  \\
            0.5196  0.4608  0.02730617654853973  \\
            0.5392  0.4608  0.0321245620552304  \\
            0.5588  0.4608  0.037511406720457385  \\
            0.5784  0.4608  0.04351323264365259  \\
            0.598  0.4608  0.0263900236495187  \\
            0.6176  0.4608  0.03124705824745444  \\
            0.6372  0.4608  0.019184469048701858  \\
            0.6568  0.4608  0.023406722609430552  \\
            0.6764  0.4608  0.02797548302416808  \\
            0.696  0.4608  0.03276959070693408  \\
            0.7156  0.4608  0.015300772073155389  \\
            0.7352  0.4608  0.018614210397458697  \\
            0.7548  0.4608  0.002506183171878895  \\
            0.7744  0.4608  0.004338754031934511  \\
            0.794  0.4608  0.008157351746971186  \\
            0.8136  0.4608  0.009436468538093212  \\
            0.8332  0.4608  0.01679833119616858  \\
            0.8528  0.4608  0.001899983690430651  \\
            0.8724  0.4608  0.001035911232968978  \\
            0.892  0.4608  -0.014263752452132072  \\
            0.9116  0.4608  -0.016986503439100242  \\
            0.9312  0.4608  -0.007043777868560475  \\
            0.9508  0.4608  0.23143899357890463  \\
            0.9704  0.4608  0.1426034452058607  \\
            0.99  0.4608  0.03971045847586428  \\
            \\
            0.01  0.4804  0.00453671174532666  \\
            0.0296  0.4804  0.020890341825479553  \\
            0.0492  0.4804  0.03846102057453371  \\
            0.0688  0.4804  0.023477318334394592  \\
            0.0884  0.4804  0.03243385411625377  \\
            0.108  0.4804  0.04196983905829332  \\
            0.1276  0.4804  0.021685385784777855  \\
            0.1472  0.4804  0.02719437010499559  \\
            0.1668  0.4804  0.033185298360521864  \\
            0.1864  0.4804  0.03947158191899969  \\
            0.206  0.4804  0.019429921444321097  \\
            0.2256  0.4804  0.023560971455554136  \\
            0.2452  0.4804  0.027988957653685143  \\
            0.2648  0.4804  0.03293472210031434  \\
            0.2844  0.4804  0.03822888233968358  \\
            0.304  0.4804  0.043847777230174856  \\
            0.3236  0.4804  0.023810003761760457  \\
            0.3432  0.4804  0.035788587138225636  \\
            0.3628  0.4804  0.041257184770703725  \\
            0.3824  0.4804  0.021515797257601443  \\
            0.402  0.4804  0.02556462550115235  \\
            0.4216  0.4804  0.030123431878573248  \\
            0.4412  0.4804  0.03516861797734261  \\
            0.4608  0.4804  0.040591641318955096  \\
            0.4804  0.4804  0.04640009472057738  \\
            0.5  0.4804  0.02718082548729628  \\
            0.5196  0.4804  0.03177807157729062  \\
            0.5392  0.4804  0.03679261247195187  \\
            0.5588  0.4804  0.042469280508349194  \\
            0.5784  0.4804  0.025782122941151564  \\
            0.598  0.4804  0.03034462395503379  \\
            0.6176  0.4804  0.03519246171872581  \\
            0.6372  0.4804  0.040306140953875635  \\
            0.6568  0.4804  0.024349654920052588  \\
            0.6764  0.4804  0.03110694196655861  \\
            0.696  0.4804  0.014181562131440173  \\
            0.7156  0.4804  0.01724545186057369  \\
            0.7352  0.4804  0.020015434651821096  \\
            0.7548  0.4804  0.022741713802925  \\
            0.7744  0.4804  0.007000126116266103  \\
            0.794  0.4804  0.008280496914906954  \\
            0.8136  0.4804  0.0158482838964632  \\
            0.8332  0.4804  0.001126693174883453  \\
            0.8528  0.4804  0.0007384773758488672  \\
            0.8724  0.4804  -0.00033019578961679397  \\
            0.892  0.4804  -0.0022409419166359856  \\
            0.9116  0.4804  -0.004910875561086325  \\
            0.9312  0.4804  0.006607512326383125  \\
            0.9508  0.4804  0.2167215582293084  \\
            0.9704  0.4804  0.1326139016073887  \\
            0.99  0.4804  0.03603786927825943  \\
            \\
            0.01  0.5  0.0043287204375001  \\
            0.0296  0.5  0.020514457427286414  \\
            0.0492  0.5  0.03781726251214612  \\
            0.0688  0.5  0.02404791300616027  \\
            0.0884  0.5  0.03310136882257886  \\
            0.108  0.5  0.042896362261659604  \\
            0.1276  0.5  0.023215074638399003  \\
            0.1472  0.5  0.029120958772072103  \\
            0.1668  0.5  0.03530282070849655  \\
            0.1864  0.5  0.04175834254865762  \\
            0.206  0.5  0.021878228746281758  \\
            0.2256  0.5  0.026266342514539187  \\
            0.2452  0.5  0.031160589782045056  \\
            0.2648  0.5  0.03635225627408989  \\
            0.2844  0.5  0.041845431321920756  \\
            0.304  0.5  0.04786368108145822  \\
            0.3236  0.5  0.027388519600730965  \\
            0.3432  0.5  0.04016919477579117  \\
            0.3628  0.5  0.045873575950484025  \\
            0.3824  0.5  0.02544221771620403  \\
            0.402  0.5  0.029901849891134535  \\
            0.4216  0.5  0.03479097360142147  \\
            0.4412  0.5  0.04002401817370971  \\
            0.4608  0.5  0.04560606267305056  \\
            0.4804  0.5  0.02706041634509726  \\
            0.5  0.5  0.031459011753921184  \\
            0.5196  0.5  0.03616401632174615  \\
            0.5392  0.5  0.04151977663036288  \\
            0.5588  0.5  0.04721964421143876  \\
            0.5784  0.5  0.029559375743718697  \\
            0.598  0.5  0.03411124078571659  \\
            0.6176  0.5  0.03889730893187404  \\
            0.6372  0.5  0.02321346789616996  \\
            0.6568  0.5  0.026956603042400773  \\
            0.6764  0.5  0.03085204665897978  \\
            0.696  0.5  0.03481897316540894  \\
            0.7156  0.5  0.018578078207625026  \\
            0.7352  0.5  0.021117555433209145  \\
            0.7548  0.5  0.023615418414252742  \\
            0.7744  0.5  0.007184991323952228  \\
            0.794  0.5  0.01479858682727675  \\
            0.8136  0.5  0.015005907571600807  \\
            0.8332  0.5  0.00010190297482981503  \\
            0.8528  0.5  -0.0004890782465538646  \\
            0.8724  0.5  -0.0017341239510186846  \\
            0.892  0.5  -0.0037704601784361857  \\
            0.9116  0.5  -0.006246444684406827  \\
            0.9312  0.5  0.021261488160579323  \\
            0.9508  0.5  0.2026547862440521  \\
            0.9704  0.5  0.12315040202631952  \\
            0.99  0.5  0.03274599120527733  \\
            \\
            0.01  0.5196  0.004113401625991053  \\
            0.0296  0.5196  0.020098098075542303  \\
            0.0492  0.5196  0.03716949703635386  \\
            0.0688  0.5196  0.024531366880570227  \\
            0.0884  0.5196  0.033754801466491346  \\
            0.108  0.5196  0.04368688507850671  \\
            0.1276  0.5196  0.024861371215212813  \\
            0.1472  0.5196  0.03095793618299758  \\
            0.1668  0.5196  0.03730865018731333  \\
            0.1864  0.5196  0.0442013369443639  \\
            0.206  0.5196  0.024386181108455474  \\
            0.2256  0.5196  0.029213183919815533  \\
            0.2452  0.5196  0.034317210395285236  \\
            0.2648  0.5196  0.03970085525235856  \\
            0.2844  0.5196  0.04558730147642298  \\
            0.304  0.5196  0.026586235041089146  \\
            0.3236  0.5196  0.03123638531744466  \\
            0.3432  0.5196  0.03618093239008158  \\
            0.3628  0.5196  0.02523667211566194  \\
            0.3824  0.5196  0.02960674354878501  \\
            0.402  0.5196  0.034355410338705594  \\
            0.4216  0.5196  0.03941708908110919  \\
            0.4412  0.5196  0.044794705548679814  \\
            0.4608  0.5196  0.0504882302503421  \\
            0.4804  0.5196  0.03114816135633558  \\
            0.5  0.5196  0.03564195786437141  \\
            0.5196  0.5196  0.040635606257922396  \\
            0.5392  0.5196  0.046037462136106266  \\
            0.5588  0.5196  0.02886365253899792  \\
            0.5784  0.5196  0.033150710340842715  \\
            0.598  0.5196  0.037643515031473784  \\
            0.6176  0.5196  0.04231890233964497  \\
            0.6372  0.5196  0.025703809556952062  \\
            0.6568  0.5196  0.029311073037772917  \\
            0.6764  0.5196  0.03301377376657011  \\
            0.696  0.5196  0.017294387543724032  \\
            0.7156  0.5196  0.019675083069716992  \\
            0.7352  0.5196  0.021996773554582738  \\
            0.7548  0.5196  0.006201718969769732  \\
            0.7744  0.5196  0.013695947935590036  \\
            0.794  0.5196  0.014048444873123178  \\
            0.8136  0.5196  0.014080859643351484  \\
            0.8332  0.5196  -0.0010037697549911684  \\
            0.8528  0.5196  -0.001773713072318328  \\
            0.8724  0.5196  -0.0031683351354353517  \\
            0.892  0.5196  -0.005053891809023603  \\
            0.9116  0.5196  0.00739002439551073  \\
            0.9312  0.5196  0.036542481115393655  \\
            0.9508  0.5196  0.1891933442600648  \\
            0.9704  0.5196  0.11416798752224716  \\
            0.99  0.5196  0.029644838961231455  \\
            \\
            0.01  0.5392  0.0038909400219592216  \\
            0.0296  0.5392  0.019639385660547126  \\
            0.0492  0.5392  0.036559132028939456  \\
            0.0688  0.5392  0.05378254077396649  \\
            0.0884  0.5392  0.0344217994524435  \\
            0.108  0.5392  0.044554928379454184  \\
            0.1276  0.5392  0.02641900056318447  \\
            0.1472  0.5392  0.03268403572694123  \\
            0.1668  0.5392  0.039464564847146555  \\
            0.1864  0.5392  0.04652537285037528  \\
            0.206  0.5392  0.027071903967484157  \\
            0.2256  0.5392  0.032102840354894524  \\
            0.2452  0.5392  0.037432506951179056  \\
            0.2648  0.5392  0.04323973348393628  \\
            0.2844  0.5392  0.049334028038940714  \\
            0.304  0.5392  0.030216350516262036  \\
            0.3236  0.5392  0.03505929617223624  \\
            0.3432  0.5392  0.040177059066721754  \\
            0.3628  0.5392  0.04581153715371422  \\
            0.3824  0.5392  0.0338424791498092  \\
            0.402  0.5392  0.03874970684839851  \\
            0.4216  0.5392  0.043942663446421504  \\
            0.4412  0.5392  0.04941975172193447  \\
            0.4608  0.5392  0.030826385236265685  \\
            0.4804  0.5392  0.035129494412346696  \\
            0.5  0.5392  0.03978921190749862  \\
            0.5196  0.5392  0.04492217971039836  \\
            0.5392  0.5392  0.050288006054375556  \\
            0.5588  0.5392  0.0322811242996871  \\
            0.5784  0.5392  0.03651025014048159  \\
            0.598  0.5392  0.04089873709096248  \\
            0.6176  0.5392  0.02472151085790053  \\
            0.6372  0.5392  0.027962770773583445  \\
            0.6568  0.5392  0.03138888500979642  \\
            0.6764  0.5392  0.03486944733332786  \\
            0.696  0.5392  0.018370887156166638  \\
            0.7156  0.5392  0.020552860770549297  \\
            0.7352  0.5392  0.02265996939860082  \\
            0.7548  0.5392  0.028347041798097994  \\
            0.7744  0.5392  0.013019027282245688  \\
            0.794  0.5392  0.01320772894938771  \\
            0.8136  0.5392  0.013080911461011757  \\
            0.8332  0.5392  -0.002181657745011112  \\
            0.8528  0.5392  -0.0031074478498839264  \\
            0.8724  0.5392  -0.004516633719754304  \\
            0.892  0.5392  0.008543409433796778  \\
            0.9116  0.5392  0.022450000129575598  \\
            0.9312  0.5392  0.23848548080666593  \\
            0.9508  0.5392  0.17636051742820008  \\
            0.9704  0.5392  0.1056267719554978  \\
            0.99  0.5392  0.026716547079832252  \\
            \\
            0.01  0.5588  0.00366151800790393  \\
            0.0296  0.5588  0.019136572906611304  \\
            0.0492  0.5588  0.03587526187128243  \\
            0.0688  0.5588  0.0528447682791473  \\
            0.0884  0.5588  0.03496720788040664  \\
            0.108  0.5588  0.04529996861064767  \\
            0.1276  0.5588  0.027868588263068927  \\
            0.1472  0.5588  0.03452589269183126  \\
            0.1668  0.5588  0.04149139428152271  \\
            0.1864  0.5588  0.04887836578959126  \\
            0.206  0.5588  0.02968842481970191  \\
            0.2256  0.5588  0.03499534341756072  \\
            0.2452  0.5588  0.040711866305318645  \\
            0.2648  0.5588  0.04669256961970092  \\
            0.2844  0.5588  0.05312150726603959  \\
            0.304  0.5588  0.03380242703150527  \\
            0.3236  0.5588  0.038808363558650916  \\
            0.3432  0.5588  0.044316449378167144  \\
            0.3628  0.5588  0.0501386863280171  \\
            0.3824  0.5588  0.05623026625959349  \\
            0.402  0.5588  0.04302617589783553  \\
            0.4216  0.5588  0.04830739499839254  \\
            0.4412  0.5588  0.05383784280467718  \\
            0.4608  0.5588  0.034604845084682645  \\
            0.4804  0.5588  0.03895398820806817  \\
            0.5  0.5588  0.043843522434765636  \\
            0.5196  0.5588  0.048937092176883246  \\
            0.5392  0.5588  0.031475033891587345  \\
            0.5588  0.5588  0.03546607671902757  \\
            0.5784  0.5588  0.039595216654103926  \\
            0.598  0.5588  0.043837919151514915  \\
            0.6176  0.5588  0.026873450398976706  \\
            0.6372  0.5588  0.029965671015566242  \\
            0.6568  0.5588  0.03316937411541365  \\
            0.6764  0.5588  0.03640371457237357  \\
            0.696  0.5588  0.019234375244931212  \\
            0.7156  0.5588  0.021207775161107056  \\
            0.7352  0.5588  0.026689940927015154  \\
            0.7548  0.5588  0.027976229730817925  \\
            0.7744  0.5588  0.012245431263247841  \\
            0.794  0.5588  0.012283467020234862  \\
            0.8136  0.5588  0.012013219054853197  \\
            0.8332  0.5588  -0.0034238733221072515  \\
            0.8528  0.5588  -0.004431788899436628  \\
            0.8724  0.5588  0.009146907256750547  \\
            0.892  0.5588  0.007377302149605414  \\
            0.9116  0.5588  0.03827193829825992  \\
            0.9312  0.5588  0.22312912692442793  \\
            0.9508  0.5588  0.16404700630484  \\
            0.9704  0.5588  0.0974912406000234  \\
            0.99  0.5588  0.02394546434838401  \\
            \\
            0.01  0.5784  0.003425315157482456  \\
            0.0296  0.5784  0.018588044376196766  \\
            0.0492  0.5784  0.0351129234984473  \\
            0.0688  0.5784  0.05194447444326711  \\
            0.0884  0.5784  0.035394250122331994  \\
            0.108  0.5784  0.04588303853945097  \\
            0.1276  0.5784  0.0566733846689601  \\
            0.1472  0.5784  0.036256347985984205  \\
            0.1668  0.5784  0.043404552052537126  \\
            0.1864  0.5784  0.051112842994599395  \\
            0.206  0.5784  0.03233752918766064  \\
            0.2256  0.5784  0.03797929890391649  \\
            0.2452  0.5784  0.043863305772381844  \\
            0.2648  0.5784  0.05008215357093815  \\
            0.2844  0.5784  0.05677429737195838  \\
            0.304  0.5784  0.03731285610930979  \\
            0.3236  0.5784  0.042685245297541474  \\
            0.3432  0.5784  0.048359407628633555  \\
            0.3628  0.5784  0.05427602595871772  \\
            0.3824  0.5784  0.06042852241156127  \\
            0.402  0.5784  0.04166733005413936  \\
            0.4216  0.5784  0.046585063567414986  \\
            0.4412  0.5784  0.034046172656765905  \\
            0.4608  0.5784  0.038209289257718604  \\
            0.4804  0.5784  0.04277228732901606  \\
            0.5  0.5784  0.047618571370657725  \\
            0.5196  0.5784  0.05262561913235275  \\
            0.5392  0.5784  0.034481767315336254  \\
            0.5588  0.5784  0.03837557543667347  \\
            0.5784  0.5784  0.042366057023781156  \\
            0.598  0.5784  0.04642578068006975  \\
            0.6176  0.5784  0.028773360544828708  \\
            0.6372  0.5784  0.031690898934995215  \\
            0.6568  0.5784  0.03463514282389446  \\
            0.6764  0.5784  0.01801811420325583  \\
            0.696  0.5784  0.0413824695535322  \\
            0.7156  0.5784  0.025086169580502138  \\
            0.7352  0.5784  0.026366702193705405  \\
            0.7548  0.5784  0.027410896511858462  \\
            0.7744  0.5784  0.011388026460484313  \\
            0.794  0.5784  0.011282253963047939  \\
            0.8136  0.5784  0.010884356405189144  \\
            0.8332  0.5784  0.010198426447471487  \\
            0.8528  0.5784  0.009284594407242053  \\
            0.8724  0.5784  0.007980593535471425  \\
            0.892  0.5784  0.022311843180466917  \\
            0.9116  0.5784  0.05456393932689518  \\
            0.9312  0.5784  0.20827513285894816  \\
            0.9508  0.5784  0.15245747003974364  \\
            0.9704  0.5784  0.08972966218764306  \\
            0.99  0.5784  0.021317816427747008  \\
            \\
            0.01  0.598  0.003182507856758554  \\
            0.0296  0.598  0.017992315880118404  \\
            0.0492  0.598  0.0342672964790548  \\
            0.0688  0.598  0.050930275734756725  \\
            0.0884  0.598  0.03579684477050116  \\
            0.108  0.598  0.04635324371417937  \\
            0.1276  0.598  0.057311923378802754  \\
            0.1472  0.598  0.03782641859453617  \\
            0.1668  0.598  0.04532138408333375  \\
            0.1864  0.598  0.053290822208043154  \\
            0.206  0.598  0.03501839305855492  \\
            0.2256  0.598  0.04082188316285651  \\
            0.2452  0.598  0.04692314466922387  \\
            0.2648  0.598  0.05349209842911595  \\
            0.2844  0.598  0.0602897805934246  \\
            0.304  0.598  0.04089180049684793  \\
            0.3236  0.598  0.04643401401554714  \\
            0.3432  0.598  0.052193381467517286  \\
            0.3628  0.598  0.058162569530935904  \\
            0.3824  0.598  0.04048545087827149  \\
            0.402  0.598  0.045238114427545995  \\
            0.4216  0.598  0.05016557503976826  \\
            0.4412  0.598  0.055256730158361855  \\
            0.4608  0.598  0.060591794014482  \\
            0.4804  0.598  0.043228494937971984  \\
            0.5  0.598  0.05105953134743613  \\
            0.5196  0.598  0.03352960939595151  \\
            0.5392  0.598  0.03720908771092879  \\
            0.5588  0.598  0.04096948037077075  \\
            0.5784  0.598  0.04478649013111191  \\
            0.598  0.598  0.027666482857844232  \\
            0.6176  0.598  0.03039838804245132  \\
            0.6372  0.598  0.0345047485508434  \\
            0.6568  0.598  0.03690287781960078  \\
            0.6764  0.598  0.03926601418158826  \\
            0.696  0.598  0.023558811066813012  \\
            0.7156  0.598  0.024784322974491402  \\
            0.7352  0.598  0.02584579835476908  \\
            0.7548  0.598  0.026657286919399614  \\
            0.7744  0.598  0.010480525383172012  \\
            0.794  0.598  0.01023777710052265  \\
            0.8136  0.598  0.009820887518498855  \\
            0.8332  0.598  0.009160733876530602  \\
            0.8528  0.598  0.008183675887069863  \\
            0.8724  0.598  0.023177709918441036  \\
            0.892  0.598  0.03809085050459099  \\
            0.9116  0.598  0.07081212614110749  \\
            0.9312  0.598  0.1938979366239203  \\
            0.9508  0.598  0.14135867025044832  \\
            0.9704  0.598  0.082313593598342  \\
            0.99  0.598  0.018821428872903313  \\
            \\
            0.01  0.6176  0.002933269010264139  \\
            0.0296  0.6176  0.01734803259064155  \\
            0.0492  0.6176  0.03333372461079498  \\
            0.0688  0.6176  0.04979288616542887  \\
            0.0884  0.6176  0.036041316019185254  \\
            0.108  0.6176  0.046795989666436055  \\
            0.1276  0.6176  0.05773209240575228  \\
            0.1472  0.6176  0.039424407713900655  \\
            0.1668  0.6176  0.04717974570293104  \\
            0.1864  0.6176  0.05535681317746344  \\
            0.206  0.6176  0.06371484040276365  \\
            0.2256  0.6176  0.04352822480305163  \\
            0.2452  0.6176  0.04999153993208716  \\
            0.2648  0.6176  0.05665946480644346  \\
            0.2844  0.6176  0.06352355819362931  \\
            0.304  0.6176  0.04433508156123378  \\
            0.3236  0.6176  0.04995357852190896  \\
            0.3432  0.6176  0.05575728876193109  \\
            0.3628  0.6176  0.0617361382564825  \\
            0.3824  0.6176  0.043794495954721846  \\
            0.402  0.6176  0.048549392542308945  \\
            0.4216  0.6176  0.053445535490263874  \\
            0.4412  0.6176  0.058469168204905775  \\
            0.4608  0.6176  0.06387659591024542  \\
            0.4804  0.6176  0.04606408231499781  \\
            0.5  0.6176  0.05039960997148896  \\
            0.5196  0.6176  0.05479980511148819  \\
            0.5392  0.6176  0.05923979617130937  \\
            0.5588  0.6176  0.042130415329843296  \\
            0.5784  0.6176  0.045487775033618894  \\
            0.598  0.6176  0.04881875856551554  \\
            0.6176  0.6176  0.052089598168064244  \\
            0.6372  0.6176  0.035161275007402626  \\
            0.6568  0.6176  0.03732964821067142  \\
            0.6764  0.6176  0.03936672850906353  \\
            0.696  0.6176  0.023261300381816286  \\
            0.7156  0.6176  0.024285585197593718  \\
            0.7352  0.6176  0.025131636825354464  \\
            0.7548  0.6176  0.025721995859682933  \\
            0.7744  0.6176  0.009533348535481045  \\
            0.794  0.6176  0.009291691476099206  \\
            0.8136  0.6176  0.008822734166275659  \\
            0.8332  0.6176  0.008093609095830012  \\
            0.8528  0.6176  0.02338227655561964  \\
            0.8724  0.6176  0.021313032582405356  \\
            0.892  0.6176  0.05435209734292801  \\
            0.9116  0.6176  0.10990458801021735  \\
            0.9312  0.6176  0.18004091594894822  \\
            0.9508  0.6176  0.1306729249784459  \\
            0.9704  0.6176  0.07521746062710372  \\
            0.99  0.6176  0.01644549822833207  \\
            \\
            0.01  0.6372  0.0026777678179402686  \\
            0.0296  0.6372  0.016653966117947228  \\
            0.0492  0.6372  0.03241844656682258  \\
            0.0688  0.6372  0.04852305227747222  \\
            0.0884  0.6372  0.06489497510430797  \\
            0.108  0.6372  0.04703607836369095  \\
            0.1276  0.6372  0.0580531833864929  \\
            0.1472  0.6372  0.040859794737652444  \\
            0.1668  0.6372  0.0489123640882736  \\
            0.1864  0.6372  0.0571570767525158  \\
            0.206  0.6372  0.06554885496370255  \\
            0.2256  0.6372  0.0462465127327113  \\
            0.2452  0.6372  0.052801796554878044  \\
            0.2648  0.6372  0.0595294048595153  \\
            0.2844  0.6372  0.06646769377650286  \\
            0.304  0.6372  0.04752813720053717  \\
            0.3236  0.6372  0.05318268565734896  \\
            0.3432  0.6372  0.05898871281278473  \\
            0.3628  0.6372  0.06493379990217607  \\
            0.3824  0.6372  0.046824906358732044  \\
            0.402  0.6372  0.05154247612347018  \\
            0.4216  0.6372  0.05636696413773912  \\
            0.4412  0.6372  0.0614123463368379  \\
            0.4608  0.6372  0.04440894541619411  \\
            0.4804  0.6372  0.04853902318851944  \\
            0.5  0.6372  0.05271885610488569  \\
            0.5196  0.6372  0.056925973914913164  \\
            0.5392  0.6372  0.0611342082156604  \\
            0.5588  0.6372  0.043601682062315406  \\
            0.5784  0.6372  0.046741686093634494  \\
            0.598  0.6372  0.04982335871196519  \\
            0.6176  0.6372  0.033474677895417804  \\
            0.6372  0.6372  0.035523133171215804  \\
            0.6568  0.6372  0.03745527720103348  \\
            0.6764  0.6372  0.03923586032152748  \\
            0.696  0.6372  0.022841439400994257  \\
            0.7156  0.6372  0.023640157543242335  \\
            0.7352  0.6372  0.0242787347671225  \\
            0.7548  0.6372  0.024720404045265765  \\
            0.7744  0.6372  0.02487784021780448  \\
            0.794  0.6372  0.024700973385955782  \\
            0.8136  0.6372  0.024133558050599246  \\
            0.8332  0.6372  0.023112514835667064  \\
            0.8528  0.6372  0.021567207852562054  \\
            0.8724  0.6372  0.03664370956511054  \\
            0.892  0.6372  0.0705590130762897  \\
            0.9116  0.6372  0.20850495063269206  \\
            0.9312  0.6372  0.16662152355884302  \\
            0.9508  0.6372  0.12037422364709388  \\
            0.9704  0.6372  0.06867485305599783  \\
            0.99  0.6372  0.01418040167806932  \\
            \\
            0.01  0.6568  0.002416169611252905  \\
            0.0296  0.6568  0.015973350343389203  \\
            0.0492  0.6568  0.0314276760381379  \\
            0.0688  0.6568  0.047266720561758624  \\
            0.0884  0.6568  0.06336743187209115  \\
            0.108  0.6568  0.04708292195827324  \\
            0.1276  0.6568  0.05820718396231073  \\
            0.1472  0.6568  0.06952999041142505  \\
            0.1668  0.6568  0.050377763746352056  \\
            0.1864  0.6568  0.05865025110253419  \\
            0.206  0.6568  0.06730428914196374  \\
            0.2256  0.6568  0.04869185686154309  \\
            0.2452  0.6568  0.055299270494297725  \\
            0.2648  0.6568  0.062045109517974595  \\
            0.2844  0.6568  0.06908784279057112  \\
            0.304  0.6568  0.050409511228304615  \\
            0.3236  0.6568  0.05605862287904384  \\
            0.3432  0.6568  0.06182432208842015  \\
            0.3628  0.6568  0.06769227939302314  \\
            0.3824  0.6568  0.04951759264026645  \\
            0.402  0.6568  0.05415889451667277  \\
            0.4216  0.6568  0.058872705598866926  \\
            0.4412  0.6568  0.06390814378985876  \\
            0.4608  0.6568  0.04662870558887988  \\
            0.4804  0.6568  0.05060474469831577  \\
            0.5  0.6568  0.05459613497208671  \\
            0.5196  0.6568  0.05857944948886884  \\
            0.5392  0.6568  0.041728510989235135  \\
            0.5588  0.6568  0.044690009962724986  \\
            0.5784  0.6568  0.04759359734799695  \\
            0.598  0.6568  0.050410365362224874  \\
            0.6176  0.6568  0.03375321648533958  \\
            0.6372  0.6568  0.03558076312848235  \\
            0.6568  0.6568  0.03727392199440005  \\
            0.6764  0.6568  0.038799370421990664  \\
            0.696  0.6568  0.040119587610043195  \\
            0.7156  0.6568  0.02290979928280723  \\
            0.7352  0.6568  0.02334603283807901  \\
            0.7548  0.6568  0.023598311462956767  \\
            0.7744  0.6568  0.02357126182543723  \\
            0.794  0.6568  0.023220356671616482  \\
            0.8136  0.6568  0.022496024118671576  \\
            0.8332  0.6568  0.02134315285798216  \\
            0.8528  0.6568  0.03702833294390162  \\
            0.8724  0.6568  0.07317292243996854  \\
            0.892  0.6568  0.10963423632522823  \\
            0.9116  0.6568  0.1931287704551316  \\
            0.9312  0.6568  0.15387970482773505  \\
            0.9508  0.6568  0.11043869960581829  \\
            0.9704  0.6568  0.062398039721435754  \\
            0.99  0.6568  0.012017537835099849  \\
            \\
            0.01  0.6764  0.0021486357386411026  \\
            0.0296  0.6764  0.015245586683954149  \\
            0.0492  0.6764  0.030328071613343388  \\
            0.0688  0.6764  0.04586628008414184  \\
            0.0884  0.6764  0.06163757042221485  \\
            0.108  0.6764  0.047063987516864914  \\
            0.1276  0.6764  0.05807931015143686  \\
            0.1472  0.6764  0.06945795777508612  \\
            0.1668  0.6764  0.051535852390519166  \\
            0.1864  0.6764  0.06001256551094636  \\
            0.206  0.6764  0.06867078285164185  \\
            0.2256  0.6764  0.05081000424933424  \\
            0.2452  0.6764  0.05742732552538854  \\
            0.2648  0.6764  0.06414812134055192  \\
            0.2844  0.6764  0.0712418147984133  \\
            0.304  0.6764  0.05291617970188778  \\
            0.3236  0.6764  0.058517619745612315  \\
            0.3432  0.6764  0.06420026619605046  \\
            0.3628  0.6764  0.06994833795198852  \\
            0.3824  0.6764  0.05181347768476208  \\
            0.402  0.6764  0.056340766017627275  \\
            0.4216  0.6764  0.061006934791861034  \\
            0.4412  0.6764  0.06586733408546852  \\
            0.4608  0.6764  0.04842383847739029  \\
            0.4804  0.6764  0.0522147114650543  \\
            0.5  0.6764  0.05598853522621461  \\
            0.5196  0.6764  0.05972152660595442  \\
            0.5392  0.6764  0.06338689814319598  \\
            0.5588  0.6764  0.04536878745784512  \\
            0.5784  0.6764  0.04802119466164734  \\
            0.598  0.6764  0.050562058430350665  \\
            0.6176  0.6764  0.05295990839484355  \\
            0.6372  0.6764  0.03532642071723302  \\
            0.6568  0.6764  0.036781401807189695  \\
            0.6764  0.6764  0.038056577582421425  \\
            0.696  0.6764  0.039117345712342266  \\
            0.7156  0.6764  0.0220067519116407  \\
            0.7352  0.6764  0.02227768075030201  \\
            0.7548  0.6764  0.022327536566534523  \\
            0.7744  0.6764  0.022123566046599374  \\
            0.794  0.6764  0.021629603531370112  \\
            0.8136  0.6764  0.038505671812505804  \\
            0.8332  0.6764  0.03672218610285938  \\
            0.8528  0.6764  0.05289437735825514  \\
            0.8724  0.6764  0.0896414316048103  \\
            0.892  0.6764  0.15133417229475896  \\
            0.9116  0.6764  0.1781783237684168  \\
            0.9312  0.6764  0.14152549244551732  \\
            0.9508  0.6764  0.10084441664130081  \\
            0.9704  0.6764  0.05636704782341636  \\
            0.99  0.6764  0.009949192848242623  \\
            \\
            0.01  0.696  0.0018753234920321216  \\
            0.0296  0.696  0.014453593015925859  \\
            0.0492  0.696  0.02911283743594395  \\
            0.0688  0.696  0.044299650532309  \\
            0.0884  0.696  0.059734689415832265  \\
            0.108  0.696  0.07557183808307066  \\
            0.1276  0.696  0.05782104410323108  \\
            0.1472  0.696  0.06902183025554465  \\
            0.1668  0.696  0.080459703695551  \\
            0.1864  0.696  0.061000108520128826  \\
            0.206  0.696  0.06959265756996746  \\
            0.2256  0.696  0.07826424828237677  \\
            0.2452  0.696  0.05912762935635463  \\
            0.2648  0.696  0.0658569924543635  \\
            0.2844  0.696  0.0728652724021972  \\
            0.304  0.696  0.07991439705067815  \\
            0.3236  0.696  0.06049522949641828  \\
            0.3432  0.696  0.06605254476769207  \\
            0.3628  0.696  0.07163911883601648  \\
            0.3824  0.696  0.07723630328014719  \\
            0.402  0.696  0.05803112252015019  \\
            0.4216  0.696  0.06260284382427239  \\
            0.4412  0.696  0.0672351193269568  \\
            0.4608  0.696  0.07183115665956408  \\
            0.4804  0.696  0.05332458523427697  \\
            0.5  0.696  0.05685569628160558  \\
            0.5196  0.696  0.06031632509939633  \\
            0.5392  0.696  0.06368024858800603  \\
            0.5588  0.696  0.04561386732678907  \\
            0.5784  0.696  0.04800469124545004  \\
            0.598  0.696  0.050263218914842867  \\
            0.6176  0.696  0.052359756156835746  \\
            0.6372  0.696  0.03475401608755835  \\
            0.6568  0.696  0.035975015989291204  \\
            0.6764  0.696  0.037008047359080476  \\
            0.696  0.696  0.03782161791197536  \\
            0.7156  0.696  0.03838103194036635  \\
            0.7352  0.696  0.03864812082037683  \\
            0.7548  0.696  0.0385809531869723  \\
            0.7744  0.696  0.038133523354149046  \\
            0.794  0.696  0.03725541646229841  \\
            0.8136  0.696  0.05526154127361166  \\
            0.8332  0.696  0.0525018634104496  \\
            0.8528  0.696  0.09080587426826181  \\
            0.8724  0.696  0.13025267645746239  \\
            0.892  0.696  0.1949067246111352  \\
            0.9116  0.696  0.16372008249574765  \\
            0.9312  0.696  0.12952485322795843  \\
            0.9508  0.696  0.09157117973346904  \\
            0.9704  0.696  0.050565473310589325  \\
            0.99  0.696  0.00796842722188276  \\
            \\
            0.01  0.7156  0.001596386067421185  \\
            0.0296  0.7156  0.013594954670601012  \\
            0.0492  0.7156  0.027775302698400117  \\
            0.0688  0.7156  0.04257104448734872  \\
            0.0884  0.7156  0.05771771946840132  \\
            0.108  0.7156  0.07311758210590347  \\
            0.1276  0.7156  0.05725588524299852  \\
            0.1472  0.7156  0.06831360420279176  \\
            0.1668  0.7156  0.07958534787426641  \\
            0.1864  0.7156  0.06154951306381362  \\
            0.206  0.7156  0.07001538200480972  \\
            0.2256  0.7156  0.07852349146158055  \\
            0.2452  0.7156  0.08701866007489367  \\
            0.2648  0.7156  0.06703767076505085  \\
            0.2844  0.7156  0.07389290359169676  \\
            0.304  0.7156  0.08075120205210651  \\
            0.3236  0.7156  0.061926687373928146  \\
            0.3432  0.7156  0.06731734709339343  \\
            0.3628  0.7156  0.07270245881029669  \\
            0.3824  0.7156  0.07806305814103887  \\
            0.402  0.7156  0.05917418948225672  \\
            0.4216  0.7156  0.06358607065513977  \\
            0.4412  0.7156  0.06795886965747666  \\
            0.4608  0.7156  0.07226308165452  \\
            0.4804  0.7156  0.05389233761365064  \\
            0.5  0.7156  0.05715985289216108  \\
            0.5196  0.7156  0.060330766169803374  \\
            0.5392  0.7156  0.0633799115118121  \\
            0.5588  0.7156  0.04540348853091736  \\
            0.5784  0.7156  0.04752669777887086  \\
            0.598  0.7156  0.04950095482590422  \\
            0.6176  0.7156  0.05129869483797156  \\
            0.6372  0.7156  0.05288972995869534  \\
            0.6568  0.7156  0.03485337458378823  \\
            0.6764  0.7156  0.03565541930308913  \\
            0.696  0.7156  0.03623681469097251  \\
            0.7156  0.7156  0.03656667586887086  \\
            0.7352  0.7156  0.03661131081807045  \\
            0.7548  0.7156  0.03633400695426148  \\
            0.7744  0.7156  0.05505388279320489  \\
            0.794  0.7156  0.05351724571819905  \\
            0.8136  0.7156  0.07208148505246914  \\
            0.8332  0.7156  0.0902466939890898  \\
            0.8528  0.7156  0.10658361127088278  \\
            0.8724  0.7156  0.14497712964437479  \\
            0.892  0.7156  0.17873566661891002  \\
            0.9116  0.7156  0.14978917589723734  \\
            0.9312  0.7156  0.11786016579278742  \\
            0.9508  0.7156  0.082600367077132  \\
            0.9704  0.7156  0.04497837023485258  \\
            0.99  0.7156  0.006153306354796571  \\
            \\
            0.01  0.7352  0.0013119725536522298  \\
            0.0296  0.7352  0.012667390249014643  \\
            0.0492  0.7352  0.026391310930935274  \\
            0.0688  0.7352  0.04076560983565469  \\
            0.0884  0.7352  0.05543640038882425  \\
            0.108  0.7352  0.07046988965235823  \\
            0.1276  0.7352  0.0853438467450729  \\
            0.1472  0.7352  0.0672275399028498  \\
            0.1668  0.7352  0.07821223725258886  \\
            0.1864  0.7352  0.08909274557729807  \\
            0.206  0.7352  0.06988276662203019  \\
            0.2256  0.7352  0.07817536997473029  \\
            0.2452  0.7352  0.08641871616894148  \\
            0.2648  0.7352  0.06760407723432649  \\
            0.2844  0.7352  0.07425874323178283  \\
            0.304  0.7352  0.08088035796173243  \\
            0.3236  0.7352  0.08745005805136385  \\
            0.3432  0.7352  0.0679313613162309  \\
            0.3628  0.7352  0.07307716538014364  \\
            0.3824  0.7352  0.07816584392083037  \\
            0.402  0.7352  0.08320195931562624  \\
            0.4216  0.7352  0.0639022797597425  \\
            0.4412  0.7352  0.06798826570970606  \\
            0.4608  0.7352  0.07197688372268041  \\
            0.4804  0.7352  0.0758446130050443  \\
            0.5  0.7352  0.05686584482780699  \\
            0.5196  0.7352  0.05973452078553132  \\
            0.5392  0.7352  0.06246066005348094  \\
            0.5588  0.7352  0.06501852398068664  \\
            0.5784  0.7352  0.06738018710971672  \\
            0.598  0.7352  0.04826452710949791  \\
            0.6176  0.7352  0.04977034015765114  \\
            0.6372  0.7352  0.05106220186480781  \\
            0.6568  0.7352  0.05211049188381056  \\
            0.6764  0.7352  0.05288313362975172  \\
            0.696  0.7352  0.053345427513647126  \\
            0.7156  0.7352  0.0534598740676997  \\
            0.7352  0.7352  0.05318598639390143  \\
            0.7548  0.7352  0.052480091337466506  \\
            0.7744  0.7352  0.07217704949804687  \\
            0.794  0.7352  0.06974618882914863  \\
            0.8136  0.7352  0.08831018314563349  \\
            0.8332  0.7352  0.10582921151103175  \\
            0.8528  0.7352  0.14712593339847896  \\
            0.8724  0.7352  0.18762801296941362  \\
            0.892  0.7352  0.16306453927074985  \\
            0.9116  0.7352  0.13617815688416207  \\
            0.9312  0.7352  0.10651491683071702  \\
            0.9508  0.7352  0.07409178519879167  \\
            0.9704  0.7352  0.03966170199637301  \\
            0.99  0.7352  0.004507312545543155  \\
            \\
            0.01  0.7548  0.0010222279444256355  \\
            0.0296  0.7548  0.011668753233993634  \\
            0.0492  0.7548  0.024872852397936795  \\
            0.0688  0.7548  0.03874445056693343  \\
            0.0884  0.7548  0.05290209657603806  \\
            0.108  0.7548  0.0674672046175534  \\
            0.1276  0.7548  0.08174453570018447  \\
            0.1472  0.7548  0.06565252747593286  \\
            0.1668  0.7548  0.07628991249760597  \\
            0.1864  0.7548  0.08679172738843444  \\
            0.206  0.7548  0.09716140969582676  \\
            0.2256  0.7548  0.07716077649600217  \\
            0.2452  0.7548  0.08510099663046367  \\
            0.2648  0.7548  0.09320577589862455  \\
            0.2844  0.7548  0.07389648018761108  \\
            0.304  0.7548  0.08023651209589266  \\
            0.3236  0.7548  0.08649137945065244  \\
            0.3432  0.7548  0.09264142505933193  \\
            0.3628  0.7548  0.07270326049032949  \\
            0.3824  0.7548  0.07748786761167747  \\
            0.402  0.7548  0.08218504588817288  \\
            0.4216  0.7548  0.08695648880947271  \\
            0.4412  0.7548  0.06727540226627582  \\
            0.4608  0.7548  0.0709294656399585  \\
            0.4804  0.7548  0.07443932177647017  \\
            0.5  0.7548  0.07778122005292198  \\
            0.5196  0.7548  0.05849993626205885  \\
            0.5392  0.7548  0.06089995557363537  \\
            0.5588  0.7548  0.06311759969081265  \\
            0.5784  0.7548  0.06512752760133089  \\
            0.598  0.7548  0.06690250563995892  \\
            0.6176  0.7548  0.06841329395147011  \\
            0.6372  0.7548  0.06962852689285493  \\
            0.6568  0.7548  0.04954350646341965  \\
            0.6764  0.7548  0.05003773356175423  \\
            0.696  0.7548  0.05023075763788121  \\
            0.7156  0.7548  0.07082494620767305  \\
            0.7352  0.7548  0.07000831468682861  \\
            0.7548  0.7548  0.06865575241024646  \\
            0.7744  0.7548  0.08874587282574564  \\
            0.794  0.7548  0.10902658000862736  \\
            0.8136  0.7548  0.12850460264556562  \\
            0.8332  0.7548  0.14605994278047155  \\
            0.8528  0.7548  0.16052190241617098  \\
            0.8724  0.7548  0.1704603723478611  \\
            0.892  0.7548  0.14782901693701106  \\
            0.9116  0.7548  0.12287424177735369  \\
            0.9312  0.7548  0.0954736228363786  \\
            0.9508  0.7548  0.06597480877402406  \\
            0.9704  0.7548  0.034780555488310695  \\
            0.99  0.7548  0.0030916446095179267  \\
            \\
            0.01  0.7744  0.0007334400000000851  \\
            0.0296  0.7744  0.010597032426430286  \\
            0.0492  0.7744  0.023196087860009595  \\
            0.0688  0.7744  0.036490177973585  \\
            0.0884  0.7744  0.0501570949824206  \\
            0.108  0.7744  0.0640738242400889  \\
            0.1276  0.7744  0.07769876950640009  \\
            0.1472  0.7744  0.0914042623417789  \\
            0.1668  0.7744  0.07376602957938871  \\
            0.1864  0.7744  0.0838281266149059  \\
            0.206  0.7744  0.0937091488591818  \\
            0.2256  0.7744  0.10345752633000604  \\
            0.2452  0.7744  0.083022112304453  \\
            0.2648  0.7744  0.0907359971623457  \\
            0.2844  0.7744  0.09832319863315786  \\
            0.304  0.7744  0.07875467639576006  \\
            0.3236  0.7744  0.0846547236689782  \\
            0.3432  0.7744  0.09042130044448338  \\
            0.3628  0.7744  0.09603470471279685  \\
            0.3824  0.7744  0.07597412669400805  \\
            0.402  0.7744  0.08029535336939653  \\
            0.4216  0.7744  0.08464035163971717  \\
            0.4412  0.7744  0.08883648769198649  \\
            0.4608  0.7744  0.09283155235113916  \\
            0.4804  0.7744  0.0722232346424655  \\
            0.5  0.7744  0.07518164034083075  \\
            0.5196  0.7744  0.07793255274518684  \\
            0.5392  0.7744  0.08045139422098257  \\
            0.5588  0.7744  0.08271201545359685  \\
            0.5784  0.7744  0.062232062082962614  \\
            0.598  0.7744  0.06366380168149088  \\
            0.6176  0.7744  0.06483161051584496  \\
            0.6372  0.7744  0.06570817081028357  \\
            0.6568  0.7744  0.06626440994364535  \\
            0.6764  0.7744  0.06646940763551679  \\
            0.696  0.7744  0.06629029872753162  \\
            0.7156  0.7744  0.08777650271855214  \\
            0.7352  0.7744  0.08623372300637211  \\
            0.7548  0.7744  0.10780591243428084  \\
            0.7744  0.7744  0.10401117760669654  \\
            0.794  0.7744  0.1237036618104227  \\
            0.8136  0.7744  0.14230100429056972  \\
            0.8332  0.7744  0.15900766678037442  \\
            0.8528  0.7744  0.1728460277515695  \\
            0.8724  0.7744  0.15383184176804832  \\
            0.892  0.7744  0.1328693581331451  \\
            0.9116  0.7744  0.10986521630616096  \\
            0.9312  0.7744  0.08472175705917746  \\
            0.9508  0.7744  0.05810213291651658  \\
            0.9704  0.7744  0.030063855876932104  \\
            0.99  0.7744  0.0019270878058325724  \\
            \\
            0.01  0.794  0.0005393999999998567  \\
            0.0296  0.794  0.009450351371240284  \\
            0.0492  0.794  0.021351384945403784  \\
            0.0688  0.794  0.034010277735780026  \\
            0.0884  0.794  0.04705660161781611  \\
            0.108  0.794  0.060252628467994396  \\
            0.1276  0.794  0.07319861986833076  \\
            0.1472  0.794  0.08616359820849961  \\
            0.1668  0.794  0.09879130396907387  \\
            0.1864  0.794  0.08014540640797041  \\
            0.206  0.794  0.08949916156700755  \\
            0.2256  0.794  0.09864009768635507  \\
            0.2452  0.794  0.10770184269645822  \\
            0.2648  0.794  0.08741012591685171  \\
            0.2844  0.794  0.09448247097058116  \\
            0.304  0.794  0.1013857817057574  \\
            0.3236  0.794  0.10809337622984838  \\
            0.3432  0.794  0.0872283653342677  \\
            0.3628  0.794  0.0924029121986436  \\
            0.3824  0.794  0.09738281311021435  \\
            0.402  0.794  0.10214806085617167  \\
            0.4216  0.794  0.08136192491567884  \\
            0.4412  0.794  0.0851195231569215  \\
            0.4608  0.794  0.08866898170432724  \\
            0.4804  0.794  0.0919806720789429  \\
            0.5  0.794  0.09503148856835775  \\
            0.5196  0.794  0.0977970826650324  \\
            0.5392  0.794  0.07622365935096853  \\
            0.5588  0.794  0.07808590888573075  \\
            0.5784  0.794  0.07966352768949636  \\
            0.598  0.794  0.08093105032641557  \\
            0.6176  0.794  0.0818616112784446  \\
            0.6372  0.794  0.08242688131169673  \\
            0.6568  0.794  0.08259700122557034  \\
            0.6764  0.794  0.08234051288331634  \\
            0.696  0.794  0.10514496136644547  \\
            0.7156  0.794  0.10340339730527459  \\
            0.7352  0.794  0.12632184261479906  \\
            0.7548  0.794  0.12225856194761697  \\
            0.7744  0.794  0.14365192904185942  \\
            0.794  0.794  0.1362723160853732  \\
            0.8136  0.794  0.15427597226424766  \\
            0.8332  0.794  0.17090731923433586  \\
            0.8528  0.794  0.154988913540409  \\
            0.8724  0.794  0.13743580156062796  \\
            0.892  0.794  0.11817720635459317  \\
            0.9116  0.794  0.09713941894923682  \\
            0.9312  0.794  0.07447245667541248  \\
            0.9508  0.794  0.05046063120794648  \\
            0.9704  0.794  0.025501831933829093  \\
            0.99  0.794  0.001060950655248361  \\
            \\
            0.01  0.8136  0.00034535999999985023  \\
            0.0296  0.8136  0.008226966924422041  \\
            0.0492  0.8136  0.01932920335684274  \\
            0.0688  0.8136  0.03131140955530176  \\
            0.0884  0.8136  0.04356726755120377  \\
            0.108  0.8136  0.05596522097669043  \\
            0.1276  0.8136  0.0681296711314332  \\
            0.1472  0.8136  0.08027963784091519  \\
            0.1668  0.8136  0.09208559630926794  \\
            0.1864  0.8136  0.10353370288495711  \\
            0.206  0.8136  0.08445108570531201  \\
            0.2256  0.8136  0.09297707075410011  \\
            0.2452  0.8136  0.10139101100369241  \\
            0.2648  0.8136  0.10967382726214658  \\
            0.2844  0.8136  0.11766501835690668  \\
            0.304  0.8136  0.09604862582590512  \\
            0.3236  0.8136  0.10217312839514514  \\
            0.3432  0.8136  0.1080514499128784  \\
            0.3628  0.8136  0.11366775088358683  \\
            0.3824  0.8136  0.11901987350343424  \\
            0.402  0.8136  0.09649412404899727  \\
            0.4216  0.8136  0.10053833721070393  \\
            0.4412  0.8136  0.10440157094899793  \\
            0.4608  0.8136  0.10797549127571093  \\
            0.4804  0.8136  0.1112856128443479  \\
            0.5  0.8136  0.11425612535266172  \\
            0.5196  0.8136  0.09125783540922427  \\
            0.5392  0.8136  0.09326365354411281  \\
            0.5588  0.8136  0.0949399463375703  \\
            0.5784  0.8136  0.09626271400502207  \\
            0.598  0.8136  0.09720685518920369  \\
            0.6176  0.8136  0.09774612439589025  \\
            0.6372  0.8136  0.09785308791734315  \\
            0.6568  0.8136  0.12268945095401207  \\
            0.6764  0.8136  0.12139119763642958  \\
            0.696  0.8136  0.11946164357362232  \\
            0.7156  0.8136  0.14374410466677795  \\
            0.7352  0.8136  0.1394470439743723  \\
            0.7548  0.8136  0.13431161062912533  \\
            0.7744  0.8136  0.1554536607780342  \\
            0.794  0.8136  0.14678839527887377  \\
            0.8136  0.8136  0.16518819085282518  \\
            0.8332  0.8136  0.15193557565779972  \\
            0.8528  0.8136  0.1373131657450865  \\
            0.8724  0.8136  0.1212678057787753  \\
            0.892  0.8136  0.10374437589082075  \\
            0.9116  0.8136  0.0846857220578955  \\
            0.9312  0.8136  0.06461058223770472  \\
            0.9508  0.8136  0.043038112323178716  \\
            0.9704  0.8136  0.021085487938072175  \\
            0.99  0.8136  0.0004755516656776055  \\
            \\
            0.01  0.8332  0.00015131999999973278  \\
            0.0296  0.8332  0.006925267098404131  \\
            0.0492  0.8332  0.017120127846085964  \\
            0.0688  0.8332  0.028300504843137286  \\
            0.0884  0.8332  0.03972400533671039  \\
            0.108  0.8332  0.05117207451751238  \\
            0.1276  0.8332  0.06244213454170333  \\
            0.1472  0.8332  0.07369870320064176  \\
            0.1668  0.8332  0.08460962245437587  \\
            0.1864  0.8332  0.09516257175575416  \\
            0.206  0.8332  0.10534481548565211  \\
            0.2256  0.8332  0.11514318960760694  \\
            0.2452  0.8332  0.09402357133762795  \\
            0.2648  0.8332  0.10160726511893636  \\
            0.2844  0.8332  0.10889180172704072  \\
            0.304  0.8332  0.11586153171195046  \\
            0.3236  0.8332  0.12250027029838684  \\
            0.3432  0.8332  0.1004487356971715  \\
            0.3628  0.8332  0.10547197768694438  \\
            0.3824  0.8332  0.11020773972032305  \\
            0.402  0.8332  0.11463889955796314  \\
            0.4216  0.8332  0.1187477119947451  \\
            0.4412  0.8332  0.12251578873869406  \\
            0.4608  0.8332  0.12596120095266894  \\
            0.4804  0.8332  0.12906891002573806  \\
            0.5  0.8332  0.10476335181689544  \\
            0.5196  0.8332  0.10684848403889857  \\
            0.5392  0.8332  0.10856835303246892  \\
            0.5588  0.8332  0.10991480107224649  \\
            0.5784  0.8332  0.11085177329282625  \\
            0.598  0.8332  0.11135074958415075  \\
            0.6176  0.8332  0.13811477177966835  \\
            0.6372  0.8332  0.1372841886009749  \\
            0.6568  0.8332  0.13584618983232394  \\
            0.6764  0.8332  0.13377695303711673  \\
            0.696  0.8332  0.13104560062921877  \\
            0.7156  0.8332  0.15543778856452883  \\
            0.7352  0.8332  0.15013544545427776  \\
            0.7548  0.8332  0.1440100800204404  \\
            0.7744  0.8332  0.16596082394787787  \\
            0.794  0.8332  0.15612178742412774  \\
            0.8136  0.8332  0.1451772669213768  \\
            0.8332  0.8332  0.13308913479114348  \\
            0.8528  0.8332  0.11981801766571432  \\
            0.8724  0.8332  0.10532325755049696  \\
            0.892  0.8332  0.0895628717463412  \\
            0.9116  0.8332  0.07281596110030648  \\
            0.9312  0.8332  0.05499029082688463  \\
            0.9508  0.8332  0.03617765369555596  \\
            0.9704  0.8332  0.016806527220103437  \\
            0.99  0.8332  0.00015131999999990002  \\
            \\
            0.01  0.8528  1.1102230246251565e-16  \\
            0.0296  0.8528  0.00554376830896941  \\
            0.0492  0.8528  0.014714897926771497  \\
            0.0688  0.8528  0.024953144352650725  \\
            0.0884  0.8528  0.03546808052455663  \\
            0.108  0.8528  0.045857185313954885  \\
            0.1276  0.8528  0.056084845594517874  \\
            0.1472  0.8528  0.06636588956919698  \\
            0.1668  0.8528  0.07630573389754769  \\
            0.1864  0.8528  0.08589376156407891  \\
            0.206  0.8528  0.09511904543150518  \\
            0.2256  0.8528  0.10397033962173574  \\
            0.2452  0.8528  0.11243607066719008  \\
            0.2648  0.8528  0.12066412488387246  \\
            0.2844  0.8528  0.1285596777332364  \\
            0.304  0.8528  0.10513784651999214  \\
            0.3236  0.8528  0.11103793277983987  \\
            0.3432  0.8528  0.11659789236752194  \\
            0.3628  0.8528  0.12180334924570235  \\
            0.3824  0.8528  0.12663950333337648  \\
            0.402  0.8528  0.1310911187051863  \\
            0.4216  0.8528  0.13514251147675427  \\
            0.4412  0.8528  0.13877753736797316  \\
            0.4608  0.8528  0.11358568556966675  \\
            0.4804  0.8528  0.11608147432505378  \\
            0.5  0.8528  0.11820149163307736  \\
            0.5196  0.8528  0.11992870615955287  \\
            0.5392  0.8528  0.12124556179482515  \\
            0.5588  0.8528  0.12213396310847546  \\
            0.5784  0.8528  0.12257953274736255  \\
            0.598  0.8528  0.15077746990225455  \\
            0.6176  0.8528  0.14984849088155705  \\
            0.6372  0.8528  0.14832008611989617  \\
            0.6568  0.8528  0.14616439595626007  \\
            0.6764  0.8528  0.14335769240231028  \\
            0.696  0.8528  0.13987655181333047  \\
            0.7156  0.8528  0.16544758583574726  \\
            0.7352  0.8528  0.15919235531141052  \\
            0.7548  0.8528  0.15206988333411506  \\
            0.7744  0.8528  0.14405388643064787  \\
            0.794  0.8528  0.13511733121010072  \\
            0.8136  0.8528  0.12523241398132934  \\
            0.8332  0.8528  0.11437053983818832  \\
            0.8528  0.8528  0.10250230119910389  \\
            0.8724  0.8528  0.08959745578720663  \\
            0.892  0.8528  0.07586743676345847  \\
            0.9116  0.8528  0.06127736389520992  \\
            0.9312  0.8528  0.04560062843656966  \\
            0.9508  0.8528  0.029573061707838015  \\
            0.9704  0.8528  0.012657284649435975  \\
            0.99  0.8528  0.0  \\
            \\
            0.01  0.8724  1.1102230246251565e-16  \\
            0.0296  0.8724  0.004147855257042199  \\
            0.0492  0.8724  0.012104434384306528  \\
            0.0688  0.8724  0.021244465969089465  \\
            0.0884  0.8724  0.030720666749505576  \\
            0.108  0.8724  0.040074085022341555  \\
            0.1276  0.8724  0.04912690791160157  \\
            0.1472  0.8724  0.05822526771331005  \\
            0.1668  0.8724  0.06711547721053235  \\
            0.1864  0.8724  0.0756672868326621  \\
            0.206  0.8724  0.08387168758949859  \\
            0.2256  0.8724  0.09171944664163245  \\
            0.2452  0.8724  0.09920110202160559  \\
            0.2648  0.8724  0.10630695723585704  \\
            0.2844  0.8724  0.1131719210361748  \\
            0.304  0.8724  0.11970043390506535  \\
            0.3236  0.8724  0.12581393285347897  \\
            0.3432  0.8724  0.13150117768237146  \\
            0.3628  0.8724  0.136750646221537  \\
            0.3824  0.8724  0.11168948877619322  \\
            0.402  0.8724  0.11546246161668394  \\
            0.4216  0.8724  0.11886323645806163  \\
            0.4412  0.8724  0.12187913392932259  \\
            0.4608  0.8724  0.12449715784110671  \\
            0.4804  0.8724  0.1267039877223034  \\
            0.5  0.8724  0.12848597118862815  \\
            0.5196  0.8724  0.12982911613950243  \\
            0.5392  0.8724  0.13071908277953687  \\
            0.5588  0.8724  0.13114117546080328  \\
            0.5784  0.8724  0.131080334342021  \\
            0.598  0.8724  0.13052112686069567  \\
            0.6176  0.8724  0.129447739014163  \\
            0.6372  0.8724  0.15709308559150065  \\
            0.6568  0.8724  0.15417972632027688  \\
            0.6764  0.8724  0.150599949656948  \\
            0.696  0.8724  0.14633628478733607  \\
            0.7156  0.8724  0.14137083277675677  \\
            0.7352  0.8724  0.1356852566147041  \\
            0.7548  0.8724  0.12926077103766406  \\
            0.7744  0.8724  0.12207813212527185  \\
            0.794  0.8724  0.11411762666494857  \\
            0.8136  0.8724  0.10535906128004344  \\
            0.8332  0.8724  0.09578175131639902  \\
            0.8528  0.8724  0.08536450948216068  \\
            0.8724  0.8724  0.07439755372192963  \\
            0.892  0.8724  0.0626204196159098  \\
            0.9116  0.8724  0.04997230784282529  \\
            0.9312  0.8724  0.036776034510998715  \\
            0.9508  0.8724  0.023142844052713288  \\
            0.9704  0.8724  0.008630666862977709  \\
            0.99  0.8724  0.0  \\
            \\
            0.01  0.892  1.1102230246251565e-16  \\
            0.0296  0.892  0.0027439140578997545  \\
            0.0492  0.892  0.009279862680145912  \\
            0.0688  0.892  0.017149253289607036  \\
            0.0884  0.892  0.02544250507505519  \\
            0.108  0.892  0.03366279463665278  \\
            0.1276  0.892  0.04159923326145876  \\
            0.1472  0.892  0.04924566407067932  \\
            0.1668  0.892  0.05697980300328853  \\
            0.1864  0.892  0.0644228296231365  \\
            0.206  0.892  0.07154210948148831  \\
            0.2256  0.892  0.07833044304779979  \\
            0.2452  0.892  0.08478048215028255  \\
            0.2648  0.892  0.09088472707007789  \\
            0.2844  0.892  0.09663552358108374  \\
            0.304  0.892  0.10202505993445699  \\
            0.3236  0.892  0.10721048190787508  \\
            0.3432  0.892  0.11201234575752872  \\
            0.3628  0.892  0.11641887052160005  \\
            0.3824  0.892  0.12042112800585492  \\
            0.402  0.892  0.1240100040826786  \\
            0.4216  0.892  0.12717619504333422  \\
            0.4412  0.892  0.1299102038819363  \\
            0.4608  0.892  0.13220233650991053  \\
            0.4804  0.892  0.13404269789969092  \\
            0.5  0.892  0.13542118815637666  \\
            0.5196  0.892  0.1363274985160564  \\
            0.5392  0.892  0.13675110726947454  \\
            0.5588  0.892  0.1366812756097131  \\
            0.5784  0.892  0.1361070434025088  \\
            0.598  0.892  0.1350172248778252  \\
            0.6176  0.892  0.1334004042412683  \\
            0.6372  0.892  0.13124493120390351  \\
            0.6568  0.892  0.12853891642902132  \\
            0.6764  0.892  0.12527022689435158  \\
            0.696  0.892  0.12142648116822236  \\
            0.7156  0.892  0.11699504459812932  \\
            0.7352  0.892  0.11196302441012862  \\
            0.7548  0.892  0.1063172647174899  \\
            0.7744  0.892  0.1000443414369599  \\
            0.794  0.892  0.09313055711100948  \\
            0.8136  0.892  0.08556193563437484  \\
            0.8332  0.892  0.07755815211085285  \\
            0.8528  0.892  0.06891408634384949  \\
            0.8724  0.892  0.05959789620012232  \\
            0.892  0.892  0.04959532239926431  \\
            0.9116  0.892  0.03911022942352674  \\
            0.9312  0.892  0.02833708070313369  \\
            0.9508  0.892  0.016878444590696574  \\
            0.9704  0.892  0.00505085801268744  \\
            0.99  0.892  0.0  \\
            \\
            0.01  0.9116  1.1102230246251565e-16  \\
            0.0296  0.9116  0.0014800399727836755  \\
            0.0492  0.9116  0.006336840153734036  \\
            0.0688  0.9116  0.01268848113417298  \\
            0.0884  0.9116  0.019593421065539296  \\
            0.108  0.9116  0.026577938848434512  \\
            0.1276  0.9116  0.033304084044756266  \\
            0.1472  0.9116  0.03976731627213781  \\
            0.1668  0.9116  0.04596302017008702  \\
            0.1864  0.9116  0.05209994261244033  \\
            0.206  0.9116  0.058069830765558716  \\
            0.2256  0.9116  0.06374370057034706  \\
            0.2452  0.9116  0.06911623348574636  \\
            0.2648  0.9116  0.07418202269382512  \\
            0.2844  0.9116  0.07893557171542487  \\
            0.304  0.9116  0.08337129300506185  \\
            0.3236  0.9116  0.08748350652478198  \\
            0.3432  0.9116  0.09126643829666659  \\
            0.3628  0.9116  0.0947142189336806  \\
            0.3824  0.9116  0.09788894307991458  \\
            0.402  0.9116  0.10075064690162405  \\
            0.4216  0.9116  0.10324890863690828  \\
            0.4412  0.9116  0.10537711200101485  \\
            0.4608  0.9116  0.10712853007850931  \\
            0.4804  0.9116  0.10849632358336747  \\
            0.5  0.9116  0.10947353909297558  \\
            0.5196  0.9116  0.11005310725566231  \\
            0.5392  0.9116  0.11022784097138455  \\
            0.5588  0.9116  0.10999043354517668  \\
            0.5784  0.9116  0.10933345681296769  \\
            0.598  0.9116  0.10824935923938162  \\
            0.6176  0.9116  0.10673046398709873  \\
            0.6372  0.9116  0.10476896695738752  \\
            0.6568  0.9116  0.10235693480137703  \\
            0.6764  0.9116  0.09948630290165622  \\
            0.696  0.9116  0.09614887332378019  \\
            0.7156  0.9116  0.09233631273724019  \\
            0.7352  0.9116  0.08804015030545748  \\
            0.7548  0.9116  0.08333789700145591  \\
            0.7744  0.9116  0.07820586919273709  \\
            0.794  0.9116  0.07258215612943811  \\
            0.8136  0.9116  0.06645823375105406  \\
            0.8332  0.9116  0.05982543995053899  \\
            0.8528  0.9116  0.05267497245003433  \\
            0.8724  0.9116  0.044997886645240154  \\
            0.892  0.9116  0.037135239853368335  \\
            0.9116  0.9116  0.028870883880644724  \\
            0.9312  0.9116  0.020086023406559864  \\
            0.9508  0.9116  0.010771865980365093  \\
            0.9704  0.9116  0.0022517202667522926  \\
            0.99  0.9116  0.0  \\
            \\
            0.01  0.9312  1.1102230246251565e-16  \\
            0.0296  0.9312  0.0004762001920001202  \\
            0.0492  0.9312  0.003428064598280711  \\
            0.0688  0.9312  0.007984686954570441  \\
            0.0884  0.9312  0.013266947220306191  \\
            0.108  0.9312  0.01877343941201659  \\
            0.1276  0.9312  0.02419151402689379  \\
            0.1472  0.9312  0.029383662747424877  \\
            0.1668  0.9312  0.03434683161484864  \\
            0.1864  0.9312  0.039077928115670346  \\
            0.206  0.9312  0.04357382072140947  \\
            0.2256  0.9312  0.04790020526593208  \\
            0.2452  0.9312  0.0521512604166976  \\
            0.2648  0.9312  0.05614436161739156  \\
            0.2844  0.9312  0.059875951190895726  \\
            0.304  0.9312  0.06334242632969311  \\
            0.3236  0.9312  0.06654013855600405  \\
            0.3432  0.9312  0.06946539317576261  \\
            0.3628  0.9312  0.07211444872635453  \\
            0.3824  0.9312  0.07448351641805495  \\
            0.402  0.9312  0.07656875956909626  \\
            0.4216  0.9312  0.0783662930342911  \\
            0.4412  0.9312  0.0798721826271469  \\
            0.4608  0.9312  0.08108244453539493  \\
            0.4804  0.9312  0.08199304472986335  \\
            0.5  0.9312  0.08259989836662379  \\
            0.5196  0.9312  0.08289886918233325  \\
            0.5392  0.9312  0.08288576888269888  \\
            0.5588  0.9312  0.08255635652399529  \\
            0.5784  0.9312  0.08190633788754365  \\
            0.598  0.9312  0.08093136484709723  \\
            0.6176  0.9312  0.07962703472903465  \\
            0.6372  0.9312  0.07798888966529477  \\
            0.6568  0.9312  0.07601241593897123  \\
            0.6764  0.9312  0.07369304332248677  \\
            0.696  0.9312  0.07102614440825988  \\
            0.7156  0.9312  0.0680070339317913  \\
            0.7352  0.9312  0.06463096808708468  \\
            0.7548  0.9312  0.060893143834309243  \\
            0.7744  0.9312  0.05678869819963783  \\
            0.794  0.9312  0.052312707567151895  \\
            0.8136  0.9312  0.04746018696274862  \\
            0.8332  0.9312  0.04228650128771008  \\
            0.8528  0.9312  0.03697898449033382  \\
            0.8724  0.9312  0.03130291833976205  \\
            0.892  0.9312  0.025253470940092573  \\
            0.9116  0.9312  0.0188257508234162  \\
            0.9312  0.9312  0.012014806251708678  \\
            0.9508  0.9312  0.005164217906826467  \\
            0.9704  0.9312  0.0006002108775518059  \\
            0.99  0.9312  0.0  \\
            \\
            0.01  0.9508  1.1102230246251565e-16  \\
            0.0296  0.9508  0.0  \\
            0.0492  0.9508  0.001070983596961561  \\
            0.0688  0.9508  0.0034565485114650407  \\
            0.0884  0.9508  0.006695040823284648  \\
            0.108  0.9508  0.010375210450146999  \\
            0.1276  0.9508  0.014211173746971562  \\
            0.1472  0.9508  0.018041842142711983  \\
            0.1668  0.9508  0.021692966192529584  \\
            0.1864  0.9508  0.025162830605172104  \\
            0.206  0.9508  0.028449704871182147  \\
            0.2256  0.9508  0.03155184313548964  \\
            0.2452  0.9508  0.03446748406899325  \\
            0.2648  0.9508  0.037194850739109664  \\
            0.2844  0.9508  0.039732150479294126  \\
            0.304  0.9508  0.04207757475751528  \\
            0.3236  0.9508  0.04422929904368189  \\
            0.3432  0.9508  0.04624808620004428  \\
            0.3628  0.9508  0.048113933797175434  \\
            0.3824  0.9508  0.0497691372619653  \\
            0.402  0.9508  0.05121165198050126  \\
            0.4216  0.9508  0.052439415145091206  \\
            0.4412  0.9508  0.05345034560181616  \\
            0.4608  0.9508  0.054242343696856765  \\
            0.4804  0.9508  0.054813291121603935  \\
            0.5  0.9508  0.055161050756521834  \\
            0.5196  0.9508  0.0552834665137667  \\
            0.5392  0.9508  0.05517836317855013  \\
            0.5588  0.9508  0.05484354624923615  \\
            0.5784  0.9508  0.05427680177615679  \\
            0.598  0.9508  0.05347589619915272  \\
            0.6176  0.9508  0.0524385761838041  \\
            0.6372  0.9508  0.051162568456367075  \\
            0.6568  0.9508  0.04964557963739191  \\
            0.6764  0.9508  0.047885296074007266  \\
            0.696  0.9508  0.04587938367088029  \\
            0.7156  0.9508  0.04362952103816675  \\
            0.7352  0.9508  0.04126228007325322  \\
            0.7548  0.9508  0.038656869790814036  \\
            0.7744  0.9508  0.03581105857575778  \\
            0.794  0.9508  0.032722595296314994  \\
            0.8136  0.9508  0.02938920914242593  \\
            0.8332  0.9508  0.02580860946286656  \\
            0.8528  0.9508  0.021978485601061748  \\
            0.8724  0.9508  0.017896506729625672  \\
            0.892  0.9508  0.013560321683562998  \\
            0.9116  0.9508  0.008975361780356031  \\
            0.9312  0.9508  0.00460412676594614  \\
            0.9508  0.9508  0.001299785240621125  \\
            0.9704  0.9508  -3.469446951953614e-18  \\
            0.99  0.9508  0.0  \\
            \\
            0.01  0.9704  1.1102230246251565e-16  \\
            0.0296  0.9704  0.0  \\
            0.0492  0.9704  -2.220446049250313e-16  \\
            0.0688  0.9704  0.00039637017599980506  \\
            0.0884  0.9704  0.0013197186500997216  \\
            0.108  0.9704  0.0026396859981623333  \\
            0.1276  0.9704  0.004317847976850642  \\
            0.1472  0.9704  0.006174443784114025  \\
            0.1668  0.9704  0.00814084385768099  \\
            0.1864  0.9704  0.01015404479814419  \\
            0.206  0.9704  0.012107098279431794  \\
            0.2256  0.9704  0.014007142659627547  \\
            0.2452  0.9704  0.01578638282841227  \\
            0.2648  0.9704  0.017444133338004653  \\
            0.2844  0.9704  0.018979705146556336  \\
            0.304  0.9704  0.02039240560040212  \\
            0.3236  0.9704  0.021681538416221224  \\
            0.3432  0.9704  0.022846403663124404  \\
            0.3628  0.9704  0.0238862977446489  \\
            0.3824  0.9704  0.0248005133806688  \\
            0.402  0.9704  0.025588339589226683  \\
            0.4216  0.9704  0.02624906166827179  \\
            0.4412  0.9704  0.026781961177319014  \\
            0.4608  0.9704  0.027186315919017434  \\
            0.4804  0.9704  0.027461399920629792  \\
            0.5  0.9704  0.027606483415435645  \\
            0.5196  0.9704  0.027620832824032715  \\
            0.5392  0.9704  0.02750371073556135  \\
            0.5588  0.9704  0.027254375888835558  \\
            0.5784  0.9704  0.026872083153386517  \\
            0.598  0.9704  0.026356083510416517  \\
            0.6176  0.9704  0.02570562403366522  \\
            0.6372  0.9704  0.024919947870182535  \\
            0.6568  0.9704  0.023998294221017735  \\
            0.6764  0.9704  0.022939898321807872  \\
            0.696  0.9704  0.021743991423284648  \\
            0.7156  0.9704  0.020409800771683584  \\
            0.7352  0.9704  0.018936549589065765  \\
            0.7548  0.9704  0.01732345705354324  \\
            0.7744  0.9704  0.015569738279412382  \\
            0.794  0.9704  0.013674604297201298  \\
            0.8136  0.9704  0.01163726203360646  \\
            0.8332  0.9704  0.009456914291356894  \\
            0.8528  0.9704  0.007261886299959747  \\
            0.8724  0.9704  0.005064032003763  \\
            0.892  0.9704  0.003078205734730763  \\
            0.9116  0.9704  0.0014607568821215083  \\
            0.9312  0.9704  0.00041954235220117986  \\
            0.9508  0.9704  0.0  \\
            0.9704  0.9704  -3.469446951953614e-18  \\
            0.99  0.9704  0.0  \\
            \\
            0.01  0.99  1.1102230246251565e-16  \\
            0.0296  0.99  0.0  \\
            0.0492  0.99  -2.220446049250313e-16  \\
            0.0688  0.99  1.1102230246251565e-16  \\
            0.0884  0.99  0.0  \\
            0.108  0.99  -3.3306690738754696e-16  \\
            0.1276  0.99  3.3306690738754696e-16  \\
            0.1472  0.99  1.1102230246251565e-16  \\
            0.1668  0.99  0.0  \\
            0.1864  0.99  1.655039999959307e-5  \\
            0.206  0.99  0.00013564000000010346  \\
            0.2256  0.99  0.0002470464000003947  \\
            0.2452  0.99  0.00035076960000002266  \\
            0.2648  0.99  0.0004831465921446565  \\
            0.2844  0.99  0.0006416112785763151  \\
            0.304  0.99  0.0007863597166173353  \\
            0.3236  0.99  0.0009173875988219837  \\
            0.3432  0.99  0.0010664726856317586  \\
            0.3628  0.99  0.001209860417726638  \\
            0.3824  0.99  0.0013343221423531837  \\
            0.402  0.99  0.0014398470202023894  \\
            0.4216  0.99  0.0015264242076065138  \\
            0.4412  0.99  0.0016031496110303634  \\
            0.4608  0.99  0.0016644299805897989  \\
            0.4804  0.99  0.0017020356750258037  \\
            0.5  0.99  0.0017159477297630232  \\
            0.5196  0.99  0.0017061471681944496  \\
            0.5392  0.99  0.001672615001683031  \\
            0.5588  0.99  0.0016153322295516803  \\
            0.5784  0.99  0.00153562217374964  \\
            0.598  0.99  0.0014511814634565745  \\
            0.6176  0.99  0.0013476843864068666  \\
            0.6372  0.99  0.0012251200509804105  \\
            0.6568  0.99  0.0010834775611802683  \\
            0.6764  0.99  0.0009247605475349863  \\
            0.696  0.99  0.0007942786996927298  \\
            0.7156  0.99  0.0006499900279634541  \\
            0.7352  0.99  0.0004918902129893432  \\
            0.7548  0.99  0.00035076959999977286  \\
            0.7744  0.99  0.00024704639999986733  \\
            0.794  0.99  0.00013563999999896548  \\
            0.8136  0.99  1.655039999920449e-5  \\
            0.8332  0.99  -8.326672684688674e-17  \\
            0.8528  0.99  2.7755575615628914e-17  \\
            0.8724  0.99  0.0  \\
            0.892  0.99  2.7755575615628914e-17  \\
            0.9116  0.99  0.0  \\
            0.9312  0.99  0.0  \\
            0.9508  0.99  0.0  \\
            0.9704  0.99  -3.469446951953614e-18  \\
            0.99  0.99  0.0  \\
            \\
        }
        ;
    \nextgroupplot[title={$c / 2 = 0.02 \pi$}, xlabel={$\mu_0$}, ylabel={$\rho_0$}, zlabel={$W$}, colormap name={cmap}, xtick={0.0,0.25,0.5,0.75,1.0}, ytick={0.25,0.5,0.75,1.0}]
    \addplot3[surf, opacity={0}, fill opacity={1}, grid={none}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.01  0.01  0.006800999999999835  \\
            0.0296  0.01  0.025436601600000053  \\
            0.0492  0.01  0.04331156639999967  \\
            0.0688  0.01  0.001796108283324549  \\
            0.0884  0.01  0.004663220678326696  \\
            0.108  0.01  0.008172920306687259  \\
            0.1276  0.01  0.01230784382586092  \\
            0.1472  0.01  0.017047625538076927  \\
            0.1668  0.01  0.022368897390337872  \\
            0.1864  0.01  0.028245288974422023  \\
            0.206  0.01  0.03464742752687988  \\
            0.2256  0.01  0.04154293792903896  \\
            0.2452  0.01  0.04996808912742545  \\
            0.2648  0.01  -0.001008480435725878  \\
            0.2844  0.01  0.00023507604117833925  \\
            0.304  0.01  0.0017300090471750185  \\
            0.3236  0.01  0.003500379638650686  \\
            0.3432  0.01  0.005568825020769053  \\
            0.3628  0.01  0.007956011925517537  \\
            0.3824  0.01  0.011197592040826931  \\
            0.402  0.01  0.015412146866662924  \\
            0.4216  0.01  -0.001123063064590979  \\
            0.4412  0.01  6.5425952381348296e-6  \\
            0.4608  0.01  0.0014706137217831428  \\
            0.4804  0.01  0.0033306224007823015  \\
            0.5  0.01  0.005653764209192613  \\
            0.5196  0.01  0.008512441966349371  \\
            0.5392  0.01  0.01198339494019185  \\
            0.5588  0.01  0.016146379100575148  \\
            0.5784  0.01  0.021100635917835175  \\
            0.598  0.01  0.028002656851572993  \\
            0.6176  0.01  0.03607763326139335  \\
            0.6372  0.01  -0.011576382794088347  \\
            0.6568  0.01  -0.011141928046901506  \\
            0.6764  0.01  -0.01034138890367986  \\
            0.696  0.01  -0.007875784300617417  \\
            0.7156  0.01  -0.003772058915053389  \\
            0.7352  0.01  0.0018097959233230876  \\
            0.7548  0.01  -0.015012483818659939  \\
            0.7744  0.01  -0.012975555968288921  \\
            0.794  0.01  -0.008171033651963477  \\
            0.8136  0.01  -0.0006605489548863197  \\
            0.8332  0.01  0.0106419877440459  \\
            0.8528  0.01  -0.024954419590423216  \\
            0.8724  0.01  -0.004974162405082083  \\
            0.892  0.01  0.004136969819163894  \\
            0.9116  0.01  0.024555052722002313  \\
            0.9312  0.01  0.010658782410466472  \\
            0.9508  0.01  0.8313900972099342  \\
            0.9704  0.01  0.8212440573592013  \\
            0.99  0.01  0.7030246250513781  \\
            \\
            0.01  0.0296  0.006606960000000162  \\
            0.0296  0.0296  0.02487361433600055  \\
            0.0492  0.0296  0.04296132915294881  \\
            0.0688  0.0296  0.0028596156155993313  \\
            0.0884  0.0296  0.005966834953035183  \\
            0.108  0.0296  0.009683631580825747  \\
            0.1276  0.0296  0.013990387597470288  \\
            0.1472  0.0296  0.018864814039928235  \\
            0.1668  0.0296  0.02428195088361773  \\
            0.1864  0.0296  0.030214167042416418  \\
            0.206  0.0296  0.0366311603686611  \\
            0.2256  0.0296  0.044409648337306984  \\
            0.2452  0.0296  0.05304002371387506  \\
            0.2648  0.0296  0.00016603755564559286  \\
            0.2844  0.0296  0.0015816845933402934  \\
            0.304  0.0296  0.00324719395684403  \\
            0.3236  0.0296  0.005181969784877727  \\
            0.3432  0.0296  0.007403676318065822  \\
            0.3628  0.0296  0.010873310104206002  \\
            0.3824  0.0296  0.014897743831292054  \\
            0.402  0.0296  0.019523862479820187  \\
            0.4216  0.0296  0.000774982940383695  \\
            0.4412  0.0296  0.002269024550556664  \\
            0.4608  0.0296  0.004128249329816369  \\
            0.4804  0.0296  0.00640873243447615  \\
            0.5  0.0296  0.00916994338909316  \\
            0.5196  0.0296  0.012473892673973586  \\
            0.5392  0.0296  0.01638393728672838  \\
            0.5588  0.0296  0.02116107478929552  \\
            0.5784  0.0296  0.027641198362212904  \\
            0.598  0.0296  0.0351416326383045  \\
            0.6176  0.0296  -0.010357801546552081  \\
            0.6372  0.0296  -0.009826426968223667  \\
            0.6568  0.0296  -0.008021959271550805  \\
            0.6764  0.0296  -0.005124526602615753  \\
            0.696  0.0296  -0.0011427291595230704  \\
            0.7156  0.0296  0.0042003618889447925  \\
            0.7352  0.0296  0.011254293326530385  \\
            0.7548  0.0296  -0.009087893794415991  \\
            0.7744  0.0296  -0.004027220364805628  \\
            0.794  0.0296  0.0032899636644382335  \\
            0.8136  0.0296  0.013557834468620245  \\
            0.8332  0.0296  -0.02116331804653493  \\
            0.8528  0.0296  -0.01616679216572825  \\
            0.8724  0.0296  0.00889718685952301  \\
            0.892  0.0296  0.02690442979990515  \\
            0.9116  0.0296  -5.8567895863226305e-5  \\
            0.9312  0.0296  0.022217596089177505  \\
            0.9508  0.0296  0.8120709186588463  \\
            0.9704  0.0296  0.7768750148679756  \\
            0.99  0.0296  0.5066232910924148  \\
            \\
            0.01  0.0492  0.006412919999999933  \\
            0.0296  0.0492  0.024310627072000157  \\
            0.0492  0.0492  0.04285404008747662  \\
            0.0688  0.0492  0.0038820724919464977  \\
            0.0884  0.0492  0.007212628615024919  \\
            0.108  0.0492  0.011118615581059199  \\
            0.1276  0.0492  0.015578706078820503  \\
            0.1472  0.0492  0.020569195263008155  \\
            0.1668  0.0492  0.026064000754249528  \\
            0.1864  0.0492  0.03203466263909649  \\
            0.206  0.0492  0.03935226120228685  \\
            0.2256  0.0492  0.04741360659228011  \\
            0.2452  0.0492  0.0001801984272652435  \\
            0.2648  0.0492  0.0014492356890392077  \\
            0.2844  0.0492  0.0030074089534594117  \\
            0.304  0.0492  0.004886875235129873  \\
            0.3236  0.0492  0.007149843124951483  \\
            0.3432  0.0492  0.010481789830451005  \\
            0.3628  0.0492  0.01432434728596188  \\
            0.3824  0.0492  0.01872299345806161  \\
            0.402  0.0492  0.02372345265253184  \\
            0.4216  0.0492  0.029371078433685582  \\
            0.4412  0.0492  0.004744876183817026  \\
            0.4608  0.0492  0.006964373555776282  \\
            0.4804  0.0492  0.009615620942904801  \\
            0.5  0.0492  0.012749122302008753  \\
            0.5196  0.0492  0.016415733378807307  \\
            0.5392  0.0492  0.0209931028005238  \\
            0.5588  0.0492  0.02706668929629963  \\
            0.5784  0.0492  0.03403082096970633  \\
            0.598  0.0492  0.04209412236058352  \\
            0.6176  0.0492  -0.00809120511036987  \\
            0.6372  0.0492  -0.005859833869810593  \\
            0.6568  0.0492  -0.002850739304526173  \\
            0.6764  0.0492  0.0011191586822644206  \\
            0.696  0.0492  0.006259454986593194  \\
            0.7156  0.0492  0.013243874108087028  \\
            0.7352  0.0492  0.022932677851285388  \\
            0.7548  0.0492  -0.0011389592732760079  \\
            0.7744  0.0492  0.005684375356674765  \\
            0.794  0.0492  0.015095411779597279  \\
            0.8136  0.0492  0.029196065213051292  \\
            0.8332  0.0492  -0.012268150347082951  \\
            0.8528  0.0492  -0.0023316710591724243  \\
            0.8724  0.0492  0.026200743460131792  \\
            0.892  0.0492  0.0012557410596280016  \\
            0.9116  0.0492  0.01954980346590518  \\
            0.9312  0.0492  0.049884622591558014  \\
            0.9508  0.0492  0.7852738810733265  \\
            0.9704  0.0492  0.7107789309188144  \\
            0.99  0.0492  0.383541287050762  \\
            \\
            0.01  0.0688  0.006218879999999927  \\
            0.0296  0.0688  0.02374763980800032  \\
            0.0492  0.0688  0.042714225397406325  \\
            0.0688  0.0688  0.06195336574310928  \\
            0.0884  0.0688  0.008395098386432931  \\
            0.108  0.0688  0.012472811285327956  \\
            0.1276  0.0688  0.01706858985101789  \\
            0.1472  0.0688  0.022157740275476456  \\
            0.1668  0.0688  0.027713451750427054  \\
            0.1864  0.0688  0.0345401515175483  \\
            0.206  0.0688  0.04213842610202845  \\
            0.2256  0.0688  0.05035610974625615  \\
            0.2452  0.0688  0.0015724539017293315  \\
            0.2648  0.0688  0.00306763301138413  \\
            0.2844  0.0688  0.00485898272949048  \\
            0.304  0.0688  0.006974469670087746  \\
            0.3236  0.0688  0.01002603433535576  \\
            0.3432  0.0688  0.013695010136395958  \\
            0.3628  0.0688  0.017878507634034868  \\
            0.3824  0.0688  0.0226163073441914  \\
            0.402  0.0688  0.027947471955387493  \\
            0.4216  0.0688  0.03390965068414731  \\
            0.4412  0.0688  0.007357576433424273  \\
            0.4608  0.0688  0.009894229083205586  \\
            0.4804  0.0688  0.012860887143554711  \\
            0.5  0.0688  0.016341401406209544  \\
            0.5196  0.0688  0.021243259022368566  \\
            0.5392  0.0688  0.02695004128480616  \\
            0.5588  0.0688  0.0335515561905938  \\
            0.5784  0.0688  0.04114044036544906  \\
            0.598  0.0688  -0.00641497082329523  \\
            0.6176  0.0688  -0.004089078360242859  \\
            0.6372  0.0688  -0.001062567097117495  \\
            0.6568  0.0688  0.0028081829882182774  \\
            0.6764  0.0688  0.007682809254228595  \\
            0.696  0.0688  0.014563211566608558  \\
            0.7156  0.0688  0.023508543386597358  \\
            0.7352  0.0688  0.03442768569645638  \\
            0.7548  0.0688  0.007141151626952058  \\
            0.7744  0.0688  0.016603321996752962  \\
            0.794  0.0688  0.02914395624452959  \\
            0.8136  0.0688  -0.00971911078703025  \\
            0.8332  0.0688  -0.0016712524412438867  \\
            0.8528  0.0688  0.008610881369079504  \\
            0.8724  0.0688  0.02451562013838371  \\
            0.892  0.0688  0.01758224004158304  \\
            0.9116  0.0688  0.038686626890677034  \\
            0.9312  0.0688  0.7827428246565736  \\
            0.9508  0.0688  0.7504044103031836  \\
            0.9704  0.0688  0.6439272625811593  \\
            0.99  0.0688  0.3056396557802049  \\
            \\
            0.01  0.0884  0.006024839999999809  \\
            0.0296  0.0884  0.023278401317279318  \\
            0.0492  0.0884  0.042538032065770004  \\
            0.0688  0.0884  0.061674477000215444  \\
            0.0884  0.0884  0.009510273682395765  \\
            0.108  0.0884  0.013742729539855114  \\
            0.1276  0.0884  0.018457361748918544  \\
            0.1472  0.0884  0.023628846666659542  \\
            0.1668  0.0884  0.029935392450349596  \\
            0.1864  0.0884  0.03709714573165268  \\
            0.206  0.0884  0.044860490946511344  \\
            0.2256  0.0884  0.053217111934520056  \\
            0.2452  0.0884  0.0030496037409281085  \\
            0.2648  0.0884  0.004756580288075241  \\
            0.2844  0.0884  0.006761917232942283  \\
            0.304  0.0884  0.009508717894733731  \\
            0.3236  0.0884  0.013012605841499547  \\
            0.3432  0.0884  0.016993302490106887  \\
            0.3628  0.0884  0.021485449531909673  \\
            0.3824  0.0884  0.02652274739685001  \\
            0.402  0.0884  0.03213733472082525  \\
            0.4216  0.0884  0.03835905507254678  \\
            0.4412  0.0884  0.010040163298984384  \\
            0.4608  0.0884  0.012847350303040517  \\
            0.4804  0.0884  0.016645266476890797  \\
            0.5  0.0884  0.021342433049937215  \\
            0.5196  0.0884  0.026768330431190313  \\
            0.5392  0.0884  0.032997575241025534  \\
            0.5588  0.0884  0.040105923630137874  \\
            0.5784  0.0884  -0.004988390494721662  \\
            0.598  0.0884  -0.002644840779034374  \\
            0.6176  0.0884  0.0003418328708664209  \\
            0.6372  0.0884  0.004068917429303709  \\
            0.6568  0.0884  0.00865928065767696  \\
            0.6764  0.0884  0.015405407824858663  \\
            0.696  0.0884  0.02365327800169259  \\
            0.7156  0.0884  0.03354416458385767  \\
            0.7352  0.0884  -0.006145220388029005  \\
            0.7548  0.0884  -0.00019107272893847949  \\
            0.7744  0.0884  0.02864418387270451  \\
            0.794  0.0884  -0.007954019125772982  \\
            0.8136  0.0884  -0.0001663113359613444  \\
            0.8332  0.0884  0.008653367623588593  \\
            0.8528  0.0884  0.022095954643427396  \\
            0.8724  0.0884  0.04207431527481109  \\
            0.892  0.0884  0.031048492736453825  \\
            0.9116  0.0884  0.05201733534821984  \\
            0.9312  0.0884  0.7593573088963081  \\
            0.9508  0.0884  0.7107837468058178  \\
            0.9704  0.0884  0.5825180656113713  \\
            0.99  0.0884  0.25126515831200463  \\
            \\
            0.01  0.108  0.005830800000000358  \\
            0.0296  0.108  0.02316281949780996  \\
            0.0492  0.108  0.042322590330091336  \\
            0.0688  0.108  0.06133913409858349  \\
            0.0884  0.108  0.010555401137558706  \\
            0.108  0.108  0.014926122873982317  \\
            0.1276  0.108  0.019743546739452666  \\
            0.1472  0.108  0.02550059165858265  \\
            0.1668  0.108  0.03225291027571442  \\
            0.1864  0.108  0.03958927081745467  \\
            0.206  0.108  0.047500910045778943  \\
            0.2256  0.108  0.05597729079715341  \\
            0.2452  0.108  0.004586271299606315  \\
            0.2648  0.108  0.006488587054243045  \\
            0.2844  0.108  0.008931726103254545  \\
            0.304  0.108  0.012279192760352498  \\
            0.3236  0.108  0.016069359234470726  \\
            0.3432  0.108  0.02033243027091647  \\
            0.3628  0.108  0.0250975334551492  \\
            0.3824  0.108  0.03039217222283941  \\
            0.402  0.108  0.03624158934831456  \\
            0.4216  0.108  0.04266802881452292  \\
            0.4412  0.108  0.04987105925367652  \\
            0.4608  0.108  0.01681534498692716  \\
            0.4804  0.108  0.02131295413178358  \\
            0.5  0.108  0.02647129963921735  \\
            0.5196  0.108  0.03235253312474562  \\
            0.5392  0.108  0.03901885052695975  \\
            0.5588  0.108  0.046530873180367194  \\
            0.5784  0.108  -0.0014678764035434  \\
            0.598  0.108  0.0014457255033230032  \\
            0.6176  0.108  0.005009620196456899  \\
            0.6372  0.108  0.009527749260548335  \\
            0.6568  0.108  0.015910133396700665  \\
            0.6764  0.108  0.023521905853830183  \\
            0.696  0.108  0.03253384317738872  \\
            0.7156  0.108  0.044293308557769806  \\
            0.7352  0.108  0.001060843823027291  \\
            0.7548  0.108  0.008204677396106641  \\
            0.7744  0.108  0.017599324668599925  \\
            0.794  0.108  0.000830720376007954  \\
            0.8136  0.108  0.010668537877508988  \\
            0.8332  0.108  0.019947341321327472  \\
            0.8528  0.108  0.03637676180525029  \\
            0.8724  0.108  0.052572615977442894  \\
            0.892  0.108  0.07977635205139488  \\
            0.9116  0.108  0.06537757471496763  \\
            0.9312  0.108  0.7325191931709363  \\
            0.9508  0.108  0.6698765881247835  \\
            0.9704  0.108  0.5279980951890672  \\
            0.99  0.108  0.21136502897665288  \\
            \\
            0.01  0.1276  0.0056367600000001294  \\
            0.0296  0.1276  0.02302290598636958  \\
            0.0492  0.1276  0.04206581919231278  \\
            0.0688  0.1276  0.06094518490824896  \\
            0.0884  0.1276  0.011528695159756852  \\
            0.108  0.1276  0.016021724947288818  \\
            0.1276  0.1276  0.02119885318106618  \\
            0.1472  0.1276  0.027569253729158194  \\
            0.1668  0.1276  0.03450641299794743  \\
            0.1864  0.1276  0.04200122894589908  \\
            0.206  0.1276  0.050042902948625456  \\
            0.2256  0.1276  0.05861870874234454  \\
            0.2452  0.1276  0.006158958692081495  \\
            0.2648  0.1276  0.008295879562530084  \\
            0.2844  0.1276  0.011495687945389133  \\
            0.304  0.1276  0.015107403631688499  \\
            0.3236  0.1276  0.019157394953804197  \\
            0.3432  0.1276  0.023670878278222007  \\
            0.3628  0.1276  0.02867143938932648  \\
            0.3824  0.1276  0.03418048378009608  \\
            0.402  0.1276  0.040216607157529616  \\
            0.4216  0.1276  0.04735900306470908  \\
            0.4412  0.1276  0.0027459193978227603  \\
            0.4608  0.1276  0.02117439792444642  \\
            0.4804  0.1276  0.02608011818337541  \\
            0.5  0.1276  0.03163808380862032  \\
            0.5196  0.1276  0.0378995802627764  \\
            0.5392  0.1276  0.04491384261368703  \\
            0.5588  0.1276  -0.0005085079810349669  \\
            0.5784  0.1276  0.0023139641489253737  \\
            0.598  0.1276  0.005709371577657052  \\
            0.6176  0.1276  0.010193444975820531  \\
            0.6372  0.1276  0.016175675436105208  \\
            0.6568  0.1276  0.023215350984443384  \\
            0.6764  0.1276  0.03196207992315392  \\
            0.696  0.1276  0.04273085242617192  \\
            0.7156  0.1276  0.001987769245920812  \\
            0.7352  0.1276  0.008494771838399195  \\
            0.7548  0.1276  0.017322300384404743  \\
            0.7744  0.1276  0.028764783333953048  \\
            0.794  0.1276  0.042940843843503496  \\
            0.8136  0.1276  0.01809141099966105  \\
            0.8332  0.1276  0.032149423819491374  \\
            0.8528  0.1276  0.051397746004457345  \\
            0.8724  0.1276  0.06665005693816939  \\
            0.892  0.1276  0.052321229617254494  \\
            0.9116  0.1276  0.07645255799413608  \\
            0.9312  0.1276  0.7033448532392298  \\
            0.9508  0.1276  0.6295947730368707  \\
            0.9704  0.1276  0.4803062162069165  \\
            0.99  0.1276  0.18044197673821827  \\
            \\
            0.01  0.1472  0.005442720000000234  \\
            0.0296  0.1472  0.022857493172280585  \\
            0.0492  0.1472  0.04176627133981903  \\
            0.0688  0.1472  0.06049123114444488  \\
            0.0884  0.1472  0.012429139711977233  \\
            0.108  0.1472  0.01702904396742655  \\
            0.1276  0.1472  0.023010155042691327  \\
            0.1472  0.1472  0.029576212434914262  \\
            0.1668  0.1472  0.03668263791147042  \\
            0.1864  0.1472  0.04431846566472708  \\
            0.206  0.1472  0.05247091588488417  \\
            0.2256  0.1472  0.005775684891617949  \\
            0.2452  0.1472  0.007746334930221144  \\
            0.2648  0.1472  0.010661738280412059  \\
            0.2844  0.1472  0.014106807375577013  \\
            0.304  0.1472  0.017959049170208297  \\
            0.3236  0.1472  0.022240319834873068  \\
            0.3432  0.1472  0.02697087414810151  \\
            0.3628  0.1472  0.03216889212340546  \\
            0.3824  0.1472  0.03798111709361296  \\
            0.402  0.1472  0.04493025519917537  \\
            0.4216  0.1472  0.05254082532686444  \\
            0.4412  0.1472  0.005679382898303387  \\
            0.4608  0.1472  0.008546723887360663  \\
            0.4804  0.1472  0.030870091407258382  \\
            0.5  0.1472  0.03676179531480628  \\
            0.5196  0.1472  0.04332641187872088  \\
            0.5392  0.1472  0.0511361030603088  \\
            0.5588  0.1472  0.0030175924526393283  \\
            0.5784  0.1472  0.006410094698952706  \\
            0.598  0.1472  0.010874043358686913  \\
            0.6176  0.1472  0.01641479405875912  \\
            0.6372  0.1472  0.02292460785064465  \\
            0.6568  0.1472  0.03132055192934202  \\
            0.6764  0.1472  0.04122541984940098  \\
            0.696  0.1472  0.002690492054642224  \\
            0.7156  0.1472  0.008641133084564379  \\
            0.7352  0.1472  0.016988962783500816  \\
            0.7548  0.1472  0.027222846340909213  \\
            0.7744  0.1472  0.039676564738789666  \\
            0.794  0.1472  0.0559007738267443  \\
            0.8136  0.1472  0.02876233711825016  \\
            0.8332  0.1472  0.038923508865008394  \\
            0.8528  0.1472  0.05709357709457197  \\
            0.8724  0.1472  0.07972967346924997  \\
            0.892  0.1472  0.062339578594374334  \\
            0.9116  0.1472  0.08472704392655783  \\
            0.9312  0.1472  0.673026428352635  \\
            0.9508  0.1472  0.5908916011772901  \\
            0.9704  0.1472  0.4382221845751151  \\
            0.99  0.1472  0.15547981503605415  \\
            \\
            0.01  0.1668  0.0052486800000000056  \\
            0.0296  0.1668  0.022665771046394334  \\
            0.0492  0.1668  0.04142300890374151  \\
            0.0688  0.1668  0.05997647737278888  \\
            0.0884  0.1668  0.013256330108270653  \\
            0.108  0.1668  0.018540150494149032  \\
            0.1276  0.1668  0.02476342911379792  \\
            0.1472  0.1668  0.03151006997317973  \\
            0.1668  0.1668  0.038769013671362096  \\
            0.1864  0.1668  0.04652750008328854  \\
            0.206  0.1668  0.05477087920833568  \\
            0.2256  0.1668  0.007210163837219397  \\
            0.2452  0.1668  0.00977570427242025  \\
            0.2648  0.1668  0.013065611047209602  \\
            0.2844  0.1668  0.016734739691155243  \\
            0.304  0.1668  0.020802044245046725  \\
            0.3236  0.1668  0.02528492859416609  \\
            0.3432  0.1668  0.030198839469385397  \\
            0.3628  0.1668  0.03596133467738705  \\
            0.3824  0.1668  0.04256882694071695  \\
            0.402  0.1668  0.04978842715333065  \\
            0.4216  0.1668  0.05764475533756719  \\
            0.4412  0.1668  0.008751902916527943  \\
            0.4608  0.1668  0.011928908546539385  \\
            0.4804  0.1668  0.03561391100593769  \\
            0.5  0.1668  0.04177230962684075  \\
            0.5196  0.1668  0.049302062037148264  \\
            0.5392  0.1668  0.0038643791039457698  \\
            0.5588  0.1668  0.007047659772689618  \\
            0.5784  0.1668  0.011431854218236559  \\
            0.598  0.1668  0.016676466150428837  \\
            0.6176  0.1668  0.02284794524075562  \\
            0.6372  0.1668  0.030643632745345317  \\
            0.6568  0.1668  0.03979298906000717  \\
            0.6764  0.1668  0.05024882144286291  \\
            0.696  0.1668  0.008960972866986494  \\
            0.7156  0.1668  0.016645094085661727  \\
            0.7352  0.1668  0.02587317123942201  \\
            0.7548  0.1668  0.037082427349148794  \\
            0.7744  0.1668  0.05126123289146933  \\
            0.794  0.1668  0.026013736258700626  \\
            0.8136  0.1668  0.07649019425547865  \\
            0.8332  0.1668  0.049593888737761604  \\
            0.8528  0.1668  0.0682147390510408  \\
            0.8724  0.1668  0.09127497969750109  \\
            0.892  0.1668  0.07054859380738099  \\
            0.9116  0.1668  0.0905511439562392  \\
            0.9312  0.1668  0.6423917564237739  \\
            0.9508  0.1668  0.5541867706397806  \\
            0.9704  0.1668  0.4009095150970226  \\
            0.99  0.1668  0.1348354538559606  \\
            \\
            0.01  0.1864  0.00505464000000011  \\
            0.0296  0.1864  0.0224472184657033  \\
            0.0492  0.1864  0.04103550349895868  \\
            0.0688  0.1864  0.059400609755351  \\
            0.0884  0.1864  0.014124486222802823  \\
            0.108  0.1864  0.020033455944162726  \\
            0.1276  0.1864  0.026449010307836973  \\
            0.1472  0.1864  0.03336005361382399  \\
            0.1668  0.1864  0.04075390031705273  \\
            0.1864  0.1864  0.048616111611201496  \\
            0.206  0.1864  0.056930320485175656  \\
            0.2256  0.1864  0.008834703883806916  \\
            0.2452  0.1864  0.011980603191056316  \\
            0.2648  0.1864  0.015480577863690614  \\
            0.2844  0.1864  0.01935106093859562  \\
            0.304  0.1864  0.023606999572895804  \\
            0.3236  0.1864  0.028261505386745767  \\
            0.3432  0.1864  0.03396682410314067  \\
            0.3628  0.1864  0.04025952689510426  \\
            0.3824  0.1864  0.047119720200969994  \\
            0.402  0.1864  0.054568268575631684  \\
            0.4216  0.1864  0.008862264862483982  \\
            0.4412  0.1864  0.011909719161957044  \\
            0.4608  0.1864  0.015358471216623926  \\
            0.4804  0.1864  0.019530003045774125  \\
            0.5  0.1864  0.047695626080586195  \\
            0.5196  0.1864  0.055600765913059624  \\
            0.5392  0.1864  0.00784003130114519  \\
            0.5588  0.1864  0.011853721853151589  \\
            0.5784  0.1864  0.01693092730487611  \\
            0.598  0.1864  0.0228091784362906  \\
            0.6176  0.1864  0.029952831421911297  \\
            0.6372  0.1864  0.03843904222234362  \\
            0.6568  0.1864  0.04805781176771051  \\
            0.6764  0.1864  0.009241589589492727  \\
            0.696  0.1864  0.016314867517789877  \\
            0.7156  0.1864  0.02469780221334028  \\
            0.7352  0.1864  0.034935167924693644  \\
            0.7548  0.1864  0.047585684195941114  \\
            0.7744  0.1864  0.05348039762239609  \\
            0.794  0.1864  0.06945556602184788  \\
            0.8136  0.1864  0.04358075544780382  \\
            0.8332  0.1864  0.059442811309224686  \\
            0.8528  0.1864  0.0788611172656335  \\
            0.8724  0.1864  0.05944755294081561  \\
            0.892  0.1864  0.0769869307753912  \\
            0.9116  0.1864  0.0943184775924153  \\
            0.9312  0.1864  0.6119895569746314  \\
            0.9508  0.1864  0.5196133839568221  \\
            0.9704  0.1864  0.3676340543666776  \\
            0.99  0.1864  0.1174281938917137  \\
            \\
            0.01  0.206  0.004860599999999882  \\
            0.0296  0.206  0.022201547543450273  \\
            0.0492  0.206  0.040603555495707266  \\
            0.0688  0.206  0.058763698329764136  \\
            0.0884  0.206  0.015352511773675581  \\
            0.108  0.206  0.021465702174379042  \\
            0.1276  0.206  0.028057785334558605  \\
            0.1472  0.206  0.03511619129342902  \\
            0.1668  0.206  0.042626726390765146  \\
            0.1864  0.206  0.05057342300527312  \\
            0.206  0.206  0.05893837975383964  \\
            0.2256  0.206  0.01084742229717306  \\
            0.2452  0.206  0.014191572382557083  \\
            0.2648  0.206  0.017881367215977884  \\
            0.2844  0.206  0.021929622283505146  \\
            0.304  0.206  0.026489188759175164  \\
            0.3236  0.206  0.031984694417995785  \\
            0.3432  0.206  0.037987594128004454  \\
            0.3628  0.206  0.04451759596724025  \\
            0.3824  0.206  0.05159233263096441  \\
            0.402  0.206  0.05922679708154488  \\
            0.4216  0.206  0.011813215579600356  \\
            0.4412  0.206  0.015102936374138287  \\
            0.4608  0.206  0.019370189361695656  \\
            0.4804  0.206  0.024274516866112372  \\
            0.5  0.206  0.02977031444902889  \\
            0.5196  0.206  0.008502708366154521  \\
            0.5392  0.206  0.01235717955405935  \\
            0.5588  0.206  0.01717883605179593  \\
            0.5784  0.206  0.022711736460522935  \\
            0.598  0.206  0.029260872907566182  \\
            0.6176  0.206  0.03716266519561007  \\
            0.6372  0.206  0.04605323410462747  \\
            0.6568  0.206  0.05676247120051359  \\
            0.6764  0.206  0.01601014913439247  \\
            0.696  0.206  0.02367642390314806  \\
            0.7156  0.206  0.033113759728440995  \\
            0.7352  0.206  0.044503594286864234  \\
            0.7548  0.206  0.04940453167677572  \\
            0.7744  0.206  0.06360787001240265  \\
            0.794  0.206  0.0803025600937336  \\
            0.8136  0.206  0.05279509944846639  \\
            0.8332  0.206  0.06895230182539036  \\
            0.8528  0.206  0.08810405403883304  \\
            0.8724  0.206  0.06594457325794156  \\
            0.892  0.206  0.0818143445712961  \\
            0.9116  0.206  0.09639827480193053  \\
            0.9312  0.206  0.5821706597457396  \\
            0.9508  0.206  0.48715463677930715  \\
            0.9704  0.206  0.33778019354565314  \\
            0.99  0.206  0.10261491664657478  \\
            \\
            0.01  0.2256  0.004666559999999875  \\
            0.0296  0.2256  0.021928658500328102  \\
            0.0492  0.2256  0.04012722860526752  \\
            0.0688  0.2256  0.058066118008321066  \\
            0.0884  0.2256  0.016527367550455252  \\
            0.108  0.2256  0.022829330660999014  \\
            0.1276  0.2256  0.029581320716818515  \\
            0.1472  0.2256  0.03676941250538268  \\
            0.1668  0.2256  0.04437805032645892  \\
            0.1864  0.2256  0.05238991138836946  \\
            0.206  0.2256  0.06131820230238971  \\
            0.2256  0.2256  0.012861758706855464  \\
            0.2452  0.2256  0.016386094992863143  \\
            0.2648  0.2256  0.020244628816130095  \\
            0.2844  0.2256  0.024739267775302665  \\
            0.304  0.2256  0.03000203946040436  \\
            0.3236  0.2256  0.03573846056315799  \\
            0.3432  0.2256  0.0419653764193989  \\
            0.3628  0.2256  0.048697626479947576  \\
            0.3824  0.2256  0.05594755274378571  \\
            0.402  0.2256  0.06372443163658537  \\
            0.4216  0.2256  0.014953543481567522  \\
            0.4412  0.2256  0.019142040779896896  \\
            0.4608  0.2256  0.023832149149244364  \\
            0.4804  0.2256  0.029060141584621113  \\
            0.5  0.2256  0.034861069601080596  \\
            0.5196  0.2256  0.0417001098357801  \\
            0.5392  0.2256  0.01734793036292226  \\
            0.5588  0.2256  0.022569003018722555  \\
            0.5784  0.2256  0.028574435596004255  \\
            0.598  0.2256  0.03595906975097263  \\
            0.6176  0.2256  0.044353489196327756  \\
            0.6372  0.2256  0.054373570940112526  \\
            0.6568  0.2256  0.015735666445998442  \\
            0.6764  0.2256  0.022789041481579453  \\
            0.696  0.2256  0.031563694282634835  \\
            0.7156  0.2256  0.041900509491474835  \\
            0.7352  0.2256  0.04593960055013857  \\
            0.7548  0.2256  0.058691316653565195  \\
            0.7744  0.2256  0.07352042976603246  \\
            0.794  0.2256  0.09075164240630473  \\
            0.8136  0.2256  0.06135452299123256  \\
            0.8332  0.2256  0.07770250208229001  \\
            0.8528  0.2256  0.09586872785005696  \\
            0.8724  0.2256  0.07119330618758835  \\
            0.892  0.2256  0.08521906144124147  \\
            0.9116  0.2256  0.09711194366777509  \\
            0.9312  0.2256  0.5531501882536849  \\
            0.9508  0.2256  0.45671863570260507  \\
            0.9704  0.2256  0.31085818583701635  \\
            0.99  0.2256  0.09032393389246772  \\
            \\
            0.01  0.2452  0.004472519999999647  \\
            0.0296  0.2452  0.021628602895396476  \\
            0.0492  0.2452  0.03960679672094758  \\
            0.0688  0.2452  0.0577467785617104  \\
            0.0884  0.2452  0.01764297099627954  \\
            0.108  0.2452  0.024117349500011542  \\
            0.1276  0.2452  0.03101193641178135  \\
            0.1472  0.2452  0.03831159340864854  \\
            0.1668  0.2452  0.04599956814114403  \\
            0.1864  0.2452  0.05454490809902979  \\
            0.206  0.2452  0.06375462782584262  \\
            0.2256  0.2452  0.01496898214309117  \\
            0.2452  0.2452  0.01857799560853768  \\
            0.2648  0.2452  0.02295691589017579  \\
            0.2844  0.2452  0.02800579694117522  \\
            0.304  0.2452  0.03349759807554942  \\
            0.3236  0.2452  0.03944665423913141  \\
            0.3432  0.2452  0.04586537906603183  \\
            0.3628  0.2452  0.052763837721243156  \\
            0.3824  0.2452  0.060149258271328665  \\
            0.402  0.2452  0.014818085823558036  \\
            0.4216  0.2452  0.01884983183230393  \\
            0.4412  0.2452  0.023341650819969972  \\
            0.4608  0.2452  0.028324066705429418  \\
            0.4804  0.2452  0.03382622805080837  \\
            0.5  0.2452  0.04031730416703938  \\
            0.5196  0.2452  0.0477503048701462  \\
            0.5392  0.2452  0.055882230908204655  \\
            0.5588  0.2452  0.06482943385081574  \\
            0.5784  0.2452  0.03497735786930234  \\
            0.598  0.2452  0.04287117455105194  \\
            0.6176  0.2452  0.05220807673826211  \\
            0.6372  0.2452  0.06255636024203626  \\
            0.6568  0.2452  0.022017015424575126  \\
            0.6764  0.2452  0.0302403191229893  \\
            0.696  0.2452  0.07983033048734967  \\
            0.7156  0.2452  0.04297231070152896  \\
            0.7352  0.2452  0.05451788444617689  \\
            0.7548  0.2452  0.06782061542686435  \\
            0.7744  0.2452  0.08323881456568571  \\
            0.794  0.2452  0.055307773296732754  \\
            0.8136  0.2452  0.06916222729507282  \\
            0.8332  0.2452  0.0852951787867322  \\
            0.8528  0.2452  0.10220912374512015  \\
            0.8724  0.2452  0.07527624877115968  \\
            0.892  0.2452  0.0873902473103707  \\
            0.9116  0.2452  0.09672920898504134  \\
            0.9312  0.2452  0.5250517149296532  \\
            0.9508  0.2452  0.42817925735180545  \\
            0.9704  0.2452  0.2869085384569547  \\
            0.99  0.2452  0.0795266222012833  \\
            \\
            0.01  0.2648  0.0042784800000000844  \\
            0.0296  0.2648  0.021301553600822087  \\
            0.0492  0.2648  0.0390427006116264  \\
            0.0688  0.2648  0.05738012362872469  \\
            0.0884  0.2648  0.07601278302251568  \\
            0.108  0.2648  0.025323386080971733  \\
            0.1276  0.2648  0.0323427383458913  \\
            0.1472  0.2648  0.03973556171496251  \\
            0.1668  0.2648  0.04787605137806439  \\
            0.1864  0.2648  0.056757851417710614  \\
            0.206  0.2648  0.06606993939428474  \\
            0.2256  0.2648  0.01717183577434167  \\
            0.2452  0.2648  0.02112978508030261  \\
            0.2648  0.2648  0.02598266373871838  \\
            0.2844  0.2648  0.03125042345877327  \\
            0.304  0.2648  0.0369451886312262  \\
            0.3236  0.2648  0.04307725548508223  \\
            0.3432  0.2648  0.049654721514711175  \\
            0.3628  0.2648  0.056683065509738007  \\
            0.3824  0.2648  0.06476529245885199  \\
            0.402  0.2648  0.018495547592511485  \\
            0.4216  0.2648  0.022804115527225832  \\
            0.4412  0.2648  0.027561405648210746  \\
            0.4608  0.2648  0.032791662600689664  \\
            0.4804  0.2648  0.038965437558614036  \\
            0.5  0.2648  0.04599962861418505  \\
            0.5196  0.2648  0.05366416076163849  \\
            0.5392  0.2648  0.06228763696558759  \\
            0.5588  0.2648  0.022491190068456346  \\
            0.5784  0.2648  0.02849109969512853  \\
            0.598  0.2648  0.0357600138025953  \\
            0.6176  0.2648  0.04391470054545987  \\
            0.6372  0.2648  0.05301736108241395  \\
            0.6568  0.2648  0.06371555188227618  \\
            0.6764  0.2648  0.07549196836322125  \\
            0.696  0.2648  0.04041476254925547  \\
            0.7156  0.2648  0.050945881519407044  \\
            0.7352  0.2648  0.06298626351133207  \\
            0.7548  0.2648  0.07689628117770564  \\
            0.7744  0.2648  0.09217650867226457  \\
            0.794  0.2648  0.06260653269893479  \\
            0.8136  0.2648  0.07648333895298276  \\
            0.8332  0.2648  0.09173018330460758  \\
            0.8528  0.2648  0.10721168409543402  \\
            0.8724  0.2648  0.07829500748407536  \\
            0.892  0.2648  0.08850467328050282  \\
            0.9116  0.2648  0.5645994396653399  \\
            0.9312  0.2648  0.49793767812429957  \\
            0.9508  0.2648  0.4013983451951021  \\
            0.9704  0.2648  0.2653432692767768  \\
            0.99  0.2648  0.06995071646593101  \\
            \\
            0.01  0.2844  0.004084440000000078  \\
            0.0296  0.2844  0.02094778022734578  \\
            0.0492  0.2844  0.03843551256971012  \\
            0.0688  0.2844  0.05695745590436674  \\
            0.0884  0.2844  0.07543626344792587  \\
            0.108  0.2844  0.026441709795727575  \\
            0.1276  0.2844  0.03356762092438503  \\
            0.1472  0.2844  0.041278003262653185  \\
            0.1668  0.2844  0.04985937276878738  \\
            0.1864  0.2844  0.058853960696403695  \\
            0.206  0.2844  0.06824863423037364  \\
            0.2256  0.2844  0.019351682283688665  \\
            0.2452  0.2844  0.02391905420203544  \\
            0.2648  0.2844  0.02898224608071165  \\
            0.2844  0.2844  0.034444841169624985  \\
            0.304  0.2844  0.04031527806503854  \\
            0.3236  0.2844  0.04659994339791318  \\
            0.3432  0.2844  0.05346705193345025  \\
            0.3628  0.2844  0.06120865628596217  \\
            0.3824  0.2844  0.06946456262891809  \\
            0.402  0.2844  0.022218693728019878  \\
            0.4216  0.2844  0.02676968198934393  \\
            0.4412  0.2844  0.031752318003737456  \\
            0.4608  0.2844  0.03763487464631299  \\
            0.4804  0.2844  0.0443082418305516  \\
            0.5  0.2844  0.05155196230548309  \\
            0.5196  0.2844  0.05989578396608597  \\
            0.5392  0.2844  0.06905931345037397  \\
            0.5588  0.2844  0.02783177089107769  \\
            0.5784  0.2844  0.03450544258291999  \\
            0.598  0.2844  0.042148620557219574  \\
            0.6176  0.2844  0.05078122643054017  \\
            0.6372  0.2844  0.06073729188738741  \\
            0.6568  0.2844  0.07164169006956744  \\
            0.6764  0.2844  0.08382457261880849  \\
            0.696  0.2844  0.04786612741673335  \\
            0.7156  0.2844  0.05885319850366333  \\
            0.7352  0.2844  0.07149473763853464  \\
            0.7548  0.2844  0.08532885570581683  \\
            0.7744  0.2844  0.10026052012067133  \\
            0.794  0.2844  0.06921184862587626  \\
            0.8136  0.2844  0.08285338490522387  \\
            0.8332  0.2844  0.09703969895328035  \\
            0.8528  0.2844  0.11097921165387414  \\
            0.8724  0.2844  0.0803571146752653  \\
            0.892  0.2844  0.08872117527247714  \\
            0.9116  0.2844  0.539666414639582  \\
            0.9312  0.2844  0.4718300807354594  \\
            0.9508  0.2844  0.3762375738233701  \\
            0.9704  0.2844  0.24558121973857897  \\
            0.99  0.2844  0.06138765063513537  \\
            \\
            0.01  0.304  0.0038903999999999606  \\
            0.0296  0.304  0.020567628972895546  \\
            0.0492  0.304  0.038002745697985785  \\
            0.0688  0.304  0.056474898644661486  \\
            0.0884  0.304  0.07478139716028753  \\
            0.108  0.304  0.027467232616901205  \\
            0.1276  0.304  0.03471834676099983  \\
            0.1472  0.304  0.04302669868681175  \\
            0.1668  0.304  0.05173133381253214  \\
            0.1864  0.304  0.060819264684244034  \\
            0.206  0.304  0.07027587695934345  \\
            0.2256  0.304  0.02180109432840016  \\
            0.2452  0.304  0.0266782503847649  \\
            0.2648  0.304  0.03192954422163874  \\
            0.2844  0.304  0.037561776623268206  \\
            0.304  0.304  0.043579838001126525  \\
            0.3236  0.304  0.05030162023150864  \\
            0.3432  0.304  0.05772338576856051  \\
            0.3628  0.304  0.06562356422036097  \\
            0.3824  0.304  0.021582890058822635  \\
            0.402  0.304  0.02594494060893293  \\
            0.4216  0.304  0.030701982851430665  \\
            0.4412  0.304  0.03635603037905  \\
            0.4608  0.304  0.0426616951080554  \\
            0.4804  0.304  0.04960891650218402  \\
            0.5  0.304  0.05762761058765675  \\
            0.5196  0.304  0.06629048482136335  \\
            0.5392  0.304  0.07561209778606015  \\
            0.5588  0.304  0.033333048035322554  \\
            0.5784  0.304  0.040522087071811264  \\
            0.598  0.304  0.04875393199313871  \\
            0.6176  0.304  0.05805832219143614  \\
            0.6372  0.304  0.06820107765143613  \\
            0.6568  0.304  0.07950322484282202  \\
            0.6764  0.304  0.04519275283182578  \\
            0.696  0.304  0.055294508771023154  \\
            0.7156  0.304  0.06685857692363617  \\
            0.7352  0.304  0.07946423165611238  \\
            0.7548  0.304  0.09304243962401182  \\
            0.7744  0.304  0.10744657078903264  \\
            0.794  0.304  0.07530663071472343  \\
            0.8136  0.304  0.08827132171818486  \\
            0.8332  0.304  0.10127630710234903  \\
            0.8528  0.304  0.11362047617540627  \\
            0.8724  0.304  0.08156837125737615  \\
            0.892  0.304  0.08817923899640379  \\
            0.9116  0.304  0.5151722417744322  \\
            0.9312  0.304  0.4467245152847777  \\
            0.9508  0.304  0.3525645528501072  \\
            0.9704  0.304  0.22739288706296595  \\
            0.99  0.304  0.054056528776696935  \\
            \\
            0.01  0.3236  0.003696359999999732  \\
            0.0296  0.3236  0.02016150607365641  \\
            0.0492  0.3236  0.037631685931324044  \\
            0.0688  0.3236  0.05592896743953657  \\
            0.0884  0.3236  0.07404415856011692  \\
            0.108  0.3236  0.028395493862726773  \\
            0.1276  0.3236  0.03622872993405524  \\
            0.1472  0.3236  0.044670772659718305  \\
            0.1668  0.3236  0.05347943533509836  \\
            0.1864  0.3236  0.06264039348467876  \\
            0.206  0.3236  0.07214658243409178  \\
            0.2256  0.3236  0.024323509969408796  \\
            0.2452  0.3236  0.02938329918657756  \\
            0.2648  0.3236  0.03479936643589865  \\
            0.2844  0.3236  0.04057528659661824  \\
            0.304  0.3236  0.04715463106851292  \\
            0.3236  0.3236  0.05428454332412325  \\
            0.3432  0.3236  0.06185997008503985  \\
            0.3628  0.3236  0.06988330471621462  \\
            0.3824  0.3236  0.025081982771509526  \\
            0.402  0.3236  0.029721340963089316  \\
            0.4216  0.3236  0.035225008549659376  \\
            0.4412  0.3236  0.04120136611863778  \\
            0.4608  0.3236  0.047831904858756435  \\
            0.4804  0.3236  0.05545853933604228  \\
            0.5  0.3236  0.06367031848588756  \\
            0.5196  0.3236  0.07247819033005287  \\
            0.5392  0.3236  0.08199836015045692  \\
            0.5588  0.3236  0.03909783022744773  \\
            0.5784  0.3236  0.0469025557878302  \\
            0.598  0.3236  0.055631442201462655  \\
            0.6176  0.3236  0.06510477653074986  \\
            0.6372  0.3236  0.0757143940226449  \\
            0.6568  0.3236  0.0874520100091093  \\
            0.6764  0.3236  0.05221015973458698  \\
            0.696  0.3236  0.06285081170117768  \\
            0.7156  0.3236  0.07440438454210396  \\
            0.7352  0.3236  0.08681876470900629  \\
            0.7548  0.3236  0.09998454232915133  \\
            0.7744  0.3236  0.06913732126164951  \\
            0.794  0.3236  0.08071283161133258  \\
            0.8136  0.3236  0.09275660235368421  \\
            0.8332  0.3236  0.10450446821324255  \\
            0.8528  0.3236  0.11524373382997055  \\
            0.8724  0.3236  0.0820286664389478  \\
            0.892  0.3236  0.08699965665672482  \\
            0.9116  0.3236  0.491179261341227  \\
            0.9312  0.3236  0.42259965753919915  \\
            0.9508  0.3236  0.3302557107229919  \\
            0.9704  0.3236  0.21058600249955278  \\
            0.99  0.3236  0.04756003938744135  \\
            \\
            0.01  0.3432  0.0035023200000000587  \\
            0.0296  0.3432  0.019729864199086955  \\
            0.0492  0.3432  0.03721348604770092  \\
            0.0688  0.3432  0.05531656728213552  \\
            0.0884  0.3432  0.07322102203261216  \\
            0.108  0.3432  0.029436035698068408  \\
            0.1276  0.3432  0.037642594161205745  \\
            0.1472  0.3432  0.046199160757759095  \\
            0.1668  0.3432  0.05509171545905589  \\
            0.1864  0.3432  0.06430471222474043  \\
            0.206  0.3432  0.07424823567266503  \\
            0.2256  0.3432  0.026790204549928642  \\
            0.2452  0.3432  0.032010954767916155  \\
            0.2648  0.3432  0.03756769618083311  \\
            0.2844  0.3432  0.0440037226266039  \\
            0.304  0.3432  0.050868013078168794  \\
            0.3236  0.3432  0.05814755626901158  \\
            0.3432  0.3432  0.0658434419492957  \\
            0.3628  0.3432  0.0739539781600671  \\
            0.3824  0.3432  0.02878644978604572  \\
            0.402  0.3432  0.034075246707381046  \\
            0.4216  0.3432  0.03979808301709897  \\
            0.4412  0.3432  0.046093590568479725  \\
            0.4608  0.3432  0.053365307361913694  \\
            0.4804  0.3432  0.0611697814172647  \\
            0.5  0.3432  0.06951495586597856  \\
            0.5196  0.3432  0.07866681811647003  \\
            0.5392  0.3432  0.03801431022077362  \\
            0.5588  0.3432  0.045197701931896095  \\
            0.5784  0.3432  0.053415775817491906  \\
            0.598  0.3432  0.062297440252336744  \\
            0.6176  0.3432  0.07231194537661412  \\
            0.6372  0.3432  0.0832563189853539  \\
            0.6568  0.3432  0.0950804487551209  \\
            0.6764  0.3432  0.05936267532337891  \\
            0.696  0.3432  0.07000837337324306  \\
            0.7156  0.3432  0.08141602187161101  \\
            0.7352  0.3432  0.09350149129540164  \\
            0.7548  0.3432  0.10612221701587654  \\
            0.7744  0.3432  0.07418105801809305  \\
            0.794  0.3432  0.0853040406988137  \\
            0.8136  0.3432  0.09634259490704378  \\
            0.8332  0.3432  0.1067945824741039  \\
            0.8528  0.3432  0.11595286821678386  \\
            0.8724  0.3432  0.12284121800748227  \\
            0.892  0.3432  0.12613216128507748  \\
            0.9116  0.3432  0.4677277408075684  \\
            0.9312  0.3432  0.3994236914422082  \\
            0.9508  0.3432  0.3096133663803205  \\
            0.9704  0.3432  0.19499844040056094  \\
            0.99  0.3432  0.0416346214451574  \\
            \\
            0.01  0.3628  0.0033082799999998302  \\
            0.0296  0.3628  0.01927319126018534  \\
            0.0492  0.3628  0.03674595771012046  \\
            0.0688  0.3628  0.05463498191158955  \\
            0.0884  0.3628  0.07230894061118198  \\
            0.108  0.3628  0.030619018078922422  \\
            0.1276  0.3628  0.03895029109448933  \\
            0.1472  0.3628  0.047601273614976236  \\
            0.1668  0.3628  0.056556857831814966  \\
            0.1864  0.3628  0.06587436240884004  \\
            0.206  0.3628  0.07617768245888534  \\
            0.2256  0.3628  0.02917977812172834  \\
            0.2452  0.3628  0.0345887729163874  \\
            0.2648  0.3628  0.04082700760979352  \\
            0.2844  0.3628  0.047450395579485494  \\
            0.304  0.3628  0.05446109282528855  \\
            0.3236  0.3628  0.06185904664432429  \\
            0.3432  0.3628  0.069641658018048  \\
            0.3628  0.3628  0.07819597933452405  \\
            0.3824  0.3628  0.03289526881641647  \\
            0.402  0.3628  0.03838764688400964  \\
            0.4216  0.3628  0.04437558314646406  \\
            0.4412  0.3628  0.051325652395412646  \\
            0.4608  0.3628  0.058761752923874866  \\
            0.4804  0.3628  0.06668930993975575  \\
            0.5  0.3628  0.07552060204943467  \\
            0.5196  0.3628  0.08505060462129399  \\
            0.5392  0.3628  0.043631430079694056  \\
            0.5588  0.3628  0.051375331133612034  \\
            0.5784  0.3628  0.059731430445185474  \\
            0.598  0.3628  0.069233812898996  \\
            0.6176  0.3628  0.07947777230129738  \\
            0.6372  0.3628  0.09041415757658378  \\
            0.6568  0.3628  0.10267428306193471  \\
            0.6764  0.3628  0.06616303860513639  \\
            0.696  0.3628  0.07669466328659413  \\
            0.7156  0.3628  0.08783459574988017  \\
            0.7352  0.3628  0.099472101173948  \\
            0.7548  0.3628  0.11143849959008623  \\
            0.7744  0.3628  0.07878515214529747  \\
            0.794  0.3628  0.08909190567076908  \\
            0.8136  0.3628  0.09907163284682707  \\
            0.8332  0.3628  0.1082189442900855  \\
            0.8528  0.3628  0.11584525488005404  \\
            0.8724  0.3628  0.12102650548356053  \\
            0.892  0.3628  0.12253738371310574  \\
            0.9116  0.3628  0.4448414905643753  \\
            0.9312  0.3628  0.37715865306135604  \\
            0.9508  0.3628  0.2903020855975412  \\
            0.9704  0.3628  0.18049262104152802  \\
            0.99  0.3628  0.036202551785948014  \\
            \\
            0.01  0.3824  0.003114239999999935  \\
            0.0296  0.3824  0.018792001201536457  \\
            0.0492  0.3824  0.03622717722441293  \\
            0.0688  0.3824  0.05388185777478993  \\
            0.0884  0.3824  0.07149594679094129  \\
            0.108  0.3824  0.08962573847496669  \\
            0.1276  0.3824  0.04014258648948976  \\
            0.1472  0.3824  0.0488670840965747  \\
            0.1668  0.3824  0.057864267356357635  \\
            0.1864  0.3824  0.06769423399894103  \\
            0.206  0.3824  0.07791881491831687  \\
            0.2256  0.3824  0.031557557259651925  \\
            0.2452  0.3824  0.03760304846309015  \\
            0.2648  0.3824  0.04400895443366615  \\
            0.2844  0.3824  0.05077625760785298  \\
            0.304  0.3824  0.057903900309332124  \\
            0.3236  0.3824  0.06539208446527645  \\
            0.3432  0.3824  0.07374552024787084  \\
            0.3628  0.3824  0.08250955028383788  \\
            0.3824  0.3824  0.036956033719945935  \\
            0.402  0.3824  0.04265963359389513  \\
            0.4216  0.3824  0.049318050993271245  \\
            0.4412  0.3824  0.05642061138716603  \\
            0.4608  0.3824  0.06398954963061487  \\
            0.4804  0.3824  0.07252287392447632  \\
            0.5  0.3824  0.0815754358451174  \\
            0.5196  0.3824  0.09114283996037442  \\
            0.5392  0.3824  0.049477873597183586  \\
            0.5588  0.3824  0.057420544260506134  \\
            0.5784  0.3824  0.06642648500491011  \\
            0.598  0.3824  0.07604888032859825  \\
            0.6176  0.3824  0.0862757061776599  \\
            0.6372  0.3824  0.09765911736584498  \\
            0.6568  0.3824  0.10971251892194112  \\
            0.6764  0.3824  0.0725410329502516  \\
            0.696  0.3824  0.0828501019975103  \\
            0.7156  0.3824  0.09361519027402443  \\
            0.7352  0.3824  0.10470430217445104  \\
            0.7548  0.3824  0.11592925399019927  \\
            0.7744  0.3824  0.08266785018308043  \\
            0.794  0.3824  0.09209815381450981  \\
            0.8136  0.3824  0.10099135908066137  \\
            0.8332  0.3824  0.10884906032866593  \\
            0.8528  0.3824  0.11501073801165895  \\
            0.8724  0.3824  0.11861137104719321  \\
            0.892  0.3824  0.4740861773724151  \\
            0.9116  0.3824  0.42253210986622214  \\
            0.9312  0.3824  0.3557633588955543  \\
            0.9508  0.3824  0.272011625044272  \\
            0.9704  0.3824  0.16695107882859378  \\
            0.99  0.3824  0.031199908383190877  \\
            \\
            0.01  0.402  0.0029202000000004835  \\
            0.0296  0.402  0.01828682642828172  \\
            0.0492  0.402  0.03565547432933103  \\
            0.0688  0.402  0.05305518444030599  \\
            0.0884  0.402  0.07078845238114495  \\
            0.108  0.402  0.08872068930720489  \\
            0.1276  0.402  0.04121072965018213  \\
            0.1472  0.402  0.049987188815355243  \\
            0.1668  0.402  0.05946577759855176  \\
            0.1864  0.402  0.06939603437173458  \\
            0.206  0.402  0.07960412431907693  \\
            0.2256  0.402  0.034310884378289  \\
            0.2452  0.402  0.04052161532788057  \\
            0.2648  0.402  0.047069603462574605  \\
            0.2844  0.402  0.05395290459920388  \\
            0.304  0.402  0.06127739414999511  \\
            0.3236  0.402  0.06933932710917179  \\
            0.3432  0.402  0.0777823309707959  \\
            0.3628  0.402  0.08659993140873345  \\
            0.3824  0.402  0.040927949290580634  \\
            0.402  0.402  0.04732150551193681  \\
            0.4216  0.402  0.05412189769107567  \\
            0.4412  0.402  0.06149075766337819  \\
            0.4608  0.402  0.06963941840779098  \\
            0.4804  0.402  0.07826040596963146  \\
            0.5  0.402  0.08734821798258163  \\
            0.5196  0.402  0.09716839628412988  \\
            0.5392  0.402  0.055326841829788975  \\
            0.5588  0.402  0.06384303957682724  \\
            0.5784  0.402  0.07291135461447362  \\
            0.598  0.402  0.08251978151969452  \\
            0.6176  0.402  0.09311563313472204  \\
            0.6372  0.402  0.10439003310137929  \\
            0.6568  0.402  0.06886131670050377  \\
            0.6764  0.402  0.07843716946223489  \\
            0.696  0.402  0.0884269376794119  \\
            0.7156  0.402  0.09872510114338906  \\
            0.7352  0.402  0.1091834921276118  \\
            0.7548  0.402  0.11963825131986883  \\
            0.7744  0.402  0.08583577794786756  \\
            0.794  0.402  0.09435150372325796  \\
            0.8136  0.402  0.10215207101323998  \\
            0.8332  0.402  0.10875393478835826  \\
            0.8528  0.402  0.11353130920731036  \\
            0.8724  0.402  0.11568198212988584  \\
            0.892  0.402  0.45225258159660975  \\
            0.9116  0.402  0.4008021931634439  \\
            0.9312  0.402  0.3352922349590436  \\
            0.9508  0.402  0.25465923622238607  \\
            0.9704  0.402  0.15427293638588177  \\
            0.99  0.402  0.026573598844641028  \\
            \\
            0.01  0.4216  0.002726160000000255  \\
            0.0296  0.4216  0.01775821158357138  \\
            0.0492  0.4216  0.03502941869770437  \\
            0.0688  0.4216  0.05215327287195981  \\
            0.0884  0.4216  0.0699887100217268  \\
            0.108  0.4216  0.0877013994821021  \\
            0.1276  0.4216  0.04214650277245746  \\
            0.1472  0.4216  0.05124867538092304  \\
            0.1668  0.4216  0.06095556853362094  \\
            0.1864  0.4216  0.070924006440514  \\
            0.206  0.4216  0.08141005464346451  \\
            0.2256  0.4216  0.09255785774153324  \\
            0.2452  0.4216  0.04331858054122606  \\
            0.2648  0.4216  0.04998206814192763  \\
            0.2844  0.4216  0.05714958796990022  \\
            0.304  0.4216  0.06494762253967801  \\
            0.3236  0.4216  0.07309917524906373  \\
            0.3432  0.4216  0.08159724138936664  \\
            0.3628  0.4216  0.09043186915183621  \\
            0.3824  0.4216  0.04531537811296393  \\
            0.402  0.4216  0.05184204746101939  \\
            0.4216  0.4216  0.059037736815927055  \\
            0.4412  0.4216  0.0668380707385845  \\
            0.4608  0.4216  0.07506841508527573  \\
            0.4804  0.4216  0.08372233005137264  \\
            0.5  0.4216  0.09318353728748718  \\
            0.5196  0.4216  0.10320536095446664  \\
            0.5392  0.4216  0.06144161705323614  \\
            0.5588  0.4216  0.07001402503072407  \\
            0.5784  0.4216  0.07906963944868117  \\
            0.598  0.4216  0.08896700681152037  \\
            0.6176  0.4216  0.09954541207526646  \\
            0.6372  0.4216  0.11055130301007843  \\
            0.6568  0.4216  0.07450295301927068  \\
            0.6764  0.4216  0.0838019883127662  \\
            0.696  0.4216  0.09338802437697047  \\
            0.7156  0.4216  0.10314213016232066  \\
            0.7352  0.4216  0.11290467197350795  \\
            0.7548  0.4216  0.12266819445911026  \\
            0.7744  0.4216  0.13228951817197887  \\
            0.794  0.4216  0.09588527977031813  \\
            0.8136  0.4216  0.10260482684725791  \\
            0.8332  0.4216  0.10799903188812532  \\
            0.8528  0.4216  0.11148121617074491  \\
            0.8724  0.4216  0.15622760561793952  \\
            0.892  0.4216  0.4307417996992876  \\
            0.9116  0.4216  0.3796477507879879  \\
            0.9312  0.4216  0.31602822606976055  \\
            0.9508  0.4216  0.23817021330703317  \\
            0.9704  0.4216  0.14237108340177054  \\
            0.99  0.4216  0.022279131038749914  \\
            \\
            0.01  0.4412  0.0025321200000003596  \\
            0.0296  0.4412  0.017261274482207267  \\
            0.0492  0.4412  0.034347805045666036  \\
            0.0688  0.4412  0.05141857194462651  \\
            0.0884  0.4412  0.06909062260453902  \\
            0.108  0.4412  0.08656094769806244  \\
            0.1276  0.4412  0.043018187199631464  \\
            0.1472  0.4412  0.052526442518705974  \\
            0.1668  0.4412  0.06227988932179529  \\
            0.1864  0.4412  0.07226263111137088  \\
            0.206  0.4412  0.08307558035897633  \\
            0.2256  0.4412  0.09420653815763624  \\
            0.2452  0.4412  0.04596855232918773  \\
            0.2648  0.4412  0.052981652613248276  \\
            0.2844  0.4412  0.060541867998079146  \\
            0.304  0.4412  0.06842976449879679  \\
            0.3236  0.4412  0.07663787968203895  \\
            0.3432  0.4412  0.08519103727511212  \\
            0.3628  0.4412  0.0944853680837493  \\
            0.3824  0.4412  0.04955818723804184  \\
            0.402  0.4412  0.05660343637928489  \\
            0.4216  0.4412  0.06408825920122097  \\
            0.4412  0.4412  0.07196471649190939  \\
            0.4608  0.4412  0.08024991591765251  \\
            0.4804  0.4412  0.08937259078928883  \\
            0.5  0.4412  0.09891375642408251  \\
            0.5196  0.4412  0.1090735967141625  \\
            0.5392  0.4412  0.06731121814291685  \\
            0.5588  0.4412  0.0758707965717278  \\
            0.5784  0.4412  0.08514621026992486  \\
            0.598  0.4412  0.09510046554726459  \\
            0.6176  0.4412  0.10543758838653428  \\
            0.6372  0.4412  0.11609484108280432  \\
            0.6568  0.4412  0.07965055067604476  \\
            0.6764  0.4412  0.08859523301095606  \\
            0.696  0.4412  0.09770558513514871  \\
            0.7156  0.4412  0.10685299731142506  \\
            0.7352  0.4412  0.11587061691414613  \\
            0.7548  0.4412  0.12486807952307588  \\
            0.7744  0.4412  0.1334052810159405  \\
            0.794  0.4412  0.14093976357981652  \\
            0.8136  0.4412  0.10240012339623117  \\
            0.8332  0.4412  0.15112889582164168  \\
            0.8528  0.4412  0.15257003731822588  \\
            0.8724  0.4412  0.1505373589396265  \\
            0.892  0.4412  0.4095747759242283  \\
            0.9116  0.4412  0.3590600367325368  \\
            0.9312  0.4412  0.29753038773983287  \\
            0.9508  0.4412  0.2224771184851587  \\
            0.9704  0.4412  0.13159608681389087  \\
            0.99  0.4412  0.01827891709311522  \\
            \\
            0.01  0.4608  0.002338080000000131  \\
            0.0296  0.4608  0.016827619604883437  \\
            0.0492  0.4608  0.03360963753223678  \\
            0.0688  0.4608  0.05066590777888358  \\
            0.0884  0.4608  0.06808845589707668  \\
            0.108  0.4608  0.08529288309109884  \\
            0.1276  0.4608  0.04408630954636872  \\
            0.1472  0.4608  0.053648740302089104  \\
            0.1668  0.4608  0.06342453004568704  \\
            0.1864  0.4608  0.07363325987729474  \\
            0.206  0.4608  0.0845215688180514  \\
            0.2256  0.4608  0.0956090278102597  \\
            0.2452  0.4608  0.0487476473894668  \\
            0.2648  0.4608  0.0560947806782105  \\
            0.2844  0.4608  0.06374524305039186  \\
            0.304  0.4608  0.07169117882511888  \\
            0.3236  0.4608  0.08005938259180001  \\
            0.3432  0.4608  0.08904450535804953  \\
            0.3628  0.4608  0.09834041676861727  \\
            0.3824  0.4608  0.05416150598306202  \\
            0.402  0.4608  0.06136064789779605  \\
            0.4216  0.4608  0.06891643187414509  \\
            0.4412  0.4608  0.07696650053959875  \\
            0.4608  0.4608  0.08569294848639752  \\
            0.4804  0.4608  0.09479813951452487  \\
            0.5  0.4608  0.10431990729156448  \\
            0.5196  0.4608  0.11471090849612309  \\
            0.5392  0.4608  0.0730418453479803  \\
            0.5588  0.4608  0.08162720235047993  \\
            0.5784  0.4608  0.09098647025360262  \\
            0.598  0.4608  0.10072090674443179  \\
            0.6176  0.4608  0.11074261538032903  \\
            0.6372  0.4608  0.12097972717162497  \\
            0.6568  0.4608  0.13133967866515428  \\
            0.6764  0.4608  0.09278496701251449  \\
            0.696  0.4608  0.1013600149338919  \\
            0.7156  0.4608  0.10985190019146795  \\
            0.7352  0.4608  0.1180903009067098  \\
            0.7548  0.4608  0.1262627661065855  \\
            0.7744  0.4608  0.1337224372250604  \\
            0.794  0.4608  0.14006941796435846  \\
            0.8136  0.4608  0.14488625896785534  \\
            0.8332  0.4608  0.14766622877116248  \\
            0.8528  0.4608  0.14779709963082138  \\
            0.8724  0.4608  0.1915144391301507  \\
            0.892  0.4608  0.3887657944480545  \\
            0.9116  0.4608  0.3392645910656663  \\
            0.9312  0.4608  0.2797165727736899  \\
            0.9508  0.4608  0.20751904150260353  \\
            0.9704  0.4608  0.12145612117157205  \\
            0.99  0.4608  0.014540966783791071  \\
            \\
            0.01  0.4804  0.0021440400000001247  \\
            0.0296  0.4804  0.016358822718601118  \\
            0.0492  0.4804  0.03281411395899381  \\
            0.0688  0.4804  0.049828160485345996  \\
            0.0884  0.4804  0.06697685781434615  \\
            0.108  0.4804  0.08404991216460145  \\
            0.1276  0.4804  0.10147924612540615  \\
            0.1472  0.4804  0.054602707122802685  \\
            0.1668  0.4804  0.06437572966016825  \\
            0.1864  0.4804  0.07487584264798264  \\
            0.206  0.4804  0.08572869035550978  \\
            0.2256  0.4804  0.09705687249377581  \\
            0.2452  0.4804  0.05158042737101387  \\
            0.2648  0.4804  0.059018272222404744  \\
            0.2844  0.4804  0.06672817904558592  \\
            0.304  0.4804  0.07492401478578903  \\
            0.3236  0.4804  0.08362884901151779  \\
            0.3432  0.4804  0.09261868307602339  \\
            0.3628  0.4804  0.10228293316211823  \\
            0.3824  0.4804  0.058626870950535315  \\
            0.402  0.4804  0.06589217935915226  \\
            0.4216  0.4804  0.07373755671325999  \\
            0.4412  0.4804  0.08210454555577007  \\
            0.4608  0.4804  0.09081388406643265  \\
            0.4804  0.4804  0.09989749420721827  \\
            0.5  0.4804  0.10980349128543532  \\
            0.5196  0.4804  0.12002751713561655  \\
            0.5392  0.4804  0.07850806833623403  \\
            0.5588  0.4804  0.08714214764111017  \\
            0.5784  0.4804  0.0963318615839096  \\
            0.598  0.4804  0.10577763302975374  \\
            0.6176  0.4804  0.11541725478420273  \\
            0.6372  0.4804  0.1251717675380124  \\
            0.6568  0.4804  0.13494246333600135  \\
            0.6764  0.4804  0.09634668192790319  \\
            0.696  0.4804  0.10433875730735442  \\
            0.7156  0.4804  0.11213923207687626  \\
            0.7352  0.4804  0.11960657527515817  \\
            0.7548  0.4804  0.12688045008767057  \\
            0.7744  0.4804  0.13328224451222337  \\
            0.794  0.4804  0.13848719454886826  \\
            0.8136  0.4804  0.14210482798609758  \\
            0.8332  0.4804  0.14366778438722305  \\
            0.8528  0.4804  0.19009975444917654  \\
            0.8724  0.4804  0.4081173994581202  \\
            0.892  0.4804  0.3683238347497607  \\
            0.9116  0.4804  0.32029992093475845  \\
            0.9312  0.4804  0.2625491654844197  \\
            0.9508  0.4804  0.19324091329718632  \\
            0.9704  0.4804  0.11186717870252362  \\
            0.99  0.4804  0.011037869278259565  \\
            \\
            0.01  0.5  0.0019500000000000073  \\
            0.0296  0.5  0.015854399822714638  \\
            0.0492  0.5  0.031960610142856005  \\
            0.0688  0.5  0.04890110285638405  \\
            0.0884  0.5  0.06575086929809448  \\
            0.108  0.5  0.08287655815645445  \\
            0.1276  0.5  0.10004181807331425  \\
            0.1472  0.5  0.05537587816731082  \\
            0.1668  0.5  0.06540424021289859  \\
            0.1864  0.5  0.07588845626909568  \\
            0.206  0.5  0.08696810984130687  \\
            0.2256  0.5  0.09842979930093065  \\
            0.2452  0.5  0.1100488417115486  \\
            0.2648  0.5  0.06172172240879348  \\
            0.2844  0.5  0.06975343416193036  \\
            0.304  0.5  0.07820516965850055  \\
            0.3236  0.5  0.08691740930845138  \\
            0.3432  0.5  0.09618904775049342  \\
            0.3628  0.5  0.10594335118547471  \\
            0.3824  0.5  0.06286180474385672  \\
            0.402  0.5  0.07052849149992324  \\
            0.4216  0.5  0.07856934404680305  \\
            0.4412  0.5  0.08691904514509208  \\
            0.4608  0.5  0.09560534942944943  \\
            0.4804  0.5  0.1050699109752764  \\
            0.5  0.5  0.11481877652309613  \\
            0.5196  0.5  0.12481751660092821  \\
            0.5392  0.5  0.08356132096715785  \\
            0.5588  0.5  0.09220809033796551  \\
            0.5784  0.5  0.10113072644055865  \\
            0.598  0.5  0.11022550300562273  \\
            0.6176  0.5  0.11942428972748775  \\
            0.6372  0.5  0.12864300067665635  \\
            0.6568  0.5  0.13777897261605987  \\
            0.6764  0.5  0.09926243079576036  \\
            0.696  0.5  0.10663527338261436  \\
            0.7156  0.5  0.11372045789054341  \\
            0.7352  0.5  0.12042498401711288  \\
            0.7548  0.5  0.12675157375202772  \\
            0.7744  0.5  0.13212615210994327  \\
            0.794  0.5  0.13624338064085206  \\
            0.8136  0.5  0.13874109219823255  \\
            0.8332  0.5  0.18653658475494683  \\
            0.8528  0.5  0.18215649909400572  \\
            0.8724  0.5  0.38758548924340386  \\
            0.892  0.5  0.3484697071577145  \\
            0.9116  0.5  0.3018473101771922  \\
            0.9312  0.5  0.2459924813680716  \\
            0.9508  0.5  0.17959288154555844  \\
            0.9704  0.5  0.10278071141550861  \\
            0.99  0.5  0.007745991205277347  \\
            \\
            0.01  0.5196  0.0017559599999997788  \\
            0.0296  0.5196  0.015313972557496447  \\
            0.0492  0.5196  0.03110647576850112  \\
            0.0688  0.5196  0.04788081197033356  \\
            0.0884  0.5196  0.0644646605528082  \\
            0.108  0.5196  0.08156040068163273  \\
            0.1276  0.5196  0.09843464062247043  \\
            0.1472  0.5196  0.05608118514489957  \\
            0.1668  0.5196  0.06637347965534202  \\
            0.1864  0.5196  0.07688549957853874  \\
            0.206  0.5196  0.08813265549624649  \\
            0.2256  0.5196  0.09952145243064181  \\
            0.2452  0.5196  0.11103143574338359  \\
            0.2648  0.5196  0.06451788618052523  \\
            0.2844  0.5196  0.07274212894223198  \\
            0.304  0.5196  0.08120348776232955  \\
            0.3236  0.5196  0.09010175501043971  \\
            0.3432  0.5196  0.09955073858021601  \\
            0.3628  0.5196  0.1092766741986847  \\
            0.3824  0.5196  0.11957772348264906  \\
            0.402  0.5196  0.07505094567806692  \\
            0.4216  0.5196  0.08307385848013027  \\
            0.4412  0.5196  0.09139804419284658  \\
            0.4608  0.5196  0.10046044582504687  \\
            0.4804  0.5196  0.10977576612952245  \\
            0.5  0.5196  0.11931218918820341  \\
            0.5196  0.5196  0.1290306530639418  \\
            0.5392  0.5196  0.08829278469445745  \\
            0.5588  0.5196  0.09673917675538313  \\
            0.5784  0.5196  0.10533630145143491  \\
            0.598  0.5196  0.11402476273862727  \\
            0.6176  0.5196  0.12273217590445828  \\
            0.6372  0.5196  0.13137117584209357  \\
            0.6568  0.5196  0.13983715152931497  \\
            0.6764  0.5196  0.14800567076744986  \\
            0.696  0.5196  0.15572955463824933  \\
            0.7156  0.5196  0.11460514019585177  \\
            0.7352  0.5196  0.12050881918084455  \\
            0.7548  0.5196  0.1259079573115066  \\
            0.7744  0.5196  0.13029515838378458  \\
            0.794  0.5196  0.1333859327164888  \\
            0.8136  0.5196  0.18158608888737215  \\
            0.8332  0.5196  0.17931590066385877  \\
            0.8528  0.5196  0.22319929735724303  \\
            0.8724  0.5196  0.3673535246631643  \\
            0.892  0.5196  0.3292849479307761  \\
            0.9116  0.5196  0.2838897566795612  \\
            0.9312  0.5196  0.23001282050943306  \\
            0.9508  0.5196  0.16652974918076877  \\
            0.9704  0.5196  0.09415381587605637  \\
            0.99  0.5196  0.004644838961231466  \\
            \\
            0.01  0.5392  0.0015619199999997724  \\
            0.0296  0.5392  0.014737259399662972  \\
            0.0492  0.5392  0.03032580679998431  \\
            0.0688  0.5392  0.046763672051805205  \\
            0.0884  0.5392  0.06329838165402368  \\
            0.108  0.5392  0.08009184507996325  \\
            0.1276  0.5392  0.09664711789525193  \\
            0.1472  0.5392  0.11347165682207672  \\
            0.1668  0.5392  0.06712146047149992  \\
            0.1864  0.5392  0.07784228408000093  \\
            0.206  0.5392  0.08902144031087822  \\
            0.2256  0.5392  0.10030673543947932  \\
            0.2452  0.5392  0.11204450897242368  \\
            0.2648  0.5392  0.06721046480356585  \\
            0.2844  0.5392  0.07544600339233187  \\
            0.304  0.5392  0.08398567025809578  \\
            0.3236  0.5392  0.09315735941799319  \\
            0.3432  0.5392  0.10268217846808703  \\
            0.3628  0.5392  0.11266112545494078  \\
            0.3824  0.5392  0.12283478171697837  \\
            0.402  0.5392  0.07924037656756733  \\
            0.4216  0.5392  0.0872323127009117  \\
            0.4412  0.5392  0.09592809989388451  \\
            0.4608  0.5392  0.10484747341482359  \\
            0.4804  0.5392  0.11396086467140709  \\
            0.5  0.5392  0.12323251667162027  \\
            0.5196  0.5392  0.13261964649857194  \\
            0.5392  0.5392  0.14239739392433348  \\
            0.5588  0.5392  0.10068720524526853  \\
            0.5784  0.5392  0.10890664178300269  \\
            0.598  0.5392  0.11714081257338682  \\
            0.6176  0.5392  0.12531465423805876  \\
            0.6372  0.5392  0.13333922514127217  \\
            0.6568  0.5392  0.14110977110388845  \\
            0.6764  0.5392  0.14850354619995132  \\
            0.696  0.5392  0.1553773589314128  \\
            0.7156  0.5392  0.16156481056565863  \\
            0.7352  0.5392  0.16692097788159033  \\
            0.7548  0.5392  0.17138257514318234  \\
            0.7744  0.5392  0.17442806026545904  \\
            0.794  0.5392  0.1757481692861529  \\
            0.8136  0.5392  0.17498810760270728  \\
            0.8332  0.5392  0.22143884283165038  \\
            0.8528  0.5392  0.37881667523128265  \\
            0.8724  0.5392  0.34760250700865647  \\
            0.892  0.5392  0.310465843399522  \\
            0.9116  0.5392  0.2664098433464327  \\
            0.9312  0.5392  0.214578459423432  \\
            0.9508  0.5392  0.15401047328754172  \\
            0.9704  0.5392  0.0859484296708078  \\
            0.99  0.5392  0.001755550061586554  \\
            \\
            0.01  0.5588  0.001367879999999544  \\
            0.0296  0.5588  0.014124067204607682  \\
            0.0492  0.5588  0.029472621140555155  \\
            0.0688  0.5588  0.04554637318085264  \\
            0.0884  0.5588  0.06199966607894214  \\
            0.108  0.5588  0.07846164195849559  \\
            0.1276  0.5588  0.09493566633050499  \\
            0.1472  0.5588  0.11153462940944447  \\
            0.1668  0.5588  0.06763039756744249  \\
            0.1864  0.5588  0.07853078548671866  \\
            0.206  0.5588  0.08961047712866199  \\
            0.2256  0.5588  0.10112546842749026  \\
            0.2452  0.5588  0.112822192932442  \\
            0.2648  0.5588  0.12458497286044168  \\
            0.2844  0.5588  0.07795640670408022  \\
            0.304  0.5588  0.08676279038372137  \\
            0.3236  0.5588  0.09606813850895579  \\
            0.3432  0.5588  0.10575309199173244  \\
            0.3628  0.5588  0.11560983350409093  \\
            0.3824  0.5588  0.1256139621487502  \\
            0.402  0.5588  0.13575956190566263  \\
            0.4216  0.5588  0.09142814189820203  \\
            0.4412  0.5588  0.09998563700357355  \\
            0.4608  0.5588  0.10871157094094352  \\
            0.4804  0.5588  0.11757303555522991  \\
            0.5  0.5588  0.12653115670257864  \\
            0.5196  0.5588  0.13563053724848206  \\
            0.5392  0.5588  0.14503859919745743  \\
            0.5588  0.5588  0.10400828211144153  \\
            0.5784  0.5588  0.11180448039111712  \\
            0.598  0.5588  0.11954392895149457  \\
            0.6176  0.5588  0.12715034357251986  \\
            0.6372  0.5588  0.1345347445038224  \\
            0.6568  0.5588  0.14159382457329628  \\
            0.6764  0.5588  0.14820812598122635  \\
            0.696  0.5588  0.15424000428962092  \\
            0.7156  0.5588  0.15953135576494037  \\
            0.7352  0.5588  0.16390108162885308  \\
            0.7548  0.5588  0.1673259817703837  \\
            0.7744  0.5588  0.16934992470538895  \\
            0.794  0.5588  0.16966746083758844  \\
            0.8136  0.5588  0.21749604870552597  \\
            0.8332  0.5588  0.2641094365071432  \\
            0.8528  0.5588  0.35877705758096395  \\
            0.8724  0.5588  0.3282510168793975  \\
            0.892  0.5588  0.2920086693057453  \\
            0.9116  0.5588  0.24939004490558153  \\
            0.9312  0.5588  0.19965960270780997  \\
            0.9508  0.5588  0.14240609122988768  \\
            0.9704  0.5588  0.07813066152911248  \\
            0.99  0.5588  0.0  \\
            \\
            0.01  0.5784  0.0011738399999999816  \\
            0.0296  0.5784  0.013474283163234957  \\
            0.0492  0.5784  0.02854450247300322  \\
            0.0688  0.5784  0.044225906659910996  \\
            0.0884  0.5784  0.060560695319279545  \\
            0.108  0.5784  0.07666092816664805  \\
            0.1276  0.5784  0.09311137605195585  \\
            0.1472  0.5784  0.10936836784896165  \\
            0.1668  0.5784  0.12551873806177127  \\
            0.1864  0.5784  0.07892823569395924  \\
            0.206  0.5784  0.09020584955074884  \\
            0.2256  0.5784  0.1016914733291523  \\
            0.2452  0.5784  0.1132287970234298  \\
            0.2648  0.5784  0.12496766139871474  \\
            0.2844  0.5784  0.08046115528465292  \\
            0.304  0.5784  0.0893975373785203  \\
            0.3236  0.5784  0.09881458609739935  \\
            0.3432  0.5784  0.10838117331010955  \\
            0.3628  0.5784  0.11807414049054954  \\
            0.3824  0.5784  0.12787110061824025  \\
            0.402  0.5784  0.1382360486675891  \\
            0.4216  0.5784  0.09514434144318207  \\
            0.4412  0.5784  0.10351508246327212  \\
            0.4608  0.5784  0.1119995980528713  \\
            0.4804  0.5784  0.12056239109726508  \\
            0.5  0.5784  0.12916230014803776  \\
            0.5196  0.5784  0.1379970636999266  \\
            0.5392  0.5784  0.1469127724696191  \\
            0.5588  0.5784  0.15570362580205133  \\
            0.5784  0.5784  0.1642962174392527  \\
            0.598  0.5784  0.1212089574387617  \\
            0.6176  0.5784  0.12822232769887254  \\
            0.6372  0.5784  0.13494949431001524  \\
            0.6568  0.5784  0.14128996891780443  \\
            0.6764  0.5784  0.14712892229577834  \\
            0.696  0.5784  0.15233551348856023  \\
            0.7156  0.5784  0.15676103913832484  \\
            0.7352  0.5784  0.1602368843920946  \\
            0.7548  0.5784  0.16260245883565122  \\
            0.7744  0.5784  0.2143059608723622  \\
            0.794  0.5784  0.21201645053122875  \\
            0.8136  0.5784  0.2610527162927787  \\
            0.8332  0.5784  0.3642593699692884  \\
            0.8528  0.5784  0.33908961347452143  \\
            0.8724  0.5784  0.3091440344310008  \\
            0.892  0.5784  0.2739082359132696  \\
            0.9116  0.5784  0.23281295389973786  \\
            0.9312  0.5784  0.1852283093737428  \\
            0.9508  0.5784  0.13128997153651342  \\
            0.9704  0.5784  0.07114113681694022  \\
            0.99  0.5784  0.0  \\
            \\
            0.01  0.598  0.0009798000000000862  \\
            0.0296  0.598  0.012787867214742454  \\
            0.0492  0.598  0.02753924943187691  \\
            0.0688  0.598  0.042997615043569026  \\
            0.0884  0.598  0.0589739692296779  \\
            0.108  0.598  0.07493171571267143  \\
            0.1276  0.598  0.09107434809865722  \\
            0.1472  0.598  0.1069568623680911  \\
            0.1668  0.598  0.1230601144374095  \\
            0.1864  0.598  0.07927082733208901  \\
            0.206  0.598  0.09056145926376502  \\
            0.2256  0.598  0.1018890993430871  \\
            0.2452  0.598  0.11342714928833486  \\
            0.2648  0.598  0.12520055232662575  \\
            0.2844  0.598  0.13701923841267583  \\
            0.304  0.598  0.09180934131613039  \\
            0.3236  0.598  0.10111043514199103  \\
            0.3432  0.598  0.11051738668435218  \\
            0.3628  0.598  0.120057294109996  \\
            0.3824  0.598  0.13001469960786205  \\
            0.402  0.598  0.14009725596985356  \\
            0.4216  0.598  0.15019448754082243  \\
            0.4412  0.598  0.10646231030614828  \\
            0.4608  0.598  0.11466040199878946  \\
            0.4804  0.598  0.1228815273015027  \\
            0.5  0.598  0.13108542623506758  \\
            0.5196  0.598  0.13959564198271457  \\
            0.5392  0.598  0.14798435286383282  \\
            0.5588  0.598  0.15618730756700272  \\
            0.5784  0.598  0.16413194738308023  \\
            0.598  0.598  0.17173653237401776  \\
            0.6176  0.598  0.17890918121357424  \\
            0.6372  0.598  0.1345789268603783  \\
            0.6568  0.598  0.1402020143478051  \\
            0.6764  0.598  0.14527789946666136  \\
            0.696  0.598  0.14968351954594517  \\
            0.7156  0.598  0.15328036897113484  \\
            0.7352  0.598  0.20616244268794137  \\
            0.7548  0.598  0.20663716368310336  \\
            0.7744  0.598  0.20546438533261013  \\
            0.794  0.598  0.2557619935735282  \\
            0.8136  0.598  0.30417640941687024  \\
            0.8332  0.598  0.34434732867118356  \\
            0.8528  0.598  0.31953422095531164  \\
            0.8724  0.598  0.29028616212487635  \\
            0.892  0.598  0.2561582381945864  \\
            0.9116  0.598  0.21666144507356  \\
            0.9312  0.598  0.17125840416699467  \\
            0.9508  0.598  0.12059784962065793  \\
            0.9704  0.598  0.06446429493079739  \\
            0.99  0.598  0.0  \\
            \\
            0.01  0.6176  0.0007857599999998577  \\
            0.0296  0.6176  0.012064844936634067  \\
            0.0492  0.6176  0.026454870603907055  \\
            0.0688  0.6176  0.0416670646314935  \\
            0.0884  0.6176  0.05723233159130248  \\
            0.108  0.6176  0.07305925582505968  \\
            0.1276  0.6176  0.08881006078855391  \\
            0.1472  0.6176  0.10458849389086045  \\
            0.1668  0.6176  0.12034722639301965  \\
            0.1864  0.6176  0.1363711611906826  \\
            0.206  0.6176  0.09055349990483408  \\
            0.2256  0.6176  0.10187768884471848  \\
            0.2452  0.6176  0.11343348173211487  \\
            0.2648  0.6176  0.1249771678153494  \\
            0.2844  0.6176  0.13688341599494303  \\
            0.304  0.6176  0.14886429092234277  \\
            0.3236  0.6176  0.10290631318345322  \\
            0.3432  0.6176  0.11222488164920641  \\
            0.3628  0.6176  0.12182558877102745  \\
            0.3824  0.6176  0.1315322456894611  \\
            0.402  0.6176  0.1412902294265922  \\
            0.4216  0.6176  0.15101242522343483  \\
            0.4412  0.6176  0.16065889365445996  \\
            0.4608  0.6176  0.11664503154810846  \\
            0.4804  0.6176  0.12448567032265812  \\
            0.5  0.6176  0.13237748710719366  \\
            0.5196  0.6176  0.14038798263064756  \\
            0.5392  0.6176  0.14822128298387205  \\
            0.5588  0.6176  0.155814096597357  \\
            0.5784  0.6176  0.16309567498510358  \\
            0.598  0.6176  0.1699870886267465  \\
            0.6176  0.6176  0.17640043673956507  \\
            0.6372  0.6176  0.18223798508392441  \\
            0.6568  0.6176  0.18739122543869502  \\
            0.6764  0.6176  0.19173984983322923  \\
            0.696  0.6176  0.19515063202594585  \\
            0.7156  0.6176  0.19747620807263128  \\
            0.7352  0.6176  0.19855374712603574  \\
            0.7548  0.6176  0.19820350284768  \\
            0.7744  0.6176  0.2488870427360672  \\
            0.794  0.6176  0.24270912395702848  \\
            0.8136  0.6176  0.3450497013096844  \\
            0.8332  0.6176  0.3244624480833942  \\
            0.8528  0.6176  0.30012281455219403  \\
            0.8724  0.6176  0.2716801589042933  \\
            0.892  0.6176  0.23875153771767696  \\
            0.9116  0.6176  0.20091879278990082  \\
            0.9312  0.6176  0.15779874205199745  \\
            0.9508  0.6176  0.11030238817320374  \\
            0.9704  0.6176  0.05807153911390664  \\
            0.99  0.6176  0.0  \\
            \\
            0.01  0.6372  0.0005917200000001843  \\
            0.0296  0.6372  0.011305300918299399  \\
            0.0492  0.6372  0.02528957812798549  \\
            0.0688  0.6372  0.04020888696544489  \\
            0.0884  0.6372  0.05538206786705191  \\
            0.108  0.6372  0.07098094008306288  \\
            0.1276  0.6372  0.0863622496345654  \\
            0.1472  0.6372  0.10197937152476921  \\
            0.1668  0.6372  0.11739466928693632  \\
            0.1864  0.6372  0.13311990290390696  \\
            0.206  0.6372  0.1487036458265566  \\
            0.2256  0.6372  0.1016569958748823  \\
            0.2452  0.6372  0.1129813892584366  \\
            0.2648  0.6372  0.12447384998319855  \\
            0.2844  0.6372  0.13620745591104289  \\
            0.304  0.6372  0.1478621968216124  \\
            0.3236  0.6372  0.1595698797923948  \\
            0.3432  0.6372  0.11363448590842362  \\
            0.3628  0.6372  0.122971886277768  \\
            0.3824  0.6372  0.1323695960290998  \\
            0.402  0.6372  0.14176283686419355  \\
            0.4216  0.6372  0.1510721989195527  \\
            0.4412  0.6372  0.1602576093381869  \\
            0.4608  0.6372  0.16927496965666544  \\
            0.4804  0.6372  0.17807581154401764  \\
            0.5  0.6372  0.1328560790843758  \\
            0.5196  0.6372  0.1403390598287585  \\
            0.5392  0.6372  0.14759491964750815  \\
            0.5588  0.6372  0.15456217352568635  \\
            0.5784  0.6372  0.16117272817287898  \\
            0.598  0.6372  0.16735129040079677  \\
            0.6176  0.6372  0.17301472566767007  \\
            0.6372  0.6372  0.17807136271955804  \\
            0.6568  0.6372  0.1824202399340885  \\
            0.6764  0.6372  0.18595028862222585  \\
            0.696  0.6372  0.18853944816649176  \\
            0.7156  0.6372  0.19005370746747946  \\
            0.7352  0.6372  0.24344839598844442  \\
            0.7548  0.6372  0.24071346894458373  \\
            0.7744  0.6372  0.29273330794335234  \\
            0.794  0.6372  0.3419764280665087  \\
            0.8136  0.6372  0.32489955353577715  \\
            0.8332  0.6372  0.3046218804625309  \\
            0.8528  0.6372  0.28086513692343745  \\
            0.8724  0.6372  0.25332725640191  \\
            0.892  0.6372  0.2216803893846133  \\
            0.9116  0.6372  0.18556875265421877  \\
            0.9312  0.6372  0.14513515723017106  \\
            0.9508  0.6372  0.1003785563212765  \\
            0.9704  0.6372  0.05194244469003448  \\
            0.99  0.6372  0.0  \\
            \\
            0.01  0.6568  0.00039767999999995585  \\
            0.0296  0.6568  0.010509372613548562  \\
            0.0492  0.6568  0.024041780237788912  \\
            0.0688  0.6568  0.03861759621373395  \\
            0.0884  0.6568  0.053535230745283546  \\
            0.108  0.6568  0.06868414862473804  \\
            0.1276  0.6568  0.08389363762871016  \\
            0.1472  0.6568  0.09907083416344142  \\
            0.1668  0.6568  0.11421376491276392  \\
            0.1864  0.6568  0.12956462924387968  \\
            0.206  0.6568  0.14496872180932896  \\
            0.2256  0.6568  0.16006371209781078  \\
            0.2452  0.6568  0.11220760570098587  \\
            0.2648  0.6568  0.12357804002894701  \\
            0.2844  0.6568  0.13494394267093313  \\
            0.304  0.6568  0.14642704633989578  \\
            0.3236  0.6568  0.1579255031833089  \\
            0.3432  0.6568  0.16926884320448232  \\
            0.3628  0.6568  0.12344112905671045  \\
            0.3824  0.6568  0.13247325768965657  \\
            0.402  0.6568  0.14146404729149098  \\
            0.4216  0.6568  0.15032587130502495  \\
            0.4412  0.6568  0.1590191074684698  \\
            0.4608  0.6568  0.16750050020801877  \\
            0.4804  0.6568  0.1757228742161141  \\
            0.5  0.6568  0.18391919473113716  \\
            0.5196  0.6568  0.191796103238546  \\
            0.5392  0.6568  0.19923943482021744  \\
            0.5588  0.6568  0.1524129859661303  \\
            0.5784  0.6568  0.15835155754625052  \\
            0.598  0.6568  0.16382465978182603  \\
            0.6176  0.6568  0.16875455251342952  \\
            0.6372  0.6568  0.17305617390669037  \\
            0.6568  0.6568  0.17663654492013525  \\
            0.6764  0.6568  0.2326144274818973  \\
            0.696  0.6568  0.2335461539568796  \\
            0.7156  0.6568  0.233231111194926  \\
            0.7352  0.6568  0.23148009276594683  \\
            0.7548  0.6568  0.2838536151826359  \\
            0.7744  0.6568  0.33572675010640357  \\
            0.794  0.6568  0.3215884874458958  \\
            0.8136  0.6568  0.30470042877275116  \\
            0.8332  0.6568  0.2848405014598039  \\
            0.8528  0.6568  0.2617690396663968  \\
            0.8724  0.6568  0.23522742481353756  \\
            0.892  0.6568  0.20493662358471101  \\
            0.9116  0.6568  0.17059561590750777  \\
            0.9312  0.6568  0.13285044910855232  \\
            0.9508  0.6568  0.09080339474936346  \\
            0.9704  0.6568  0.04605854037596502  \\
            0.99  0.6568  0.0  \\
            \\
            0.01  0.6764  0.00020363999999994942  \\
            0.0296  0.6764  0.009677244659682671  \\
            0.0492  0.6764  0.022710073036850353  \\
            0.0688  0.6764  0.03688800185215291  \\
            0.0884  0.6764  0.05149703564052788  \\
            0.108  0.6764  0.06615657599514913  \\
            0.1276  0.6764  0.08114474903649871  \\
            0.1472  0.6764  0.09584162148991004  \\
            0.1668  0.6764  0.1107280189578912  \\
            0.1864  0.6764  0.1258561432601234  \\
            0.206  0.6764  0.14077428255026092  \\
            0.2256  0.6764  0.15552450534857964  \\
            0.2452  0.6764  0.17016944498295095  \\
            0.2648  0.6764  0.12215860912454779  \\
            0.2844  0.6764  0.13325357241922875  \\
            0.304  0.6764  0.14449146812080782  \\
            0.3236  0.6764  0.15556771025414262  \\
            0.3432  0.6764  0.16645190502730145  \\
            0.3628  0.6764  0.1771113804000809  \\
            0.3824  0.6764  0.18753418960044743  \\
            0.402  0.6764  0.1403441724082386  \\
            0.4216  0.6764  0.14872723233289076  \\
            0.4412  0.6764  0.1569012233084539  \\
            0.4608  0.6764  0.1648242943321867  \\
            0.4804  0.6764  0.17245112959551012  \\
            0.5  0.6764  0.18004802475106774  \\
            0.5196  0.6764  0.18724294638161743  \\
            0.5392  0.6764  0.19397366431171958  \\
            0.5588  0.6764  0.20017590012099162  \\
            0.5784  0.6764  0.20578017342246802  \\
            0.598  0.6764  0.2107114212887563  \\
            0.6176  0.6764  0.2148885907679643  \\
            0.6372  0.6764  0.21822420263561348  \\
            0.6568  0.6764  0.22064968282058672  \\
            0.6764  0.6764  0.22206889190056261  \\
            0.696  0.6764  0.22234959028132562  \\
            0.7156  0.6764  0.2777683789661198  \\
            0.7352  0.6764  0.27333826005785733  \\
            0.7548  0.6764  0.32676554179321193  \\
            0.7744  0.6764  0.3151034929002759  \\
            0.794  0.6764  0.3010645641119258  \\
            0.8136  0.6764  0.28447078934927683  \\
            0.8332  0.6764  0.26513116966600947  \\
            0.8528  0.6764  0.24284074417950358  \\
            0.8724  0.6764  0.21737959649567382  \\
            0.892  0.6764  0.18851179225740775  \\
            0.9116  0.6764  0.15626707816159963  \\
            0.9312  0.6764  0.12092507090987044  \\
            0.9508  0.6764  0.0815558080564737  \\
            0.9704  0.6764  0.04040307745761912  \\
            0.99  0.6764  0.0  \\
            \\
            0.01  0.696  9.599999999831965e-6  \\
            0.0296  0.696  0.008809143645235884  \\
            0.0492  0.696  0.021293231748439223  \\
            0.0688  0.696  0.035015215301196445  \\
            0.0884  0.696  0.04925689896726626  \\
            0.108  0.696  0.06361586721900703  \\
            0.1276  0.696  0.07809601977471103  \\
            0.1472  0.696  0.09255081361727013  \\
            0.1668  0.696  0.10698088779542525  \\
            0.1864  0.696  0.12169405649139586  \\
            0.206  0.696  0.1361931112436663  \\
            0.2256  0.696  0.15064415323975233  \\
            0.2452  0.696  0.16474942386126656  \\
            0.2648  0.696  0.17848646839565652  \\
            0.2844  0.696  0.13101626960482293  \\
            0.304  0.696  0.1418270117050725  \\
            0.3236  0.696  0.15244118517667093  \\
            0.3432  0.696  0.16282908603396395  \\
            0.3628  0.696  0.17295895719888998  \\
            0.3824  0.696  0.18279685010699465  \\
            0.402  0.696  0.19236615250039846  \\
            0.4216  0.696  0.2015904101212007  \\
            0.4412  0.696  0.15386397187108136  \\
            0.4608  0.696  0.1612111683819979  \\
            0.4804  0.696  0.16828861168130504  \\
            0.5  0.696  0.17521816613283747  \\
            0.5196  0.696  0.18172275459133835  \\
            0.5392  0.696  0.1877471800615622  \\
            0.5588  0.696  0.19323209236134287  \\
            0.5784  0.696  0.19811370725669875  \\
            0.598  0.696  0.20232350730259763  \\
            0.6176  0.696  0.2057879232309498  \\
            0.6372  0.696  0.20842799465587725  \\
            0.6568  0.696  0.2101590087904988  \\
            0.6764  0.696  0.2665645372149548  \\
            0.696  0.696  0.26471991491715785  \\
            0.7156  0.696  0.26143262218658603  \\
            0.7352  0.696  0.31545630709659656  \\
            0.7548  0.696  0.305892213815557  \\
            0.7744  0.696  0.29426293432813294  \\
            0.794  0.696  0.28042545710846345  \\
            0.8136  0.696  0.26422711614582506  \\
            0.8332  0.696  0.24550495788337698  \\
            0.8528  0.696  0.22408506778837844  \\
            0.8724  0.696  0.19978185404492013  \\
            0.892  0.696  0.17239728570791832  \\
            0.9116  0.696  0.14247867803569947  \\
            0.9312  0.696  0.10934073964877265  \\
            0.9508  0.696  0.07315421610556248  \\
            0.9704  0.696  0.034960831142251125  \\
            0.99  0.696  0.0  \\
            \\
            0.01  0.7156  0.0  \\
            0.0296  0.7156  0.007905333304977447  \\
            0.0492  0.7156  0.019790201640935257  \\
            0.0688  0.7156  0.03299465326122164  \\
            0.0884  0.7156  0.04680453674150209  \\
            0.108  0.7156  0.060801409406329054  \\
            0.1276  0.7156  0.07473881268032878  \\
            0.1472  0.7156  0.08888567551906501  \\
            0.1668  0.7156  0.10288796615501716  \\
            0.1864  0.7156  0.11706627960299998  \\
            0.206  0.7156  0.13129143142744581  \\
            0.2256  0.7156  0.14517442655023738  \\
            0.2452  0.7156  0.15869458309983042  \\
            0.2648  0.7156  0.17192643418833065  \\
            0.2844  0.7156  0.18509481860999855  \\
            0.304  0.7156  0.13837725310792504  \\
            0.3236  0.7156  0.1484904770989358  \\
            0.3432  0.7156  0.1583465221611674  \\
            0.3628  0.7156  0.1679149368017293  \\
            0.3824  0.7156  0.17716333998363665  \\
            0.402  0.7156  0.186057302353819  \\
            0.4216  0.7156  0.1946173220703018  \\
            0.4412  0.7156  0.20275707972118984  \\
            0.4608  0.7156  0.2104195679468711  \\
            0.4804  0.7156  0.217738619349647  \\
            0.5  0.7156  0.22457705741927592  \\
            0.5196  0.7156  0.23079244537261445  \\
            0.5392  0.7156  0.23632958584142272  \\
            0.5588  0.7156  0.24112976688578358  \\
            0.5784  0.7156  0.24513054622757463  \\
            0.598  0.7156  0.2482655226576579  \\
            0.6176  0.7156  0.2504640938760833  \\
            0.6372  0.7156  0.2516511999829386  \\
            0.6568  0.7156  0.25174705179350915  \\
            0.6764  0.7156  0.2506668431050467  \\
            0.696  0.7156  0.24832044599352354  \\
            0.7156  0.7156  0.3020851571651238  \\
            0.7352  0.7156  0.2943061045334393  \\
            0.7548  0.7156  0.2847251453435645  \\
            0.7744  0.7156  0.2732272179273481  \\
            0.794  0.7156  0.25969012382184975  \\
            0.8136  0.7156  0.24398409879664754  \\
            0.8332  0.7156  0.2259713588461489  \\
            0.8528  0.7156  0.20550561972450798  \\
            0.8724  0.7156  0.18243158852184807  \\
            0.892  0.7156  0.15695170962376487  \\
            0.9116  0.7156  0.12901360913462662  \\
            0.9312  0.7156  0.0980803458844436  \\
            0.9508  0.7156  0.06503045610384689  \\
            0.9704  0.7156  0.02971792895940528  \\
            0.99  0.7156  0.0  \\
            \\
            0.01  0.7352  0.0  \\
            0.0296  0.7352  0.006966110118559632  \\
            0.0492  0.7352  0.01820008879322077  \\
            0.0688  0.7352  0.03087164837505474  \\
            0.0884  0.7352  0.044129997415948585  \\
            0.108  0.7352  0.057695397474495924  \\
            0.1276  0.7352  0.07125373360559317  \\
            0.1472  0.7352  0.08481453966079133  \\
            0.1668  0.7352  0.09832357085793897  \\
            0.1864  0.7352  0.11217551090528244  \\
            0.206  0.7352  0.12579927634034804  \\
            0.2256  0.7352  0.13906555109074592  \\
            0.2452  0.7352  0.1519543252279808  \\
            0.2648  0.7352  0.16468460572037624  \\
            0.2844  0.7352  0.17719113698380573  \\
            0.304  0.7352  0.18925658895390218  \\
            0.3236  0.7352  0.20085507864136554  \\
            0.3432  0.7352  0.21195922805165623  \\
            0.3628  0.7352  0.1619285561983168  \\
            0.3824  0.7352  0.170562841673495  \\
            0.402  0.7352  0.17882153367949516  \\
            0.4216  0.7352  0.18667056515427893  \\
            0.4412  0.7352  0.19409021810256144  \\
            0.4608  0.7352  0.20106474718577771  \\
            0.4804  0.7352  0.2077572747989319  \\
            0.5  0.7352  0.213871925221905  \\
            0.5196  0.7352  0.21936154764497628  \\
            0.5392  0.7352  0.22417624410146397  \\
            0.5588  0.7352  0.2282632156064643  \\
            0.5784  0.7352  0.23156659996669704  \\
            0.598  0.7352  0.23402730082397455  \\
            0.6176  0.7352  0.23558280747246363  \\
            0.6372  0.7352  0.23616700496640952  \\
            0.6568  0.7352  0.29500397230180697  \\
            0.6764  0.7352  0.29164463348999004  \\
            0.696  0.7352  0.2868784898578443  \\
            0.7156  0.7352  0.2806227082072991  \\
            0.7352  0.7352  0.2727897365163804  \\
            0.7548  0.7352  0.26328704416999893  \\
            0.7744  0.7352  0.25201684833454874  \\
            0.794  0.7352  0.23887582575785982  \\
            0.8136  0.7352  0.22375480923969085  \\
            0.8332  0.7352  0.20653846797987077  \\
            0.8528  0.7352  0.18710497097118453  \\
            0.8724  0.7352  0.165497011008478  \\
            0.892  0.7352  0.14193432988458987  \\
            0.9116  0.7352  0.11585869162500055  \\
            0.9312  0.7352  0.08712786919184075  \\
            0.9508  0.7352  0.0571615951901418  \\
            0.9704  0.7352  0.024661701996373023  \\
            0.99  0.7352  0.0  \\
            \\
            0.01  0.7548  0.0  \\
            0.0296  0.7548  0.0059917992880965665  \\
            0.0492  0.7548  0.016522150833426563  \\
            0.0688  0.7548  0.028620453538301338  \\
            0.0884  0.7548  0.041282183896776736  \\
            0.108  0.7548  0.05428055886367311  \\
            0.1276  0.7548  0.06738552955138555  \\
            0.1472  0.7548  0.08035861656636822  \\
            0.1668  0.7548  0.09341310187150764  \\
            0.1864  0.7548  0.1066973841175044  \\
            0.206  0.7548  0.11966717920961334  \\
            0.2256  0.7548  0.13226690027094035  \\
            0.2452  0.7548  0.14447749487175177  \\
            0.2648  0.7548  0.15662494323234633  \\
            0.2844  0.7548  0.16842588704036987  \\
            0.304  0.7548  0.17977536068895084  \\
            0.3236  0.7548  0.19064905329548998  \\
            0.3432  0.7548  0.2010213764880231  \\
            0.3628  0.7548  0.21086539934446313  \\
            0.3824  0.7548  0.22015278012354966  \\
            0.402  0.7548  0.22885369463401672  \\
            0.4216  0.7548  0.23693676108135575  \\
            0.4412  0.7548  0.1844720186634311  \\
            0.4608  0.7548  0.1907119830305991  \\
            0.4804  0.7548  0.19668583415360663  \\
            0.5  0.7548  0.2020917643223068  \\
            0.5196  0.7548  0.20687800137566248  \\
            0.5392  0.7548  0.2110000775440144  \\
            0.5588  0.7548  0.21441117600106985  \\
            0.5784  0.7548  0.2763876562021382  \\
            0.598  0.7548  0.2773589592485093  \\
            0.6176  0.7548  0.27726660592224384  \\
            0.6372  0.7548  0.27605297534004436  \\
            0.6568  0.7548  0.2736574408453549  \\
            0.6764  0.7548  0.2700162189956967  \\
            0.696  0.7548  0.26506221121594814  \\
            0.7156  0.7548  0.25872483777191096  \\
            0.7352  0.7548  0.2509298637026389  \\
            0.7548  0.7548  0.2415992163334306  \\
            0.7744  0.7548  0.23065079397408533  \\
            0.794  0.7548  0.2179982653889074  \\
            0.8136  0.7548  0.2035508596060889  \\
            0.8332  0.7548  0.18721314561431487  \\
            0.8528  0.7548  0.16901604199425055  \\
            0.8724  0.7548  0.1491630541116358  \\
            0.892  0.7548  0.12719462581018565  \\
            0.9116  0.7548  0.10300134491496409  \\
            0.9312  0.7548  0.0768728557635051  \\
            0.9508  0.7548  0.04953340480425912  \\
            0.9704  0.7548  0.019780555488310723  \\
            0.99  0.7548  0.0  \\
            \\
            0.01  0.7744  0.0  \\
            0.0296  0.7744  0.0049827510696079935  \\
            0.0492  0.7744  0.014755787757802175  \\
            0.0688  0.7744  0.026176606361816068  \\
            0.0884  0.7744  0.03823550389293273  \\
            0.108  0.7744  0.05054642790348929  \\
            0.1276  0.7744  0.06310768118367749  \\
            0.1472  0.7744  0.07558573606255903  \\
            0.1668  0.7744  0.08795922784469912  \\
            0.1864  0.7744  0.1005831030953962  \\
            0.206  0.7744  0.11284478473149662  \\
            0.2256  0.7744  0.12472723026031729  \\
            0.2452  0.7744  0.136212615230772  \\
            0.2648  0.7744  0.14768881014271806  \\
            0.2844  0.7744  0.1587412705100113  \\
            0.304  0.7744  0.1693364177427199  \\
            0.3236  0.7744  0.17945181030111268  \\
            0.3432  0.7744  0.18906394056729803  \\
            0.3628  0.7744  0.1981481859477433  \\
            0.3824  0.7744  0.20667875780837863  \\
            0.402  0.7744  0.21462864814917604  \\
            0.4216  0.7744  0.22196957392121774  \\
            0.4412  0.7744  0.2286719188852122  \\
            0.4608  0.7744  0.2347046729062201  \\
            0.4804  0.7744  0.24012556106613547  \\
            0.5  0.7744  0.24494778608357703  \\
            0.5196  0.7744  0.24898248707907755  \\
            0.5392  0.7744  0.2521905296206558  \\
            0.5588  0.7744  0.2545309175709702  \\
            0.5784  0.7744  0.2559607081211998  \\
            0.598  0.7744  0.25643492308660576  \\
            0.6176  0.7744  0.25590645630445674  \\
            0.6372  0.7744  0.2543259769683992  \\
            0.6568  0.7744  0.25164182872648977  \\
            0.6764  0.7744  0.2477999243629615  \\
            0.696  0.7744  0.24274363587635023  \\
            0.7156  0.7744  0.236413679758897  \\
            0.7352  0.7744  0.22874799727407916  \\
            0.7548  0.7744  0.21968162952075618  \\
            0.7744  0.7744  0.20914658706372485  \\
            0.794  0.7744  0.19707171390141026  \\
            0.8136  0.7744  0.18338254553200992  \\
            0.8332  0.7744  0.1682191156087258  \\
            0.8528  0.7744  0.1515329847002998  \\
            0.8724  0.7744  0.1330625791504389  \\
            0.892  0.7744  0.1127240100461526  \\
            0.9116  0.7744  0.09042956968693054  \\
            0.9312  0.7744  0.06710738543191477  \\
            0.9508  0.7744  0.042132708159119625  \\
            0.9704  0.7744  0.015147066601925399  \\
            0.99  0.7744  0.0  \\
            \\
            0.01  0.794  0.0  \\
            0.0296  0.794  0.003968311614010678  \\
            0.0492  0.794  0.012900532913870277  \\
            0.0688  0.794  0.023532530533019402  \\
            0.0884  0.794  0.03490113073160361  \\
            0.108  0.794  0.046574063406799926  \\
            0.1276  0.794  0.058393664100009235  \\
            0.1472  0.794  0.07028556130918728  \\
            0.1668  0.794  0.08191738967019013  \\
            0.1864  0.794  0.0937829600137452  \\
            0.206  0.794  0.1052810721025852  \\
            0.2256  0.794  0.11639490639513084  \\
            0.2452  0.794  0.1271166078312601  \\
            0.2648  0.794  0.1378173554053732  \\
            0.2844  0.794  0.14807963142184233  \\
            0.304  0.794  0.15788395022924695  \\
            0.3236  0.794  0.1672099942751475  \\
            0.3432  0.794  0.17603657994044286  \\
            0.3628  0.794  0.18434162202038318  \\
            0.3824  0.794  0.1921020968003485  \\
            0.402  0.794  0.19929400367257  \\
            0.4216  0.794  0.20589232523796897  \\
            0.4412  0.794  0.21187098583521224  \\
            0.4608  0.794  0.2172028084369363  \\
            0.4804  0.794  0.22185946985085958  \\
            0.5  0.794  0.22586550475996703  \\
            0.5196  0.794  0.22926383400000327  \\
            0.5392  0.794  0.23187646093119152  \\
            0.5588  0.794  0.2336682368391188  \\
            0.5784  0.794  0.23460251560584838  \\
            0.598  0.794  0.2346410926557676  \\
            0.6176  0.794  0.23374414150458855  \\
            0.6372  0.794  0.23187014782043036  \\
            0.6568  0.794  0.22897584090254974  \\
            0.6764  0.794  0.22501612247979685  \\
            0.696  0.794  0.21994399272727233  \\
            0.7156  0.794  0.21371047339591615  \\
            0.7352  0.794  0.20626452794588748  \\
            0.7548  0.794  0.19755297857058343  \\
            0.7744  0.794  0.1875204199939891  \\
            0.794  0.794  0.17619150078366058  \\
            0.8136  0.794  0.16366953930507774  \\
            0.8332  0.794  0.14970349398908164  \\
            0.8528  0.794  0.1342319557966078  \\
            0.8724  0.794  0.11719099809496303  \\
            0.892  0.794  0.09851407693885936  \\
            0.9116  0.794  0.0785010976075181  \\
            0.9312  0.794  0.057589746324128194  \\
            0.9508  0.794  0.03494728474499699  \\
            0.9704  0.794  0.010928954722852508  \\
            0.99  0.794  0.0  \\
            \\
            0.01  0.8136  0.0  \\
            0.0296  0.8136  0.0030791104603670183  \\
            0.0492  0.8136  0.010956044213101257  \\
            0.0688  0.8136  0.02068096550465759  \\
            0.0884  0.8136  0.03126449082885008  \\
            0.108  0.8136  0.04219985142836058  \\
            0.1276  0.8136  0.05324800626908144  \\
            0.1472  0.8136  0.06441989936618786  \\
            0.1668  0.8136  0.07537518844121749  \\
            0.1864  0.8136  0.08625062749201884  \\
            0.206  0.8136  0.09692457066877813  \\
            0.2256  0.8136  0.10721811888559607  \\
            0.2452  0.8136  0.11711252483197998  \\
            0.2648  0.8136  0.12695175674785453  \\
            0.2844  0.8136  0.13638368633823528  \\
            0.304  0.8136  0.14536285618389266  \\
            0.3236  0.8136  0.15387127561538916  \\
            0.3432  0.8136  0.16189027195440797  \\
            0.3628  0.8136  0.1694004657208107  \\
            0.3824  0.8136  0.17638174497170822  \\
            0.402  0.8136  0.18281323874315358  \\
            0.4216  0.8136  0.188673289564101  \\
            0.4412  0.8136  0.19393942501127448  \\
            0.4608  0.8136  0.19858832827256612  \\
            0.4804  0.8136  0.20259580768551633  \\
            0.5  0.8136  0.20593676521633664  \\
            0.5196  0.8136  0.20858516384380688  \\
            0.5392  0.8136  0.21052534012840285  \\
            0.5588  0.8136  0.21182141276167993  \\
            0.5784  0.8136  0.2123195256993306  \\
            0.598  0.8136  0.21198788170386262  \\
            0.6176  0.8136  0.21079348253460983  \\
            0.6372  0.8136  0.20870208562002524  \\
            0.6568  0.8136  0.20567815922650357  \\
            0.6764  0.8136  0.20168483607328735  \\
            0.696  0.8136  0.19668386534132365  \\
            0.7156  0.8136  0.19063556302228263  \\
            0.7352  0.8136  0.18351468404197638  \\
            0.7548  0.8136  0.17542991196561394  \\
            0.7744  0.8136  0.16621157476536458  \\
            0.794  0.8136  0.15581635601089483  \\
            0.8136  0.8136  0.14419935145977988  \\
            0.8332  0.8136  0.13131401299166442  \\
            0.8528  0.8136  0.11711209062817798  \\
            0.8724  0.8136  0.10154357257517957  \\
            0.892  0.8136  0.08459860472964706  \\
            0.9116  0.8136  0.06716824771724182  \\
            0.9312  0.8136  0.048308353826310435  \\
            0.9508  0.8136  0.027965784965548048  \\
            0.9704  0.8136  0.007275005249184809  \\
            0.99  0.8136  0.0  \\
            \\
            0.01  0.8332  0.0  \\
            0.0296  0.8332  0.0021765007687770677  \\
            0.0492  0.8332  0.008922095622375559  \\
            0.0688  0.8332  0.017614976864517407  \\
            0.0884  0.8332  0.02731132489083521  \\
            0.108  0.8332  0.037399670930426065  \\
            0.1276  0.8332  0.04764196870672177  \\
            0.1472  0.8332  0.05795023847206826  \\
            0.1668  0.8332  0.06813561553018532  \\
            0.1864  0.8332  0.07815196869908336  \\
            0.206  0.8332  0.0878105519809923  \\
            0.2256  0.8332  0.09714508635406316  \\
            0.2452  0.8332  0.10617470058571832  \\
            0.2648  0.8332  0.11503344782666758  \\
            0.2844  0.8332  0.12359673581381925  \\
            0.304  0.8332  0.13171893228608078  \\
            0.3236  0.8332  0.13938451608246993  \\
            0.3432  0.8332  0.14657744845804643  \\
            0.3628  0.8332  0.15328115658390506  \\
            0.3824  0.8332  0.15947851654141265  \\
            0.402  0.8332  0.1651518357957028  \\
            0.4216  0.8332  0.170282835133019  \\
            0.4412  0.8332  0.1748526300460529  \\
            0.4608  0.8332  0.17884171155096662  \\
            0.4804  0.8332  0.1822299264193269  \\
            0.5  0.8332  0.18499645680769128  \\
            0.5196  0.8332  0.18711979926709443  \\
            0.5392  0.8332  0.18857774311418074  \\
            0.5588  0.8332  0.1893473481451941  \\
            0.5784  0.8332  0.18940492167351747  \\
            0.598  0.8332  0.18872599487088404  \\
            0.6176  0.8332  0.18728529839183128  \\
            0.6372  0.8332  0.18505673726037242  \\
            0.6568  0.8332  0.18201336499727705  \\
            0.6764  0.8332  0.1781273569657199  \\
            0.696  0.8332  0.17336998291243788  \\
            0.7156  0.8332  0.16771157868087921  \\
            0.7352  0.8332  0.16112151707216085  \\
            0.7548  0.8332  0.15356817782896606  \\
            0.7744  0.8332  0.1450189167168044  \\
            0.794  0.8332  0.13544003367633972  \\
            0.8136  0.8332  0.12479674001973437  \\
            0.8332  0.8332  0.11305312464320405  \\
            0.8528  0.8332  0.1001721192271845  \\
            0.8724  0.8332  0.08611546239469933  \\
            0.892  0.8332  0.07167607248838931  \\
            0.9116  0.8332  0.056071801191888426  \\
            0.9312  0.8332  0.03925232485677321  \\
            0.9508  0.8332  0.021177653695555933  \\
            0.9704  0.8332  0.004288080749936989  \\
            0.99  0.8332  0.0  \\
            \\
            0.01  0.8528  0.0  \\
            0.0296  0.8528  0.001260837200995124  \\
            0.0492  0.8528  0.006798568970374452  \\
            0.0688  0.8528  0.014391350365635436  \\
            0.0884  0.8528  0.023027726645475033  \\
            0.108  0.8528  0.03214955836595068  \\
            0.1276  0.8528  0.041461627444857485  \\
            0.1472  0.8528  0.050837895057208704  \\
            0.1668  0.8528  0.0601281370824861  \\
            0.1864  0.8528  0.06922100049889335  \\
            0.206  0.8528  0.07796510590762717  \\
            0.2256  0.8528  0.08634999963003387  \\
            0.2452  0.8528  0.09436492674180696  \\
            0.2648  0.8528  0.10200432842653628  \\
            0.2844  0.8528  0.10966285675879861  \\
            0.304  0.8528  0.11689904394963757  \\
            0.3236  0.8528  0.12369991288344617  \\
            0.3432  0.8528  0.130052110954746  \\
            0.3628  0.8528  0.13594189971221204  \\
            0.3824  0.8528  0.14135514422848483  \\
            0.402  0.8528  0.14627730218875712  \\
            0.4216  0.8528  0.15069341269095238  \\
            0.4412  0.8528  0.1545880847501374  \\
            0.4608  0.8528  0.15794548549961507  \\
            0.4804  0.8528  0.16074932808097409  \\
            0.5  0.8528  0.16298285921517297  \\
            0.5196  0.8528  0.16462884644653442  \\
            0.5392  0.8528  0.16566956505133668  \\
            0.5588  0.8528  0.16608678460248  \\
            0.5784  0.8528  0.16586175518148688  \\
            0.598  0.8528  0.1649751932288932  \\
            0.6176  0.8528  0.16340726702385866  \\
            0.6372  0.8528  0.16113758178359927  \\
            0.6568  0.8528  0.15814516437302012  \\
            0.6764  0.8528  0.1544084476146757  \\
            0.696  0.8528  0.14990525418896777  \\
            0.7156  0.8528  0.14461278011420564  \\
            0.7352  0.8528  0.13850757779594666  \\
            0.7548  0.8528  0.13156553863472467  \\
            0.7744  0.8528  0.12376187518104514  \\
            0.794  0.8528  0.11507110282624283  \\
            0.8136  0.8528  0.10546702101750272  \\
            0.8332  0.8528  0.09492269398508316  \\
            0.8528  0.8528  0.08358056510251047  \\
            0.8724  0.8528  0.07175893308214548  \\
            0.892  0.8528  0.05897547678701337  \\
            0.9116  0.8528  0.04520247228094561  \\
            0.9312  0.8528  0.030411427484992495  \\
            0.9508  0.8528  0.014759064637915483  \\
            0.9704  0.8528  0.0021066500130693822  \\
            0.99  0.8528  0.0  \\
            \\
            0.01  0.8724  0.0  \\
            0.0296  0.8724  0.0006651619839999068  \\
            0.0492  0.8724  0.004764569973707999  \\
            0.0688  0.8724  0.01105943191855463  \\
            0.0884  0.8724  0.018431356069757987  \\
            0.108  0.8724  0.026425786715412958  \\
            0.1276  0.8724  0.034670427681513516  \\
            0.1472  0.8724  0.04304415325099198  \\
            0.1668  0.8724  0.051299466353949  \\
            0.1864  0.8724  0.059403067058145353  \\
            0.206  0.8724  0.06717379355539743  \\
            0.2256  0.8724  0.07460307345228767  \\
            0.2452  0.8724  0.08168212379072515  \\
            0.2648  0.8724  0.088401946115649  \\
            0.2844  0.8724  0.09475332143186732  \\
            0.304  0.8724  0.10085127531872173  \\
            0.3236  0.8724  0.10676912226579971  \\
            0.3432  0.8724  0.11226992553113013  \\
            0.3628  0.8724  0.11734273066228706  \\
            0.3824  0.8724  0.12197631363953387  \\
            0.402  0.8724  0.12615917456740278  \\
            0.4216  0.8724  0.1298795312246971  \\
            0.4412  0.8724  0.13312531246984527  \\
            0.4608  0.8724  0.1358841514984731  \\
            0.4804  0.8724  0.13814337895000617  \\
            0.5  0.8724  0.1398900158600308  \\
            0.5196  0.8724  0.14111076645508758  \\
            0.5392  0.8724  0.14179201078649195  \\
            0.5588  0.8724  0.14191979719971343  \\
            0.5784  0.8724  0.1414798346357629  \\
            0.598  0.8724  0.14045748476097297  \\
            0.6176  0.8724  0.13883775392147701  \\
            0.6372  0.8724  0.13660528491860668  \\
            0.6568  0.8724  0.13374434860136597  \\
            0.6764  0.8724  0.13023883527204655  \\
            0.696  0.8724  0.12607224590096971  \\
            0.7156  0.8724  0.1212276831462612  \\
            0.7352  0.8724  0.11568784217447034  \\
            0.7548  0.8724  0.10943500127777242  \\
            0.7744  0.8724  0.10245101228339049  \\
            0.794  0.8724  0.09471729075078378  \\
            0.8136  0.8724  0.08626901420214386  \\
            0.8332  0.8724  0.0774816673882586  \\
            0.8528  0.8724  0.06793530103271456  \\
            0.8724  0.8724  0.05761107340580296  \\
            0.892  0.8724  0.046489695460103675  \\
            0.9116  0.8724  0.03455142064720852  \\
            0.9312  0.8724  0.0217760345109987  \\
            0.9508  0.8724  0.00904663728940924  \\
            0.9704  0.8724  0.0007789375249905462  \\
            0.99  0.8724  0.0  \\
            \\
            0.01  0.892  0.0  \\
            0.0296  0.892  0.00010217472000029204  \\
            0.0492  0.892  0.0027914381353207895  \\
            0.0688  0.892  0.007619464875809445  \\
            0.0884  0.892  0.013667732647495545  \\
            0.108  0.892  0.020348340505663476  \\
            0.1276  0.892  0.02736493602082124  \\
            0.1472  0.892  0.03453039617787623  \\
            0.1668  0.892  0.041595803808321286  \\
            0.1864  0.892  0.04864324037638246  \\
            0.206  0.892  0.05538143032400844  \\
            0.2256  0.892  0.06180369628977933  \\
            0.2452  0.892  0.0679032243962906  \\
            0.2648  0.892  0.0736730615961636  \\
            0.2844  0.892  0.07910611296862191  \\
            0.304  0.892  0.08419513896573227  \\
            0.3236  0.892  0.08893275260742262  \\
            0.3432  0.892  0.09331141662434228  \\
            0.3628  0.892  0.09744556280875949  \\
            0.3824  0.892  0.10130868186358666  \\
            0.402  0.892  0.10476900963346236  \\
            0.4216  0.892  0.10781772268182888  \\
            0.4412  0.892  0.11044581730594394  \\
            0.4608  0.892  0.11264410604143515  \\
            0.4804  0.892  0.11440321410191245  \\
            0.5  0.892  0.11571357575247587  \\
            0.5196  0.892  0.11656543061593694  \\
            0.5392  0.892  0.11694881991054162  \\
            0.5588  0.892  0.11685358261798301  \\
            0.5784  0.892  0.11626935158044477  \\
            0.598  0.892  0.11518554952541155  \\
            0.6176  0.892  0.11359138501695809  \\
            0.6372  0.892  0.11147584833220164  \\
            0.6568  0.892  0.10882770726158614  \\
            0.6764  0.892  0.10563550283163581  \\
            0.696  0.892  0.10188754494879232  \\
            0.7156  0.892  0.09757190796295057  \\
            0.7352  0.892  0.09267642614922869  \\
            0.7548  0.892  0.08723584583962188  \\
            0.7744  0.892  0.0814666384091226  \\
            0.794  0.892  0.07511621270815882  \\
            0.8136  0.892  0.06817241398579646  \\
            0.8332  0.892  0.06062284578081223  \\
            0.8528  0.892  0.05245486532771165  \\
            0.8724  0.892  0.04365557887876101  \\
            0.892  0.892  0.034211836940541085  \\
            0.9116  0.892  0.02411022942352674  \\
            0.9312  0.892  0.013632096212596742  \\
            0.9508  0.892  0.004548441319967875  \\
            0.9704  0.892  0.00010217472000029898  \\
            0.99  0.892  0.0  \\
            \\
            0.01  0.9116  0.0  \\
            0.0296  0.9116  0.0  \\
            0.0492  0.9116  0.001236181650828505  \\
            0.0688  0.9116  0.004384892184430389  \\
            0.0884  0.9116  0.008802817625859438  \\
            0.108  0.9116  0.013925621152875323  \\
            0.1276  0.9116  0.0194888702949243  \\
            0.1472  0.9116  0.025267116472694195  \\
            0.1668  0.9116  0.03114732879959614  \\
            0.1864  0.9116  0.03688650422657658  \\
            0.206  0.9116  0.04253299958706935  \\
            0.2256  0.9116  0.047897658845728164  \\
            0.2452  0.9116  0.052975554818549764  \\
            0.2648  0.9116  0.05776167929815901  \\
            0.2844  0.9116  0.06225094179000856  \\
            0.304  0.9116  0.0664381682297095  \\
            0.3236  0.9116  0.0703180996812226  \\
            0.3432  0.9116  0.07388539101563707  \\
            0.3628  0.9116  0.07713460957025409  \\
            0.3824  0.9116  0.08006023378769866  \\
            0.402  0.9116  0.082656651834765  \\
            0.4216  0.9116  0.0849181602007093  \\
            0.4412  0.9116  0.08683896227469656  \\
            0.4608  0.9116  0.08841316690209822  \\
            0.4804  0.9116  0.08963478691933913  \\
            0.5  0.9116  0.09049773766698777  \\
            0.5196  0.9116  0.09099583548077728  \\
            0.5392  0.9116  0.09114480935324742  \\
            0.5588  0.9116  0.09089617695764013  \\
            0.5784  0.9116  0.09024109035253508  \\
            0.598  0.9116  0.08921247254798459  \\
            0.6176  0.9116  0.08778997708307124  \\
            0.6372  0.9116  0.08596336023303797  \\
            0.6568  0.9116  0.08372570112706851  \\
            0.6764  0.9116  0.08106996698433427  \\
            0.696  0.9116  0.07798901139164033  \\
            0.7156  0.9116  0.07447557255563458  \\
            0.7352  0.9116  0.07052227152921645  \\
            0.7548  0.9116  0.06612161041179457  \\
            0.7744  0.9116  0.061265970522997926  \\
            0.794  0.9116  0.05594761054947578  \\
            0.8136  0.9116  0.05015866466440805  \\
            0.8332  0.9116  0.04389114061932409  \\
            0.8528  0.9116  0.03713691780784667  \\
            0.8724  0.9116  0.029887745300953866  \\
            0.892  0.9116  0.022135239853368335  \\
            0.9116  0.9116  0.014151116091343868  \\
            0.9312  0.9116  0.006782565612807885  \\
            0.9508  0.9116  0.0015774303762182626  \\
            0.9704  0.9116  1.734723475976807e-18  \\
            0.99  0.9116  0.0  \\
            \\
            0.01  0.9312  0.0  \\
            0.0296  0.9312  0.0  \\
            0.0492  0.9312  0.00021841996799987218  \\
            0.0688  0.9312  0.001760899652239245  \\
            0.0884  0.9312  0.004270672146699295  \\
            0.108  0.9312  0.007664095646388147  \\
            0.1276  0.9312  0.01152245980328237  \\
            0.1472  0.9312  0.015684355183481213  \\
            0.1668  0.9312  0.02000866917256272  \\
            0.1864  0.9312  0.0243719897403738  \\
            0.206  0.9312  0.028625130345314553  \\
            0.2256  0.9312  0.03283133842309671  \\
            0.2452  0.9312  0.03684727026046286  \\
            0.2648  0.9312  0.040618364845761534  \\
            0.2844  0.9312  0.04414132988216746  \\
            0.304  0.9312  0.04741283167669064  \\
            0.3236  0.9312  0.05042949464754476  \\
            0.3432  0.9312  0.053187900825911294  \\
            0.3628  0.9312  0.055684589352036906  \\
            0.3824  0.9312  0.05791605596560023  \\
            0.402  0.9312  0.0598787524902904  \\
            0.4216  0.9312  0.06156908631252689  \\
            0.4412  0.9312  0.06298341985426226  \\
            0.4608  0.9312  0.06411807003980197  \\
            0.4804  0.9312  0.06496930775657295  \\
            0.5  0.9312  0.06553335730977772  \\
            0.5196  0.9312  0.06580639587086634  \\
            0.5392  0.9312  0.06578455291975871  \\
            0.5588  0.9312  0.06546390968074994  \\
            0.5784  0.9312  0.06484049855202406  \\
            0.598  0.9312  0.06391030252871882  \\
            0.6176  0.9312  0.06266925461945788  \\
            0.6372  0.9312  0.06111323725628326  \\
            0.6568  0.9312  0.05923808169792283  \\
            0.6764  0.9312  0.057039567426315774  \\
            0.696  0.9312  0.05451342153631117  \\
            0.7156  0.9312  0.051655318118487115  \\
            0.7352  0.9312  0.048460877635002314  \\
            0.7548  0.9312  0.04492566628839731  \\
            0.7744  0.9312  0.04104519538329318  \\
            0.794  0.9312  0.0368149206808793  \\
            0.8136  0.9312  0.03223024174613745  \\
            0.8332  0.9312  0.02728650128771007  \\
            0.8528  0.9312  0.021978984490333753  \\
            0.8724  0.9312  0.016458393016424835  \\
            0.892  0.9312  0.010949427593395261  \\
            0.9116  0.9312  0.00594417103708797  \\
            0.9312  0.9312  0.002174580065131382  \\
            0.9508  0.9312  0.0002184199679996432  \\
            0.9704  0.9312  1.734723475976807e-18  \\
            0.99  0.9312  0.0  \\
            \\
            0.01  0.9508  0.0  \\
            0.0296  0.9508  0.0  \\
            0.0492  0.9508  -2.220446049250313e-16  \\
            0.0688  0.9508  0.00015207475199952025  \\
            0.0884  0.9508  0.0010203578880847441  \\
            0.108  0.9508  0.0024620603151669362  \\
            0.1276  0.9508  0.004363034113139541  \\
            0.1472  0.9508  0.006612422982090749  \\
            0.1668  0.9508  0.009102521894927551  \\
            0.1864  0.9508  0.011731451413781069  \\
            0.206  0.9508  0.014405050007538667  \\
            0.2256  0.9508  0.017126500919385612  \\
            0.2452  0.9508  0.019784756909297374  \\
            0.2648  0.9508  0.02235243989033453  \\
            0.2844  0.9508  0.024739184238749656  \\
            0.304  0.9508  0.0270775747575156  \\
            0.3236  0.9508  0.0292292990436821  \\
            0.3432  0.9508  0.031185482676011844  \\
            0.3628  0.9508  0.0329442687263346  \\
            0.3824  0.9508  0.034503783864318294  \\
            0.402  0.9508  0.035862138220617124  \\
            0.4216  0.9508  0.03701742524892471  \\
            0.4412  0.9508  0.037967721586931846  \\
            0.4608  0.9508  0.03871108691617042  \\
            0.4804  0.9508  0.03924556382075173  \\
            0.5  0.9508  0.039569177644968256  \\
            0.5196  0.9508  0.03967993634977085  \\
            0.5392  0.9508  0.039575830368099196  \\
            0.5588  0.9508  0.039254832459065525  \\
            0.5784  0.9508  0.03871489756097224  \\
            0.598  0.9508  0.03795396264317241  \\
            0.6176  0.9508  0.03696994655673774  \\
            0.6372  0.9508  0.0357607498839535  \\
            0.6568  0.9508  0.03432425478661438  \\
            0.6764  0.9508  0.032658324853108156  \\
            0.696  0.9508  0.030760804944296838  \\
            0.7156  0.9508  0.028629521038166683  \\
            0.7352  0.9508  0.026262280073253236  \\
            0.7548  0.9508  0.023656869790813884  \\
            0.7744  0.9508  0.020811058575757713  \\
            0.794  0.9508  0.01782159464150679  \\
            0.8136  0.9508  0.014680035249031304  \\
            0.8332  0.9508  0.011474062867598  \\
            0.8528  0.9508  0.008317585101510594  \\
            0.8724  0.9508  0.005400782371058066  \\
            0.892  0.9508  0.0029201188802415595  \\
            0.9116  0.9508  0.0011767565391077178  \\
            0.9312  0.9508  0.00015207475199952025  \\
            0.9508  0.9508  -6.938893903907228e-18  \\
            0.9704  0.9508  1.734723475976807e-18  \\
            0.99  0.9508  0.0  \\
            \\
            0.01  0.9704  0.0  \\
            0.0296  0.9704  0.0  \\
            0.0492  0.9704  -2.220446049250313e-16  \\
            0.0688  0.9704  3.3306690738754696e-16  \\
            0.0884  0.9704  1.1102230246251565e-16  \\
            0.108  0.9704  0.0  \\
            0.1276  0.9704  0.00029501990399960487  \\
            0.1472  0.9704  0.0007157519359999309  \\
            0.1668  0.9704  0.0013281184320551587  \\
            0.1864  0.9704  0.001999078199690807  \\
            0.206  0.9704  0.002852716615081574  \\
            0.2256  0.9704  0.0037280421254380913  \\
            0.2452  0.9704  0.004675094513144629  \\
            0.2648  0.9704  0.005655737522100246  \\
            0.2844  0.9704  0.0066148803182993765  \\
            0.304  0.9704  0.007587053233628627  \\
            0.3236  0.9704  0.008501433619266363  \\
            0.3432  0.9704  0.009356722465864387  \\
            0.3628  0.9704  0.010175744349612659  \\
            0.3824  0.9704  0.010893234190826995  \\
            0.402  0.9704  0.01150876783417798  \\
            0.4216  0.9704  0.012058727533931335  \\
            0.4412  0.9704  0.012513127919620892  \\
            0.4608  0.9704  0.01285492160471291  \\
            0.4804  0.9704  0.013083579907503196  \\
            0.5  0.9704  0.013198571908516032  \\
            0.5196  0.9704  0.01319936444173031  \\
            0.5392  0.9704  0.013085422085780118  \\
            0.5588  0.9704  0.012856207155121091  \\
            0.5784  0.9704  0.012511179691162944  \\
            0.598  0.9704  0.012049797453371813  \\
            0.6176  0.9704  0.011471515910337626  \\
            0.6372  0.9704  0.01078603714634524  \\
            0.6568  0.9704  0.010036820650211442  \\
            0.6764  0.9704  0.009179542543001129  \\
            0.696  0.9704  0.00821375456150647  \\
            0.7156  0.9704  0.007240213094907744  \\
            0.7352  0.9704  0.006173545068752312  \\
            0.7548  0.9704  0.005137058627477847  \\
            0.7744  0.9704  0.004083296001128861  \\
            0.794  0.9704  0.0030697326882510034  \\
            0.8136  0.9704  0.0021856938475937893  \\
            0.8332  0.9704  0.0014063645716703432  \\
            0.8528  0.9704  0.000715751935999237  \\
            0.8724  0.9704  0.00029501990399961875  \\
            0.892  0.9704  2.7755575615628914e-17  \\
            0.9116  0.9704  0.0  \\
            0.9312  0.9704  -6.938893903907228e-18  \\
            0.9508  0.9704  -6.938893903907228e-18  \\
            0.9704  0.9704  1.734723475976807e-18  \\
            0.99  0.9704  0.0  \\
            \\
            0.01  0.99  0.0  \\
            0.0296  0.99  0.0  \\
            0.0492  0.99  -2.220446049250313e-16  \\
            0.0688  0.99  3.3306690738754696e-16  \\
            0.0884  0.99  1.1102230246251565e-16  \\
            0.108  0.99  0.0  \\
            0.1276  0.99  -3.3306690738754696e-16  \\
            0.1472  0.99  3.3306690738754696e-16  \\
            0.1668  0.99  0.0  \\
            0.1864  0.99  -2.220446049250313e-16  \\
            0.206  0.99  3.3306690738754696e-16  \\
            0.2256  0.99  1.1102230246251565e-16  \\
            0.2452  0.99  -1.1102230246251565e-16  \\
            0.2648  0.99  -2.220446049250313e-16  \\
            0.2844  0.99  2.220446049250313e-16  \\
            0.304  0.99  1.1102230246251565e-16  \\
            0.3236  0.99  -1.1102230246251565e-16  \\
            0.3432  0.99  3.3306690738754696e-16  \\
            0.3628  0.99  1.1102230246251565e-16  \\
            0.3824  0.99  0.0  \\
            0.402  0.99  -1.1102230246251565e-16  \\
            0.4216  0.99  0.0  \\
            0.4412  0.99  1.1102230246251565e-16  \\
            0.4608  0.99  -1.1102230246251565e-16  \\
            0.4804  0.99  1.6653345369377348e-16  \\
            0.5  0.99  1.6653345369377348e-16  \\
            0.5196  0.99  0.0  \\
            0.5392  0.99  5.551115123125783e-17  \\
            0.5588  0.99  -1.6653345369377348e-16  \\
            0.5784  0.99  5.551115123125783e-17  \\
            0.598  0.99  -1.1102230246251565e-16  \\
            0.6176  0.99  5.551115123125783e-17  \\
            0.6372  0.99  1.6653345369377348e-16  \\
            0.6568  0.99  0.0  \\
            0.6764  0.99  5.551115123125783e-17  \\
            0.696  0.99  -5.551115123125783e-17  \\
            0.7156  0.99  5.551115123125783e-17  \\
            0.7352  0.99  5.551115123125783e-17  \\
            0.7548  0.99  2.7755575615628914e-17  \\
            0.7744  0.99  -5.551115123125783e-17  \\
            0.794  0.99  -2.7755575615628914e-17  \\
            0.8136  0.99  -2.7755575615628914e-17  \\
            0.8332  0.99  0.0  \\
            0.8528  0.99  0.0  \\
            0.8724  0.99  -1.3877787807814457e-17  \\
            0.892  0.99  2.7755575615628914e-17  \\
            0.9116  0.99  0.0  \\
            0.9312  0.99  -6.938893903907228e-18  \\
            0.9508  0.99  -6.938893903907228e-18  \\
            0.9704  0.99  1.734723475976807e-18  \\
            0.99  0.99  0.0  \\
            \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> plots/welfare_loss.tikz <==
% Recommended preamble:
\pgfplotsset{ colormap={cmap}{
rgb=(0.0,0.0,0.0)
rgb=(0.0288,0.0288,0.0288)
rgb=(0.0553,0.0553,0.0553)
rgb=(0.0751,0.0751,0.0751)
rgb=(0.0912,0.0912,0.0912)
rgb=(0.1058,0.1058,0.1058)
rgb=(0.1204,0.1204,0.1204)
rgb=(0.1351,0.1351,0.1351)
rgb=(0.1497,0.1497,0.1497)
rgb=(0.1643,0.1643,0.1643)
rgb=(0.1789,0.1789,0.1789)
rgb=(0.1934,0.1934,0.1934)
rgb=(0.2078,0.2078,0.2078)
rgb=(0.2221,0.2221,0.2221)
rgb=(0.2364,0.2364,0.2364)
rgb=(0.2506,0.2506,0.2506)
rgb=(0.2647,0.2647,0.2647)
rgb=(0.2786,0.2786,0.2786)
rgb=(0.2925,0.2925,0.2925)
rgb=(0.3063,0.3063,0.3063)
rgb=(0.3199,0.3199,0.3199)
rgb=(0.3334,0.3334,0.3334)
rgb=(0.3468,0.3468,0.3468)
rgb=(0.36,0.36,0.36)
rgb=(0.3732,0.3732,0.3732)
rgb=(0.3862,0.3862,0.3862)
rgb=(0.399,0.399,0.399)
rgb=(0.4117,0.4117,0.4117)
rgb=(0.4243,0.4243,0.4243)
rgb=(0.4368,0.4368,0.4368)
rgb=(0.4491,0.4491,0.4491)
rgb=(0.4612,0.4612,0.4612)
rgb=(0.4733,0.4733,0.4733)
rgb=(0.4851,0.4851,0.4851)
rgb=(0.4969,0.4969,0.4969)
rgb=(0.5085,0.5085,0.5085)
rgb=(0.52,0.52,0.52)
rgb=(0.5313,0.5313,0.5313)
rgb=(0.5425,0.5425,0.5425)
rgb=(0.5535,0.5535,0.5535)
rgb=(0.5644,0.5644,0.5644)
rgb=(0.5752,0.5752,0.5752)
rgb=(0.5858,0.5858,0.5858)
rgb=(0.5963,0.5963,0.5963)
rgb=(0.6067,0.6067,0.6067)
rgb=(0.6169,0.6169,0.6169)
rgb=(0.627,0.627,0.627)
rgb=(0.637,0.637,0.637)
rgb=(0.6468,0.6468,0.6468)
rgb=(0.6565,0.6565,0.6565)
rgb=(0.666,0.666,0.666)
rgb=(0.6755,0.6755,0.6755)
rgb=(0.6848,0.6848,0.6848)
rgb=(0.694,0.694,0.694)
rgb=(0.703,0.703,0.703)
rgb=(0.7119,0.7119,0.7119)
rgb=(0.7207,0.7207,0.7207)
rgb=(0.7294,0.7294,0.7294)
rgb=(0.738,0.738,0.738)
rgb=(0.7464,0.7464,0.7464)
rgb=(0.7547,0.7547,0.7547)
rgb=(0.7629,0.7629,0.7629)
rgb=(0.771,0.771,0.771)
rgb=(0.779,0.779,0.779)
rgb=(0.7869,0.7869,0.7869)
rgb=(0.7946,0.7946,0.7946)
rgb=(0.8022,0.8022,0.8022)
rgb=(0.8098,0.8098,0.8098)
rgb=(0.8172,0.8172,0.8172)
rgb=(0.8245,0.8245,0.8245)
rgb=(0.8317,0.8317,0.8317)
rgb=(0.8388,0.8388,0.8388)
rgb=(0.8458,0.8458,0.8458)
rgb=(0.8527,0.8527,0.8527)
rgb=(0.8595,0.8595,0.8595)
rgb=(0.8662,0.8662,0.8662)
rgb=(0.8728,0.8728,0.8728)
rgb=(0.8792,0.8792,0.8792)
rgb=(0.8856,0.8856,0.8856)
rgb=(0.892,0.892,0.892)
rgb=(0.8982,0.8982,0.8982)
rgb=(0.9043,0.9043,0.9043)
rgb=(0.9103,0.9103,0.9103)
rgb=(0.9163,0.9163,0.9163)
rgb=(0.9221,0.9221,0.9221)
rgb=(0.9279,0.9279,0.9279)
rgb=(0.9335,0.9335,0.9335)
rgb=(0.9391,0.9391,0.9391)
rgb=(0.9446,0.9446,0.9446)
rgb=(0.9501,0.9501,0.9501)
rgb=(0.9554,0.9554,0.9554)
rgb=(0.9607,0.9607,0.9607)
rgb=(0.9659,0.9659,0.9659)
rgb=(0.971,0.971,0.971)
rgb=(0.976,0.976,0.976)
rgb=(0.9809,0.9809,0.9809)
rgb=(0.9858,0.9858,0.9858)
rgb=(0.9906,0.9906,0.9906)
rgb=(0.9953,0.9953,0.9953)
rgb=(1.0,1.0,1.0)
}}
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep={60pt}}, width={0.5\linewidth}, height={0.5\linewidth}, grid={both}, view={{0}{90}}, point meta max={0}]
    \nextgroupplot[title={$c / 2 = 0.001 \pi$}, xlabel={$\mu_0$}, ylabel={$\rho_0$}, zlabel={$W$}, colormap name={cmap}, xtick={0.0,0.25,0.5,0.75,1.0}, ytick={0.25,0.5,0.75,1.0}]
    \addplot3[surf, opacity={0}, fill opacity={1}, grid={none}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.01  0.01  -2.8892595524188103e-5  \\
            0.0296  0.01  -0.0008940867874427383  \\
            0.0492  0.01  -0.002435944108998278  \\
            0.0688  0.01  0.00023111043482526572  \\
            0.0884  0.01  -0.0006742464332388787  \\
            0.108  0.01  -0.0012737628503881604  \\
            0.1276  0.01  -0.002108044997455538  \\
            0.1472  0.01  0.00018915999462998379  \\
            0.1668  0.01  0.00026981340001863696  \\
            0.1864  0.01  0.0003628688289563087  \\
            0.206  0.01  -0.001859050030732945  \\
            0.2256  0.01  0.00015830298629737616  \\
            0.2452  0.01  0.00021697140883858435  \\
            0.2648  0.01  0.0002907565070231488  \\
            0.2844  0.01  0.00038215540664920944  \\
            0.304  0.01  0.0004939081575343618  \\
            0.3236  0.01  0.0005091269592776282  \\
            0.3432  0.01  0.000288225106515938  \\
            0.3628  0.01  0.0003757792132302873  \\
            0.3824  0.01  0.00048373072190288635  \\
            0.402  0.01  0.0005832680061349516  \\
            0.4216  0.01  0.0006450915468764196  \\
            0.4412  0.01  0.0006775467898364473  \\
            0.4608  0.01  0.0005597948777449346  \\
            0.4804  0.01  0.0006230456187136246  \\
            0.5  0.01  0.0006748809212760998  \\
            0.5196  0.01  0.0007017268767892659  \\
            0.5392  0.01  0.0006836583174980593  \\
            0.5588  0.01  0.00067788743877506  \\
            0.5784  0.01  0.0006804068633593507  \\
            0.598  0.01  0.0006144526345603918  \\
            0.6176  0.01  0.0004329293706032411  \\
            0.6372  0.01  0.0005800744836460536  \\
            0.6568  0.01  0.0003635222244572356  \\
            0.6764  0.01  0.0026490024570450244  \\
            0.696  0.01  0.00013340272141970644  \\
            0.7156  0.01  0.0030244986902067117  \\
            0.7352  0.01  0.003093883133862274  \\
            0.7548  0.01  0.003006547811711724  \\
            0.7744  0.01  0.0034142986038940837  \\
            0.794  0.01  0.0035919098096703905  \\
            0.8136  0.01  0.003734582059660929  \\
            0.8332  0.01  0.008121317009531892  \\
            0.8528  0.01  0.009262132882581708  \\
            0.8724  0.01  0.01198042103163044  \\
            0.892  0.01  0.01418646668125434  \\
            0.9116  0.01  0.018184813689359536  \\
            0.9312  0.01  0.0228031743474002  \\
            0.9508  0.01  0.030239196869654927  \\
            0.9704  0.01  0.037529615470424216  \\
            0.99  0.01  0.0586903573508879  \\
            \\
            0.01  0.0296  -0.00020153443731663057  \\
            0.0296  0.0296  -0.001389025110091091  \\
            0.0492  0.0296  0.00019026256134502262  \\
            0.0688  0.0296  -0.0005763016355642137  \\
            0.0884  0.0296  -0.0011338606012731844  \\
            0.108  0.0296  -0.0019123542685426376  \\
            0.1276  0.0296  0.00017584513589685713  \\
            0.1472  0.0296  0.00025236284354734906  \\
            0.1668  0.0296  0.00033698529909487185  \\
            0.1864  0.0296  0.00031506718560314617  \\
            0.206  0.0296  0.0001638171769409169  \\
            0.2256  0.0296  0.00022278888467186508  \\
            0.2452  0.0296  0.0002965152596012821  \\
            0.2648  0.0296  0.00038737602672322957  \\
            0.2844  0.0296  0.0004532153066524325  \\
            0.304  0.0296  0.00045281505120464693  \\
            0.3236  0.0296  0.0003094987296021756  \\
            0.3432  0.0296  0.0003993168241622769  \\
            0.3628  0.0296  0.00044586856538775255  \\
            0.3824  0.0296  0.00047563730033994833  \\
            0.402  0.0296  0.0004897376854205993  \\
            0.4216  0.0296  0.0004774837035211865  \\
            0.4412  0.0296  0.00045416350941229755  \\
            0.4608  0.0296  0.0004636718686389374  \\
            0.4804  0.0296  0.0004440950765330909  \\
            0.5  0.0296  0.0003784910376438688  \\
            0.5196  0.0296  0.00024376940217984977  \\
            0.5392  0.0296  0.000370695031468915  \\
            0.5588  0.0296  0.0002460599787016404  \\
            0.5784  0.0296  1.8678358490231695e-5  \\
            0.598  0.0296  -0.0003629324671178269  \\
            0.6176  0.0296  -0.00010374954921643642  \\
            0.6372  0.0296  0.002209600110229637  \\
            0.6568  0.0296  0.002695065219745718  \\
            0.6764  0.0296  0.002312960020749766  \\
            0.696  0.0296  0.002157320238097671  \\
            0.7156  0.0296  0.002295753499076958  \\
            0.7352  0.0296  0.002207300895900488  \\
            0.7548  0.0296  0.0020852507337555393  \\
            0.7744  0.0296  0.005601164431121575  \\
            0.794  0.0296  0.005943407396594158  \\
            0.8136  0.0296  0.007343070236656701  \\
            0.8332  0.0296  0.009300989860488662  \\
            0.8528  0.0296  0.010466821598126064  \\
            0.8724  0.0296  0.01241466314550943  \\
            0.892  0.0296  0.017618109986847208  \\
            0.9116  0.0296  0.021476136861574235  \\
            0.9312  0.0296  0.026576808727158507  \\
            0.9508  0.0296  0.035402049206058606  \\
            0.9704  0.0296  0.05107752577262481  \\
            0.99  0.0296  0.16806653726735943  \\
            \\
            0.01  0.0492  -0.00037059928162930245  \\
            0.0296  0.0492  -0.0018706743492025169  \\
            0.0492  0.0492  0.00017849910771605693  \\
            0.0688  0.0492  -0.0009446083400114214  \\
            0.0884  0.0492  -0.0016658901164895434  \\
            0.108  0.0492  0.0001597992784644342  \\
            0.1276  0.0492  0.00023234368284086315  \\
            0.1472  0.0492  0.0003107614242339185  \\
            0.1668  0.0492  0.0002778465145076847  \\
            0.1864  0.0492  0.00016681692716524754  \\
            0.206  0.0492  0.0002259331588261304  \\
            0.2256  0.0492  0.00029949301541154494  \\
            0.2452  0.0492  0.00034731684450428624  \\
            0.2648  0.0492  0.00036523531538867893  \\
            0.2844  0.0492  0.00036973665926209875  \\
            0.304  0.0492  0.000338911447281931  \\
            0.3236  0.0492  0.0003396058861605544  \\
            0.3432  0.0492  0.000347341829015968  \\
            0.3628  0.0492  0.0003383304268221865  \\
            0.3824  0.0492  0.00030346608389653085  \\
            0.402  0.0492  0.00023077097468160446  \\
            0.4216  0.0492  5.4472900994362305e-5  \\
            0.4412  0.0492  0.0002580976277135605  \\
            0.4608  0.0492  0.0001666239867559316  \\
            0.4804  0.0492  1.2788970050636728e-5  \\
            0.5  0.0492  -0.00022751984865387875  \\
            0.5196  0.0492  -0.0006926905586993604  \\
            0.5392  0.0492  -0.00024025747425104882  \\
            0.5588  0.0492  -0.0006075410675437931  \\
            0.5784  0.0492  0.0021522398053386294  \\
            0.598  0.0492  0.0024967219442633137  \\
            0.6176  0.0492  0.002204690934793141  \\
            0.6372  0.0492  0.0016393567120346342  \\
            0.6568  0.0492  0.0016526715958097293  \\
            0.6764  0.0492  0.0015220145712290245  \\
            0.696  0.0492  0.0013849277678709138  \\
            0.7156  0.0492  0.00441060505718005  \\
            0.7352  0.0492  0.0051398218126015305  \\
            0.7548  0.0492  0.005210218569358105  \\
            0.7744  0.0492  0.006061781220473739  \\
            0.794  0.0492  0.006784566405617087  \\
            0.8136  0.0492  0.008193579875030443  \\
            0.8332  0.0492  0.009279902253827466  \\
            0.8528  0.0492  0.012677102040278165  \\
            0.8724  0.0492  0.015336299551062638  \\
            0.892  0.0492  0.019086278091227427  \\
            0.9116  0.0492  0.02228230258434427  \\
            0.9312  0.0492  0.030916672401921086  \\
            0.9508  0.0492  0.043241687091336134  \\
            0.9704  0.0492  0.0785394093470152  \\
            0.99  0.0492  0.2414635603785772  \\
            \\
            0.01  0.0688  -0.00053468461042816  \\
            0.0296  0.0688  -0.0023355367669628535  \\
            0.0492  0.0688  0.00011103197584372282  \\
            0.0688  0.0688  -0.0013673766273591959  \\
            0.0884  0.0688  -0.0022584199037462005  \\
            0.108  0.0688  0.0002093185365314998  \\
            0.1276  0.0688  0.0002725426454031066  \\
            0.1472  0.0688  0.00024490852910175054  \\
            0.1668  0.0688  0.00018323551740739852  \\
            0.1864  0.0688  0.00022626498240363446  \\
            0.206  0.0688  0.00026958243215657873  \\
            0.2256  0.0688  0.0002749649430201506  \\
            0.2452  0.0688  0.00026762407954039613  \\
            0.2648  0.0688  0.00024094474970848268  \\
            0.2844  0.0688  0.00018650837945066723  \\
            0.304  0.0688  0.0002526040224777315  \\
            0.3236  0.0688  0.00022903501709092833  \\
            0.3432  0.0688  0.0001811076746026652  \\
            0.3628  0.0688  9.889497608328579e-5  \\
            0.3824  0.0688  -3.0175549084465736e-5  \\
            0.402  0.0688  -0.0002709495296319142  \\
            0.4216  0.0688  2.3489809468979495e-5  \\
            0.4412  0.0688  -0.00013544377512964  \\
            0.4608  0.0688  -0.00036847977751641725  \\
            0.4804  0.0688  -0.0006993561275064897  \\
            0.5  0.0688  0.0017965573024822934  \\
            0.5196  0.0688  -0.0007377432305532006  \\
            0.5392  0.0688  0.0017929276708179565  \\
            0.5588  0.0688  0.002064706795047222  \\
            0.5784  0.0688  0.0012882499124096114  \\
            0.598  0.0688  0.00209978555462198  \\
            0.6176  0.0688  0.0011196568387014105  \\
            0.6372  0.0688  0.0009359809455350421  \\
            0.6568  0.0688  0.003718402981691349  \\
            0.6764  0.0688  0.0035333522365141867  \\
            0.696  0.0688  0.004142801286706521  \\
            0.7156  0.0688  0.0047330680776672684  \\
            0.7352  0.0688  0.004690203221676792  \\
            0.7548  0.0688  0.005129581869996458  \\
            0.7744  0.0688  0.00672909765073193  \\
            0.794  0.0688  0.0073460855776371625  \\
            0.8136  0.0688  0.010238233993996482  \\
            0.8332  0.0688  0.012127415920391238  \\
            0.8528  0.0688  0.014944415971050118  \\
            0.8724  0.0688  0.016572096682435977  \\
            0.892  0.0688  0.02155280726665043  \\
            0.9116  0.0688  0.02742316847963966  \\
            0.9312  0.0688  0.036849734675175494  \\
            0.9508  0.0688  0.056388465442451796  \\
            0.9704  0.0688  0.11452615230013874  \\
            0.99  0.0688  0.2706217856691471  \\
            \\
            0.01  0.0884  -0.0006926981907812158  \\
            0.0296  0.0884  0.00014672674609617076  \\
            0.0492  0.0884  -0.0010139021257390413  \\
            0.0688  0.0884  -0.001835221029350409  \\
            0.0884  0.0884  0.0001827595144583416  \\
            0.108  0.0884  0.0002159630497399201  \\
            0.1276  0.0884  0.00020843372031642549  \\
            0.1472  0.0884  0.00014827168787157063  \\
            0.1668  0.0884  0.00021454690765143614  \\
            0.1864  0.0884  0.00021191808742071494  \\
            0.206  0.0884  0.00019753940154332295  \\
            0.2256  0.0884  0.00016583733137698342  \\
            0.2452  0.0884  0.00010979675351285856  \\
            0.2648  0.0884  2.0744971510944232e-5  \\
            0.2844  0.0884  0.00015283767141860416  \\
            0.304  0.0884  9.830443634628594e-5  \\
            0.3236  0.0884  1.308246783771061e-5  \\
            0.3432  0.0884  -0.00011312292772280852  \\
            0.3628  0.0884  -0.00029297552123552784  \\
            0.3824  0.0884  -0.0005965903930764682  \\
            0.402  0.0884  -0.00022540755367894683  \\
            0.4216  0.0884  -0.000444879938467424  \\
            0.4412  0.0884  -0.0007463019354754241  \\
            0.4608  0.0884  0.001571463981880572  \\
            0.4804  0.0884  0.001788115116356792  \\
            0.5  0.0884  0.001951035993389083  \\
            0.5196  0.0884  0.0017153936033367234  \\
            0.5392  0.0884  0.0019426183859800883  \\
            0.5588  0.0884  0.0008314740922377162  \\
            0.5784  0.0884  0.0005341706111945399  \\
            0.598  0.0884  0.0005252578448897705  \\
            0.6176  0.0884  0.0030543113044382286  \\
            0.6372  0.0884  0.0035224477119226716  \\
            0.6568  0.0884  0.003900412913425022  \\
            0.6764  0.0884  0.0038120405929069623  \\
            0.696  0.0884  0.0042167134061819045  \\
            0.7156  0.0884  0.004400512097683662  \\
            0.7352  0.0884  0.005273430373332499  \\
            0.7548  0.0884  0.005743817296161691  \\
            0.7744  0.0884  0.008738459147244582  \\
            0.794  0.0884  0.009897018606828234  \\
            0.8136  0.0884  0.010796256983443442  \\
            0.8332  0.0884  0.013369292484709416  \\
            0.8528  0.0884  0.014945992060170554  \\
            0.8724  0.0884  0.019826673763804314  \\
            0.892  0.0884  0.024540316041978927  \\
            0.9116  0.0884  0.03265583869219646  \\
            0.9312  0.0884  0.04513499315095382  \\
            0.9508  0.0884  0.07529527474430953  \\
            0.9704  0.0884  0.14486633108707192  \\
            0.99  0.0884  0.2786704426178142  \\
            \\
            0.01  0.108  -0.000843797498370491  \\
            0.0296  0.108  8.752603332840003e-5  \\
            0.0492  0.108  -0.001354111574058292  \\
            0.0688  0.108  -0.002338776840376311  \\
            0.0884  0.108  0.00016717157732804022  \\
            0.108  0.108  0.00014367640574486362  \\
            0.1276  0.108  9.735413532574455e-5  \\
            0.1472  0.108  -2.6496148207821868e-5  \\
            0.1668  0.108  0.00015275280003712588  \\
            0.1864  0.108  0.00011950207867572615  \\
            0.206  0.108  6.499387116942756e-5  \\
            0.2256  0.108  -1.7990042613602597e-5  \\
            0.2452  0.108  -0.00013816678875400168  \\
            0.2648  0.108  -0.00037646340319241745  \\
            0.2844  0.108  -3.806454651511526e-5  \\
            0.304  0.108  -0.00015789747373773366  \\
            0.3236  0.108  -0.0003238526150954879  \\
            0.3432  0.108  -0.0005483450624522712  \\
            0.3628  0.108  -0.0009118363792088857  \\
            0.3824  0.108  0.0013604261506733328  \\
            0.402  0.108  -0.0007492893653792132  \\
            0.4216  0.108  -0.0011643420839549945  \\
            0.4412  0.108  0.0014973333656619348  \\
            0.4608  0.108  0.0016820290189141218  \\
            0.4804  0.108  0.0018076017993151616  \\
            0.5  0.108  0.0016132312237079338  \\
            0.5196  0.108  0.0017812067265476905  \\
            0.5392  0.108  0.0002799237615366268  \\
            0.5588  0.108  0.0027836782380431524  \\
            0.5784  0.108  0.0030557586583299656  \\
            0.598  0.108  0.002884339560933258  \\
            0.6176  0.108  0.0032671164434215916  \\
            0.6372  0.108  0.003556016845272847  \\
            0.6568  0.108  0.003737958064919167  \\
            0.6764  0.108  0.00359946658399124  \\
            0.696  0.108  0.004773202782884511  \\
            0.7156  0.108  0.004970871218838768  \\
            0.7352  0.108  0.004792614275614837  \\
            0.7548  0.108  0.008025836478137705  \\
            0.7744  0.108  0.008805461877323006  \\
            0.794  0.108  0.010075583764195817  \\
            0.8136  0.108  0.011974977690445865  \\
            0.8332  0.108  0.013148657676847697  \\
            0.8528  0.108  0.01796862562268986  \\
            0.8724  0.108  0.021963516039876452  \\
            0.892  0.108  0.02942093397730494  \\
            0.9116  0.108  0.03958206811803611  \\
            0.9312  0.108  0.057528137921437406  \\
            0.9508  0.108  0.09483315627354261  \\
            0.9704  0.108  0.17802608763621441  \\
            0.99  0.108  0.2699489628083393  \\
            \\
            0.01  0.1276  -0.0009873415591250545  \\
            0.0296  0.1276  1.5427697028558285e-5  \\
            0.0492  0.1276  -0.0017183771551775306  \\
            0.0688  0.1276  0.00012991560212127773  \\
            0.0884  0.1276  9.290976627718273e-5  \\
            0.108  0.1276  3.038351542006268e-5  \\
            0.1276  0.1276  -7.536544658037769e-5  \\
            0.1472  0.1276  9.593073901537075e-5  \\
            0.1668  0.1276  4.515257388537641e-5  \\
            0.1864  0.1276  -3.0200900605348302e-5  \\
            0.206  0.1276  -0.00013740213575264004  \\
            0.2256  0.1276  -0.0002850626208225071  \\
            0.2452  0.1276  -0.0005469652060322572  \\
            0.2648  0.1276  -0.00017411176862724975  \\
            0.2844  0.1276  -0.0003253261850444389  \\
            0.304  0.1276  -0.0005264763589647448  \\
            0.3236  0.1276  -0.0007983540871933092  \\
            0.3432  0.1276  -0.0012088386954447472  \\
            0.3628  0.1276  0.0013369145403762106  \\
            0.3824  0.1276  -0.0011078478515248458  \\
            0.402  0.1276  0.0012586372639717958  \\
            0.4216  0.1276  0.0014073359338298008  \\
            0.4412  0.1276  0.001560751981416364  \\
            0.4608  0.1276  0.00028891302052103107  \\
            0.4804  0.1276  0.0014611720726359634  \\
            0.5  0.1276  7.158163127674033e-5  \\
            0.5196  0.1276  0.002321496171534987  \\
            0.5392  0.1276  0.002625477262626852  \\
            0.5588  0.1276  0.0028474354950180913  \\
            0.5784  0.1276  0.002684306147557103  \\
            0.598  0.1276  0.0029717097471303466  \\
            0.6176  0.1276  0.0031502325759357186  \\
            0.6372  0.1276  0.0031480465340452124  \\
            0.6568  0.1276  0.002905365948864258  \\
            0.6764  0.1276  0.004144240538475952  \\
            0.696  0.1276  0.004186196503641604  \\
            0.7156  0.1276  0.007181600638414887  \\
            0.7352  0.1276  0.0073034407262577705  \\
            0.7548  0.1276  0.007799399758378955  \\
            0.7744  0.1276  0.008891873686639795  \\
            0.794  0.1276  0.011237218536681248  \\
            0.8136  0.1276  0.014644204829805663  \\
            0.8332  0.1276  0.016433769392244835  \\
            0.8528  0.1276  0.021312131567543635  \\
            0.8724  0.1276  0.026827423605025547  \\
            0.892  0.1276  0.034621217236100676  \\
            0.9116  0.1276  0.04834771518635106  \\
            0.9312  0.1276  0.07264039295112779  \\
            0.9508  0.1276  0.11737466240177252  \\
            0.9704  0.1276  0.20582907026742192  \\
            0.99  0.1276  0.24894159330403254  \\
            \\
            0.01  0.1472  -0.0011228524526961658  \\
            0.0296  0.1472  -6.826823191197207e-5  \\
            0.0492  0.1472  -0.0021370365798542013  \\
            0.0688  0.1472  6.0087225501992414e-5  \\
            0.0884  0.1472  -1.573517613329134e-5  \\
            0.108  0.1472  -0.0001274685625498595  \\
            0.1276  0.1472  -0.0003600719894446547  \\
            0.1472  0.1472  -2.1382097483479967e-5  \\
            0.1668  0.1472  -0.00011540770379703247  \\
            0.1864  0.1472  -0.00024400022173176605  \\
            0.206  0.1472  -0.0004155617790844168  \\
            0.2256  0.1472  -0.0006977939793629817  \\
            0.2452  0.1472  -0.00109884615769551  \\
            0.2648  0.1472  -0.00048386093545182973  \\
            0.2844  0.1472  -0.0007273229693842698  \\
            0.304  0.1472  -0.0010833200535725895  \\
            0.3236  0.1472  0.001145646431474523  \\
            0.3432  0.1472  0.0012448261398505522  \\
            0.3628  0.1472  0.0012960963029696737  \\
            0.3824  0.1472  0.0011718200470723916  \\
            0.402  0.1472  0.0012969304864091091  \\
            0.4216  0.1472  0.0013585907016632204  \\
            0.4412  0.1472  -0.00013222083687847164  \\
            0.4608  0.1472  0.0021705586257210197  \\
            0.4804  0.1472  -0.00040032876020368313  \\
            0.5  0.1472  0.0021880445465808362  \\
            0.5196  0.1472  0.002441906056180554  \\
            0.5392  0.1472  0.0026142539021293265  \\
            0.5588  0.1472  0.002715122018576599  \\
            0.5784  0.1472  0.0025925173203799057  \\
            0.598  0.1472  0.0026599186543232456  \\
            0.6176  0.1472  0.0025162929985302895  \\
            0.6372  0.1472  0.003686564219126831  \\
            0.6568  0.1472  0.0035225212928495786  \\
            0.6764  0.1472  0.006107634781746918  \\
            0.696  0.1472  0.006629461229821887  \\
            0.7156  0.1472  0.006989120240722735  \\
            0.7352  0.1472  0.008228690855370036  \\
            0.7548  0.1472  0.00784067975384739  \\
            0.7744  0.1472  0.010156985779046224  \\
            0.794  0.1472  0.013539215800795201  \\
            0.8136  0.1472  0.01545483495608202  \\
            0.8332  0.1472  0.018540434152524377  \\
            0.8528  0.1472  0.02474088557052667  \\
            0.8724  0.1472  0.031299822732602234  \\
            0.892  0.1472  0.04107997691504983  \\
            0.9116  0.1472  0.05857983654505716  \\
            0.9312  0.1472  0.08604976256998964  \\
            0.9508  0.1472  0.13711684069520724  \\
            0.9704  0.1472  0.21955633270341435  \\
            0.99  0.1472  0.22800205923057953  \\
            \\
            0.01  0.1668  -0.0012632258674537544  \\
            0.0296  0.1668  -0.0001619937948044159  \\
            0.0492  0.1668  -0.00262051349457626  \\
            0.0688  0.1668  -3.7007081640783035e-5  \\
            0.0884  0.1668  -0.00016101198433615682  \\
            0.108  0.1668  -0.00036492010303734723  \\
            0.1276  0.1668  -7.608884712040354e-5  \\
            0.1472  0.1668  -0.0001865450339375574  \\
            0.1668  0.1668  -0.000333746610656549  \\
            0.1864  0.1668  -0.0005258172467482725  \\
            0.206  0.1668  -0.0008240309280299618  \\
            0.2256  0.1668  -0.001250169013582214  \\
            0.2452  0.1668  -0.0006376992390382252  \\
            0.2648  0.1668  -0.0009535609826416547  \\
            0.2844  0.1668  -0.0013524250324067344  \\
            0.304  0.1668  0.0010525511181179725  \\
            0.3236  0.1668  0.001137709351126226  \\
            0.3432  0.1668  0.0011588796679775637  \\
            0.3628  0.1668  0.00106936075547015  \\
            0.3824  0.1668  0.0011202331518604947  \\
            0.402  0.1668  0.0011356950482128703  \\
            0.4216  0.1668  -0.0005653269641784364  \\
            0.4412  0.1668  0.0020384245641614784  \\
            0.4608  0.1668  0.0021604213781107884  \\
            0.4804  0.1668  0.002036838133405161  \\
            0.5  0.1668  0.00222665444662018  \\
            0.5196  0.1668  0.002341322247947475  \\
            0.5392  0.1668  0.0023219683612470954  \\
            0.5588  0.1668  0.0021940608501264114  \\
            0.5784  0.1668  0.0021112333539023975  \\
            0.598  0.1668  0.00450513355763249  \\
            0.6176  0.1668  0.0031216743499481447  \\
            0.6372  0.1668  0.005651791422182861  \\
            0.6568  0.1668  0.005672184125851798  \\
            0.6764  0.1668  0.00605826105753593  \\
            0.696  0.1668  0.00623424915021753  \\
            0.7156  0.1668  0.007939507197115558  \\
            0.7352  0.1668  0.008571334517654794  \\
            0.7548  0.1668  0.00921139719943942  \\
            0.7744  0.1668  0.01258944646624871  \\
            0.794  0.1668  0.013837547797013294  \\
            0.8136  0.1668  0.01860752009475708  \\
            0.8332  0.1668  0.023073822384557907  \\
            0.8528  0.1668  0.026917824220012654  \\
            0.8724  0.1668  0.036850845929686016  \\
            0.892  0.1668  0.049238893871138  \\
            0.9116  0.1668  0.06905618312352912  \\
            0.9312  0.1668  0.10284724622546326  \\
            0.9508  0.1668  0.15735685755420958  \\
            0.9704  0.1668  0.23391071833375354  \\
            0.99  0.1668  0.20683084987786937  \\
            \\
            0.01  0.1864  -0.0014289648451736303  \\
            0.0296  0.1864  -0.0003111921987623001  \\
            0.0492  0.1864  -2.920394706895646e-5  \\
            0.0688  0.1864  -0.0001626478035268164  \\
            0.0884  0.1864  -0.00034372471854526854  \\
            0.108  0.1864  -0.0006894676218811568  \\
            0.1276  0.1864  -0.00023965844551754323  \\
            0.1472  0.1864  -0.0004028284607403565  \\
            0.1668  0.1864  -0.0006221040780791665  \\
            0.1864  0.1864  -0.0009470051964562964  \\
            0.206  0.1864  -0.0013681953657792567  \\
            0.2256  0.1864  0.0008657046597928542  \\
            0.2452  0.1864  -0.0011627950500130435  \\
            0.2648  0.1864  -0.0016001216327694578  \\
            0.2844  0.1864  0.0009494611622562488  \\
            0.304  0.1864  0.0010193583062003686  \\
            0.3236  0.1864  0.0010110797211798639  \\
            0.3432  0.1864  0.00095351886116124  \\
            0.3628  0.1864  0.0009288562434109915  \\
            0.3824  0.1864  0.0008998560012900558  \\
            0.402  0.1864  0.001745045279859525  \\
            0.4216  0.1864  0.0018894820732935358  \\
            0.4412  0.1864  0.0019707059860136766  \\
            0.4608  0.1864  0.0018537167712404656  \\
            0.4804  0.1864  0.001950261082454663  \\
            0.5  0.1864  0.0020089584018936346  \\
            0.5196  0.1864  0.001914283587580612  \\
            0.5392  0.1864  0.0017050135590735982  \\
            0.5588  0.1864  0.0015611766780365688  \\
            0.5784  0.1864  0.00420465596035835  \\
            0.598  0.1864  0.002548028590578455  \\
            0.6176  0.1864  0.005271791634356204  \\
            0.6372  0.1864  0.0055412401228458474  \\
            0.6568  0.1864  0.005484742101566686  \\
            0.6764  0.1864  0.005520655305832456  \\
            0.696  0.1864  0.007252478618895997  \\
            0.7156  0.1864  0.008177257090217771  \\
            0.7352  0.1864  0.011020758134995368  \\
            0.7548  0.1864  0.01176404901758732  \\
            0.7744  0.1864  0.012858152565468961  \\
            0.794  0.1864  0.017497212576123133  \\
            0.8136  0.1864  0.021668985698147902  \\
            0.8332  0.1864  0.024637217386448418  \\
            0.8528  0.1864  0.03195131414635577  \\
            0.8724  0.1864  0.04347110438984181  \\
            0.892  0.1864  0.05768770493320907  \\
            0.9116  0.1864  0.08169616951814174  \\
            0.9312  0.1864  0.11922555827045966  \\
            0.9508  0.1864  0.1753135374274679  \\
            0.9704  0.1864  0.2455655444921394  \\
            0.99  0.1864  0.18717915964359444  \\
            \\
            0.01  0.206  -0.0015909046754286615  \\
            0.0296  0.206  -0.0004934170099542001  \\
            0.0492  0.206  -0.00012812858381450187  \\
            0.0688  0.206  -0.00031706066830339275  \\
            0.0884  0.206  -0.0006164542140043583  \\
            0.108  0.206  -0.0010724415918663688  \\
            0.1276  0.206  -0.0004474951691570972  \\
            0.1472  0.206  -0.000710809961033676  \\
            0.1668  0.206  -0.0010612637678688586  \\
            0.1864  0.206  -0.001496284490652866  \\
            0.206  0.206  0.0007730264522329833  \\
            0.2256  0.206  -0.0013494846769992463  \\
            0.2452  0.206  0.0007641335691396245  \\
            0.2648  0.206  0.0008391770281208633  \\
            0.2844  0.206  0.0008539242276311976  \\
            0.304  0.206  0.0008372604810015227  \\
            0.3236  0.206  -0.0008687448049461421  \\
            0.3432  0.206  0.0007273439843400453  \\
            0.3628  0.206  0.0006561656099083324  \\
            0.3824  0.206  0.0016093012925125771  \\
            0.402  0.206  0.0017275432807434266  \\
            0.4216  0.206  0.0017512312216931836  \\
            0.4412  0.206  0.0017062155360911824  \\
            0.4608  0.206  0.0016576909357682856  \\
            0.4804  0.206  0.0016508146005294044  \\
            0.5  0.206  0.0014985079535272394  \\
            0.5196  0.206  0.0037436546433330387  \\
            0.5392  0.206  0.003941472860573891  \\
            0.5588  0.206  0.0038589462703413346  \\
            0.5784  0.206  0.004611734154406966  \\
            0.598  0.206  0.004878972229443335  \\
            0.6176  0.206  0.005007872080003195  \\
            0.6372  0.206  0.005011414417365523  \\
            0.6568  0.206  0.0048134014443191875  \\
            0.6764  0.206  0.006612588616535908  \\
            0.696  0.206  0.007505458113591601  \\
            0.7156  0.206  0.010408991792850486  \\
            0.7352  0.206  0.011209043705546429  \\
            0.7548  0.206  0.01424079313020632  \\
            0.7744  0.206  0.016544336711357244  \\
            0.794  0.206  0.01923845340668906  \\
            0.8136  0.206  0.023157055965391415  \\
            0.8332  0.206  0.029140102134241674  \\
            0.8528  0.206  0.038079513593667125  \\
            0.8724  0.206  0.051453423563020295  \\
            0.892  0.206  0.06747955904632674  \\
            0.9116  0.206  0.09469871915049444  \\
            0.9312  0.206  0.1333034666845042  \\
            0.9508  0.206  0.18883320965505712  \\
            0.9704  0.206  0.25042524306832037  \\
            0.99  0.206  0.17275377238123044  \\
            \\
            0.01  0.2256  -0.0017482450337796829  \\
            0.0296  0.2256  -0.0006939434850422588  \\
            0.0492  0.2256  -0.00024732977225572217  \\
            0.0688  0.2256  -0.0005012868513447621  \\
            0.0884  0.2256  -0.0009499552057672389  \\
            0.108  0.2256  -0.0015130636127924646  \\
            0.1276  0.2256  -0.0007641290632538489  \\
            0.1472  0.2256  -0.0011371365937731248  \\
            0.1668  0.2256  -0.001596178405780968  \\
            0.1864  0.2256  0.0006796759641743977  \\
            0.206  0.2256  0.0006473267497199009  \\
            0.2256  0.2256  0.000669122187507809  \\
            0.2452  0.2256  0.0007042625652017298  \\
            0.2648  0.2256  0.0006811292178295902  \\
            0.2844  0.2256  0.0006305549858298676  \\
            0.304  0.2256  -0.001179109768218889  \\
            0.3236  0.2256  0.0014134871468509669  \\
            0.3432  0.2256  0.0013411868224857404  \\
            0.3628  0.2256  0.001442168261621135  \\
            0.3824  0.2256  0.0015032111451659391  \\
            0.402  0.2256  0.0014878664952377996  \\
            0.4216  0.2256  0.0013884146949711962  \\
            0.4412  0.2256  0.00135339886746344  \\
            0.4608  0.2256  0.0012671305417040202  \\
            0.4804  0.2256  0.001040355723030073  \\
            0.5  0.2256  0.0034985119388689645  \\
            0.5196  0.2256  0.003608694095206144  \\
            0.5392  0.2256  0.004299048555081564  \\
            0.5588  0.2256  0.004276466153492531  \\
            0.5784  0.2256  0.004448987935377069  \\
            0.598  0.2256  0.004482251130985215  \\
            0.6176  0.2256  0.004363606225011196  \\
            0.6372  0.2256  0.006034881632200784  \\
            0.6568  0.2256  0.006012314127990748  \\
            0.6764  0.2256  0.00688695389985905  \\
            0.696  0.2256  0.009856692417709922  \\
            0.7156  0.2256  0.010554761256452161  \\
            0.7352  0.2256  0.013729570946390268  \\
            0.7548  0.2256  0.01573475563297777  \\
            0.7744  0.2256  0.018241614428041952  \\
            0.794  0.2256  0.021896289417784986  \\
            0.8136  0.2256  0.02737939827965452  \\
            0.8332  0.2256  0.034380000515897624  \\
            0.8528  0.2256  0.04425721882612965  \\
            0.8724  0.2256  0.05826891521194888  \\
            0.892  0.2256  0.07834184458232163  \\
            0.9116  0.2256  0.10843089324634803  \\
            0.9312  0.2256  0.1484530461304019  \\
            0.9508  0.2256  0.20258592231752948  \\
            0.9704  0.2256  0.2507701191458112  \\
            0.99  0.2256  0.15883553174698697  \\
            \\
            0.01  0.2452  -0.0019001887131450124  \\
            0.0296  0.2452  -0.0009106789419059957  \\
            0.0492  0.2452  -0.0003860735777700963  \\
            0.0688  0.2452  -0.0007817217084030714  \\
            0.0884  0.2452  -0.001338369249939908  \\
            0.108  0.2452  -0.0007752298237303501  \\
            0.1276  0.2452  -0.0011680933483144695  \\
            0.1472  0.2452  -0.0016481204717825326  \\
            0.1668  0.2452  0.000589331006460192  \\
            0.1864  0.2452  0.0005370534677131555  \\
            0.206  0.2452  0.0004602936760023102  \\
            0.2256  0.2452  0.0005597467414166779  \\
            0.2452  0.2452  0.0005082826976769983  \\
            0.2648  0.2452  0.00042570748573689254  \\
            0.2844  0.2452  0.0012419714782218039  \\
            0.304  0.2452  0.0012640345892209748  \\
            0.3236  0.2452  0.0011967120336698889  \\
            0.3432  0.2452  0.0012408136403005976  \\
            0.3628  0.2452  0.0012607450968662448  \\
            0.3824  0.2452  0.0012137237954016333  \\
            0.402  0.2452  0.0010630749201211431  \\
            0.4216  0.2452  0.000843003708197676  \\
            0.4412  0.2452  0.0008595520046679184  \\
            0.4608  0.2452  0.003087412869849815  \\
            0.4804  0.2452  0.0032247702535750378  \\
            0.5  0.2452  0.0032478094096473065  \\
            0.5196  0.2452  0.00398126259257181  \\
            0.5392  0.2452  0.0038984423525517675  \\
            0.5588  0.2452  0.0040161725118830205  \\
            0.5784  0.2452  0.00396404135796824  \\
            0.598  0.2452  0.006183387877334745  \\
            0.6176  0.2452  0.005471453369779056  \\
            0.6372  0.2452  0.007899678211079508  \\
            0.6568  0.2452  0.006312121324236419  \\
            0.6764  0.2452  0.009354854760209141  \\
            0.696  0.2452  0.009967069426776165  \\
            0.7156  0.2452  0.013137086236025941  \\
            0.7352  0.2452  0.015489627607084167  \\
            0.7548  0.2452  0.017299530866351942  \\
            0.7744  0.2452  0.020604697050722875  \\
            0.794  0.2452  0.025880362340039875  \\
            0.8136  0.2452  0.031515099823627324  \\
            0.8332  0.2452  0.040447017259454654  \\
            0.8528  0.2452  0.051625969198198285  \\
            0.8724  0.2452  0.06703831629566115  \\
            0.892  0.2452  0.08979667120309631  \\
            0.9116  0.2452  0.12027117318930958  \\
            0.9312  0.2452  0.16198000797058343  \\
            0.9508  0.2452  0.21598344415379755  \\
            0.9704  0.2452  0.2517713462500338  \\
            0.99  0.2452  0.13613643783892457  \\
            \\
            0.01  0.2648  -0.0020459581858442988  \\
            0.0296  0.2648  -0.0011412524561597026  \\
            0.0492  0.2648  -0.0005877110479917125  \\
            0.0688  0.2648  -0.0011059425570607573  \\
            0.0884  0.2648  -0.001835934935978778  \\
            0.108  0.2648  -0.001146990444135021  \\
            0.1276  0.2648  -0.001645405915998821  \\
            0.1472  0.2648  0.0005015260453559156  \\
            0.1668  0.2648  0.00043487459545210605  \\
            0.1864  0.2648  0.0003319486761380608  \\
            0.206  0.2648  0.0004177538643252987  \\
            0.2256  0.2648  0.0003394206849863801  \\
            0.2452  0.2648  0.0002268373921464617  \\
            0.2648  0.2648  4.348986747304551e-5  \\
            0.2844  0.2648  0.001097046729605422  \\
            0.304  0.2648  0.0010227163290357222  \\
            0.3236  0.2648  0.0010301135762539326  \\
            0.3432  0.2648  0.0010106597968746467  \\
            0.3628  0.2648  0.0009325914610188724  \\
            0.3824  0.2648  0.0007340270042638375  \\
            0.402  0.2648  0.00043521340186780666  \\
            0.4216  0.2648  0.002870180766802344  \\
            0.4412  0.2648  0.0028154076787196836  \\
            0.4608  0.2648  0.002912870300786352  \\
            0.4804  0.2648  0.0028779430843365317  \\
            0.5  0.2648  0.0036216532327267847  \\
            0.5196  0.2648  0.0036207806952088806  \\
            0.5392  0.2648  0.0035737742143550078  \\
            0.5588  0.2648  0.0034523915853649223  \\
            0.5784  0.2648  0.004968152659113878  \\
            0.598  0.2648  0.004928928313962966  \\
            0.6176  0.2648  0.0074698410167354234  \\
            0.6372  0.2648  0.008401257621237668  \\
            0.6568  0.2648  0.008895864279146903  \\
            0.6764  0.2648  0.009434060902484553  \\
            0.696  0.2648  0.012614124692788109  \\
            0.7156  0.2648  0.015241628961958242  \\
            0.7352  0.2648  0.016567144984763416  \\
            0.7548  0.2648  0.019713092354074924  \\
            0.7744  0.2648  0.024378733881180503  \\
            0.794  0.2648  0.029340701918570744  \\
            0.8136  0.2648  0.03707801668961519  \\
            0.8332  0.2648  0.04767792229178114  \\
            0.8528  0.2648  0.060564670885491334  \\
            0.8724  0.2648  0.07734681573418511  \\
            0.892  0.2648  0.10193002852305977  \\
            0.9116  0.2648  0.13389228937398523  \\
            0.9312  0.2648  0.17577212565781353  \\
            0.9508  0.2648  0.22566043705246353  \\
            0.9704  0.2648  0.2477323584961949  \\
            0.99  0.2648  0.11414618802204435  \\
            \\
            0.01  0.2844  -0.002184808227663093  \\
            0.0296  0.2844  -0.0013830911254989475  \\
            0.0492  0.2844  -0.0008342692070667512  \\
            0.0688  0.2844  -0.0014909077696301232  \\
            0.0884  0.2844  0.000230110675911388  \\
            0.108  0.2844  -0.0015806452502086232  \\
            0.1276  0.2844  0.00039582847640673435  \\
            0.1472  0.2844  0.0003324178966627178  \\
            0.1668  0.2844  0.0002048547149801072  \\
            0.1864  0.2844  -2.3538266114009332e-5  \\
            0.206  0.2844  0.00017875025523428345  \\
            0.2256  0.2844  2.0597747346307038e-5  \\
            0.2452  0.2844  -0.00021592786207980108  \\
            0.2648  0.2844  0.0009032298941435979  \\
            0.2844  0.2844  0.0007936933750971598  \\
            0.304  0.2844  0.0006389055346792682  \\
            0.3236  0.2844  0.0007561806244910096  \\
            0.3432  0.2844  0.0006404315640707869  \\
            0.3628  0.2844  0.0003844265895630583  \\
            0.3824  0.2844  0.002546806334137952  \\
            0.402  0.2844  0.002585971418381572  \\
            0.4216  0.2844  0.002531609939993351  \\
            0.4412  0.2844  0.0025762793231864922  \\
            0.4608  0.2844  0.00249261406503698  \\
            0.4804  0.2844  0.0032472299656127745  \\
            0.5  0.2844  0.003180774165465805  \\
            0.5196  0.2844  0.0030201061671121243  \\
            0.5392  0.2844  0.0029247861758644467  \\
            0.5588  0.2844  0.004509927279915393  \\
            0.5784  0.2844  0.0044034285975737  \\
            0.598  0.2844  0.007061993167097214  \\
            0.6176  0.2844  0.00802562209060076  \\
            0.6372  0.2844  0.008463979327647642  \\
            0.6568  0.2844  0.008946098290529503  \\
            0.6764  0.2844  0.01214971422105482  \\
            0.696  0.2844  0.014689914996540598  \\
            0.7156  0.2844  0.016797717403982726  \\
            0.7352  0.2844  0.01893926493639475  \\
            0.7548  0.2844  0.02337808778951911  \\
            0.7744  0.2844  0.02851273619924588  \\
            0.794  0.2844  0.03450348926753688  \\
            0.8136  0.2844  0.04352938685820451  \\
            0.8332  0.2844  0.05446058639517537  \\
            0.8528  0.2844  0.06880549534049496  \\
            0.8724  0.2844  0.087944159795172  \\
            0.892  0.2844  0.11260404791985379  \\
            0.9116  0.2844  0.14706631846743168  \\
            0.9312  0.2844  0.18808680884579387  \\
            0.9508  0.2844  0.2262917974971237  \\
            0.9704  0.2844  0.24139736337178752  \\
            0.99  0.2844  0.10246591303090263  \\
            \\
            0.01  0.304  -0.002316035064116151  \\
            0.0296  0.304  -0.0016733168300060441  \\
            0.0492  0.304  -0.0011105366766547276  \\
            0.0688  0.304  -0.001946947689643208  \\
            0.0884  0.304  6.28130989228648e-5  \\
            0.108  0.304  -0.002077834067930162  \\
            0.1276  0.304  0.0002182116810551804  \\
            0.1472  0.304  0.0001004958866225314  \\
            0.1668  0.304  -0.0001536163950092151  \\
            0.1864  0.304  -0.0004698930846995797  \\
            0.206  0.304  -0.00018671471094555692  \\
            0.2256  0.304  -0.0004598042366108501  \\
            0.2452  0.304  0.0007090438778538655  \\
            0.2648  0.304  0.0005657224697945828  \\
            0.2844  0.304  0.0003737886391809164  \\
            0.304  0.304  0.0004906875375484399  \\
            0.3236  0.304  0.00030536955617854744  \\
            0.3432  0.304  1.673985279360135e-5  \\
            0.3628  0.304  0.0023191614210316125  \\
            0.3824  0.304  0.002289511529058874  \\
            0.402  0.304  0.0022083037652085302  \\
            0.4216  0.304  0.002201293166507856  \\
            0.4412  0.304  0.0020686103912092024  \\
            0.4608  0.304  0.002864922595919417  \\
            0.4804  0.304  0.002737760554605062  \\
            0.5  0.304  0.0048185997359018184  \\
            0.5196  0.304  0.004040946996404227  \\
            0.5392  0.304  0.004057986890793175  \\
            0.5588  0.304  0.006355157418532431  \\
            0.5784  0.304  0.006672100914485002  \\
            0.598  0.304  0.007640521340591122  \\
            0.6176  0.304  0.008047605025515714  \\
            0.6372  0.304  0.010757672068314239  \\
            0.6568  0.304  0.0117348562787144  \\
            0.6764  0.304  0.01417615262530969  \\
            0.696  0.304  0.016219528569711317  \\
            0.7156  0.304  0.018264285291544224  \\
            0.7352  0.304  0.022528520594833568  \\
            0.7548  0.304  0.027330353830608  \\
            0.7744  0.304  0.03283056663837991  \\
            0.794  0.304  0.040455429528841846  \\
            0.8136  0.304  0.04922757627805385  \\
            0.8332  0.304  0.06174931210395729  \\
            0.8528  0.304  0.07721482664243773  \\
            0.8724  0.304  0.09728227312560322  \\
            0.892  0.304  0.12449522897615228  \\
            0.9116  0.304  0.1584798889455321  \\
            0.9312  0.304  0.1974637297977183  \\
            0.9508  0.304  0.23312672544172253  \\
            0.9704  0.304  0.2376629472209948  \\
            0.99  0.304  0.09598114753031856  \\
            \\
            0.01  0.3236  -0.0024539692116032352  \\
            0.0296  0.3236  -0.0006404135292941149  \\
            0.0492  0.3236  -0.001414521326406848  \\
            0.0688  0.3236  -0.0024462621010976626  \\
            0.0884  0.3236  -0.00014890534601186278  \\
            0.108  0.3236  0.00012891035978379595  \\
            0.1276  0.3236  -1.0342864722900913e-5  \\
            0.1472  0.3236  -0.0002525460955192793  \\
            0.1668  0.3236  -0.0006201459183354796  \\
            0.1864  0.3236  -0.00037440975664093656  \\
            0.206  0.3236  -0.0006820973239006767  \\
            0.2256  0.3236  0.0005024955231717199  \\
            0.2452  0.3236  0.0003431685201742418  \\
            0.2648  0.3236  0.00011408490206366029  \\
            0.2844  0.3236  -0.0002186121440999056  \\
            0.304  0.3236  -2.8516564009484213e-5  \\
            0.3236  0.3236  -0.0003611898092437116  \\
            0.3432  0.3236  0.002059508861474768  \\
            0.3628  0.3236  0.001984595687587798  \\
            0.3824  0.3236  0.001848728871171379  \\
            0.402  0.3236  0.0015903507539553052  \\
            0.4216  0.3236  0.0016217929645246931  \\
            0.4412  0.3236  0.0024755808451595307  \\
            0.4608  0.3236  0.0022920851965996247  \\
            0.4804  0.3236  0.004476400201201769  \\
            0.5  0.3236  0.0035824591011309748  \\
            0.5196  0.3236  0.005827870584022121  \\
            0.5392  0.3236  0.006030483116295393  \\
            0.5588  0.3236  0.006296635428936881  \\
            0.5784  0.3236  0.007272411604283491  \\
            0.598  0.3236  0.0076076481911173666  \\
            0.6176  0.3236  0.010439755835282893  \\
            0.6372  0.3236  0.011200473106959041  \\
            0.6568  0.3236  0.013507065307788557  \\
            0.6764  0.3236  0.015706923676955364  \\
            0.696  0.3236  0.0190968509921291  \\
            0.7156  0.3236  0.021805056709873538  \\
            0.7352  0.3236  0.026347122655598354  \\
            0.7548  0.3236  0.03143998230418743  \\
            0.7744  0.3236  0.03862050569380149  \\
            0.794  0.3236  0.04559545323910841  \\
            0.8136  0.3236  0.057460840047886985  \\
            0.8332  0.3236  0.06971363888100923  \\
            0.8528  0.3236  0.087255522394316  \\
            0.8724  0.3236  0.10885524519756729  \\
            0.892  0.3236  0.13661770745504753  \\
            0.9116  0.3236  0.1688321493062156  \\
            0.9312  0.3236  0.20681444380558556  \\
            0.9508  0.3236  0.2374577093803995  \\
            0.9704  0.3236  0.22910049863313758  \\
            0.99  0.3236  0.08994129831675611  \\
            \\
            0.01  0.3432  -0.0026027287352231587  \\
            0.0296  0.3432  -0.0008312873068587745  \\
            0.0492  0.3432  -0.001754719136075611  \\
            0.0688  0.3432  -0.00010819343583123864  \\
            0.0884  0.3432  -0.0004553241207808645  \\
            0.108  0.3432  -9.791986665286245e-5  \\
            0.1276  0.3432  -0.00035895453786072284  \\
            0.1472  0.3432  -0.0007281164343543312  \\
            0.1668  0.3432  0.0002413495190386472  \\
            0.1864  0.3432  -0.0008761113327973025  \\
            0.206  0.3432  0.0002994618035784269  \\
            0.2256  0.3432  0.00013082248114615336  \\
            0.2452  0.3432  -0.00016327105319413615  \\
            0.2648  0.3432  -0.0005385063552022507  \\
            0.2844  0.3432  0.0017180648562120648  \\
            0.304  0.3432  0.0017901793745315198  \\
            0.3236  0.3432  0.001789657413654  \\
            0.3432  0.3432  0.0016735194728036973  \\
            0.3628  0.3432  0.0014565716714478594  \\
            0.3824  0.3432  0.0011450835940381987  \\
            0.402  0.3432  0.0020260541169896396  \\
            0.4216  0.3432  0.0020801352017806307  \\
            0.4412  0.3432  0.0018442094652503238  \\
            0.4608  0.3432  0.004131038725692648  \\
            0.4804  0.3432  0.003125643446326154  \\
            0.5  0.3432  0.005501829588461127  \\
            0.5196  0.3432  0.005637548051394159  \\
            0.5392  0.3432  0.005932518873594583  \\
            0.5588  0.3432  0.006092624162181259  \\
            0.5784  0.3432  0.007189708312409282  \\
            0.598  0.3432  0.010140782941143955  \\
            0.6176  0.3432  0.010853710244738357  \\
            0.6372  0.3432  0.013083439114966233  \\
            0.6568  0.3432  0.014969065091765765  \\
            0.6764  0.3432  0.018612452712416294  \\
            0.696  0.3432  0.02118515615092431  \\
            0.7156  0.3432  0.025528546006779118  \\
            0.7352  0.3432  0.03028388862644038  \\
            0.7548  0.3432  0.03622484533455195  \\
            0.7744  0.3432  0.0434242889219032  \\
            0.794  0.3432  0.053180522005153774  \\
            0.8136  0.3432  0.06481732892876602  \\
            0.8332  0.3432  0.07913295530946396  \\
            0.8528  0.3432  0.09606291331518801  \\
            0.8724  0.3432  0.11987352227130454  \\
            0.892  0.3432  0.14831507423692458  \\
            0.9116  0.3432  0.1793608397040155  \\
            0.9312  0.3432  0.2139620650395021  \\
            0.9508  0.3432  0.23668792235293884  \\
            0.9704  0.3432  0.21753187546271746  \\
            0.99  0.3432  0.0781765665399479  \\
            \\
            0.01  0.3628  -0.0027449152198431026  \\
            0.0296  0.3628  -0.001036502598716904  \\
            0.0492  0.3628  -0.0021627634473099233  \\
            0.0688  0.3628  -0.0003694878874591634  \\
            0.0884  0.3628  -0.00014679216503576953  \\
            0.108  0.3628  -0.00043027739176493274  \\
            0.1276  0.3628  -0.0007850292753791566  \\
            0.1472  0.3628  -0.0013132403127601444  \\
            0.1668  0.3628  -0.000129635279096596  \\
            0.1864  0.3628  -0.0015002554467036244  \\
            0.206  0.3628  -0.00010818960897107655  \\
            0.2256  0.3628  -0.00042479536179729216  \\
            0.2452  0.3628  -0.0008407634311253798  \\
            0.2648  0.3628  0.0014755263236385652  \\
            0.2844  0.3628  0.0015354162270787564  \\
            0.304  0.3628  0.0014906732531994038  \\
            0.3236  0.3628  0.001338865728726768  \\
            0.3432  0.3628  0.0010611801434053936  \\
            0.3628  0.3628  0.0006993311906714483  \\
            0.3824  0.3628  0.001614143386977851  \\
            0.402  0.3628  0.001675134341632356  \\
            0.4216  0.3628  0.003764990110809663  \\
            0.4412  0.3628  0.0037820777228244618  \\
            0.4608  0.3628  0.0026697458456412804  \\
            0.4804  0.3628  0.005173772337548677  \\
            0.5  0.3628  0.005289844746641625  \\
            0.5196  0.3628  0.005314349587334344  \\
            0.5392  0.3628  0.007929887550175208  \\
            0.5588  0.3628  0.009099328292309417  \\
            0.5784  0.3628  0.009831759149850905  \\
            0.598  0.3628  0.010529382414599553  \\
            0.6176  0.3628  0.012691505916850532  \\
            0.6372  0.3628  0.01456413299676651  \\
            0.6568  0.3628  0.017896647362754425  \\
            0.6764  0.3628  0.020243050117993877  \\
            0.696  0.3628  0.02484821373151269  \\
            0.7156  0.3628  0.02933483580618046  \\
            0.7352  0.3628  0.03505164737238198  \\
            0.7548  0.3628  0.040490771433174366  \\
            0.7744  0.3628  0.04929798752182202  \\
            0.794  0.3628  0.05991937251394519  \\
            0.8136  0.3628  0.07124675201327724  \\
            0.8332  0.3628  0.08726048903137595  \\
            0.8528  0.3628  0.10805562807054503  \\
            0.8724  0.3628  0.13117289179933223  \\
            0.892  0.3628  0.1593604582576318  \\
            0.9116  0.3628  0.18974881763051643  \\
            0.9312  0.3628  0.21569195158123688  \\
            0.9508  0.3628  0.23791150450385345  \\
            0.9704  0.3628  0.2071903082477463  \\
            0.99  0.3628  0.07310235873469356  \\
            \\
            0.01  0.3824  -0.002879629933280725  \\
            0.0296  0.3824  -0.0012596785581396874  \\
            0.0492  0.3824  -0.002611779162548067  \\
            0.0688  0.3824  -0.0006719145550435623  \\
            0.0884  0.3824  -0.0004437826179237714  \\
            0.108  0.3824  -0.0008269584035270894  \\
            0.1276  0.3824  -0.0013371408834945697  \\
            0.1472  0.3824  -0.0002622968037145901  \\
            0.1668  0.3824  -0.0006254256939129954  \\
            0.1864  0.3824  -0.0003383536700050094  \\
            0.206  0.3824  -0.000663610462291353  \\
            0.2256  0.3824  -0.0011187397635865626  \\
            0.2452  0.3824  0.0012201847682299372  \\
            0.2648  0.3824  0.0010651036604253372  \\
            0.2844  0.3824  0.0011656129030592766  \\
            0.304  0.3824  0.000987884713830267  \\
            0.3236  0.3824  0.0006657688664218897  \\
            0.3432  0.3824  0.0026386711375961935  \\
            0.3628  0.3824  0.0011744756657864341  \\
            0.3824  0.3824  0.0033101679574869536  \\
            0.402  0.3824  0.0034528498833967802  \\
            0.4216  0.3824  0.0034293065888008067  \\
            0.4412  0.3824  0.004690824977978791  \\
            0.4608  0.3824  0.004847240114034368  \\
            0.4804  0.3824  0.004945200932139238  \\
            0.5  0.3824  0.007133394483997302  \\
            0.5196  0.3824  0.00810750919071379  \\
            0.5392  0.3824  0.008849910690383767  \\
            0.5588  0.3824  0.00954315420705032  \\
            0.5784  0.3824  0.012248979330385601  \\
            0.598  0.3824  0.0123260214498494  \\
            0.6176  0.3824  0.014195839999552873  \\
            0.6372  0.3824  0.01754298262930032  \\
            0.6568  0.3824  0.01980787496143499  \\
            0.6764  0.3824  0.023832363183657  \\
            0.696  0.3824  0.027997229943257596  \\
            0.7156  0.3824  0.03337132199528159  \\
            0.7352  0.3824  0.03829954765120147  \\
            0.7548  0.3824  0.04634096047988068  \\
            0.7744  0.3824  0.05445105500972225  \\
            0.794  0.3824  0.06698543888583808  \\
            0.8136  0.3824  0.08042941303548523  \\
            0.8332  0.3824  0.0956292876709468  \\
            0.8528  0.3824  0.11744215079027054  \\
            0.8724  0.3824  0.1421766385636919  \\
            0.892  0.3824  0.16746017630665855  \\
            0.9116  0.3824  0.19570009712333158  \\
            0.9312  0.3824  0.2211551640804328  \\
            0.9508  0.3824  0.2306577924019914  \\
            0.9704  0.3824  0.19116189540630668  \\
            0.99  0.3824  0.06531631036897531  \\
            \\
            0.01  0.402  -0.003005973258689898  \\
            0.0296  0.402  -0.0015330588174760074  \\
            0.0492  0.402  -0.00043705548165595687  \\
            0.0688  0.402  -0.001033194168974183  \\
            0.0884  0.402  -0.0007990808243732994  \\
            0.108  0.402  -0.0012995196793663677  \\
            0.1276  0.402  -0.0019849482879825686  \\
            0.1472  0.402  -0.0007677272430572923  \\
            0.1668  0.402  -0.0012471974992216417  \\
            0.1864  0.402  -0.0008718273825608636  \\
            0.206  0.402  -0.0013648307149582983  \\
            0.2256  0.402  0.0009601811185385722  \\
            0.2452  0.402  0.0007591422006533177  \\
            0.2648  0.402  0.0004566515836793572  \\
            0.2844  0.402  0.0006188553877953806  \\
            0.304  0.402  0.0002741868871379838  \\
            0.3236  0.402  0.002324890123330259  \\
            0.3432  0.402  0.0007321061408811502  \\
            0.3628  0.402  0.002963522328730206  \\
            0.3824  0.402  0.0029098839546026767  \\
            0.402  0.402  0.003072808179380382  \\
            0.4216  0.402  0.00439971958049179  \\
            0.4412  0.402  0.004521054028117311  \\
            0.4608  0.402  0.004577533548938972  \\
            0.4804  0.402  0.006903881371970733  \\
            0.5  0.402  0.007193733978882122  \\
            0.5196  0.402  0.008362931490856873  \\
            0.5392  0.402  0.009270778914753919  \\
            0.5588  0.402  0.011997210279207082  \\
            0.5784  0.402  0.011978184919127055  \\
            0.598  0.402  0.015933198108364133  \\
            0.6176  0.402  0.017227466282625503  \\
            0.6372  0.402  0.020573263684923848  \\
            0.6568  0.402  0.023393284064104347  \\
            0.6764  0.402  0.027401109416705483  \\
            0.696  0.402  0.03252563443367873  \\
            0.7156  0.402  0.037391020048080925  \\
            0.7352  0.402  0.044767803219654234  \\
            0.7548  0.402  0.052211795903203906  \\
            0.7744  0.402  0.06120820874994548  \\
            0.794  0.402  0.07468986856650339  \\
            0.8136  0.402  0.08842012413374101  \\
            0.8332  0.402  0.10620673796239932  \\
            0.8528  0.402  0.1279611415058608  \\
            0.8724  0.402  0.15025854038856457  \\
            0.892  0.402  0.1744646952408444  \\
            0.9116  0.402  0.2039412397605691  \\
            0.9312  0.402  0.2242436657872946  \\
            0.9508  0.402  0.22955785804133866  \\
            0.9704  0.402  0.18180500258346466  \\
            0.99  0.402  0.05166894934971683  \\
            \\
            0.01  0.4216  -0.0031230548860573526  \\
            0.0296  0.4216  -0.0018214040269931564  \\
            0.0492  0.4216  -0.0006987511198272012  \\
            0.0688  0.4216  -0.001474969283794536  \\
            0.0884  0.4216  -0.00122198413791752  \\
            0.108  0.4216  -0.0018906393646377362  \\
            0.1276  0.4216  -0.0008558124978046422  \\
            0.1472  0.4216  -0.0013710547329497391  \\
            0.1668  0.4216  0.0006255338277557643  \\
            0.1864  0.4216  -0.0015903544109079348  \\
            0.206  0.4216  0.0007099026339285608  \\
            0.2256  0.4216  0.000458089306463072  \\
            0.2452  0.4216  0.00011636627024658175  \\
            0.2648  0.4216  -0.00034217887497889343  \\
            0.2844  0.4216  -0.00014286882719183325  \\
            0.304  0.4216  0.001995606322976351  \\
            0.3236  0.4216  0.0018286204054269728  \\
            0.3432  0.4216  0.002611045822652036  \\
            0.3628  0.4216  0.0025173603362276253  \\
            0.3824  0.4216  0.0038152847107382204  \\
            0.402  0.4216  0.0041056976745713625  \\
            0.4216  0.4216  0.0041935626393203584  \\
            0.4412  0.4216  0.004196961997892101  \\
            0.4608  0.4216  0.006640620453360668  \\
            0.4804  0.4216  0.00692087084338433  \\
            0.5  0.4216  0.008115568457145006  \\
            0.5196  0.4216  0.010635128444261954  \\
            0.5392  0.4216  0.01112334606526355  \\
            0.5588  0.4216  0.013741263494988942  \\
            0.5784  0.4216  0.01571669263319464  \\
            0.598  0.4216  0.016954199593336994  \\
            0.6176  0.4216  0.020307807188070903  \\
            0.6372  0.4216  0.02303560434211549  \\
            0.6568  0.4216  0.026922412309326127  \\
            0.6764  0.4216  0.031852552301914305  \\
            0.696  0.4216  0.036876678343881975  \\
            0.7156  0.4216  0.043510066030122085  \\
            0.7352  0.4216  0.050411742012589245  \\
            0.7548  0.4216  0.05867323759275167  \\
            0.7744  0.4216  0.06970250534539058  \\
            0.794  0.4216  0.0835591554855506  \\
            0.8136  0.4216  0.0979240497995939  \\
            0.8332  0.4216  0.11495919997536719  \\
            0.8528  0.4216  0.13864031277750866  \\
            0.8724  0.4216  0.15881080107395829  \\
            0.892  0.4216  0.18293512252428767  \\
            0.9116  0.4216  0.2070537990516721  \\
            0.9312  0.4216  0.22616896521403668  \\
            0.9508  0.4216  0.22355991116854534  \\
            0.9704  0.4216  0.17516061841912817  \\
            0.99  0.4216  0.03475501950192883  \\
            \\
            0.01  0.4412  -0.0032430580403105536  \\
            0.0296  0.4412  -0.0021219968018071356  \\
            0.0492  0.4412  -0.0010016977852257414  \\
            0.0688  0.4412  -0.001969663287046952  \\
            0.0884  0.4412  -0.0017446559646761006  \\
            0.108  0.4412  -7.957832666405373e-5  \\
            0.1276  0.4412  -0.001428263757486281  \\
            0.1472  0.4412  0.00042585252530402684  \\
            0.1668  0.4412  -0.0017872877699192102  \\
            0.1864  0.4412  0.000464707941750242  \\
            0.206  0.4412  0.00016807682380171052  \\
            0.2256  0.4412  -0.000220434516649326  \\
            0.2452  0.4412  0.0015997042848874266  \\
            0.2648  0.4412  0.0014289828454762121  \\
            0.2844  0.4412  0.0016643287130303497  \\
            0.304  0.4412  0.0014510081240419748  \\
            0.3236  0.4412  0.0022543539503301346  \\
            0.3432  0.4412  0.003435986357484766  \\
            0.3628  0.4412  0.0035130380378947113  \\
            0.3824  0.4412  0.003469563589161173  \\
            0.402  0.4412  0.003846273311497117  \\
            0.4216  0.4412  0.006043110935013085  \\
            0.4412  0.4412  0.006378732763616224  \\
            0.4608  0.4412  0.0066531076394729105  \\
            0.4804  0.4412  0.007876388182254002  \\
            0.5  0.4412  0.01049300312998136  \\
            0.5196  0.4412  0.010356625310368961  \\
            0.5392  0.4412  0.013072941904976765  \\
            0.5588  0.4412  0.015526663051384837  \\
            0.5784  0.4412  0.01671756255587964  \\
            0.598  0.4412  0.02009566893582493  \\
            0.6176  0.4412  0.021868753978515287  \\
            0.6372  0.4412  0.02654521857351877  \\
            0.6568  0.4412  0.03132689832848867  \\
            0.6764  0.4412  0.036193691016292884  \\
            0.696  0.4412  0.04126759358535781  \\
            0.7156  0.4412  0.04896464171281223  \\
            0.7352  0.4412  0.05664499272858914  \\
            0.7548  0.4412  0.0667777677380944  \\
            0.7744  0.4412  0.07839363141097966  \\
            0.794  0.4412  0.08975010917065962  \\
            0.8136  0.4412  0.106091814433934  \\
            0.8332  0.4412  0.1248774562204894  \\
            0.8528  0.4412  0.1450081315351125  \\
            0.8724  0.4412  0.16745440621418417  \\
            0.892  0.4412  0.1892866695460489  \\
            0.9116  0.4412  0.20945560291362642  \\
            0.9312  0.4412  0.22804303607905452  \\
            0.9508  0.4412  0.2200595215590188  \\
            0.9704  0.4412  0.16529441479598006  \\
            0.99  0.4412  0.015871190803824806  \\
            \\
            0.01  0.4608  -0.00336837130895129  \\
            0.0296  0.4608  -0.0024460303793297777  \\
            0.0492  0.4608  -0.001368956357473805  \\
            0.0688  0.4608  -0.002553979975888132  \\
            0.0884  0.4608  -0.0023314513178580576  \\
            0.108  0.4608  -0.000487672601915512  \\
            0.1276  0.4608  -0.0021302298004597375  \\
            0.1472  0.4608  -8.012015302982789e-6  \\
            0.1668  0.4608  0.00021810724884452348  \\
            0.1864  0.4608  -0.00010372303838634966  \\
            0.206  0.4608  -0.0005366720609162323  \\
            0.2256  0.4608  0.0012963186532278792  \\
            0.2452  0.4608  0.00108805730701933  \\
            0.2648  0.4608  0.0008193316619861113  \\
            0.2844  0.4608  0.0010757915102780347  \\
            0.304  0.4608  0.0018956474330679152  \\
            0.3236  0.4608  0.003126076257607857  \\
            0.3432  0.4608  0.003170277441807867  \\
            0.3628  0.4608  0.0031204790266087246  \\
            0.3824  0.4608  0.0052269760828653755  \\
            0.402  0.4608  0.005806300798599007  \\
            0.4216  0.4608  0.006117575661054864  \\
            0.4412  0.4608  0.006373513509010165  \\
            0.4608  0.4608  0.008835427372205107  \\
            0.4804  0.4608  0.010350026731919981  \\
            0.5  0.4608  0.012169646188339378  \\
            0.5196  0.4608  0.012849415474211368  \\
            0.5392  0.4608  0.014833726923923596  \\
            0.5588  0.4608  0.016512484054652554  \\
            0.5784  0.4608  0.01992060462798817  \\
            0.598  0.4608  0.021631813051843474  \\
            0.6176  0.4608  0.025293601605841487  \\
            0.6372  0.4608  0.030928415769436945  \\
            0.6568  0.4608  0.03566258342683781  \\
            0.6764  0.4608  0.04063676145553008  \\
            0.696  0.4608  0.047825245074615275  \\
            0.7156  0.4608  0.055025581492447295  \\
            0.7352  0.4608  0.06314066314597166  \\
            0.7548  0.4608  0.0738985276872659  \\
            0.7744  0.4608  0.08568735071928302  \\
            0.794  0.4608  0.09891177857021682  \\
            0.8136  0.4608  0.11564111948436029  \\
            0.8332  0.4608  0.13285503196795156  \\
            0.8528  0.4608  0.15244954706660563  \\
            0.8724  0.4608  0.17455350704832595  \\
            0.892  0.4608  0.1964968688705856  \\
            0.9116  0.4608  0.21375244999471388  \\
            0.9312  0.4608  0.2246404331155863  \\
            0.9508  0.4608  0.21157621646226138  \\
            0.9704  0.4608  0.15518827218964584  \\
            0.99  0.4608  0.01505543828003951  \\
            \\
            0.01  0.4804  -0.00348383467230462  \\
            0.0296  0.4804  -0.00178098028574325  \\
            0.0492  0.4804  -0.0017981970351430565  \\
            0.0688  0.4804  -0.0006942376414202922  \\
            0.0884  0.4804  -0.00047935597333259583  \\
            0.108  0.4804  -0.0020593371840614827  \\
            0.1276  0.4804  -0.00016840109172844286  \\
            0.1472  0.4804  -0.0005873439976998851  \\
            0.1668  0.4804  -0.00035768865216700974  \\
            0.1864  0.4804  -0.0008151539132362773  \\
            0.206  0.4804  0.0010044338346754111  \\
            0.2256  0.4804  0.0007591152655215261  \\
            0.2452  0.4804  0.0004516820578134295  \\
            0.2648  0.4804  0.0012160439568857928  \\
            0.2844  0.4804  0.0019348266307195328  \\
            0.304  0.4804  0.0028119381315573344  \\
            0.3236  0.4804  0.002824534773176346  \\
            0.3432  0.4804  0.0027441661273455153  \\
            0.3628  0.4804  0.004983364444253957  \\
            0.3824  0.4804  0.005138737675564942  \\
            0.402  0.4804  0.0058453217562493  \\
            0.4216  0.4804  0.00607708718526756  \\
            0.4412  0.4804  0.008060081484747905  \\
            0.4608  0.4804  0.009461391208920866  \\
            0.4804  0.4804  0.011985146215873543  \\
            0.5  0.4804  0.012639966291827176  \\
            0.5196  0.4804  0.014654308889725187  \\
            0.5392  0.4804  0.017701546190402873  \\
            0.5588  0.4804  0.01909336729318667  \\
            0.5784  0.4804  0.023245943163421545  \\
            0.598  0.4804  0.026881595807403125  \\
            0.6176  0.4804  0.030640374563134065  \\
            0.6372  0.4804  0.03526281349717231  \\
            0.6568  0.4804  0.0400330610460482  \\
            0.6764  0.4804  0.04695015742096198  \\
            0.696  0.4804  0.05374588346805653  \\
            0.7156  0.4804  0.061344114122933724  \\
            0.7352  0.4804  0.07017694211080805  \\
            0.7548  0.4804  0.08142103318856075  \\
            0.7744  0.4804  0.09364741643614782  \\
            0.794  0.4804  0.10838749634908518  \\
            0.8136  0.4804  0.12330744240232505  \\
            0.8332  0.4804  0.14238825357550278  \\
            0.8528  0.4804  0.16294757435625573  \\
            0.8724  0.4804  0.1795588884764473  \\
            0.892  0.4804  0.19911841331034374  \\
            0.9116  0.4804  0.21591523719907102  \\
            0.9312  0.4804  0.21592617328697827  \\
            0.9508  0.4804  0.20212305806051367  \\
            0.9704  0.4804  0.1409608603688032  \\
            0.99  0.4804  0.014280967436285694  \\
            \\
            0.01  0.5  -0.003588308585852573  \\
            0.0296  0.5  -0.002099457909741864  \\
            0.0492  0.5  -0.0022735835963593187  \\
            0.0688  0.5  -0.0011176464125162155  \\
            0.0884  0.5  -0.0009339621866442105  \\
            0.108  0.5  -0.00026624210890058286  \\
            0.1276  0.5  -0.0007270691608969315  \\
            0.1472  0.5  -0.0013117240164856048  \\
            0.1668  0.5  -0.0010655284616957195  \\
            0.1864  0.5  0.0007312171509882281  \\
            0.206  0.5  0.00044906369482689  \\
            0.2256  0.5  0.00010337481074929045  \\
            0.2452  0.5  0.001289256631856417  \\
            0.2648  0.5  0.0005374286492966229  \\
            0.2844  0.5  0.0009465285459266948  \\
            0.304  0.5  0.0024789689908146784  \\
            0.3236  0.5  0.0023694059021368563  \\
            0.3432  0.5  0.004726637530985456  \\
            0.3628  0.5  0.004872713342147783  \\
            0.3824  0.5  0.0049676992701074285  \\
            0.402  0.5  0.007381003361339289  \\
            0.4216  0.5  0.007839294561438503  \\
            0.4412  0.5  0.010360125714810708  \\
            0.4608  0.5  0.011809251272941634  \\
            0.4804  0.5  0.012441639808773552  \\
            0.5  0.5  0.014492120701700584  \\
            0.5196  0.5  0.01761034698746311  \\
            0.5392  0.5  0.018992824956734045  \\
            0.5588  0.5  0.022129166456304028  \\
            0.5784  0.5  0.025982134107548793  \\
            0.598  0.5  0.02941227164560578  \\
            0.6176  0.5  0.03497742304600704  \\
            0.6372  0.5  0.039584056797183464  \\
            0.6568  0.5  0.04507596103590317  \\
            0.6764  0.5  0.05275476297585047  \\
            0.696  0.5  0.05993805227782811  \\
            0.7156  0.5  0.06818550445261462  \\
            0.7352  0.5  0.0788519283488398  \\
            0.7548  0.5  0.09013770827423428  \\
            0.7744  0.5  0.10131314502799582  \\
            0.794  0.5  0.11660302775253995  \\
            0.8136  0.5  0.13120267702846977  \\
            0.8332  0.5  0.14797550591772268  \\
            0.8528  0.5  0.16732721664026817  \\
            0.8724  0.5  0.1862535346707781  \\
            0.892  0.5  0.2041731006773152  \\
            0.9116  0.5  0.21723016468155193  \\
            0.9312  0.5  0.2141427196281689  \\
            0.9508  0.5  0.18370508657454443  \\
            0.9704  0.5  0.13015195205399743  \\
            0.99  0.5  0.013537458555475182  \\
            \\
            0.01  0.5196  -0.003692005551693356  \\
            0.0296  0.5196  -0.0024636666494156634  \\
            0.0492  0.5196  -0.002782763025131918  \\
            0.0688  0.5196  -0.0016113513666108359  \\
            0.0884  0.5196  -0.0014740413040588152  \\
            0.108  0.5196  -0.0007895101626537171  \\
            0.1276  0.5196  -0.0014049827106418222  \\
            0.1472  0.5196  0.00018880946854227254  \\
            0.1668  0.5196  0.00048531866045598004  \\
            0.1864  0.5196  0.00016623464354970086  \\
            0.206  0.5196  -0.00021759315567670967  \\
            0.2256  0.5196  0.000978706615048175  \\
            0.2452  0.5196  0.00018618243641721488  \\
            0.2648  0.5196  0.0015884770414305027  \\
            0.2844  0.5196  0.00213602802742896  \\
            0.304  0.5196  0.004257591334856037  \\
            0.3236  0.5196  0.004450491891786257  \\
            0.3432  0.5196  0.004605690599022161  \\
            0.3628  0.5196  0.006811986100701994  \\
            0.3824  0.5196  0.006540126502850074  \\
            0.402  0.5196  0.009088672881181425  \\
            0.4216  0.5196  0.010132190561787824  \\
            0.4412  0.5196  0.01163817632076558  \\
            0.4608  0.5196  0.01225157850554004  \\
            0.4804  0.5196  0.01626137083498147  \\
            0.5  0.5196  0.01754277907359758  \\
            0.5196  0.5196  0.02065523469696884  \\
            0.5392  0.5196  0.022064977577929357  \\
            0.5588  0.5196  0.025967506969562404  \\
            0.5784  0.5196  0.03001435159622623  \\
            0.598  0.5196  0.03381979543713287  \\
            0.6176  0.5196  0.03819764736707365  \\
            0.6372  0.5196  0.04457950598363014  \\
            0.6568  0.5196  0.05201643986181703  \\
            0.6764  0.5196  0.05884807808975945  \\
            0.696  0.5196  0.06662541897588803  \\
            0.7156  0.5196  0.07520865321223502  \\
            0.7352  0.5196  0.08562860020157348  \\
            0.7548  0.5196  0.09574720548689686  \\
            0.7744  0.5196  0.11012997076349462  \\
            0.794  0.5196  0.12498374145230484  \\
            0.8136  0.5196  0.1401674921369055  \\
            0.8332  0.5196  0.15811384371642068  \\
            0.8528  0.5196  0.1747244620824444  \\
            0.8724  0.5196  0.1896423769233131  \\
            0.892  0.5196  0.20508087680643872  \\
            0.9116  0.5196  0.21421261104682998  \\
            0.9312  0.5196  0.2110638041292207  \\
            0.9508  0.5196  0.17819597893727596  \\
            0.9704  0.5196  0.10415293395164649  \\
            0.99  0.5196  0.01283772171701078  \\
            \\
            0.01  0.5392  -0.0037896970944603092  \\
            0.0296  0.5392  -0.0028364684906251325  \\
            0.0492  0.5392  -0.0033600741405021006  \\
            0.0688  0.5392  -0.0021726633553014185  \\
            0.0884  0.5392  -0.0021380958264985983  \\
            0.108  0.5392  -0.001397457589436213  \\
            0.1276  0.5392  -0.0022147918229329377  \\
            0.1472  0.5392  -0.00038988265258521615  \\
            0.1668  0.5392  -7.945983789181543e-5  \\
            0.1864  0.5392  -0.0005017041633290642  \\
            0.206  0.5392  0.000667889007449074  \\
            0.2256  0.5392  0.0003540786670782614  \\
            0.2452  0.5392  0.0012670291153696889  \\
            0.2648  0.5392  0.003308606022145888  \\
            0.2844  0.5392  0.0039973220912378205  \\
            0.304  0.5392  0.0041719430535499535  \\
            0.3236  0.5392  0.004309900865584915  \\
            0.3432  0.5392  0.006638395458153923  \\
            0.3628  0.5392  0.008393764155167238  \\
            0.3824  0.5392  0.008858454570596419  \\
            0.402  0.5392  0.010187656365671427  \\
            0.4216  0.5392  0.01226761502491236  \\
            0.4412  0.5392  0.01407503130747667  \\
            0.4608  0.5392  0.016242692600551223  \\
            0.4804  0.5392  0.017494580130560156  \\
            0.5  0.5392  0.020677884195922425  \\
            0.5196  0.5392  0.02387248115968954  \\
            0.5392  0.5392  0.02599674807659147  \\
            0.5588  0.5392  0.030049895745939526  \\
            0.5784  0.5392  0.03251942327996049  \\
            0.598  0.5392  0.039496572587889855  \\
            0.6176  0.5392  0.04463644007861289  \\
            0.6372  0.5392  0.05031812289771054  \\
            0.6568  0.5392  0.05673703745208947  \\
            0.6764  0.5392  0.06517863104733723  \\
            0.696  0.5392  0.07298074831691626  \\
            0.7156  0.5392  0.0820931999589456  \\
            0.7352  0.5392  0.09286037707292083  \\
            0.7548  0.5392  0.1045157347801422  \\
            0.7744  0.5392  0.11949076364530697  \\
            0.794  0.5392  0.13355289100160272  \\
            0.8136  0.5392  0.14856339014471953  \\
            0.8332  0.5392  0.16449868286609082  \\
            0.8528  0.5392  0.17800080480451252  \\
            0.8724  0.5392  0.19467817487298944  \\
            0.892  0.5392  0.20669695033526703  \\
            0.9116  0.5392  0.2094960574858012  \\
            0.9312  0.5392  0.20350185412135574  \\
            0.9508  0.5392  0.16921977451670106  \\
            0.9704  0.5392  0.099006559734858  \\
            0.99  0.5392  0.01217785784647478  \\
            \\
            0.01  0.5588  -0.003873282534339273  \\
            0.0296  0.5588  -0.0032419047298766213  \\
            0.0492  0.5588  -0.003965165369400392  \\
            0.0688  0.5588  -0.0028178313178799375  \\
            0.0884  0.5588  -0.0028708716376041332  \\
            0.108  0.5588  -0.0021396288498536364  \\
            0.1276  0.5588  -0.0005357276591759774  \\
            0.1472  0.5588  -0.0010596201075616651  \\
            0.1668  0.5588  -0.0007377911293322548  \\
            0.1864  0.5588  0.0009834313882978174  \\
            0.206  0.5588  7.057516817465803e-5  \\
            0.2256  0.5588  0.002030899673095554  \\
            0.2452  0.5588  0.003049430712695589  \\
            0.2648  0.5588  0.0030739359675060474  \\
            0.2844  0.5588  0.003891443680105966  \\
            0.304  0.5588  0.004003519361262087  \\
            0.3236  0.5588  0.0064614512236976784  \\
            0.3432  0.5588  0.008291100629059578  \\
            0.3628  0.5588  0.008626965896873506  \\
            0.3824  0.5588  0.008920499054096531  \\
            0.402  0.5588  0.01242442371388186  \\
            0.4216  0.5588  0.013217069936672265  \\
            0.4412  0.5588  0.0162351272452792  \\
            0.4608  0.5588  0.017460920686285908  \\
            0.4804  0.5588  0.020725982880752558  \\
            0.5  0.5588  0.023971705442430213  \\
            0.5196  0.5588  0.02604259410922305  \\
            0.5392  0.5588  0.030147579187645435  \\
            0.5588  0.5588  0.03402444998971055  \\
            0.5784  0.5588  0.03824244695162726  \\
            0.598  0.5588  0.044509463044851594  \\
            0.6176  0.5588  0.04995932378779144  \\
            0.6372  0.5588  0.056202947947047166  \\
            0.6568  0.5588  0.06435768646584406  \\
            0.6764  0.5588  0.07173659527974685  \\
            0.696  0.5588  0.08045902261957294  \\
            0.7156  0.5588  0.09057972996699881  \\
            0.7352  0.5588  0.10004536144693166  \\
            0.7548  0.5588  0.11374710375296115  \\
            0.7744  0.5588  0.1272778956528935  \\
            0.794  0.5588  0.14092510313199413  \\
            0.8136  0.5588  0.15701475054151692  \\
            0.8332  0.5588  0.17160669605444479  \\
            0.8528  0.5588  0.18466080796997297  \\
            0.8724  0.5588  0.19751185970076346  \\
            0.892  0.5588  0.20705099629830176  \\
            0.9116  0.5588  0.20771199345134161  \\
            0.9312  0.5588  0.19466329309543007  \\
            0.9508  0.5588  0.16311073519806862  \\
            0.9704  0.5588  0.09391663604825312  \\
            0.99  0.5588  0.011522360127993313  \\
            \\
            0.01  0.5784  -0.003957831133477918  \\
            0.0296  0.5784  -0.00366102028329629  \\
            0.0492  0.5784  -0.001987564112541307  \\
            0.0688  0.5784  -0.003537590699266624  \\
            0.0884  0.5784  -0.0019233700250317343  \\
            0.108  0.5784  -0.0006014147235184897  \\
            0.1276  0.5784  -0.0011678442540825618  \\
            0.1472  0.5784  -0.001851779128562936  \\
            0.1668  0.5784  0.0007397586906069398  \\
            0.1864  0.5784  -0.00020211538958092579  \\
            0.206  0.5784  0.0017677721301605498  \\
            0.2256  0.5784  0.0027918093586534187  \\
            0.2452  0.5784  0.002807270845172627  \\
            0.2648  0.5784  0.0027821318107683624  \\
            0.2844  0.5784  0.005847326281079868  \\
            0.304  0.5784  0.006250818452372742  \\
            0.3236  0.5784  0.00809344863134931  \\
            0.3432  0.5784  0.008392945368206894  \\
            0.3628  0.5784  0.01070286206834059  \\
            0.3824  0.5784  0.011265925836350221  \\
            0.402  0.5784  0.013119718171913042  \\
            0.4216  0.5784  0.015377038515189345  \\
            0.4412  0.5784  0.019240026377768227  \\
            0.4608  0.5784  0.020793138036074743  \\
            0.4804  0.5784  0.024100071105061183  \\
            0.5  0.5784  0.027797155952253405  \\
            0.5196  0.5784  0.030271102724033994  \\
            0.5392  0.5784  0.034125774054078684  \\
            0.5588  0.5784  0.03978694345034328  \\
            0.5784  0.5784  0.043187414424982196  \\
            0.598  0.5784  0.04982603331430169  \\
            0.6176  0.5784  0.05586261002145676  \\
            0.6372  0.5784  0.06379135440860217  \\
            0.6568  0.5784  0.07082895466755301  \\
            0.6764  0.5784  0.07916416972995177  \\
            0.696  0.5784  0.08880974398210983  \\
            0.7156  0.5784  0.09764297727496052  \\
            0.7352  0.5784  0.10866256621280224  \\
            0.7548  0.5784  0.12282302258041689  \\
            0.7744  0.5784  0.13573574468318428  \\
            0.794  0.5784  0.1488362912215243  \\
            0.8136  0.5784  0.1629634823352144  \\
            0.8332  0.5784  0.17470422476078284  \\
            0.8528  0.5784  0.18960084707849378  \\
            0.8724  0.5784  0.19687839596561918  \\
            0.892  0.5784  0.20332404312991031  \\
            0.9116  0.5784  0.2015958646948381  \\
            0.9312  0.5784  0.1848941169052673  \\
            0.9508  0.5784  0.15346054651339153  \\
            0.9704  0.5784  0.0889044346058584  \\
            0.99  0.5784  0.010902724356872853  \\
            \\
            0.01  0.598  -0.0040344704128445485  \\
            0.0296  0.598  -0.004088753138705159  \\
            0.0492  0.598  -0.0025032514667940875  \\
            0.0688  0.598  -0.0018972909404240124  \\
            0.0884  0.598  -0.0026422466899673758  \\
            0.108  0.598  -0.0011821850871653883  \\
            0.1276  0.598  -0.0018744113659771022  \\
            0.1472  0.598  -0.0002503925204065949  \\
            0.1668  0.598  0.000818213633988818  \\
            0.1864  0.598  0.001507771637784483  \\
            0.206  0.598  0.0013649350792509507  \\
            0.2256  0.598  0.002548470931703184  \\
            0.2452  0.598  0.004625034968053998  \\
            0.2648  0.598  0.004856629654910072  \\
            0.2844  0.598  0.005084148622881979  \\
            0.304  0.598  0.00786750806612535  \\
            0.3236  0.598  0.008155304996305901  \\
            0.3432  0.598  0.010579165308248428  \\
            0.3628  0.598  0.011135939330767286  \\
            0.3824  0.598  0.013020917090934225  \\
            0.402  0.598  0.017127517891857846  \\
            0.4216  0.598  0.01844191503167758  \\
            0.4412  0.598  0.021420827619028304  \\
            0.4608  0.598  0.024249354536968193  \\
            0.4804  0.598  0.02801130781610095  \\
            0.5  0.598  0.030416297453689123  \\
            0.5196  0.598  0.03574349964024337  \\
            0.5392  0.598  0.039992234520914494  \\
            0.5588  0.598  0.04460333761480695  \\
            0.5784  0.598  0.04839350874964077  \\
            0.598  0.598  0.05539129101428053  \\
            0.6176  0.598  0.06345258717844404  \\
            0.6372  0.598  0.07020681153896946  \\
            0.6568  0.598  0.07814612881029448  \\
            0.6764  0.598  0.08747122425754039  \\
            0.696  0.598  0.09576297218900254  \\
            0.7156  0.598  0.10612292280494173  \\
            0.7352  0.598  0.11749070886125212  \\
            0.7548  0.598  0.1313283372700803  \\
            0.7744  0.598  0.14222667240650755  \\
            0.794  0.598  0.15686916075189294  \\
            0.8136  0.598  0.16661209332683258  \\
            0.8332  0.598  0.178810765002535  \\
            0.8528  0.598  0.19233088243201502  \\
            0.8724  0.598  0.19875538367409296  \\
            0.892  0.598  0.20216605277144067  \\
            0.9116  0.598  0.19832092669813384  \\
            0.9312  0.598  0.17437650983282477  \\
            0.9508  0.598  0.13953024322256233  \\
            0.9704  0.598  0.08398792309916  \\
            0.99  0.598  0.010294679041875525  \\
            \\
            0.01  0.6176  -0.004093774346304646  \\
            0.0296  0.6176  -0.004539261987454801  \\
            0.0492  0.6176  -0.0030739467176997826  \\
            0.0688  0.6176  -0.002496312115706223  \\
            0.0884  0.6176  -0.0034178625426918297  \\
            0.108  0.6176  -0.0018239875269138173  \\
            0.1276  0.6176  -0.0003297772210419936  \\
            0.1472  0.6176  0.0006441903402591986  \\
            0.1668  0.6176  0.0003313859120025464  \\
            0.1864  0.6176  0.0011075803496289893  \\
            0.206  0.6176  0.00306326704931581  \\
            0.2256  0.6176  0.004418098727929642  \\
            0.2452  0.6176  0.004640972835945334  \\
            0.2648  0.6176  0.006793326950490841  \\
            0.2844  0.6176  0.006644929170455671  \\
            0.304  0.6176  0.009874163599636443  \\
            0.3236  0.6176  0.010449617903608432  \\
            0.3432  0.6176  0.012766752139891646  \\
            0.3628  0.6176  0.014904306157984104  \\
            0.3824  0.6176  0.017197295011522895  \\
            0.402  0.6176  0.018525976272811606  \\
            0.4216  0.6176  0.02159184606190545  \\
            0.4412  0.6176  0.025033840276927677  \\
            0.4608  0.6176  0.027083199109641964  \\
            0.4804  0.6176  0.032103156655170384  \\
            0.5  0.6176  0.035999619864124255  \\
            0.5196  0.6176  0.040256716172654694  \\
            0.5392  0.6176  0.04484828334753066  \\
            0.5588  0.6176  0.04968796646345208  \\
            0.5784  0.6176  0.0554051645759831  \\
            0.598  0.6176  0.06328988539829195  \\
            0.6176  0.6176  0.06982309803221476  \\
            0.6372  0.6176  0.07726966187658635  \\
            0.6568  0.6176  0.08649681277912158  \\
            0.6764  0.6176  0.09432315518908085  \\
            0.696  0.6176  0.10412620622729807  \\
            0.7156  0.6176  0.11481596309819353  \\
            0.7352  0.6176  0.12576795088316917  \\
            0.7548  0.6176  0.13794839515119084  \\
            0.7744  0.6176  0.14684103970490725  \\
            0.794  0.6176  0.1607872176099534  \\
            0.8136  0.6176  0.17242672565935213  \\
            0.8332  0.6176  0.18564143660482557  \\
            0.8528  0.6176  0.19169811198515252  \\
            0.8724  0.6176  0.19689480799480197  \\
            0.892  0.6176  0.1969428522811731  \\
            0.9116  0.6176  0.18980952206192092  \\
            0.9312  0.6176  0.165623008619463  \\
            0.9508  0.6176  0.12878960768979275  \\
            0.9704  0.6176  0.07843942792796604  \\
            0.99  0.6176  0.009706562372017828  \\
            \\
            0.01  0.6372  -0.004138636912649485  \\
            0.0296  0.6372  -0.00499093129726913  \\
            0.0492  0.6372  -0.0036804130938645763  \\
            0.0688  0.6372  -0.0031400918787202192  \\
            0.0884  0.6372  -0.0028462304376967174  \\
            0.108  0.6372  -0.002519767943225837  \\
            0.1276  0.6372  -0.0008876246257585318  \\
            0.1472  0.6372  0.00020233099391242515  \\
            0.1668  0.6372  -0.00021233486804650425  \\
            0.1864  0.6372  0.0028233131903008246  \\
            0.206  0.6372  0.004181451753297316  \\
            0.2256  0.6372  0.004422512028374848  \\
            0.2452  0.6372  0.006581540403368669  \\
            0.2648  0.6372  0.008313935288764007  \\
            0.2844  0.6372  0.008763039891700797  \\
            0.304  0.6372  0.01030095716581969  \\
            0.3236  0.6372  0.01273453659244661  \\
            0.3432  0.6372  0.013583532939769105  \\
            0.3628  0.6372  0.016034681492684943  \\
            0.3824  0.6372  0.02019909024353317  \\
            0.402  0.6372  0.02175958703595715  \\
            0.4216  0.6372  0.025300369624464913  \\
            0.4412  0.6372  0.028849612611186792  \\
            0.4608  0.6372  0.032594840546430026  \\
            0.4804  0.6372  0.034979454207433425  \\
            0.5  0.6372  0.04049451208365451  \\
            0.5196  0.6372  0.045162509372032256  \\
            0.5392  0.6372  0.049953860193084676  \\
            0.5588  0.6372  0.055520733409367695  \\
            0.5784  0.6372  0.06275694231067508  \\
            0.598  0.6372  0.06879874941412989  \\
            0.6176  0.6372  0.07773147313162931  \\
            0.6372  0.6372  0.08582720298354307  \\
            0.6568  0.6372  0.09384014261809792  \\
            0.6764  0.6372  0.10258517831832148  \\
            0.696  0.6372  0.11116484788277259  \\
            0.7156  0.6372  0.12298575196296202  \\
            0.7352  0.6372  0.1317893177556888  \\
            0.7548  0.6372  0.14264654341034255  \\
            0.7744  0.6372  0.15577545967428874  \\
            0.794  0.6372  0.1654185913227374  \\
            0.8136  0.6372  0.1739441614249766  \\
            0.8332  0.6372  0.184548668136018  \\
            0.8528  0.6372  0.1934204260746788  \\
            0.8724  0.6372  0.1930895817388784  \\
            0.892  0.6372  0.194362998596891  \\
            0.9116  0.6372  0.18027291405683882  \\
            0.9312  0.6372  0.15618106324637848  \\
            0.9508  0.6372  0.11337030256118474  \\
            0.9704  0.6372  0.07092515057350113  \\
            0.99  0.6372  0.009148338206824529  \\
            \\
            0.01  0.6568  -0.004180380428199015  \\
            0.0296  0.6568  -0.005445968058223949  \\
            0.0492  0.6568  -0.004300737757943929  \\
            0.0688  0.6568  -0.003838135725191427  \\
            0.0884  0.6568  -0.0035703806491812484  \\
            0.108  0.6568  -0.0008900394974389325  \\
            0.1276  0.6568  -0.0014946303440241948  \\
            0.1472  0.6568  -0.00030986456790105255  \\
            0.1668  0.6568  0.0015751313656208188  \\
            0.1864  0.6568  0.0026802180065576  \\
            0.206  0.6568  0.004195623959184713  \\
            0.2256  0.6568  0.006353073499191231  \\
            0.2452  0.6568  0.008125700300183003  \\
            0.2648  0.6568  0.008574959661314496  \\
            0.2844  0.6568  0.01084953857113824  \\
            0.304  0.6568  0.011536283370906952  \\
            0.3236  0.6568  0.013536350722943458  \\
            0.3432  0.6568  0.017682122383413157  \\
            0.3628  0.6568  0.02059460004457747  \\
            0.3824  0.6568  0.02360811973858823  \\
            0.402  0.6568  0.025546032319212375  \\
            0.4216  0.6568  0.029206506819230427  \\
            0.4412  0.6568  0.03295765729983724  \\
            0.4608  0.6568  0.036666464169706314  \\
            0.4804  0.6568  0.04091908762350882  \\
            0.5  0.6568  0.04522582348202586  \\
            0.5196  0.6568  0.05020655039894317  \\
            0.5392  0.6568  0.05516801123005988  \\
            0.5588  0.6568  0.06122219978397381  \\
            0.5784  0.6568  0.06879959210944298  \\
            0.598  0.6568  0.07573805029973801  \\
            0.6176  0.6568  0.08423034352251746  \\
            0.6372  0.6568  0.09107204206867936  \\
            0.6568  0.6568  0.10142171775239628  \\
            0.6764  0.6568  0.10715903117090841  \\
            0.696  0.6568  0.11845931216570049  \\
            0.7156  0.6568  0.12670747099179291  \\
            0.7352  0.6568  0.13669463708506013  \\
            0.7548  0.6568  0.14938921716163012  \\
            0.7744  0.6568  0.16055457693991027  \\
            0.794  0.6568  0.16740092710635535  \\
            0.8136  0.6568  0.17898138479772496  \\
            0.8332  0.6568  0.18704224438637373  \\
            0.8528  0.6568  0.18985549605605279  \\
            0.8724  0.6568  0.19171121666328872  \\
            0.892  0.6568  0.186506937742063  \\
            0.9116  0.6568  0.16687538816986697  \\
            0.9312  0.6568  0.1462111738315588  \\
            0.9508  0.6568  0.097474196646047  \\
            0.9704  0.6568  0.05956189035702597  \\
            0.99  0.6568  0.008593316702057104  \\
            \\
            0.01  0.6764  -0.004199698397560403  \\
            0.0296  0.6764  -0.005889172666912579  \\
            0.0492  0.6764  -0.004923922834081718  \\
            0.0688  0.6764  -0.004551929313733716  \\
            0.0884  0.6764  -0.0019250528635534891  \\
            0.108  0.6764  -0.0014317445698162068  \\
            0.1276  0.6764  9.956591338444731e-5  \\
            0.1472  0.6764  0.0014330224144862846  \\
            0.1668  0.6764  0.0012998158418460193  \\
            0.1864  0.6764  0.004655755487398827  \\
            0.206  0.6764  0.006123146814049463  \\
            0.2256  0.6764  0.006317677321906134  \\
            0.2452  0.6764  0.008369841455330485  \\
            0.2648  0.6764  0.010746125489262792  \\
            0.2844  0.6764  0.011446726444602873  \\
            0.304  0.6764  0.013880638969823167  \\
            0.3236  0.6764  0.01641443121044439  \\
            0.3432  0.6764  0.020774749896322664  \\
            0.3628  0.6764  0.022446467294649275  \\
            0.3824  0.6764  0.02726554372595802  \\
            0.402  0.6764  0.029520557095884525  \\
            0.4216  0.6764  0.03331955960116417  \\
            0.4412  0.6764  0.037096782950210794  \\
            0.4608  0.6764  0.041361650697283814  \\
            0.4804  0.6764  0.04568490304300443  \\
            0.5  0.6764  0.05065641151435263  \\
            0.5196  0.6764  0.05556553171721135  \\
            0.5392  0.6764  0.06066946667011619  \\
            0.5588  0.6764  0.06861357839406867  \\
            0.5784  0.6764  0.0755283994252749  \\
            0.598  0.6764  0.08257567018331413  \\
            0.6176  0.6764  0.08999477406850598  \\
            0.6372  0.6764  0.09669975756543059  \\
            0.6568  0.6764  0.1059413051376411  \\
            0.6764  0.6764  0.11674860606349158  \\
            0.696  0.6764  0.1244273104493051  \\
            0.7156  0.6764  0.13105162543690863  \\
            0.7352  0.6764  0.14296931925769418  \\
            0.7548  0.6764  0.15335647781134032  \\
            0.7744  0.6764  0.1627370169965311  \\
            0.794  0.6764  0.17151446070410525  \\
            0.8136  0.6764  0.1818410608615867  \\
            0.8332  0.6764  0.1808293738581297  \\
            0.8528  0.6764  0.18488764192309304  \\
            0.8724  0.6764  0.185020747727901  \\
            0.892  0.6764  0.1743764275115065  \\
            0.9116  0.6764  0.15772073984777596  \\
            0.9312  0.6764  0.13562638875910438  \\
            0.9508  0.6764  0.09200636915300608  \\
            0.9704  0.6764  0.04531690135425384  \\
            0.99  0.6764  0.008061738092180193  \\
            \\
            0.01  0.696  -0.004198274317476769  \\
            0.0296  0.696  -0.006301355884106963  \\
            0.0492  0.696  -0.005537214405984647  \\
            0.0688  0.696  -0.0029319075128615424  \\
            0.0884  0.696  -0.0024971191997389397  \\
            0.108  0.696  -0.0019990148348174586  \\
            0.1276  0.696  0.0013168889278961649  \\
            0.1472  0.696  0.0011726088157073544  \\
            0.1668  0.696  0.0031539748504273435  \\
            0.1864  0.696  0.004653926992971402  \\
            0.206  0.696  0.006080185273849237  \\
            0.2256  0.696  0.00814657879356373  \\
            0.2452  0.696  0.010614879058874371  \\
            0.2648  0.696  0.01298296095719298  \\
            0.2844  0.696  0.015508649330774338  \\
            0.304  0.696  0.016724548726677724  \\
            0.3236  0.696  0.01960979861478873  \\
            0.3432  0.696  0.022741818051682294  \\
            0.3628  0.696  0.026070503756428165  \\
            0.3824  0.696  0.031133816501529465  \\
            0.402  0.696  0.03501960805904236  \\
            0.4216  0.696  0.03751543170405014  \\
            0.4412  0.696  0.041446556889546016  \\
            0.4608  0.696  0.046150375772171626  \\
            0.4804  0.696  0.052181785688852456  \\
            0.5  0.696  0.05600034940004206  \\
            0.5196  0.696  0.06102514771949086  \\
            0.5392  0.696  0.06778858370703811  \\
            0.5588  0.696  0.07467180957412789  \\
            0.5784  0.696  0.08252667245881262  \\
            0.598  0.696  0.0898087129964239  \\
            0.6176  0.696  0.0964831918507092  \\
            0.6372  0.696  0.10420257521430587  \\
            0.6568  0.696  0.11301996061958286  \\
            0.6764  0.696  0.1199929239165689  \\
            0.696  0.696  0.1286928169578534  \\
            0.7156  0.696  0.13741010742897153  \\
            0.7352  0.696  0.14703961331931226  \\
            0.7548  0.696  0.1557012221952988  \\
            0.7744  0.696  0.16386717578262067  \\
            0.794  0.696  0.17374985919927133  \\
            0.8136  0.696  0.1761844106756295  \\
            0.8332  0.696  0.18080378841457134  \\
            0.8528  0.696  0.18312214666646098  \\
            0.8724  0.696  0.17847369172707706  \\
            0.892  0.696  0.16411126177185076  \\
            0.9116  0.696  0.14781422346479267  \\
            0.9312  0.696  0.12025330875900814  \\
            0.9508  0.696  0.08650967148504604  \\
            0.9704  0.696  0.020204097805630372  \\
            0.99  0.696  -0.014760100403945292  \\
            \\
            0.01  0.7156  -0.006945001880693802  \\
            0.0296  0.7156  -0.0066835309209271054  \\
            0.0492  0.7156  -0.0036787635515209693  \\
            0.0688  0.7156  -0.0034882216917514475  \\
            0.0884  0.7156  -0.003076023273838824  \\
            0.108  0.7156  -0.0002764714054035444  \\
            0.1276  0.7156  0.0010798471870694382  \\
            0.1472  0.7156  0.0030057459702466094  \\
            0.1668  0.7156  0.004786717811843699  \\
            0.1864  0.7156  0.006388809445117771  \\
            0.206  0.7156  0.00969352785517863  \\
            0.2256  0.7156  0.01043287256947889  \\
            0.2452  0.7156  0.012897020884986787  \\
            0.2648  0.7156  0.013888597851202555  \\
            0.2844  0.7156  0.016759886466123697  \\
            0.304  0.7156  0.021233352207774225  \\
            0.3236  0.7156  0.02294761049541516  \\
            0.3432  0.7156  0.026177263368247106  \\
            0.3628  0.7156  0.029915945352274154  \\
            0.3824  0.7156  0.033725514927329  \\
            0.402  0.7156  0.03911761338366193  \\
            0.4216  0.7156  0.0429293516811583  \\
            0.4412  0.7156  0.04769931172803776  \\
            0.4608  0.7156  0.052728265231189675  \\
            0.4804  0.7156  0.05738629362007297  \\
            0.5  0.7156  0.06216990333232442  \\
            0.5196  0.7156  0.06813465829159804  \\
            0.5392  0.7156  0.07530582962826671  \\
            0.5588  0.7156  0.08252749663250081  \\
            0.5784  0.7156  0.09011518615750358  \\
            0.598  0.7156  0.09613720254342528  \\
            0.6176  0.7156  0.1036897628364355  \\
            0.6372  0.7156  0.11196431798960738  \\
            0.6568  0.7156  0.1184589151654234  \\
            0.6764  0.7156  0.12667003095963458  \\
            0.696  0.7156  0.13486325917691167  \\
            0.7156  0.7156  0.143925091456925  \\
            0.7352  0.7156  0.1520588018925504  \\
            0.7548  0.7156  0.15975907457223537  \\
            0.7744  0.7156  0.16678217124264472  \\
            0.794  0.7156  0.1705996781962824  \\
            0.8136  0.7156  0.17558427692192602  \\
            0.8332  0.7156  0.1754722920241265  \\
            0.8528  0.7156  0.17603434699053072  \\
            0.8724  0.7156  0.16911868832200705  \\
            0.892  0.7156  0.1549533006416836  \\
            0.9116  0.7156  0.1372499149292527  \\
            0.9312  0.7156  0.10419117982633125  \\
            0.9508  0.7156  0.08076922083684279  \\
            0.9704  0.7156  0.014701798764363228  \\
            0.99  0.7156  -0.021165018733533124  \\
            \\
            0.01  0.7352  -0.006703448500717801  \\
            0.0296  0.7352  -0.00701638699173468  \\
            0.0492  0.7352  -0.004156046872628272  \\
            0.0688  0.7352  -0.004031094644583844  \\
            0.0884  0.7352  -0.0014333731592728327  \\
            0.108  0.7352  -0.0001921019441485372  \\
            0.1276  0.7352  0.002820192638164243  \\
            0.1472  0.7352  0.0029086238171681655  \\
            0.1668  0.7352  0.00472581630651725  \\
            0.1864  0.7352  0.0066954249869896065  \\
            0.206  0.7352  0.010439950402542308  \\
            0.2256  0.7352  0.012751053840606374  \\
            0.2452  0.7352  0.015275496773412112  \\
            0.2648  0.7352  0.018231192186711986  \\
            0.2844  0.7352  0.01975634749258337  \\
            0.304  0.7352  0.024442664397683278  \\
            0.3236  0.7352  0.026405071677621295  \\
            0.3432  0.7352  0.03022549230654792  \\
            0.3628  0.7352  0.03364437545505938  \\
            0.3824  0.7352  0.038828307596720735  \\
            0.402  0.7352  0.04311848577098054  \\
            0.4216  0.7352  0.048024788490865444  \\
            0.4412  0.7352  0.05412007140928354  \\
            0.4608  0.7352  0.05859541667804924  \\
            0.4804  0.7352  0.06414481441696995  \\
            0.5  0.7352  0.06907666859788852  \\
            0.5196  0.7352  0.07409751361291472  \\
            0.5392  0.7352  0.08095379072555586  \\
            0.5588  0.7352  0.08809756212409103  \\
            0.5784  0.7352  0.09596353587839657  \\
            0.598  0.7352  0.10311198156235568  \\
            0.6176  0.7352  0.10892940308495669  \\
            0.6372  0.7352  0.11708763672936329  \\
            0.6568  0.7352  0.12485812603303625  \\
            0.6764  0.7352  0.13256898567118447  \\
            0.696  0.7352  0.13875318425900296  \\
            0.7156  0.7352  0.14870959276975726  \\
            0.7352  0.7352  0.15592139699862462  \\
            0.7548  0.7352  0.15768152758384135  \\
            0.7744  0.7352  0.16358074452577953  \\
            0.794  0.7352  0.1711430894133087  \\
            0.8136  0.7352  0.17075633468732127  \\
            0.8332  0.7352  0.17230947839523608  \\
            0.8528  0.7352  0.16734587840733578  \\
            0.8724  0.7352  0.1554885229078165  \\
            0.892  0.7352  0.14490893314287767  \\
            0.9116  0.7352  0.1259068894542812  \\
            0.9312  0.7352  0.09299594993155252  \\
            0.9508  0.7352  0.07315428799815737  \\
            0.9704  0.7352  0.01377742952495746  \\
            0.99  0.7352  -0.019091853563553824  \\
            \\
            0.01  0.7548  -0.006436612406136133  \\
            0.0296  0.7548  -0.00728224961860402  \\
            0.0492  0.7548  -0.004619246474412031  \\
            0.0688  0.7548  -0.004543830646840941  \\
            0.0884  0.7548  -0.001803379073015865  \\
            0.108  0.7548  -0.0004564826232705821  \\
            0.1276  0.7548  0.002812472799709198  \\
            0.1472  0.7548  0.004603618457773018  \\
            0.1668  0.7548  0.0065014761509140095  \\
            0.1864  0.7548  0.00868277120633909  \\
            0.206  0.7548  0.01107801887170723  \\
            0.2256  0.7548  0.01357744226159463  \\
            0.2452  0.7548  0.018139131953139098  \\
            0.2648  0.7548  0.02107696085657651  \\
            0.2844  0.7548  0.02284402694109866  \\
            0.304  0.7548  0.027754420772293953  \\
            0.3236  0.7548  0.03168170716574392  \\
            0.3432  0.7548  0.03500201483816101  \\
            0.3628  0.7548  0.037409763386931805  \\
            0.3824  0.7548  0.04256872757092833  \\
            0.402  0.7548  0.04750428223740555  \\
            0.4216  0.7548  0.053394280304286945  \\
            0.4412  0.7548  0.05699351394296692  \\
            0.4608  0.7548  0.06514760076138726  \\
            0.4804  0.7548  0.06939725655540796  \\
            0.5  0.7548  0.07427175432339861  \\
            0.5196  0.7548  0.08285214912865502  \\
            0.5392  0.7548  0.08808027290691067  \\
            0.5588  0.7548  0.09329525160302288  \\
            0.5784  0.7548  0.10009996918355435  \\
            0.598  0.7548  0.10535938061711514  \\
            0.6176  0.7548  0.11733837741262743  \\
            0.6372  0.7548  0.12312285105847975  \\
            0.6568  0.7548  0.1303847372374891  \\
            0.6764  0.7548  0.13606980757499876  \\
            0.696  0.7548  0.14214746348476992  \\
            0.7156  0.7548  0.14879648541796964  \\
            0.7352  0.7548  0.1537314117803814  \\
            0.7548  0.7548  0.15931085916454113  \\
            0.7744  0.7548  0.16020196873607095  \\
            0.794  0.7548  0.16640944276522518  \\
            0.8136  0.7548  0.1683652970934612  \\
            0.8332  0.7548  0.16412365631605857  \\
            0.8528  0.7548  0.1540584468272107  \\
            0.8724  0.7548  0.14565970177718585  \\
            0.892  0.7548  0.13392774335429636  \\
            0.9116  0.7548  0.10981782590845235  \\
            0.9312  0.7548  0.08687112025009941  \\
            0.9508  0.7548  0.059734395470918744  \\
            0.9704  0.7548  0.012866542746800255  \\
            0.99  0.7548  -0.01710079125887586  \\
            \\
            0.01  0.7744  -0.006141406069328337  \\
            0.0296  0.7744  -0.007467075582102134  \\
            0.0492  0.7744  -0.004669814299142483  \\
            0.0688  0.7744  -0.0028459286669099138  \\
            0.0884  0.7744  -0.00021568319081488596  \\
            0.108  0.7744  0.0011493653792243874  \\
            0.1276  0.7744  0.004484194173021039  \\
            0.1472  0.7744  0.00625217758575336  \\
            0.1668  0.7744  0.008450548951049464  \\
            0.1864  0.7744  0.01067622941429447  \\
            0.206  0.7744  0.013408120602068307  \\
            0.2256  0.7744  0.017688983900958966  \\
            0.2452  0.7744  0.01925155524569855  \\
            0.2648  0.7744  0.023988317669993875  \\
            0.2844  0.7744  0.027678393111553512  \\
            0.304  0.7744  0.03180490965454996  \\
            0.3236  0.7744  0.03525480175825013  \\
            0.3432  0.7744  0.038597576002954326  \\
            0.3628  0.7744  0.04294352896030418  \\
            0.3824  0.7744  0.04661991371059415  \\
            0.402  0.7744  0.052326889745382466  \\
            0.4216  0.7744  0.05793035622548215  \\
            0.4412  0.7744  0.06381190130616232  \\
            0.4608  0.7744  0.06784056694017548  \\
            0.4804  0.7744  0.0739445837921745  \\
            0.5  0.7744  0.08061689491614499  \\
            0.5196  0.7744  0.08532034885460005  \\
            0.5392  0.7744  0.09176083510425204  \\
            0.5588  0.7744  0.09672318955721637  \\
            0.5784  0.7744  0.1031141919191203  \\
            0.598  0.7744  0.11042744075151645  \\
            0.6176  0.7744  0.11700088477487569  \\
            0.6372  0.7744  0.12208765718174697  \\
            0.6568  0.7744  0.12850882192109714  \\
            0.6764  0.7744  0.13333723572924117  \\
            0.696  0.7744  0.14197061759187435  \\
            0.7156  0.7744  0.1463329988018104  \\
            0.7352  0.7744  0.15145018038702074  \\
            0.7548  0.7744  0.15575058269781494  \\
            0.7744  0.7744  0.15902860434879018  \\
            0.794  0.7744  0.15682617150982642  \\
            0.8136  0.7744  0.15727141638946524  \\
            0.8332  0.7744  0.15126799832742643  \\
            0.8528  0.7744  0.14435692230661445  \\
            0.8724  0.7744  0.13479949271471703  \\
            0.892  0.7744  0.11792148822447696  \\
            0.9116  0.7744  0.09320234876392075  \\
            0.9312  0.7744  0.07991572120955956  \\
            0.9508  0.7744  0.04155455908450578  \\
            0.9704  0.7744  0.011974019690594376  \\
            0.99  0.7744  -0.015210337633589359  \\
            \\
            0.01  0.794  -0.005803975221530755  \\
            0.0296  0.794  -0.007555835102988739  \\
            0.0492  0.794  -0.004968953153103084  \\
            0.0688  0.794  -0.003155156756189159  \\
            0.0884  0.794  -0.0003922377685648959  \\
            0.108  0.794  0.001094457320748421  \\
            0.1276  0.794  0.004451892541151636  \\
            0.1472  0.794  0.0064117153634629664  \\
            0.1668  0.794  0.010377446303008853  \\
            0.1864  0.794  0.012690124964430893  \\
            0.206  0.794  0.015665947397180746  \\
            0.2256  0.794  0.02023266113111788  \\
            0.2452  0.794  0.02203353458996682  \\
            0.2648  0.794  0.026749221732975115  \\
            0.2844  0.794  0.030949863439947878  \\
            0.304  0.794  0.03427963480667051  \\
            0.3236  0.794  0.039468070560118584  \\
            0.3432  0.794  0.043892515473211824  \\
            0.3628  0.794  0.04742530699295422  \\
            0.3824  0.794  0.05217448831310634  \\
            0.402  0.794  0.05808391816021552  \\
            0.4216  0.794  0.06201923089761352  \\
            0.4412  0.794  0.06591136935706632  \\
            0.4608  0.794  0.07402924444602677  \\
            0.4804  0.794  0.07827132394416592  \\
            0.5  0.794  0.0848834201835702  \\
            0.5196  0.794  0.09112617214835739  \\
            0.5392  0.794  0.09576803926109634  \\
            0.5588  0.794  0.10208486581428744  \\
            0.5784  0.794  0.10662234788796976  \\
            0.598  0.794  0.11525596995919474  \\
            0.6176  0.794  0.11989837374570556  \\
            0.6372  0.794  0.1258973930830013  \\
            0.6568  0.794  0.1302628649648495  \\
            0.6764  0.794  0.1357712799026557  \\
            0.696  0.794  0.14235484236368157  \\
            0.7156  0.794  0.14709215972116207  \\
            0.7352  0.794  0.15109015451422247  \\
            0.7548  0.794  0.15013248977015448  \\
            0.7744  0.794  0.15209546415892583  \\
            0.794  0.794  0.15230843506161001  \\
            0.8136  0.794  0.14721234396959398  \\
            0.8332  0.794  0.14154843927125704  \\
            0.8528  0.794  0.1334216746256825  \\
            0.8724  0.794  0.11858624858771749  \\
            0.892  0.794  0.1010915242688859  \\
            0.9116  0.794  0.08646218045483589  \\
            0.9312  0.794  0.07080821552710737  \\
            0.9508  0.794  0.01964520668776336  \\
            0.9704  0.794  0.011060984802349086  \\
            0.99  0.794  -0.013412879285602308  \\
            \\
            0.01  0.8136  -0.005419673088822297  \\
            0.0296  0.8136  -0.0075325449918304255  \\
            0.0492  0.8136  -0.005180738249795147  \\
            0.0688  0.8136  -0.003404376429256506  \\
            0.0884  0.8136  -0.0006799698643161767  \\
            0.108  0.8136  0.0026156208620137233  \\
            0.1276  0.8136  0.0045098401009607825  \\
            0.1472  0.8136  0.007706332037329844  \\
            0.1668  0.8136  0.012283277568935103  \\
            0.1864  0.8136  0.014691128477920867  \\
            0.206  0.8136  0.017991200240449867  \\
            0.2256  0.8136  0.020747338967855966  \\
            0.2452  0.8136  0.02566292000335002  \\
            0.2648  0.8136  0.029675243018637554  \\
            0.2844  0.8136  0.032839958515359036  \\
            0.304  0.8136  0.03690532122254242  \\
            0.3236  0.8136  0.04445258716611156  \\
            0.3432  0.8136  0.04783799808192357  \\
            0.3628  0.8136  0.05119384597116827  \\
            0.3824  0.8136  0.05621563162518273  \\
            0.402  0.8136  0.06202890664841432  \\
            0.4216  0.8136  0.06738194482615467  \\
            0.4412  0.8136  0.07121076925350323  \\
            0.4608  0.8136  0.07506711760163554  \\
            0.4804  0.8136  0.08073769662052421  \\
            0.5  0.8136  0.08727906391094131  \\
            0.5196  0.8136  0.09311891514733439  \\
            0.5392  0.8136  0.09738464147815973  \\
            0.5588  0.8136  0.10476835771957071  \\
            0.5784  0.8136  0.11060921139741398  \\
            0.598  0.8136  0.11467408997982009  \\
            0.6176  0.8136  0.1229655296538692  \\
            0.6372  0.8136  0.12687532376177102  \\
            0.6568  0.8136  0.12828346166775695  \\
            0.6764  0.8136  0.13280747695273454  \\
            0.696  0.8136  0.13676930643037555  \\
            0.7156  0.8136  0.13920637036558958  \\
            0.7352  0.8136  0.14191282128465388  \\
            0.7548  0.8136  0.14368502619751478  \\
            0.7744  0.8136  0.13998082763884756  \\
            0.794  0.8136  0.1392325609908346  \\
            0.8136  0.8136  0.13385758006315956  \\
            0.8332  0.8136  0.12633198897991482  \\
            0.8528  0.8136  0.1170413576021882  \\
            0.8724  0.8136  0.1013800163571949  \\
            0.892  0.8136  0.08887109172267596  \\
            0.9116  0.8136  0.07878678275703149  \\
            0.9312  0.8136  0.05562383451533312  \\
            0.9508  0.8136  0.01403325007702598  \\
            0.9704  0.8136  0.010153456988651957  \\
            0.99  0.8136  -0.011680489656420101  \\
            \\
            0.01  0.8332  -0.00498360814273191  \\
            0.0296  0.8332  -0.009924538383421555  \\
            0.0492  0.8332  -0.0074622718186404535  \\
            0.0688  0.8332  -0.003612196005960522  \\
            0.0884  0.8332  -0.0007387047905454969  \\
            0.108  0.8332  0.002583328156088527  \\
            0.1276  0.8332  0.006190914813384296  \\
            0.1472  0.8332  0.009283375887694345  \\
            0.1668  0.8332  0.012162724111511758  \\
            0.1864  0.8332  0.016612300671096092  \\
            0.206  0.8332  0.02020543375628503  \\
            0.2256  0.8332  0.023786053855405886  \\
            0.2452  0.8332  0.02776829400927816  \\
            0.2648  0.8332  0.032974351117569856  \\
            0.2844  0.8332  0.035906784975591854  \\
            0.304  0.8332  0.040241708281245514  \\
            0.3236  0.8332  0.04550575416810343  \\
            0.3432  0.8332  0.0501866053560297  \\
            0.3628  0.8332  0.05340060371327238  \\
            0.3824  0.8332  0.05919958534096359  \\
            0.402  0.8332  0.06435912799962251  \\
            0.4216  0.8332  0.07037055475126097  \\
            0.4412  0.8332  0.0740218223564284  \\
            0.4608  0.8332  0.07951565751864764  \\
            0.4804  0.8332  0.08324989373380431  \\
            0.5  0.8332  0.0887283355203381  \\
            0.5196  0.8332  0.09525007068539737  \\
            0.5392  0.8332  0.10071526874104575  \\
            0.5588  0.8332  0.10452091061832902  \\
            0.5784  0.8332  0.10972649223069719  \\
            0.598  0.8332  0.11327970712408719  \\
            0.6176  0.8332  0.11795630342818941  \\
            0.6372  0.8332  0.12403657284861969  \\
            0.6568  0.8332  0.12815020564867297  \\
            0.6764  0.8332  0.13065181033057238  \\
            0.696  0.8332  0.13381344419879482  \\
            0.7156  0.8332  0.13205873329203943  \\
            0.7352  0.8332  0.13366589761902797  \\
            0.7548  0.8332  0.1338880213776153  \\
            0.7744  0.8332  0.13011105955282287  \\
            0.794  0.8332  0.1285949209501645  \\
            0.8136  0.8332  0.1218693362330644  \\
            0.8332  0.8332  0.10924621525834982  \\
            0.8528  0.8332  0.09956884020200246  \\
            0.8724  0.8332  0.08869766995881634  \\
            0.892  0.8332  0.08062584442383211  \\
            0.9116  0.8332  0.06585984807818135  \\
            0.9312  0.8332  0.028786967868030505  \\
            0.9508  0.8332  0.01284302091134136  \\
            0.9704  0.8332  0.009233881168642988  \\
            0.99  0.8332  -0.010009126703090405  \\
            \\
            0.01  0.8528  -0.004491189733684342  \\
            0.0296  0.8528  -0.009394846046366423  \\
            0.0492  0.8528  -0.007343315886060409  \\
            0.0688  0.8528  -0.003619559623625479  \\
            0.0884  0.8528  0.0008884666318962342  \\
            0.108  0.8528  0.002002037639233678  \\
            0.1276  0.8528  0.005731096330147123  \\
            0.1472  0.8528  0.009735857209402177  \\
            0.1668  0.8528  0.01387892324558404  \\
            0.1864  0.8528  0.016930336571381988  \\
            0.206  0.8528  0.022941527320914035  \\
            0.2256  0.8528  0.025676509380726964  \\
            0.2452  0.8528  0.03034864328505038  \\
            0.2648  0.8528  0.033049207910046396  \\
            0.2844  0.8528  0.03988828040336401  \\
            0.304  0.8528  0.04262749154359635  \\
            0.3236  0.8528  0.04716847827851556  \\
            0.3432  0.8528  0.04998351254877542  \\
            0.3628  0.8528  0.055528590261396005  \\
            0.3824  0.8528  0.06045398746858244  \\
            0.402  0.8528  0.06356926077348002  \\
            0.4216  0.8528  0.06855128162692659  \\
            0.4412  0.8528  0.07457082061188725  \\
            0.4608  0.8528  0.07788095641300741  \\
            0.4804  0.8528  0.08300318561450759  \\
            0.5  0.8528  0.08628437682276624  \\
            0.5196  0.8528  0.09122355148207795  \\
            0.5392  0.8528  0.09592556933951546  \\
            0.5588  0.8528  0.10210918711283556  \\
            0.5784  0.8528  0.10512515038237646  \\
            0.598  0.8528  0.10939921251691087  \\
            0.6176  0.8528  0.11326243027813865  \\
            0.6372  0.8528  0.1156126217577691  \\
            0.6568  0.8528  0.11870143056557791  \\
            0.6764  0.8528  0.12031508711458527  \\
            0.696  0.8528  0.12236604729080414  \\
            0.7156  0.8528  0.12297902412785378  \\
            0.7352  0.8528  0.11993855226201544  \\
            0.7548  0.8528  0.11969056316182042  \\
            0.7744  0.8528  0.11410809337678512  \\
            0.794  0.8528  0.10765219088194761  \\
            0.8136  0.8528  0.10454046166587522  \\
            0.8332  0.8528  0.0959673868450105  \\
            0.8528  0.8528  0.08644205103789088  \\
            0.8724  0.8528  0.07988106711288867  \\
            0.892  0.8528  0.06862302230132086  \\
            0.9116  0.8528  0.04510815746095845  \\
            0.9312  0.8528  0.018336113544320548  \\
            0.9508  0.8528  0.011643640174943112  \\
            0.9704  0.8528  0.00830044318606881  \\
            0.99  0.8528  -0.008395083173737439  \\
            \\
            0.01  0.8724  -0.0039501142225174535  \\
            0.0296  0.8724  -0.01131920624178473  \\
            0.0492  0.8724  -0.009367616012245228  \\
            0.0688  0.8724  -0.0035128294993916898  \\
            0.0884  0.8724  -0.0011184185720396478  \\
            0.108  0.8724  0.003489353615597768  \\
            0.1276  0.8724  0.007163651177153341  \\
            0.1472  0.8724  0.009847731504714963  \\
            0.1668  0.8724  0.014001492586593445  \\
            0.1864  0.8724  0.018257446822201095  \\
            0.206  0.8724  0.020414455640867857  \\
            0.2256  0.8724  0.024878415620564587  \\
            0.2452  0.8724  0.031741136350463384  \\
            0.2648  0.8724  0.03436342566836259  \\
            0.2844  0.8724  0.03884539471857362  \\
            0.304  0.8724  0.041174045190161324  \\
            0.3236  0.8724  0.04846853254848271  \\
            0.3432  0.8724  0.05113383364511137  \\
            0.3628  0.8724  0.05580158929551404  \\
            0.3824  0.8724  0.05855873793390043  \\
            0.402  0.8724  0.06323571509760861  \\
            0.4216  0.8724  0.06915122480105795  \\
            0.4412  0.8724  0.07201268820620299  \\
            0.4608  0.8724  0.07673561925564887  \\
            0.4804  0.8724  0.0812587610561245  \\
            0.5  0.8724  0.08403771202371368  \\
            0.5196  0.8724  0.08828725121614767  \\
            0.5392  0.8724  0.09424251928123295  \\
            0.5588  0.8724  0.09673417880538937  \\
            0.5784  0.8724  0.10051964345787612  \\
            0.598  0.8724  0.10260869048830457  \\
            0.6176  0.8724  0.10575834952575358  \\
            0.6372  0.8724  0.10840494486983143  \\
            0.6568  0.8724  0.10961782604373183  \\
            0.6764  0.8724  0.111331785991861  \\
            0.696  0.8724  0.10782053199881969  \\
            0.7156  0.8724  0.1083714645452043  \\
            0.7352  0.8724  0.10343150389107747  \\
            0.7548  0.8724  0.10265690631842683  \\
            0.7744  0.8724  0.09627971134871283  \\
            0.794  0.8724  0.09376904178370593  \\
            0.8136  0.8724  0.08599883268092445  \\
            0.8332  0.8724  0.08167323976281177  \\
            0.8528  0.8724  0.0753254049248776  \\
            0.8724  0.8724  0.06560142745218037  \\
            0.892  0.8724  0.04536171322102983  \\
            0.9116  0.8724  0.01911543489588327  \\
            0.9312  0.8724  0.012807977424185157  \\
            0.9508  0.8724  0.01041173993932365  \\
            0.9704  0.8724  -0.014385123876097847  \\
            0.99  0.8724  -0.0068735368348094746  \\
            \\
            0.01  0.892  -0.0033416860938135784  \\
            0.0296  0.892  -0.01001127883582098  \\
            0.0492  0.892  -0.011056700968331556  \\
            0.0688  0.892  -0.005100884868578737  \\
            0.0884  0.892  -0.0009073135367432261  \\
            0.108  0.892  0.0025877458562520994  \\
            0.1276  0.892  0.006159045769812521  \\
            0.1472  0.892  0.010865054630424642  \\
            0.1668  0.892  0.01298778839634862  \\
            0.1864  0.892  0.01710748830990816  \\
            0.206  0.892  0.02127216485154282  \\
            0.2256  0.892  0.02543911023857781  \\
            0.2452  0.892  0.027438265848100718  \\
            0.2648  0.892  0.03185746550470181  \\
            0.2844  0.892  0.036262852450673955  \\
            0.304  0.892  0.041435323074241914  \\
            0.3236  0.892  0.04580249317621621  \\
            0.3432  0.892  0.048067719789494756  \\
            0.3628  0.892  0.05245981386434173  \\
            0.3824  0.892  0.05476249767262864  \\
            0.402  0.892  0.05909973980410721  \\
            0.4216  0.892  0.06485422803558771  \\
            0.4412  0.892  0.06914736479287442  \\
            0.4608  0.892  0.07148175711004179  \\
            0.4804  0.892  0.07553002440149781  \\
            0.5  0.892  0.07769236043054406  \\
            0.5196  0.892  0.08139313489761213  \\
            0.5392  0.892  0.0832949968746185  \\
            0.5588  0.892  0.08653025607608611  \\
            0.5784  0.892  0.08807595121567335  \\
            0.598  0.892  0.09072873573980311  \\
            0.6176  0.892  0.09180995551452187  \\
            0.6372  0.892  0.09374031768038693  \\
            0.6568  0.892  0.09422646264676549  \\
            0.6764  0.892  0.0909733259845581  \\
            0.696  0.892  0.09073488645456862  \\
            0.7156  0.892  0.09007839315941385  \\
            0.7352  0.892  0.08896700557218434  \\
            0.7548  0.892  0.08365348346403967  \\
            0.7744  0.892  0.08094076983730947  \\
            0.794  0.892  0.07839479837005447  \\
            0.8136  0.892  0.07313716854880054  \\
            0.8332  0.892  0.06638430203446238  \\
            0.8528  0.892  0.056010124088669844  \\
            0.8724  0.892  0.037148529892103516  \\
            0.892  0.892  0.01891720705619973  \\
            0.9116  0.892  0.013110536012316404  \\
            0.9312  0.892  0.011302461971889985  \\
            0.9508  0.892  0.009119101983242589  \\
            0.9704  0.892  -0.016441862875229654  \\
            0.99  0.892  -0.005417390803713635  \\
            \\
            0.01  0.9116  -0.0026598717462771315  \\
            0.0296  0.9116  -0.010953427302511365  \\
            0.0492  0.9116  -0.01210267813626853  \\
            0.0688  0.9116  -0.008631878845118734  \\
            0.0884  0.9116  -0.002237102289893822  \\
            0.108  0.9116  0.0017364807052295816  \\
            0.1276  0.9116  0.004868235804502796  \\
            0.1472  0.9116  0.00917031155806669  \\
            0.1668  0.9116  0.010772655470203119  \\
            0.1864  0.9116  0.014657921667834195  \\
            0.206  0.9116  0.015875615487310313  \\
            0.2256  0.9116  0.020028972703219572  \\
            0.2452  0.9116  0.024290481805365194  \\
            0.2648  0.9116  0.02861036006441342  \\
            0.2844  0.9116  0.030372595364378863  \\
            0.304  0.9116  0.034821959660628954  \\
            0.3236  0.9116  0.03920532223553197  \\
            0.3432  0.9116  0.04093037013545309  \\
            0.3628  0.9116  0.0451080951329923  \\
            0.3824  0.9116  0.04914624470367934  \\
            0.402  0.9116  0.05088591573420176  \\
            0.4216  0.9116  0.05835768347467174  \\
            0.4412  0.9116  0.060140111248148  \\
            0.4608  0.9116  0.06387420140150635  \\
            0.4804  0.9116  0.06549978797563649  \\
            0.5  0.9116  0.06890321951345157  \\
            0.5196  0.9116  0.07030345849448993  \\
            0.5392  0.9116  0.0732806910868552  \\
            0.5588  0.9116  0.07438007465432328  \\
            0.5784  0.9116  0.07683045249199738  \\
            0.598  0.9116  0.0775455875723936  \\
            0.6176  0.9116  0.07801944685034023  \\
            0.6372  0.9116  0.07544021716192106  \\
            0.6568  0.9116  0.07541337733305681  \\
            0.6764  0.9116  0.07509922854774803  \\
            0.696  0.9116  0.07447708504667222  \\
            0.7156  0.9116  0.07352520353092484  \\
            0.7352  0.9116  0.07081743560820702  \\
            0.7548  0.9116  0.06913467721353145  \\
            0.7744  0.9116  0.06359123447420395  \\
            0.794  0.9116  0.05913432908672461  \\
            0.8136  0.9116  0.048974817578415986  \\
            0.8332  0.9116  0.03322612494749394  \\
            0.8528  0.9116  0.02345587824638601  \\
            0.8724  0.9116  0.01786005160555884  \\
            0.892  0.9116  0.012712614983886289  \\
            0.9116  0.9116  0.011333641993955368  \\
            0.9312  0.9116  0.009709157423092002  \\
            0.9508  0.9116  0.004668830243553912  \\
            0.9704  0.9116  -0.015284562718023698  \\
            0.99  0.9116  -0.004019785385229235  \\
            \\
            0.01  0.9312  -0.001898424555871192  \\
            0.0296  0.9312  -0.008603657933247577  \\
            0.0492  0.9312  -0.012208448696626295  \\
            0.0688  0.9312  -0.011528121431657157  \\
            0.0884  0.9312  -0.007203346809895761  \\
            0.108  0.9312  -0.000705824587232895  \\
            0.1276  0.9312  0.004174801171476061  \\
            0.1472  0.9312  0.006709543281237518  \\
            0.1668  0.9312  0.008126832032530396  \\
            0.1864  0.9312  0.011517324614700897  \\
            0.206  0.9312  0.012368969284959008  \\
            0.2256  0.9312  0.013195045643683567  \\
            0.2452  0.9312  0.017182223978042144  \\
            0.2648  0.9312  0.018175394880930007  \\
            0.2844  0.9312  0.022377282049681035  \\
            0.304  0.9312  0.026583576948115417  \\
            0.3236  0.9312  0.027806415218025182  \\
            0.3432  0.9312  0.03206773669828766  \\
            0.3628  0.9312  0.036222763760470955  \\
            0.3824  0.9312  0.037511697194396176  \\
            0.402  0.9312  0.04154712644726244  \\
            0.4216  0.9312  0.042670553000025646  \\
            0.4412  0.9312  0.04640296517152753  \\
            0.4608  0.9312  0.0474147414884839  \\
            0.4804  0.9312  0.050877449206915504  \\
            0.5  0.9312  0.05173376296744858  \\
            0.5196  0.9312  0.05484041916066407  \\
            0.5392  0.9312  0.055482435458123924  \\
            0.5588  0.9312  0.055975859436980135  \\
            0.5784  0.9312  0.05631241354483918  \\
            0.598  0.9312  0.05648351408805419  \\
            0.6176  0.9312  0.05648026154254321  \\
            0.6372  0.9312  0.0562934305795077  \\
            0.6568  0.9312  0.05591345979797324  \\
            0.6764  0.9312  0.055330441155825194  \\
            0.696  0.9312  0.05207542078589311  \\
            0.7156  0.9312  0.04840736689219827  \\
            0.7352  0.9312  0.041200921638593346  \\
            0.7548  0.9312  0.03658307403833788  \\
            0.7744  0.9312  0.02805767954602245  \\
            0.794  0.9312  0.023079405971193345  \\
            0.8136  0.9312  0.01815860364115285  \\
            0.8332  0.9312  0.013386223345376203  \\
            0.8528  0.9312  0.012586043850259798  \\
            0.8724  0.9312  0.011676791480174142  \\
            0.892  0.9312  0.010625793399339584  \\
            0.9116  0.9312  0.009410613987260397  \\
            0.9312  0.9312  0.00800697233401762  \\
            0.9508  0.9312  -0.016408819096575343  \\
            0.9704  0.9312  -0.01122080401527372  \\
            0.99  0.9312  -0.0027321894936953584  \\
            \\
            0.01  0.9508  -0.001069339664974689  \\
            0.0296  0.9508  -0.005997107505406607  \\
            0.0492  0.9508  -0.01101842655447216  \\
            0.0688  0.9508  -0.012831274476179488  \\
            0.0884  0.9508  -0.013739462739255415  \\
            0.108  0.9508  -0.011234070426719978  \\
            0.1276  0.9508  -0.003864404352005524  \\
            0.1472  0.9508  0.0033063883623184465  \\
            0.1668  0.9508  0.00620888794611274  \\
            0.1864  0.9508  0.0081700695801743  \\
            0.206  0.9508  0.008694559185681072  \\
            0.2256  0.9508  0.009191068909343736  \\
            0.2452  0.9508  0.009671727560066734  \\
            0.2648  0.9508  0.01013420106453522  \\
            0.2844  0.9508  0.010556793722554914  \\
            0.304  0.9508  0.014249439342981063  \\
            0.3236  0.9508  0.014786929928170212  \\
            0.3432  0.9508  0.015294018523354547  \\
            0.3628  0.9508  0.015769310922051916  \\
            0.3824  0.9508  0.016211377920211212  \\
            0.402  0.9508  0.01661875461825968  \\
            0.4216  0.9508  0.020666621211482106  \\
            0.4412  0.9508  0.021069608091953018  \\
            0.4608  0.9508  0.0214235076328404  \\
            0.4804  0.9508  0.021726412214254975  \\
            0.5  0.9508  0.021976368338246455  \\
            0.5196  0.9508  0.022171375721633746  \\
            0.5392  0.9508  0.022309386372598716  \\
            0.5588  0.9508  0.02238830365078215  \\
            0.5784  0.9508  0.02240598131059074  \\
            0.598  0.9508  0.022360222527440465  \\
            0.6176  0.9508  0.0222487789066389  \\
            0.6372  0.9508  0.018203577893835643  \\
            0.6568  0.9508  0.01802023719319451  \\
            0.6764  0.9508  0.017767920497540945  \\
            0.696  0.9508  0.017452596038468216  \\
            0.7156  0.9508  0.017073668189656943  \\
            0.7352  0.9508  0.012997904922045  \\
            0.7548  0.9508  0.01264628450239752  \\
            0.7744  0.9508  0.012242756124878906  \\
            0.794  0.9508  0.011781149721411144  \\
            0.8136  0.9508  0.011238047293733233  \\
            0.8332  0.9508  0.010634658696736354  \\
            0.8528  0.9508  0.009947389467533374  \\
            0.8724  0.9508  0.009170497253975729  \\
            0.892  0.9508  0.008286738347518807  \\
            0.9116  0.9508  -0.014276724616164332  \\
            0.9312  0.9508  -0.01568310245531873  \\
            0.9508  0.9508  -0.01316791658272938  \\
            0.9704  0.9508  -0.00729834996923636  \\
            0.99  0.9508  -0.0014825681338376025  \\
            \\
            0.01  0.9704  -0.0002868095915994351  \\
            0.0296  0.9704  -0.003181851760840182  \\
            0.0492  0.9704  -0.006234533344612214  \\
            0.0688  0.9704  -0.009254625178116038  \\
            0.0884  0.9704  -0.012235951802235134  \\
            0.108  0.9704  -0.015090892665608813  \\
            0.1276  0.9704  -0.014540372494620146  \\
            0.1472  0.9704  -0.013869629666668382  \\
            0.1668  0.9704  -0.012934901743643978  \\
            0.1864  0.9704  -0.011725491509914976  \\
            0.206  0.9704  -0.0037937011241817586  \\
            0.2256  0.9704  0.0022837387446699164  \\
            0.2452  0.9704  0.006271313836213932  \\
            0.2648  0.9704  0.008048525126009065  \\
            0.2844  0.9704  0.008372303032537332  \\
            0.304  0.9704  0.008662725363104085  \\
            0.3236  0.9704  0.008934018343219052  \\
            0.3432  0.9704  0.009185675576560026  \\
            0.3628  0.9704  0.009417183266495543  \\
            0.3824  0.9704  0.009628020130495796  \\
            0.402  0.9704  0.009808416521139951  \\
            0.4216  0.9704  0.00996832683220239  \\
            0.4412  0.9704  0.010107389246045373  \\
            0.4608  0.9704  0.010225064636286252  \\
            0.4804  0.9704  0.010320806035652441  \\
            0.5  0.9704  0.010394058545501572  \\
            0.5196  0.9704  0.01044425924440684  \\
            0.5392  0.9704  0.010470837095806429  \\
            0.5588  0.9704  0.01047321285470576  \\
            0.5784  0.9704  0.010450798973423936  \\
            0.598  0.9704  0.010402999506372967  \\
            0.6176  0.9704  0.010329210013865053  \\
            0.6372  0.9704  0.010228817464934592  \\
            0.6568  0.9704  0.010098807198875293  \\
            0.6764  0.9704  0.009931664985544375  \\
            0.696  0.9704  0.009734419990139298  \\
            0.7156  0.9704  0.009506409688017747  \\
            0.7352  0.9704  0.00924696236901179  \\
            0.7548  0.9704  0.008955397033588774  \\
            0.7744  0.9704  0.008612867809927705  \\
            0.794  0.9704  0.008234997417485873  \\
            0.8136  0.9704  0.006336184824907665  \\
            0.8332  0.9704  -0.011951948771922544  \\
            0.8528  0.9704  -0.015500105818409216  \\
            0.8724  0.9704  -0.01613940909292444  \\
            0.892  0.9704  -0.016502795929852557  \\
            0.9116  0.9704  -0.013476134981505655  \\
            0.9312  0.9704  -0.010287597827219858  \\
            0.9508  0.9704  -0.0069790977324920775  \\
            0.9704  0.9704  -0.003622486693019858  \\
            0.99  0.9704  -0.00034875776397288484  \\
            \\
            0.01  0.99  -3.3306690738754696e-16  \\
            0.0296  0.99  -0.00028959759339020064  \\
            0.0492  0.99  -0.0012014645424366366  \\
            0.0688  0.99  -0.0022021050361760164  \\
            0.0884  0.99  -0.0031595750694597413  \\
            0.108  0.99  -0.004073792635706064  \\
            0.1276  0.99  -0.004978713806177093  \\
            0.1472  0.99  -0.005855594779036188  \\
            0.1668  0.99  -0.006686407176230147  \\
            0.1864  0.99  -0.007471061584256589  \\
            0.206  0.99  -0.008209468432359923  \\
            0.2256  0.99  -0.008918121440269822  \\
            0.2452  0.99  -0.009585963051230606  \\
            0.2648  0.99  -0.010205720922664141  \\
            0.2844  0.99  -0.010777299505064786  \\
            0.304  0.99  -0.01130060307845182  \\
            0.3236  0.99  -0.011775535752083788  \\
            0.3432  0.99  -0.01220200146417394  \\
            0.3628  0.99  -0.012579903981610574  \\
            0.3824  0.99  -0.012909146899666712  \\
            0.402  0.99  -0.013189633641720766  \\
            0.4216  0.99  -0.013421267458964103  \\
            0.4412  0.99  -0.013603951430122385  \\
            0.4608  0.99  -0.01373758846116524  \\
            0.4804  0.99  -0.013822081285016496  \\
            0.5  0.99  -0.01385733246127685  \\
            0.5196  0.99  -0.013843244375923991  \\
            0.5392  0.99  -0.01377971924103183  \\
            0.5588  0.99  -0.013666659094478006  \\
            0.5784  0.99  -0.013503965799663398  \\
            0.598  0.99  -0.013291541045207578  \\
            0.6176  0.99  -0.013029286344669488  \\
            0.6372  0.99  -0.012717103036260058  \\
            0.6568  0.99  -0.01235489228253539  \\
            0.6764  0.99  -0.011942555070127647  \\
            0.696  0.99  -0.011479992209429746  \\
            0.7156  0.99  -0.01096710433432152  \\
            0.7352  0.99  -0.01040379190186913  \\
            0.7548  0.99  -0.00978995519203163  \\
            0.7744  0.99  -0.009125494307366283  \\
            0.794  0.99  -0.00841030917273744  \\
            0.8136  0.99  -0.007665215367510025  \\
            0.8332  0.99  -0.006875452231416723  \\
            0.8528  0.99  -0.00603639576367368  \\
            0.8724  0.99  -0.005147950890035696  \\
            0.892  0.99  -0.004216144785801831  \\
            0.9116  0.99  -0.003284607834747183  \\
            0.9312  0.99  -0.0023062419504088494  \\
            0.9508  0.99  -0.0012809587550108442  \\
            0.9704  0.99  -0.00030885345462520683  \\
            0.99  0.99  0.0  \\
            \\
        }
        ;
    \nextgroupplot[title={$c / 2 = 0.02 \pi$}, xlabel={$\mu_0$}, ylabel={$\rho_0$}, zlabel={$W$}, colormap name={cmap}, xtick={0.0,0.25,0.5,0.75,1.0}, ytick={0.25,0.5,0.75,1.0}]
    \addplot3[surf, opacity={0}, fill opacity={1}, grid={none}]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.01  0.01  -0.006800999999999835  \\
            0.0296  0.01  -0.025436601600000053  \\
            0.0492  0.01  -0.04331156639999967  \\
            0.0688  0.01  -0.001796108283324549  \\
            0.0884  0.01  -0.004663220678326696  \\
            0.108  0.01  -0.008172920306687259  \\
            0.1276  0.01  -0.01230784382586092  \\
            0.1472  0.01  -0.017047625538076927  \\
            0.1668  0.01  -0.022368897390337872  \\
            0.1864  0.01  -0.028245288974422023  \\
            0.206  0.01  -0.03464742752687988  \\
            0.2256  0.01  -0.04154293792903896  \\
            0.2452  0.01  -0.04996808912742545  \\
            0.2648  0.01  0.001008480435725878  \\
            0.2844  0.01  -0.00023507604117833925  \\
            0.304  0.01  -0.0017300090471750185  \\
            0.3236  0.01  -0.003500379638650686  \\
            0.3432  0.01  -0.005568825020769053  \\
            0.3628  0.01  -0.007956011925517537  \\
            0.3824  0.01  -0.011197592040826931  \\
            0.402  0.01  -0.015412146866662924  \\
            0.4216  0.01  0.001123063064590979  \\
            0.4412  0.01  -6.5425952381348296e-6  \\
            0.4608  0.01  -0.0014706137217831428  \\
            0.4804  0.01  -0.0033306224007823015  \\
            0.5  0.01  -0.005653764209192613  \\
            0.5196  0.01  -0.008512441966349371  \\
            0.5392  0.01  -0.01198339494019185  \\
            0.5588  0.01  -0.016146379100575148  \\
            0.5784  0.01  -0.021100635917835175  \\
            0.598  0.01  -0.028002656851572993  \\
            0.6176  0.01  -0.03607763326139335  \\
            0.6372  0.01  0.011576382794088347  \\
            0.6568  0.01  0.011141928046901506  \\
            0.6764  0.01  0.01034138890367986  \\
            0.696  0.01  0.007875784300617417  \\
            0.7156  0.01  0.003772058915053389  \\
            0.7352  0.01  -0.0018097959233230876  \\
            0.7548  0.01  0.015012483818659939  \\
            0.7744  0.01  0.012975555968288921  \\
            0.794  0.01  0.008171033651963477  \\
            0.8136  0.01  0.0006605489548863197  \\
            0.8332  0.01  -0.0106419877440459  \\
            0.8528  0.01  0.024954419590423216  \\
            0.8724  0.01  0.004974162405082083  \\
            0.892  0.01  -0.004136969819163894  \\
            0.9116  0.01  -0.024555052722002313  \\
            0.9312  0.01  -0.010658782410466472  \\
            0.9508  0.01  -0.8313900972099342  \\
            0.9704  0.01  -0.8212440573592013  \\
            0.99  0.01  -0.7030246250513781  \\
            \\
            0.01  0.0296  -0.006606960000000162  \\
            0.0296  0.0296  -0.02487361433600055  \\
            0.0492  0.0296  -0.04296132915294881  \\
            0.0688  0.0296  -0.0028596156155993313  \\
            0.0884  0.0296  -0.005966834953035183  \\
            0.108  0.0296  -0.009683631580825747  \\
            0.1276  0.0296  -0.013990387597470288  \\
            0.1472  0.0296  -0.018864814039928235  \\
            0.1668  0.0296  -0.02428195088361773  \\
            0.1864  0.0296  -0.030214167042416418  \\
            0.206  0.0296  -0.0366311603686611  \\
            0.2256  0.0296  -0.044409648337306984  \\
            0.2452  0.0296  -0.05304002371387506  \\
            0.2648  0.0296  -0.00016603755564559286  \\
            0.2844  0.0296  -0.0015816845933402934  \\
            0.304  0.0296  -0.00324719395684403  \\
            0.3236  0.0296  -0.005181969784877727  \\
            0.3432  0.0296  -0.007403676318065822  \\
            0.3628  0.0296  -0.010873310104206002  \\
            0.3824  0.0296  -0.014897743831292054  \\
            0.402  0.0296  -0.019523862479820187  \\
            0.4216  0.0296  -0.000774982940383695  \\
            0.4412  0.0296  -0.002269024550556664  \\
            0.4608  0.0296  -0.004128249329816369  \\
            0.4804  0.0296  -0.00640873243447615  \\
            0.5  0.0296  -0.00916994338909316  \\
            0.5196  0.0296  -0.012473892673973586  \\
            0.5392  0.0296  -0.01638393728672838  \\
            0.5588  0.0296  -0.02116107478929552  \\
            0.5784  0.0296  -0.027641198362212904  \\
            0.598  0.0296  -0.0351416326383045  \\
            0.6176  0.0296  0.010357801546552081  \\
            0.6372  0.0296  0.009826426968223667  \\
            0.6568  0.0296  0.008021959271550805  \\
            0.6764  0.0296  0.005124526602615753  \\
            0.696  0.0296  0.0011427291595230704  \\
            0.7156  0.0296  -0.0042003618889447925  \\
            0.7352  0.0296  -0.011254293326530385  \\
            0.7548  0.0296  0.009087893794415991  \\
            0.7744  0.0296  0.004027220364805628  \\
            0.794  0.0296  -0.0032899636644382335  \\
            0.8136  0.0296  -0.013557834468620245  \\
            0.8332  0.0296  0.02116331804653493  \\
            0.8528  0.0296  0.01616679216572825  \\
            0.8724  0.0296  -0.00889718685952301  \\
            0.892  0.0296  -0.02690442979990515  \\
            0.9116  0.0296  5.8567895863226305e-5  \\
            0.9312  0.0296  -0.022217596089177505  \\
            0.9508  0.0296  -0.8120709186588463  \\
            0.9704  0.0296  -0.7768750148679756  \\
            0.99  0.0296  -0.5066232910924148  \\
            \\
            0.01  0.0492  -0.006412919999999933  \\
            0.0296  0.0492  -0.024310627072000157  \\
            0.0492  0.0492  -0.04285404008747662  \\
            0.0688  0.0492  -0.0038820724919464977  \\
            0.0884  0.0492  -0.007212628615024919  \\
            0.108  0.0492  -0.011118615581059199  \\
            0.1276  0.0492  -0.015578706078820503  \\
            0.1472  0.0492  -0.020569195263008155  \\
            0.1668  0.0492  -0.026064000754249528  \\
            0.1864  0.0492  -0.03203466263909649  \\
            0.206  0.0492  -0.03935226120228685  \\
            0.2256  0.0492  -0.04741360659228011  \\
            0.2452  0.0492  -0.0001801984272652435  \\
            0.2648  0.0492  -0.0014492356890392077  \\
            0.2844  0.0492  -0.0030074089534594117  \\
            0.304  0.0492  -0.004886875235129873  \\
            0.3236  0.0492  -0.007149843124951483  \\
            0.3432  0.0492  -0.010481789830451005  \\
            0.3628  0.0492  -0.01432434728596188  \\
            0.3824  0.0492  -0.01872299345806161  \\
            0.402  0.0492  -0.02372345265253184  \\
            0.4216  0.0492  -0.029371078433685582  \\
            0.4412  0.0492  -0.004744876183817026  \\
            0.4608  0.0492  -0.006964373555776282  \\
            0.4804  0.0492  -0.009615620942904801  \\
            0.5  0.0492  -0.012749122302008753  \\
            0.5196  0.0492  -0.016415733378807307  \\
            0.5392  0.0492  -0.0209931028005238  \\
            0.5588  0.0492  -0.02706668929629963  \\
            0.5784  0.0492  -0.03403082096970633  \\
            0.598  0.0492  -0.04209412236058352  \\
            0.6176  0.0492  0.00809120511036987  \\
            0.6372  0.0492  0.005859833869810593  \\
            0.6568  0.0492  0.002850739304526173  \\
            0.6764  0.0492  -0.0011191586822644206  \\
            0.696  0.0492  -0.006259454986593194  \\
            0.7156  0.0492  -0.013243874108087028  \\
            0.7352  0.0492  -0.022932677851285388  \\
            0.7548  0.0492  0.0011389592732760079  \\
            0.7744  0.0492  -0.005684375356674765  \\
            0.794  0.0492  -0.015095411779597279  \\
            0.8136  0.0492  -0.029196065213051292  \\
            0.8332  0.0492  0.012268150347082951  \\
            0.8528  0.0492  0.0023316710591724243  \\
            0.8724  0.0492  -0.026200743460131792  \\
            0.892  0.0492  -0.0012557410596280016  \\
            0.9116  0.0492  -0.01954980346590518  \\
            0.9312  0.0492  -0.049884622591558014  \\
            0.9508  0.0492  -0.7852738810733265  \\
            0.9704  0.0492  -0.7107789309188144  \\
            0.99  0.0492  -0.383541287050762  \\
            \\
            0.01  0.0688  -0.006218879999999927  \\
            0.0296  0.0688  -0.02374763980800032  \\
            0.0492  0.0688  -0.042714225397406325  \\
            0.0688  0.0688  -0.06195336574310928  \\
            0.0884  0.0688  -0.008395098386432931  \\
            0.108  0.0688  -0.012472811285327956  \\
            0.1276  0.0688  -0.01706858985101789  \\
            0.1472  0.0688  -0.022157740275476456  \\
            0.1668  0.0688  -0.027713451750427054  \\
            0.1864  0.0688  -0.0345401515175483  \\
            0.206  0.0688  -0.04213842610202845  \\
            0.2256  0.0688  -0.05035610974625615  \\
            0.2452  0.0688  -0.0015724539017293315  \\
            0.2648  0.0688  -0.00306763301138413  \\
            0.2844  0.0688  -0.00485898272949048  \\
            0.304  0.0688  -0.006974469670087746  \\
            0.3236  0.0688  -0.01002603433535576  \\
            0.3432  0.0688  -0.013695010136395958  \\
            0.3628  0.0688  -0.017878507634034868  \\
            0.3824  0.0688  -0.0226163073441914  \\
            0.402  0.0688  -0.027947471955387493  \\
            0.4216  0.0688  -0.03390965068414731  \\
            0.4412  0.0688  -0.007357576433424273  \\
            0.4608  0.0688  -0.009894229083205586  \\
            0.4804  0.0688  -0.012860887143554711  \\
            0.5  0.0688  -0.016341401406209544  \\
            0.5196  0.0688  -0.021243259022368566  \\
            0.5392  0.0688  -0.02695004128480616  \\
            0.5588  0.0688  -0.0335515561905938  \\
            0.5784  0.0688  -0.04114044036544906  \\
            0.598  0.0688  0.00641497082329523  \\
            0.6176  0.0688  0.004089078360242859  \\
            0.6372  0.0688  0.001062567097117495  \\
            0.6568  0.0688  -0.0028081829882182774  \\
            0.6764  0.0688  -0.007682809254228595  \\
            0.696  0.0688  -0.014563211566608558  \\
            0.7156  0.0688  -0.023508543386597358  \\
            0.7352  0.0688  -0.03442768569645638  \\
            0.7548  0.0688  -0.007141151626952058  \\
            0.7744  0.0688  -0.016603321996752962  \\
            0.794  0.0688  -0.02914395624452959  \\
            0.8136  0.0688  0.00971911078703025  \\
            0.8332  0.0688  0.0016712524412438867  \\
            0.8528  0.0688  -0.008610881369079504  \\
            0.8724  0.0688  -0.02451562013838371  \\
            0.892  0.0688  -0.01758224004158304  \\
            0.9116  0.0688  -0.038686626890677034  \\
            0.9312  0.0688  -0.7827428246565736  \\
            0.9508  0.0688  -0.7504044103031836  \\
            0.9704  0.0688  -0.6439272625811593  \\
            0.99  0.0688  -0.3056396557802049  \\
            \\
            0.01  0.0884  -0.006024839999999809  \\
            0.0296  0.0884  -0.023278401317279318  \\
            0.0492  0.0884  -0.042538032065770004  \\
            0.0688  0.0884  -0.061674477000215444  \\
            0.0884  0.0884  -0.009510273682395765  \\
            0.108  0.0884  -0.013742729539855114  \\
            0.1276  0.0884  -0.018457361748918544  \\
            0.1472  0.0884  -0.023628846666659542  \\
            0.1668  0.0884  -0.029935392450349596  \\
            0.1864  0.0884  -0.03709714573165268  \\
            0.206  0.0884  -0.044860490946511344  \\
            0.2256  0.0884  -0.053217111934520056  \\
            0.2452  0.0884  -0.0030496037409281085  \\
            0.2648  0.0884  -0.004756580288075241  \\
            0.2844  0.0884  -0.006761917232942283  \\
            0.304  0.0884  -0.009508717894733731  \\
            0.3236  0.0884  -0.013012605841499547  \\
            0.3432  0.0884  -0.016993302490106887  \\
            0.3628  0.0884  -0.021485449531909673  \\
            0.3824  0.0884  -0.02652274739685001  \\
            0.402  0.0884  -0.03213733472082525  \\
            0.4216  0.0884  -0.03835905507254678  \\
            0.4412  0.0884  -0.010040163298984384  \\
            0.4608  0.0884  -0.012847350303040517  \\
            0.4804  0.0884  -0.016645266476890797  \\
            0.5  0.0884  -0.021342433049937215  \\
            0.5196  0.0884  -0.026768330431190313  \\
            0.5392  0.0884  -0.032997575241025534  \\
            0.5588  0.0884  -0.040105923630137874  \\
            0.5784  0.0884  0.004988390494721662  \\
            0.598  0.0884  0.002644840779034374  \\
            0.6176  0.0884  -0.0003418328708664209  \\
            0.6372  0.0884  -0.004068917429303709  \\
            0.6568  0.0884  -0.00865928065767696  \\
            0.6764  0.0884  -0.015405407824858663  \\
            0.696  0.0884  -0.02365327800169259  \\
            0.7156  0.0884  -0.03354416458385767  \\
            0.7352  0.0884  0.006145220388029005  \\
            0.7548  0.0884  0.00019107272893847949  \\
            0.7744  0.0884  -0.02864418387270451  \\
            0.794  0.0884  0.007954019125772982  \\
            0.8136  0.0884  0.0001663113359613444  \\
            0.8332  0.0884  -0.008653367623588593  \\
            0.8528  0.0884  -0.022095954643427396  \\
            0.8724  0.0884  -0.04207431527481109  \\
            0.892  0.0884  -0.031048492736453825  \\
            0.9116  0.0884  -0.05201733534821984  \\
            0.9312  0.0884  -0.7593573088963081  \\
            0.9508  0.0884  -0.7107837468058178  \\
            0.9704  0.0884  -0.5825180656113713  \\
            0.99  0.0884  -0.25126515831200463  \\
            \\
            0.01  0.108  -0.005830800000000358  \\
            0.0296  0.108  -0.02316281949780996  \\
            0.0492  0.108  -0.042322590330091336  \\
            0.0688  0.108  -0.06133913409858349  \\
            0.0884  0.108  -0.010555401137558706  \\
            0.108  0.108  -0.014926122873982317  \\
            0.1276  0.108  -0.019743546739452666  \\
            0.1472  0.108  -0.02550059165858265  \\
            0.1668  0.108  -0.03225291027571442  \\
            0.1864  0.108  -0.03958927081745467  \\
            0.206  0.108  -0.047500910045778943  \\
            0.2256  0.108  -0.05597729079715341  \\
            0.2452  0.108  -0.004586271299606315  \\
            0.2648  0.108  -0.006488587054243045  \\
            0.2844  0.108  -0.008931726103254545  \\
            0.304  0.108  -0.012279192760352498  \\
            0.3236  0.108  -0.016069359234470726  \\
            0.3432  0.108  -0.02033243027091647  \\
            0.3628  0.108  -0.0250975334551492  \\
            0.3824  0.108  -0.03039217222283941  \\
            0.402  0.108  -0.03624158934831456  \\
            0.4216  0.108  -0.04266802881452292  \\
            0.4412  0.108  -0.04987105925367652  \\
            0.4608  0.108  -0.01681534498692716  \\
            0.4804  0.108  -0.02131295413178358  \\
            0.5  0.108  -0.02647129963921735  \\
            0.5196  0.108  -0.03235253312474562  \\
            0.5392  0.108  -0.03901885052695975  \\
            0.5588  0.108  -0.046530873180367194  \\
            0.5784  0.108  0.0014678764035434  \\
            0.598  0.108  -0.0014457255033230032  \\
            0.6176  0.108  -0.005009620196456899  \\
            0.6372  0.108  -0.009527749260548335  \\
            0.6568  0.108  -0.015910133396700665  \\
            0.6764  0.108  -0.023521905853830183  \\
            0.696  0.108  -0.03253384317738872  \\
            0.7156  0.108  -0.044293308557769806  \\
            0.7352  0.108  -0.001060843823027291  \\
            0.7548  0.108  -0.008204677396106641  \\
            0.7744  0.108  -0.017599324668599925  \\
            0.794  0.108  -0.000830720376007954  \\
            0.8136  0.108  -0.010668537877508988  \\
            0.8332  0.108  -0.019947341321327472  \\
            0.8528  0.108  -0.03637676180525029  \\
            0.8724  0.108  -0.052572615977442894  \\
            0.892  0.108  -0.07977635205139488  \\
            0.9116  0.108  -0.06537757471496763  \\
            0.9312  0.108  -0.7325191931709363  \\
            0.9508  0.108  -0.6698765881247835  \\
            0.9704  0.108  -0.5279980951890672  \\
            0.99  0.108  -0.21136502897665288  \\
            \\
            0.01  0.1276  -0.0056367600000001294  \\
            0.0296  0.1276  -0.02302290598636958  \\
            0.0492  0.1276  -0.04206581919231278  \\
            0.0688  0.1276  -0.06094518490824896  \\
            0.0884  0.1276  -0.011528695159756852  \\
            0.108  0.1276  -0.016021724947288818  \\
            0.1276  0.1276  -0.02119885318106618  \\
            0.1472  0.1276  -0.027569253729158194  \\
            0.1668  0.1276  -0.03450641299794743  \\
            0.1864  0.1276  -0.04200122894589908  \\
            0.206  0.1276  -0.050042902948625456  \\
            0.2256  0.1276  -0.05861870874234454  \\
            0.2452  0.1276  -0.006158958692081495  \\
            0.2648  0.1276  -0.008295879562530084  \\
            0.2844  0.1276  -0.011495687945389133  \\
            0.304  0.1276  -0.015107403631688499  \\
            0.3236  0.1276  -0.019157394953804197  \\
            0.3432  0.1276  -0.023670878278222007  \\
            0.3628  0.1276  -0.02867143938932648  \\
            0.3824  0.1276  -0.03418048378009608  \\
            0.402  0.1276  -0.040216607157529616  \\
            0.4216  0.1276  -0.04735900306470908  \\
            0.4412  0.1276  -0.0027459193978227603  \\
            0.4608  0.1276  -0.02117439792444642  \\
            0.4804  0.1276  -0.02608011818337541  \\
            0.5  0.1276  -0.03163808380862032  \\
            0.5196  0.1276  -0.0378995802627764  \\
            0.5392  0.1276  -0.04491384261368703  \\
            0.5588  0.1276  0.0005085079810349669  \\
            0.5784  0.1276  -0.0023139641489253737  \\
            0.598  0.1276  -0.005709371577657052  \\
            0.6176  0.1276  -0.010193444975820531  \\
            0.6372  0.1276  -0.016175675436105208  \\
            0.6568  0.1276  -0.023215350984443384  \\
            0.6764  0.1276  -0.03196207992315392  \\
            0.696  0.1276  -0.04273085242617192  \\
            0.7156  0.1276  -0.001987769245920812  \\
            0.7352  0.1276  -0.008494771838399195  \\
            0.7548  0.1276  -0.017322300384404743  \\
            0.7744  0.1276  -0.028764783333953048  \\
            0.794  0.1276  -0.042940843843503496  \\
            0.8136  0.1276  -0.01809141099966105  \\
            0.8332  0.1276  -0.032149423819491374  \\
            0.8528  0.1276  -0.051397746004457345  \\
            0.8724  0.1276  -0.06665005693816939  \\
            0.892  0.1276  -0.052321229617254494  \\
            0.9116  0.1276  -0.07645255799413608  \\
            0.9312  0.1276  -0.7033448532392298  \\
            0.9508  0.1276  -0.6295947730368707  \\
            0.9704  0.1276  -0.4803062162069165  \\
            0.99  0.1276  -0.18044197673821827  \\
            \\
            0.01  0.1472  -0.005442720000000234  \\
            0.0296  0.1472  -0.022857493172280585  \\
            0.0492  0.1472  -0.04176627133981903  \\
            0.0688  0.1472  -0.06049123114444488  \\
            0.0884  0.1472  -0.012429139711977233  \\
            0.108  0.1472  -0.01702904396742655  \\
            0.1276  0.1472  -0.023010155042691327  \\
            0.1472  0.1472  -0.029576212434914262  \\
            0.1668  0.1472  -0.03668263791147042  \\
            0.1864  0.1472  -0.04431846566472708  \\
            0.206  0.1472  -0.05247091588488417  \\
            0.2256  0.1472  -0.005775684891617949  \\
            0.2452  0.1472  -0.007746334930221144  \\
            0.2648  0.1472  -0.010661738280412059  \\
            0.2844  0.1472  -0.014106807375577013  \\
            0.304  0.1472  -0.017959049170208297  \\
            0.3236  0.1472  -0.022240319834873068  \\
            0.3432  0.1472  -0.02697087414810151  \\
            0.3628  0.1472  -0.03216889212340546  \\
            0.3824  0.1472  -0.03798111709361296  \\
            0.402  0.1472  -0.04493025519917537  \\
            0.4216  0.1472  -0.05254082532686444  \\
            0.4412  0.1472  -0.005679382898303387  \\
            0.4608  0.1472  -0.008546723887360663  \\
            0.4804  0.1472  -0.030870091407258382  \\
            0.5  0.1472  -0.03676179531480628  \\
            0.5196  0.1472  -0.04332641187872088  \\
            0.5392  0.1472  -0.0511361030603088  \\
            0.5588  0.1472  -0.0030175924526393283  \\
            0.5784  0.1472  -0.006410094698952706  \\
            0.598  0.1472  -0.010874043358686913  \\
            0.6176  0.1472  -0.01641479405875912  \\
            0.6372  0.1472  -0.02292460785064465  \\
            0.6568  0.1472  -0.03132055192934202  \\
            0.6764  0.1472  -0.04122541984940098  \\
            0.696  0.1472  -0.002690492054642224  \\
            0.7156  0.1472  -0.008641133084564379  \\
            0.7352  0.1472  -0.016988962783500816  \\
            0.7548  0.1472  -0.027222846340909213  \\
            0.7744  0.1472  -0.039676564738789666  \\
            0.794  0.1472  -0.0559007738267443  \\
            0.8136  0.1472  -0.02876233711825016  \\
            0.8332  0.1472  -0.038923508865008394  \\
            0.8528  0.1472  -0.05709357709457197  \\
            0.8724  0.1472  -0.07972967346924997  \\
            0.892  0.1472  -0.062339578594374334  \\
            0.9116  0.1472  -0.08472704392655783  \\
            0.9312  0.1472  -0.673026428352635  \\
            0.9508  0.1472  -0.5908916011772901  \\
            0.9704  0.1472  -0.4382221845751151  \\
            0.99  0.1472  -0.15547981503605415  \\
            \\
            0.01  0.1668  -0.0052486800000000056  \\
            0.0296  0.1668  -0.022665771046394334  \\
            0.0492  0.1668  -0.04142300890374151  \\
            0.0688  0.1668  -0.05997647737278888  \\
            0.0884  0.1668  -0.013256330108270653  \\
            0.108  0.1668  -0.018540150494149032  \\
            0.1276  0.1668  -0.02476342911379792  \\
            0.1472  0.1668  -0.03151006997317973  \\
            0.1668  0.1668  -0.038769013671362096  \\
            0.1864  0.1668  -0.04652750008328854  \\
            0.206  0.1668  -0.05477087920833568  \\
            0.2256  0.1668  -0.007210163837219397  \\
            0.2452  0.1668  -0.00977570427242025  \\
            0.2648  0.1668  -0.013065611047209602  \\
            0.2844  0.1668  -0.016734739691155243  \\
            0.304  0.1668  -0.020802044245046725  \\
            0.3236  0.1668  -0.02528492859416609  \\
            0.3432  0.1668  -0.030198839469385397  \\
            0.3628  0.1668  -0.03596133467738705  \\
            0.3824  0.1668  -0.04256882694071695  \\
            0.402  0.1668  -0.04978842715333065  \\
            0.4216  0.1668  -0.05764475533756719  \\
            0.4412  0.1668  -0.008751902916527943  \\
            0.4608  0.1668  -0.011928908546539385  \\
            0.4804  0.1668  -0.03561391100593769  \\
            0.5  0.1668  -0.04177230962684075  \\
            0.5196  0.1668  -0.049302062037148264  \\
            0.5392  0.1668  -0.0038643791039457698  \\
            0.5588  0.1668  -0.007047659772689618  \\
            0.5784  0.1668  -0.011431854218236559  \\
            0.598  0.1668  -0.016676466150428837  \\
            0.6176  0.1668  -0.02284794524075562  \\
            0.6372  0.1668  -0.030643632745345317  \\
            0.6568  0.1668  -0.03979298906000717  \\
            0.6764  0.1668  -0.05024882144286291  \\
            0.696  0.1668  -0.008960972866986494  \\
            0.7156  0.1668  -0.016645094085661727  \\
            0.7352  0.1668  -0.02587317123942201  \\
            0.7548  0.1668  -0.037082427349148794  \\
            0.7744  0.1668  -0.05126123289146933  \\
            0.794  0.1668  -0.026013736258700626  \\
            0.8136  0.1668  -0.07649019425547865  \\
            0.8332  0.1668  -0.049593888737761604  \\
            0.8528  0.1668  -0.0682147390510408  \\
            0.8724  0.1668  -0.09127497969750109  \\
            0.892  0.1668  -0.07054859380738099  \\
            0.9116  0.1668  -0.0905511439562392  \\
            0.9312  0.1668  -0.6423917564237739  \\
            0.9508  0.1668  -0.5541867706397806  \\
            0.9704  0.1668  -0.4009095150970226  \\
            0.99  0.1668  -0.1348354538559606  \\
            \\
            0.01  0.1864  -0.00505464000000011  \\
            0.0296  0.1864  -0.0224472184657033  \\
            0.0492  0.1864  -0.04103550349895868  \\
            0.0688  0.1864  -0.059400609755351  \\
            0.0884  0.1864  -0.014124486222802823  \\
            0.108  0.1864  -0.020033455944162726  \\
            0.1276  0.1864  -0.026449010307836973  \\
            0.1472  0.1864  -0.03336005361382399  \\
            0.1668  0.1864  -0.04075390031705273  \\
            0.1864  0.1864  -0.048616111611201496  \\
            0.206  0.1864  -0.056930320485175656  \\
            0.2256  0.1864  -0.008834703883806916  \\
            0.2452  0.1864  -0.011980603191056316  \\
            0.2648  0.1864  -0.015480577863690614  \\
            0.2844  0.1864  -0.01935106093859562  \\
            0.304  0.1864  -0.023606999572895804  \\
            0.3236  0.1864  -0.028261505386745767  \\
            0.3432  0.1864  -0.03396682410314067  \\
            0.3628  0.1864  -0.04025952689510426  \\
            0.3824  0.1864  -0.047119720200969994  \\
            0.402  0.1864  -0.054568268575631684  \\
            0.4216  0.1864  -0.008862264862483982  \\
            0.4412  0.1864  -0.011909719161957044  \\
            0.4608  0.1864  -0.015358471216623926  \\
            0.4804  0.1864  -0.019530003045774125  \\
            0.5  0.1864  -0.047695626080586195  \\
            0.5196  0.1864  -0.055600765913059624  \\
            0.5392  0.1864  -0.00784003130114519  \\
            0.5588  0.1864  -0.011853721853151589  \\
            0.5784  0.1864  -0.01693092730487611  \\
            0.598  0.1864  -0.0228091784362906  \\
            0.6176  0.1864  -0.029952831421911297  \\
            0.6372  0.1864  -0.03843904222234362  \\
            0.6568  0.1864  -0.04805781176771051  \\
            0.6764  0.1864  -0.009241589589492727  \\
            0.696  0.1864  -0.016314867517789877  \\
            0.7156  0.1864  -0.02469780221334028  \\
            0.7352  0.1864  -0.034935167924693644  \\
            0.7548  0.1864  -0.047585684195941114  \\
            0.7744  0.1864  -0.05348039762239609  \\
            0.794  0.1864  -0.06945556602184788  \\
            0.8136  0.1864  -0.04358075544780382  \\
            0.8332  0.1864  -0.059442811309224686  \\
            0.8528  0.1864  -0.0788611172656335  \\
            0.8724  0.1864  -0.05944755294081561  \\
            0.892  0.1864  -0.0769869307753912  \\
            0.9116  0.1864  -0.0943184775924153  \\
            0.9312  0.1864  -0.6119895569746314  \\
            0.9508  0.1864  -0.5196133839568221  \\
            0.9704  0.1864  -0.3676340543666776  \\
            0.99  0.1864  -0.1174281938917137  \\
            \\
            0.01  0.206  -0.004860599999999882  \\
            0.0296  0.206  -0.022201547543450273  \\
            0.0492  0.206  -0.040603555495707266  \\
            0.0688  0.206  -0.058763698329764136  \\
            0.0884  0.206  -0.015352511773675581  \\
            0.108  0.206  -0.021465702174379042  \\
            0.1276  0.206  -0.028057785334558605  \\
            0.1472  0.206  -0.03511619129342902  \\
            0.1668  0.206  -0.042626726390765146  \\
            0.1864  0.206  -0.05057342300527312  \\
            0.206  0.206  -0.05893837975383964  \\
            0.2256  0.206  -0.01084742229717306  \\
            0.2452  0.206  -0.014191572382557083  \\
            0.2648  0.206  -0.017881367215977884  \\
            0.2844  0.206  -0.021929622283505146  \\
            0.304  0.206  -0.026489188759175164  \\
            0.3236  0.206  -0.031984694417995785  \\
            0.3432  0.206  -0.037987594128004454  \\
            0.3628  0.206  -0.04451759596724025  \\
            0.3824  0.206  -0.05159233263096441  \\
            0.402  0.206  -0.05922679708154488  \\
            0.4216  0.206  -0.011813215579600356  \\
            0.4412  0.206  -0.015102936374138287  \\
            0.4608  0.206  -0.019370189361695656  \\
            0.4804  0.206  -0.024274516866112372  \\
            0.5  0.206  -0.02977031444902889  \\
            0.5196  0.206  -0.008502708366154521  \\
            0.5392  0.206  -0.01235717955405935  \\
            0.5588  0.206  -0.01717883605179593  \\
            0.5784  0.206  -0.022711736460522935  \\
            0.598  0.206  -0.029260872907566182  \\
            0.6176  0.206  -0.03716266519561007  \\
            0.6372  0.206  -0.04605323410462747  \\
            0.6568  0.206  -0.05676247120051359  \\
            0.6764  0.206  -0.01601014913439247  \\
            0.696  0.206  -0.02367642390314806  \\
            0.7156  0.206  -0.033113759728440995  \\
            0.7352  0.206  -0.044503594286864234  \\
            0.7548  0.206  -0.04940453167677572  \\
            0.7744  0.206  -0.06360787001240265  \\
            0.794  0.206  -0.0803025600937336  \\
            0.8136  0.206  -0.05279509944846639  \\
            0.8332  0.206  -0.06895230182539036  \\
            0.8528  0.206  -0.08810405403883304  \\
            0.8724  0.206  -0.06594457325794156  \\
            0.892  0.206  -0.0818143445712961  \\
            0.9116  0.206  -0.09639827480193053  \\
            0.9312  0.206  -0.5821706597457396  \\
            0.9508  0.206  -0.48715463677930715  \\
            0.9704  0.206  -0.33778019354565314  \\
            0.99  0.206  -0.10261491664657478  \\
            \\
            0.01  0.2256  -0.004666559999999875  \\
            0.0296  0.2256  -0.021928658500328102  \\
            0.0492  0.2256  -0.04012722860526752  \\
            0.0688  0.2256  -0.058066118008321066  \\
            0.0884  0.2256  -0.016527367550455252  \\
            0.108  0.2256  -0.022829330660999014  \\
            0.1276  0.2256  -0.029581320716818515  \\
            0.1472  0.2256  -0.03676941250538268  \\
            0.1668  0.2256  -0.04437805032645892  \\
            0.1864  0.2256  -0.05238991138836946  \\
            0.206  0.2256  -0.06131820230238971  \\
            0.2256  0.2256  -0.012861758706855464  \\
            0.2452  0.2256  -0.016386094992863143  \\
            0.2648  0.2256  -0.020244628816130095  \\
            0.2844  0.2256  -0.024739267775302665  \\
            0.304  0.2256  -0.03000203946040436  \\
            0.3236  0.2256  -0.03573846056315799  \\
            0.3432  0.2256  -0.0419653764193989  \\
            0.3628  0.2256  -0.048697626479947576  \\
            0.3824  0.2256  -0.05594755274378571  \\
            0.402  0.2256  -0.06372443163658537  \\
            0.4216  0.2256  -0.014953543481567522  \\
            0.4412  0.2256  -0.019142040779896896  \\
            0.4608  0.2256  -0.023832149149244364  \\
            0.4804  0.2256  -0.029060141584621113  \\
            0.5  0.2256  -0.034861069601080596  \\
            0.5196  0.2256  -0.0417001098357801  \\
            0.5392  0.2256  -0.01734793036292226  \\
            0.5588  0.2256  -0.022569003018722555  \\
            0.5784  0.2256  -0.028574435596004255  \\
            0.598  0.2256  -0.03595906975097263  \\
            0.6176  0.2256  -0.044353489196327756  \\
            0.6372  0.2256  -0.054373570940112526  \\
            0.6568  0.2256  -0.015735666445998442  \\
            0.6764  0.2256  -0.022789041481579453  \\
            0.696  0.2256  -0.031563694282634835  \\
            0.7156  0.2256  -0.041900509491474835  \\
            0.7352  0.2256  -0.04593960055013857  \\
            0.7548  0.2256  -0.058691316653565195  \\
            0.7744  0.2256  -0.07352042976603246  \\
            0.794  0.2256  -0.09075164240630473  \\
            0.8136  0.2256  -0.06135452299123256  \\
            0.8332  0.2256  -0.07770250208229001  \\
            0.8528  0.2256  -0.09586872785005696  \\
            0.8724  0.2256  -0.07119330618758835  \\
            0.892  0.2256  -0.08521906144124147  \\
            0.9116  0.2256  -0.09711194366777509  \\
            0.9312  0.2256  -0.5531501882536849  \\
            0.9508  0.2256  -0.45671863570260507  \\
            0.9704  0.2256  -0.31085818583701635  \\
            0.99  0.2256  -0.09032393389246772  \\
            \\
            0.01  0.2452  -0.004472519999999647  \\
            0.0296  0.2452  -0.021628602895396476  \\
            0.0492  0.2452  -0.03960679672094758  \\
            0.0688  0.2452  -0.0577467785617104  \\
            0.0884  0.2452  -0.01764297099627954  \\
            0.108  0.2452  -0.024117349500011542  \\
            0.1276  0.2452  -0.03101193641178135  \\
            0.1472  0.2452  -0.03831159340864854  \\
            0.1668  0.2452  -0.04599956814114403  \\
            0.1864  0.2452  -0.05454490809902979  \\
            0.206  0.2452  -0.06375462782584262  \\
            0.2256  0.2452  -0.01496898214309117  \\
            0.2452  0.2452  -0.01857799560853768  \\
            0.2648  0.2452  -0.02295691589017579  \\
            0.2844  0.2452  -0.02800579694117522  \\
            0.304  0.2452  -0.03349759807554942  \\
            0.3236  0.2452  -0.03944665423913141  \\
            0.3432  0.2452  -0.04586537906603183  \\
            0.3628  0.2452  -0.052763837721243156  \\
            0.3824  0.2452  -0.060149258271328665  \\
            0.402  0.2452  -0.014818085823558036  \\
            0.4216  0.2452  -0.01884983183230393  \\
            0.4412  0.2452  -0.023341650819969972  \\
            0.4608  0.2452  -0.028324066705429418  \\
            0.4804  0.2452  -0.03382622805080837  \\
            0.5  0.2452  -0.04031730416703938  \\
            0.5196  0.2452  -0.0477503048701462  \\
            0.5392  0.2452  -0.055882230908204655  \\
            0.5588  0.2452  -0.06482943385081574  \\
            0.5784  0.2452  -0.03497735786930234  \\
            0.598  0.2452  -0.04287117455105194  \\
            0.6176  0.2452  -0.05220807673826211  \\
            0.6372  0.2452  -0.06255636024203626  \\
            0.6568  0.2452  -0.022017015424575126  \\
            0.6764  0.2452  -0.0302403191229893  \\
            0.696  0.2452  -0.07983033048734967  \\
            0.7156  0.2452  -0.04297231070152896  \\
            0.7352  0.2452  -0.05451788444617689  \\
            0.7548  0.2452  -0.06782061542686435  \\
            0.7744  0.2452  -0.08323881456568571  \\
            0.794  0.2452  -0.055307773296732754  \\
            0.8136  0.2452  -0.06916222729507282  \\
            0.8332  0.2452  -0.0852951787867322  \\
            0.8528  0.2452  -0.10220912374512015  \\
            0.8724  0.2452  -0.07527624877115968  \\
            0.892  0.2452  -0.0873902473103707  \\
            0.9116  0.2452  -0.09672920898504134  \\
            0.9312  0.2452  -0.5250517149296532  \\
            0.9508  0.2452  -0.42817925735180545  \\
            0.9704  0.2452  -0.2869085384569547  \\
            0.99  0.2452  -0.0795266222012833  \\
            \\
            0.01  0.2648  -0.0042784800000000844  \\
            0.0296  0.2648  -0.021301553600822087  \\
            0.0492  0.2648  -0.0390427006116264  \\
            0.0688  0.2648  -0.05738012362872469  \\
            0.0884  0.2648  -0.07601278302251568  \\
            0.108  0.2648  -0.025323386080971733  \\
            0.1276  0.2648  -0.0323427383458913  \\
            0.1472  0.2648  -0.03973556171496251  \\
            0.1668  0.2648  -0.04787605137806439  \\
            0.1864  0.2648  -0.056757851417710614  \\
            0.206  0.2648  -0.06606993939428474  \\
            0.2256  0.2648  -0.01717183577434167  \\
            0.2452  0.2648  -0.02112978508030261  \\
            0.2648  0.2648  -0.02598266373871838  \\
            0.2844  0.2648  -0.03125042345877327  \\
            0.304  0.2648  -0.0369451886312262  \\
            0.3236  0.2648  -0.04307725548508223  \\
            0.3432  0.2648  -0.049654721514711175  \\
            0.3628  0.2648  -0.056683065509738007  \\
            0.3824  0.2648  -0.06476529245885199  \\
            0.402  0.2648  -0.018495547592511485  \\
            0.4216  0.2648  -0.022804115527225832  \\
            0.4412  0.2648  -0.027561405648210746  \\
            0.4608  0.2648  -0.032791662600689664  \\
            0.4804  0.2648  -0.038965437558614036  \\
            0.5  0.2648  -0.04599962861418505  \\
            0.5196  0.2648  -0.05366416076163849  \\
            0.5392  0.2648  -0.06228763696558759  \\
            0.5588  0.2648  -0.022491190068456346  \\
            0.5784  0.2648  -0.02849109969512853  \\
            0.598  0.2648  -0.0357600138025953  \\
            0.6176  0.2648  -0.04391470054545987  \\
            0.6372  0.2648  -0.05301736108241395  \\
            0.6568  0.2648  -0.06371555188227618  \\
            0.6764  0.2648  -0.07549196836322125  \\
            0.696  0.2648  -0.04041476254925547  \\
            0.7156  0.2648  -0.050945881519407044  \\
            0.7352  0.2648  -0.06298626351133207  \\
            0.7548  0.2648  -0.07689628117770564  \\
            0.7744  0.2648  -0.09217650867226457  \\
            0.794  0.2648  -0.06260653269893479  \\
            0.8136  0.2648  -0.07648333895298276  \\
            0.8332  0.2648  -0.09173018330460758  \\
            0.8528  0.2648  -0.10721168409543402  \\
            0.8724  0.2648  -0.07829500748407536  \\
            0.892  0.2648  -0.08850467328050282  \\
            0.9116  0.2648  -0.5645994396653399  \\
            0.9312  0.2648  -0.49793767812429957  \\
            0.9508  0.2648  -0.4013983451951021  \\
            0.9704  0.2648  -0.2653432692767768  \\
            0.99  0.2648  -0.06995071646593101  \\
            \\
            0.01  0.2844  -0.004084440000000078  \\
            0.0296  0.2844  -0.02094778022734578  \\
            0.0492  0.2844  -0.03843551256971012  \\
            0.0688  0.2844  -0.05695745590436674  \\
            0.0884  0.2844  -0.07543626344792587  \\
            0.108  0.2844  -0.026441709795727575  \\
            0.1276  0.2844  -0.03356762092438503  \\
            0.1472  0.2844  -0.041278003262653185  \\
            0.1668  0.2844  -0.04985937276878738  \\
            0.1864  0.2844  -0.058853960696403695  \\
            0.206  0.2844  -0.06824863423037364  \\
            0.2256  0.2844  -0.019351682283688665  \\
            0.2452  0.2844  -0.02391905420203544  \\
            0.2648  0.2844  -0.02898224608071165  \\
            0.2844  0.2844  -0.034444841169624985  \\
            0.304  0.2844  -0.04031527806503854  \\
            0.3236  0.2844  -0.04659994339791318  \\
            0.3432  0.2844  -0.05346705193345025  \\
            0.3628  0.2844  -0.06120865628596217  \\
            0.3824  0.2844  -0.06946456262891809  \\
            0.402  0.2844  -0.022218693728019878  \\
            0.4216  0.2844  -0.02676968198934393  \\
            0.4412  0.2844  -0.031752318003737456  \\
            0.4608  0.2844  -0.03763487464631299  \\
            0.4804  0.2844  -0.0443082418305516  \\
            0.5  0.2844  -0.05155196230548309  \\
            0.5196  0.2844  -0.05989578396608597  \\
            0.5392  0.2844  -0.06905931345037397  \\
            0.5588  0.2844  -0.02783177089107769  \\
            0.5784  0.2844  -0.03450544258291999  \\
            0.598  0.2844  -0.042148620557219574  \\
            0.6176  0.2844  -0.05078122643054017  \\
            0.6372  0.2844  -0.06073729188738741  \\
            0.6568  0.2844  -0.07164169006956744  \\
            0.6764  0.2844  -0.08382457261880849  \\
            0.696  0.2844  -0.04786612741673335  \\
            0.7156  0.2844  -0.05885319850366333  \\
            0.7352  0.2844  -0.07149473763853464  \\
            0.7548  0.2844  -0.08532885570581683  \\
            0.7744  0.2844  -0.10026052012067133  \\
            0.794  0.2844  -0.06921184862587626  \\
            0.8136  0.2844  -0.08285338490522387  \\
            0.8332  0.2844  -0.09703969895328035  \\
            0.8528  0.2844  -0.11097921165387414  \\
            0.8724  0.2844  -0.0803571146752653  \\
            0.892  0.2844  -0.08872117527247714  \\
            0.9116  0.2844  -0.539666414639582  \\
            0.9312  0.2844  -0.4718300807354594  \\
            0.9508  0.2844  -0.3762375738233701  \\
            0.9704  0.2844  -0.24558121973857897  \\
            0.99  0.2844  -0.06138765063513537  \\
            \\
            0.01  0.304  -0.0038903999999999606  \\
            0.0296  0.304  -0.020567628972895546  \\
            0.0492  0.304  -0.038002745697985785  \\
            0.0688  0.304  -0.056474898644661486  \\
            0.0884  0.304  -0.07478139716028753  \\
            0.108  0.304  -0.027467232616901205  \\
            0.1276  0.304  -0.03471834676099983  \\
            0.1472  0.304  -0.04302669868681175  \\
            0.1668  0.304  -0.05173133381253214  \\
            0.1864  0.304  -0.060819264684244034  \\
            0.206  0.304  -0.07027587695934345  \\
            0.2256  0.304  -0.02180109432840016  \\
            0.2452  0.304  -0.0266782503847649  \\
            0.2648  0.304  -0.03192954422163874  \\
            0.2844  0.304  -0.037561776623268206  \\
            0.304  0.304  -0.043579838001126525  \\
            0.3236  0.304  -0.05030162023150864  \\
            0.3432  0.304  -0.05772338576856051  \\
            0.3628  0.304  -0.06562356422036097  \\
            0.3824  0.304  -0.021582890058822635  \\
            0.402  0.304  -0.02594494060893293  \\
            0.4216  0.304  -0.030701982851430665  \\
            0.4412  0.304  -0.03635603037905  \\
            0.4608  0.304  -0.0426616951080554  \\
            0.4804  0.304  -0.04960891650218402  \\
            0.5  0.304  -0.05762761058765675  \\
            0.5196  0.304  -0.06629048482136335  \\
            0.5392  0.304  -0.07561209778606015  \\
            0.5588  0.304  -0.033333048035322554  \\
            0.5784  0.304  -0.040522087071811264  \\
            0.598  0.304  -0.04875393199313871  \\
            0.6176  0.304  -0.05805832219143614  \\
            0.6372  0.304  -0.06820107765143613  \\
            0.6568  0.304  -0.07950322484282202  \\
            0.6764  0.304  -0.04519275283182578  \\
            0.696  0.304  -0.055294508771023154  \\
            0.7156  0.304  -0.06685857692363617  \\
            0.7352  0.304  -0.07946423165611238  \\
            0.7548  0.304  -0.09304243962401182  \\
            0.7744  0.304  -0.10744657078903264  \\
            0.794  0.304  -0.07530663071472343  \\
            0.8136  0.304  -0.08827132171818486  \\
            0.8332  0.304  -0.10127630710234903  \\
            0.8528  0.304  -0.11362047617540627  \\
            0.8724  0.304  -0.08156837125737615  \\
            0.892  0.304  -0.08817923899640379  \\
            0.9116  0.304  -0.5151722417744322  \\
            0.9312  0.304  -0.4467245152847777  \\
            0.9508  0.304  -0.3525645528501072  \\
            0.9704  0.304  -0.22739288706296595  \\
            0.99  0.304  -0.054056528776696935  \\
            \\
            0.01  0.3236  -0.003696359999999732  \\
            0.0296  0.3236  -0.02016150607365641  \\
            0.0492  0.3236  -0.037631685931324044  \\
            0.0688  0.3236  -0.05592896743953657  \\
            0.0884  0.3236  -0.07404415856011692  \\
            0.108  0.3236  -0.028395493862726773  \\
            0.1276  0.3236  -0.03622872993405524  \\
            0.1472  0.3236  -0.044670772659718305  \\
            0.1668  0.3236  -0.05347943533509836  \\
            0.1864  0.3236  -0.06264039348467876  \\
            0.206  0.3236  -0.07214658243409178  \\
            0.2256  0.3236  -0.024323509969408796  \\
            0.2452  0.3236  -0.02938329918657756  \\
            0.2648  0.3236  -0.03479936643589865  \\
            0.2844  0.3236  -0.04057528659661824  \\
            0.304  0.3236  -0.04715463106851292  \\
            0.3236  0.3236  -0.05428454332412325  \\
            0.3432  0.3236  -0.06185997008503985  \\
            0.3628  0.3236  -0.06988330471621462  \\
            0.3824  0.3236  -0.025081982771509526  \\
            0.402  0.3236  -0.029721340963089316  \\
            0.4216  0.3236  -0.035225008549659376  \\
            0.4412  0.3236  -0.04120136611863778  \\
            0.4608  0.3236  -0.047831904858756435  \\
            0.4804  0.3236  -0.05545853933604228  \\
            0.5  0.3236  -0.06367031848588756  \\
            0.5196  0.3236  -0.07247819033005287  \\
            0.5392  0.3236  -0.08199836015045692  \\
            0.5588  0.3236  -0.03909783022744773  \\
            0.5784  0.3236  -0.0469025557878302  \\
            0.598  0.3236  -0.055631442201462655  \\
            0.6176  0.3236  -0.06510477653074986  \\
            0.6372  0.3236  -0.0757143940226449  \\
            0.6568  0.3236  -0.0874520100091093  \\
            0.6764  0.3236  -0.05221015973458698  \\
            0.696  0.3236  -0.06285081170117768  \\
            0.7156  0.3236  -0.07440438454210396  \\
            0.7352  0.3236  -0.08681876470900629  \\
            0.7548  0.3236  -0.09998454232915133  \\
            0.7744  0.3236  -0.06913732126164951  \\
            0.794  0.3236  -0.08071283161133258  \\
            0.8136  0.3236  -0.09275660235368421  \\
            0.8332  0.3236  -0.10450446821324255  \\
            0.8528  0.3236  -0.11524373382997055  \\
            0.8724  0.3236  -0.0820286664389478  \\
            0.892  0.3236  -0.08699965665672482  \\
            0.9116  0.3236  -0.491179261341227  \\
            0.9312  0.3236  -0.42259965753919915  \\
            0.9508  0.3236  -0.3302557107229919  \\
            0.9704  0.3236  -0.21058600249955278  \\
            0.99  0.3236  -0.04756003938744135  \\
            \\
            0.01  0.3432  -0.0035023200000000587  \\
            0.0296  0.3432  -0.019729864199086955  \\
            0.0492  0.3432  -0.03721348604770092  \\
            0.0688  0.3432  -0.05531656728213552  \\
            0.0884  0.3432  -0.07322102203261216  \\
            0.108  0.3432  -0.029436035698068408  \\
            0.1276  0.3432  -0.037642594161205745  \\
            0.1472  0.3432  -0.046199160757759095  \\
            0.1668  0.3432  -0.05509171545905589  \\
            0.1864  0.3432  -0.06430471222474043  \\
            0.206  0.3432  -0.07424823567266503  \\
            0.2256  0.3432  -0.026790204549928642  \\
            0.2452  0.3432  -0.032010954767916155  \\
            0.2648  0.3432  -0.03756769618083311  \\
            0.2844  0.3432  -0.0440037226266039  \\
            0.304  0.3432  -0.050868013078168794  \\
            0.3236  0.3432  -0.05814755626901158  \\
            0.3432  0.3432  -0.0658434419492957  \\
            0.3628  0.3432  -0.0739539781600671  \\
            0.3824  0.3432  -0.02878644978604572  \\
            0.402  0.3432  -0.034075246707381046  \\
            0.4216  0.3432  -0.03979808301709897  \\
            0.4412  0.3432  -0.046093590568479725  \\
            0.4608  0.3432  -0.053365307361913694  \\
            0.4804  0.3432  -0.0611697814172647  \\
            0.5  0.3432  -0.06951495586597856  \\
            0.5196  0.3432  -0.07866681811647003  \\
            0.5392  0.3432  -0.03801431022077362  \\
            0.5588  0.3432  -0.045197701931896095  \\
            0.5784  0.3432  -0.053415775817491906  \\
            0.598  0.3432  -0.062297440252336744  \\
            0.6176  0.3432  -0.07231194537661412  \\
            0.6372  0.3432  -0.0832563189853539  \\
            0.6568  0.3432  -0.0950804487551209  \\
            0.6764  0.3432  -0.05936267532337891  \\
            0.696  0.3432  -0.07000837337324306  \\
            0.7156  0.3432  -0.08141602187161101  \\
            0.7352  0.3432  -0.09350149129540164  \\
            0.7548  0.3432  -0.10612221701587654  \\
            0.7744  0.3432  -0.07418105801809305  \\
            0.794  0.3432  -0.0853040406988137  \\
            0.8136  0.3432  -0.09634259490704378  \\
            0.8332  0.3432  -0.1067945824741039  \\
            0.8528  0.3432  -0.11595286821678386  \\
            0.8724  0.3432  -0.12284121800748227  \\
            0.892  0.3432  -0.12613216128507748  \\
            0.9116  0.3432  -0.4677277408075684  \\
            0.9312  0.3432  -0.3994236914422082  \\
            0.9508  0.3432  -0.3096133663803205  \\
            0.9704  0.3432  -0.19499844040056094  \\
            0.99  0.3432  -0.0416346214451574  \\
            \\
            0.01  0.3628  -0.0033082799999998302  \\
            0.0296  0.3628  -0.01927319126018534  \\
            0.0492  0.3628  -0.03674595771012046  \\
            0.0688  0.3628  -0.05463498191158955  \\
            0.0884  0.3628  -0.07230894061118198  \\
            0.108  0.3628  -0.030619018078922422  \\
            0.1276  0.3628  -0.03895029109448933  \\
            0.1472  0.3628  -0.047601273614976236  \\
            0.1668  0.3628  -0.056556857831814966  \\
            0.1864  0.3628  -0.06587436240884004  \\
            0.206  0.3628  -0.07617768245888534  \\
            0.2256  0.3628  -0.02917977812172834  \\
            0.2452  0.3628  -0.0345887729163874  \\
            0.2648  0.3628  -0.04082700760979352  \\
            0.2844  0.3628  -0.047450395579485494  \\
            0.304  0.3628  -0.05446109282528855  \\
            0.3236  0.3628  -0.06185904664432429  \\
            0.3432  0.3628  -0.069641658018048  \\
            0.3628  0.3628  -0.07819597933452405  \\
            0.3824  0.3628  -0.03289526881641647  \\
            0.402  0.3628  -0.03838764688400964  \\
            0.4216  0.3628  -0.04437558314646406  \\
            0.4412  0.3628  -0.051325652395412646  \\
            0.4608  0.3628  -0.058761752923874866  \\
            0.4804  0.3628  -0.06668930993975575  \\
            0.5  0.3628  -0.07552060204943467  \\
            0.5196  0.3628  -0.08505060462129399  \\
            0.5392  0.3628  -0.043631430079694056  \\
            0.5588  0.3628  -0.051375331133612034  \\
            0.5784  0.3628  -0.059731430445185474  \\
            0.598  0.3628  -0.069233812898996  \\
            0.6176  0.3628  -0.07947777230129738  \\
            0.6372  0.3628  -0.09041415757658378  \\
            0.6568  0.3628  -0.10267428306193471  \\
            0.6764  0.3628  -0.06616303860513639  \\
            0.696  0.3628  -0.07669466328659413  \\
            0.7156  0.3628  -0.08783459574988017  \\
            0.7352  0.3628  -0.099472101173948  \\
            0.7548  0.3628  -0.11143849959008623  \\
            0.7744  0.3628  -0.07878515214529747  \\
            0.794  0.3628  -0.08909190567076908  \\
            0.8136  0.3628  -0.09907163284682707  \\
            0.8332  0.3628  -0.1082189442900855  \\
            0.8528  0.3628  -0.11584525488005404  \\
            0.8724  0.3628  -0.12102650548356053  \\
            0.892  0.3628  -0.12253738371310574  \\
            0.9116  0.3628  -0.4448414905643753  \\
            0.9312  0.3628  -0.37715865306135604  \\
            0.9508  0.3628  -0.2903020855975412  \\
            0.9704  0.3628  -0.18049262104152802  \\
            0.99  0.3628  -0.036202551785948014  \\
            \\
            0.01  0.3824  -0.003114239999999935  \\
            0.0296  0.3824  -0.018792001201536457  \\
            0.0492  0.3824  -0.03622717722441293  \\
            0.0688  0.3824  -0.05388185777478993  \\
            0.0884  0.3824  -0.07149594679094129  \\
            0.108  0.3824  -0.08962573847496669  \\
            0.1276  0.3824  -0.04014258648948976  \\
            0.1472  0.3824  -0.0488670840965747  \\
            0.1668  0.3824  -0.057864267356357635  \\
            0.1864  0.3824  -0.06769423399894103  \\
            0.206  0.3824  -0.07791881491831687  \\
            0.2256  0.3824  -0.031557557259651925  \\
            0.2452  0.3824  -0.03760304846309015  \\
            0.2648  0.3824  -0.04400895443366615  \\
            0.2844  0.3824  -0.05077625760785298  \\
            0.304  0.3824  -0.057903900309332124  \\
            0.3236  0.3824  -0.06539208446527645  \\
            0.3432  0.3824  -0.07374552024787084  \\
            0.3628  0.3824  -0.08250955028383788  \\
            0.3824  0.3824  -0.036956033719945935  \\
            0.402  0.3824  -0.04265963359389513  \\
            0.4216  0.3824  -0.049318050993271245  \\
            0.4412  0.3824  -0.05642061138716603  \\
            0.4608  0.3824  -0.06398954963061487  \\
            0.4804  0.3824  -0.07252287392447632  \\
            0.5  0.3824  -0.0815754358451174  \\
            0.5196  0.3824  -0.09114283996037442  \\
            0.5392  0.3824  -0.049477873597183586  \\
            0.5588  0.3824  -0.057420544260506134  \\
            0.5784  0.3824  -0.06642648500491011  \\
            0.598  0.3824  -0.07604888032859825  \\
            0.6176  0.3824  -0.0862757061776599  \\
            0.6372  0.3824  -0.09765911736584498  \\
            0.6568  0.3824  -0.10971251892194112  \\
            0.6764  0.3824  -0.0725410329502516  \\
            0.696  0.3824  -0.0828501019975103  \\
            0.7156  0.3824  -0.09361519027402443  \\
            0.7352  0.3824  -0.10470430217445104  \\
            0.7548  0.3824  -0.11592925399019927  \\
            0.7744  0.3824  -0.08266785018308043  \\
            0.794  0.3824  -0.09209815381450981  \\
            0.8136  0.3824  -0.10099135908066137  \\
            0.8332  0.3824  -0.10884906032866593  \\
            0.8528  0.3824  -0.11501073801165895  \\
            0.8724  0.3824  -0.11861137104719321  \\
            0.892  0.3824  -0.4740861773724151  \\
            0.9116  0.3824  -0.42253210986622214  \\
            0.9312  0.3824  -0.3557633588955543  \\
            0.9508  0.3824  -0.272011625044272  \\
            0.9704  0.3824  -0.16695107882859378  \\
            0.99  0.3824  -0.031199908383190877  \\
            \\
            0.01  0.402  -0.0029202000000004835  \\
            0.0296  0.402  -0.01828682642828172  \\
            0.0492  0.402  -0.03565547432933103  \\
            0.0688  0.402  -0.05305518444030599  \\
            0.0884  0.402  -0.07078845238114495  \\
            0.108  0.402  -0.08872068930720489  \\
            0.1276  0.402  -0.04121072965018213  \\
            0.1472  0.402  -0.049987188815355243  \\
            0.1668  0.402  -0.05946577759855176  \\
            0.1864  0.402  -0.06939603437173458  \\
            0.206  0.402  -0.07960412431907693  \\
            0.2256  0.402  -0.034310884378289  \\
            0.2452  0.402  -0.04052161532788057  \\
            0.2648  0.402  -0.047069603462574605  \\
            0.2844  0.402  -0.05395290459920388  \\
            0.304  0.402  -0.06127739414999511  \\
            0.3236  0.402  -0.06933932710917179  \\
            0.3432  0.402  -0.0777823309707959  \\
            0.3628  0.402  -0.08659993140873345  \\
            0.3824  0.402  -0.040927949290580634  \\
            0.402  0.402  -0.04732150551193681  \\
            0.4216  0.402  -0.05412189769107567  \\
            0.4412  0.402  -0.06149075766337819  \\
            0.4608  0.402  -0.06963941840779098  \\
            0.4804  0.402  -0.07826040596963146  \\
            0.5  0.402  -0.08734821798258163  \\
            0.5196  0.402  -0.09716839628412988  \\
            0.5392  0.402  -0.055326841829788975  \\
            0.5588  0.402  -0.06384303957682724  \\
            0.5784  0.402  -0.07291135461447362  \\
            0.598  0.402  -0.08251978151969452  \\
            0.6176  0.402  -0.09311563313472204  \\
            0.6372  0.402  -0.10439003310137929  \\
            0.6568  0.402  -0.06886131670050377  \\
            0.6764  0.402  -0.07843716946223489  \\
            0.696  0.402  -0.0884269376794119  \\
            0.7156  0.402  -0.09872510114338906  \\
            0.7352  0.402  -0.1091834921276118  \\
            0.7548  0.402  -0.11963825131986883  \\
            0.7744  0.402  -0.08583577794786756  \\
            0.794  0.402  -0.09435150372325796  \\
            0.8136  0.402  -0.10215207101323998  \\
            0.8332  0.402  -0.10875393478835826  \\
            0.8528  0.402  -0.11353130920731036  \\
            0.8724  0.402  -0.11568198212988584  \\
            0.892  0.402  -0.45225258159660975  \\
            0.9116  0.402  -0.4008021931634439  \\
            0.9312  0.402  -0.3352922349590436  \\
            0.9508  0.402  -0.25465923622238607  \\
            0.9704  0.402  -0.15427293638588177  \\
            0.99  0.402  -0.026573598844641028  \\
            \\
            0.01  0.4216  -0.002726160000000255  \\
            0.0296  0.4216  -0.01775821158357138  \\
            0.0492  0.4216  -0.03502941869770437  \\
            0.0688  0.4216  -0.05215327287195981  \\
            0.0884  0.4216  -0.0699887100217268  \\
            0.108  0.4216  -0.0877013994821021  \\
            0.1276  0.4216  -0.04214650277245746  \\
            0.1472  0.4216  -0.05124867538092304  \\
            0.1668  0.4216  -0.06095556853362094  \\
            0.1864  0.4216  -0.070924006440514  \\
            0.206  0.4216  -0.08141005464346451  \\
            0.2256  0.4216  -0.09255785774153324  \\
            0.2452  0.4216  -0.04331858054122606  \\
            0.2648  0.4216  -0.04998206814192763  \\
            0.2844  0.4216  -0.05714958796990022  \\
            0.304  0.4216  -0.06494762253967801  \\
            0.3236  0.4216  -0.07309917524906373  \\
            0.3432  0.4216  -0.08159724138936664  \\
            0.3628  0.4216  -0.09043186915183621  \\
            0.3824  0.4216  -0.04531537811296393  \\
            0.402  0.4216  -0.05184204746101939  \\
            0.4216  0.4216  -0.059037736815927055  \\
            0.4412  0.4216  -0.0668380707385845  \\
            0.4608  0.4216  -0.07506841508527573  \\
            0.4804  0.4216  -0.08372233005137264  \\
            0.5  0.4216  -0.09318353728748718  \\
            0.5196  0.4216  -0.10320536095446664  \\
            0.5392  0.4216  -0.06144161705323614  \\
            0.5588  0.4216  -0.07001402503072407  \\
            0.5784  0.4216  -0.07906963944868117  \\
            0.598  0.4216  -0.08896700681152037  \\
            0.6176  0.4216  -0.09954541207526646  \\
            0.6372  0.4216  -0.11055130301007843  \\
            0.6568  0.4216  -0.07450295301927068  \\
            0.6764  0.4216  -0.0838019883127662  \\
            0.696  0.4216  -0.09338802437697047  \\
            0.7156  0.4216  -0.10314213016232066  \\
            0.7352  0.4216  -0.11290467197350795  \\
            0.7548  0.4216  -0.12266819445911026  \\
            0.7744  0.4216  -0.13228951817197887  \\
            0.794  0.4216  -0.09588527977031813  \\
            0.8136  0.4216  -0.10260482684725791  \\
            0.8332  0.4216  -0.10799903188812532  \\
            0.8528  0.4216  -0.11148121617074491  \\
            0.8724  0.4216  -0.15622760561793952  \\
            0.892  0.4216  -0.4307417996992876  \\
            0.9116  0.4216  -0.3796477507879879  \\
            0.9312  0.4216  -0.31602822606976055  \\
            0.9508  0.4216  -0.23817021330703317  \\
            0.9704  0.4216  -0.14237108340177054  \\
            0.99  0.4216  -0.022279131038749914  \\
            \\
            0.01  0.4412  -0.0025321200000003596  \\
            0.0296  0.4412  -0.017261274482207267  \\
            0.0492  0.4412  -0.034347805045666036  \\
            0.0688  0.4412  -0.05141857194462651  \\
            0.0884  0.4412  -0.06909062260453902  \\
            0.108  0.4412  -0.08656094769806244  \\
            0.1276  0.4412  -0.043018187199631464  \\
            0.1472  0.4412  -0.052526442518705974  \\
            0.1668  0.4412  -0.06227988932179529  \\
            0.1864  0.4412  -0.07226263111137088  \\
            0.206  0.4412  -0.08307558035897633  \\
            0.2256  0.4412  -0.09420653815763624  \\
            0.2452  0.4412  -0.04596855232918773  \\
            0.2648  0.4412  -0.052981652613248276  \\
            0.2844  0.4412  -0.060541867998079146  \\
            0.304  0.4412  -0.06842976449879679  \\
            0.3236  0.4412  -0.07663787968203895  \\
            0.3432  0.4412  -0.08519103727511212  \\
            0.3628  0.4412  -0.0944853680837493  \\
            0.3824  0.4412  -0.04955818723804184  \\
            0.402  0.4412  -0.05660343637928489  \\
            0.4216  0.4412  -0.06408825920122097  \\
            0.4412  0.4412  -0.07196471649190939  \\
            0.4608  0.4412  -0.08024991591765251  \\
            0.4804  0.4412  -0.08937259078928883  \\
            0.5  0.4412  -0.09891375642408251  \\
            0.5196  0.4412  -0.1090735967141625  \\
            0.5392  0.4412  -0.06731121814291685  \\
            0.5588  0.4412  -0.0758707965717278  \\
            0.5784  0.4412  -0.08514621026992486  \\
            0.598  0.4412  -0.09510046554726459  \\
            0.6176  0.4412  -0.10543758838653428  \\
            0.6372  0.4412  -0.11609484108280432  \\
            0.6568  0.4412  -0.07965055067604476  \\
            0.6764  0.4412  -0.08859523301095606  \\
            0.696  0.4412  -0.09770558513514871  \\
            0.7156  0.4412  -0.10685299731142506  \\
            0.7352  0.4412  -0.11587061691414613  \\
            0.7548  0.4412  -0.12486807952307588  \\
            0.7744  0.4412  -0.1334052810159405  \\
            0.794  0.4412  -0.14093976357981652  \\
            0.8136  0.4412  -0.10240012339623117  \\
            0.8332  0.4412  -0.15112889582164168  \\
            0.8528  0.4412  -0.15257003731822588  \\
            0.8724  0.4412  -0.1505373589396265  \\
            0.892  0.4412  -0.4095747759242283  \\
            0.9116  0.4412  -0.3590600367325368  \\
            0.9312  0.4412  -0.29753038773983287  \\
            0.9508  0.4412  -0.2224771184851587  \\
            0.9704  0.4412  -0.13159608681389087  \\
            0.99  0.4412  -0.01827891709311522  \\
            \\
            0.01  0.4608  -0.002338080000000131  \\
            0.0296  0.4608  -0.016827619604883437  \\
            0.0492  0.4608  -0.03360963753223678  \\
            0.0688  0.4608  -0.05066590777888358  \\
            0.0884  0.4608  -0.06808845589707668  \\
            0.108  0.4608  -0.08529288309109884  \\
            0.1276  0.4608  -0.04408630954636872  \\
            0.1472  0.4608  -0.053648740302089104  \\
            0.1668  0.4608  -0.06342453004568704  \\
            0.1864  0.4608  -0.07363325987729474  \\
            0.206  0.4608  -0.0845215688180514  \\
            0.2256  0.4608  -0.0956090278102597  \\
            0.2452  0.4608  -0.0487476473894668  \\
            0.2648  0.4608  -0.0560947806782105  \\
            0.2844  0.4608  -0.06374524305039186  \\
            0.304  0.4608  -0.07169117882511888  \\
            0.3236  0.4608  -0.08005938259180001  \\
            0.3432  0.4608  -0.08904450535804953  \\
            0.3628  0.4608  -0.09834041676861727  \\
            0.3824  0.4608  -0.05416150598306202  \\
            0.402  0.4608  -0.06136064789779605  \\
            0.4216  0.4608  -0.06891643187414509  \\
            0.4412  0.4608  -0.07696650053959875  \\
            0.4608  0.4608  -0.08569294848639752  \\
            0.4804  0.4608  -0.09479813951452487  \\
            0.5  0.4608  -0.10431990729156448  \\
            0.5196  0.4608  -0.11471090849612309  \\
            0.5392  0.4608  -0.0730418453479803  \\
            0.5588  0.4608  -0.08162720235047993  \\
            0.5784  0.4608  -0.09098647025360262  \\
            0.598  0.4608  -0.10072090674443179  \\
            0.6176  0.4608  -0.11074261538032903  \\
            0.6372  0.4608  -0.12097972717162497  \\
            0.6568  0.4608  -0.13133967866515428  \\
            0.6764  0.4608  -0.09278496701251449  \\
            0.696  0.4608  -0.1013600149338919  \\
            0.7156  0.4608  -0.10985190019146795  \\
            0.7352  0.4608  -0.1180903009067098  \\
            0.7548  0.4608  -0.1262627661065855  \\
            0.7744  0.4608  -0.1337224372250604  \\
            0.794  0.4608  -0.14006941796435846  \\
            0.8136  0.4608  -0.14488625896785534  \\
            0.8332  0.4608  -0.14766622877116248  \\
            0.8528  0.4608  -0.14779709963082138  \\
            0.8724  0.4608  -0.1915144391301507  \\
            0.892  0.4608  -0.3887657944480545  \\
            0.9116  0.4608  -0.3392645910656663  \\
            0.9312  0.4608  -0.2797165727736899  \\
            0.9508  0.4608  -0.20751904150260353  \\
            0.9704  0.4608  -0.12145612117157205  \\
            0.99  0.4608  -0.014540966783791071  \\
            \\
            0.01  0.4804  -0.0021440400000001247  \\
            0.0296  0.4804  -0.016358822718601118  \\
            0.0492  0.4804  -0.03281411395899381  \\
            0.0688  0.4804  -0.049828160485345996  \\
            0.0884  0.4804  -0.06697685781434615  \\
            0.108  0.4804  -0.08404991216460145  \\
            0.1276  0.4804  -0.10147924612540615  \\
            0.1472  0.4804  -0.054602707122802685  \\
            0.1668  0.4804  -0.06437572966016825  \\
            0.1864  0.4804  -0.07487584264798264  \\
            0.206  0.4804  -0.08572869035550978  \\
            0.2256  0.4804  -0.09705687249377581  \\
            0.2452  0.4804  -0.05158042737101387  \\
            0.2648  0.4804  -0.059018272222404744  \\
            0.2844  0.4804  -0.06672817904558592  \\
            0.304  0.4804  -0.07492401478578903  \\
            0.3236  0.4804  -0.08362884901151779  \\
            0.3432  0.4804  -0.09261868307602339  \\
            0.3628  0.4804  -0.10228293316211823  \\
            0.3824  0.4804  -0.058626870950535315  \\
            0.402  0.4804  -0.06589217935915226  \\
            0.4216  0.4804  -0.07373755671325999  \\
            0.4412  0.4804  -0.08210454555577007  \\
            0.4608  0.4804  -0.09081388406643265  \\
            0.4804  0.4804  -0.09989749420721827  \\
            0.5  0.4804  -0.10980349128543532  \\
            0.5196  0.4804  -0.12002751713561655  \\
            0.5392  0.4804  -0.07850806833623403  \\
            0.5588  0.4804  -0.08714214764111017  \\
            0.5784  0.4804  -0.0963318615839096  \\
            0.598  0.4804  -0.10577763302975374  \\
            0.6176  0.4804  -0.11541725478420273  \\
            0.6372  0.4804  -0.1251717675380124  \\
            0.6568  0.4804  -0.13494246333600135  \\
            0.6764  0.4804  -0.09634668192790319  \\
            0.696  0.4804  -0.10433875730735442  \\
            0.7156  0.4804  -0.11213923207687626  \\
            0.7352  0.4804  -0.11960657527515817  \\
            0.7548  0.4804  -0.12688045008767057  \\
            0.7744  0.4804  -0.13328224451222337  \\
            0.794  0.4804  -0.13848719454886826  \\
            0.8136  0.4804  -0.14210482798609758  \\
            0.8332  0.4804  -0.14366778438722305  \\
            0.8528  0.4804  -0.19009975444917654  \\
            0.8724  0.4804  -0.4081173994581202  \\
            0.892  0.4804  -0.3683238347497607  \\
            0.9116  0.4804  -0.32029992093475845  \\
            0.9312  0.4804  -0.2625491654844197  \\
            0.9508  0.4804  -0.19324091329718632  \\
            0.9704  0.4804  -0.11186717870252362  \\
            0.99  0.4804  -0.011037869278259565  \\
            \\
            0.01  0.5  -0.0019500000000000073  \\
            0.0296  0.5  -0.015854399822714638  \\
            0.0492  0.5  -0.031960610142856005  \\
            0.0688  0.5  -0.04890110285638405  \\
            0.0884  0.5  -0.06575086929809448  \\
            0.108  0.5  -0.08287655815645445  \\
            0.1276  0.5  -0.10004181807331425  \\
            0.1472  0.5  -0.05537587816731082  \\
            0.1668  0.5  -0.06540424021289859  \\
            0.1864  0.5  -0.07588845626909568  \\
            0.206  0.5  -0.08696810984130687  \\
            0.2256  0.5  -0.09842979930093065  \\
            0.2452  0.5  -0.1100488417115486  \\
            0.2648  0.5  -0.06172172240879348  \\
            0.2844  0.5  -0.06975343416193036  \\
            0.304  0.5  -0.07820516965850055  \\
            0.3236  0.5  -0.08691740930845138  \\
            0.3432  0.5  -0.09618904775049342  \\
            0.3628  0.5  -0.10594335118547471  \\
            0.3824  0.5  -0.06286180474385672  \\
            0.402  0.5  -0.07052849149992324  \\
            0.4216  0.5  -0.07856934404680305  \\
            0.4412  0.5  -0.08691904514509208  \\
            0.4608  0.5  -0.09560534942944943  \\
            0.4804  0.5  -0.1050699109752764  \\
            0.5  0.5  -0.11481877652309613  \\
            0.5196  0.5  -0.12481751660092821  \\
            0.5392  0.5  -0.08356132096715785  \\
            0.5588  0.5  -0.09220809033796551  \\
            0.5784  0.5  -0.10113072644055865  \\
            0.598  0.5  -0.11022550300562273  \\
            0.6176  0.5  -0.11942428972748775  \\
            0.6372  0.5  -0.12864300067665635  \\
            0.6568  0.5  -0.13777897261605987  \\
            0.6764  0.5  -0.09926243079576036  \\
            0.696  0.5  -0.10663527338261436  \\
            0.7156  0.5  -0.11372045789054341  \\
            0.7352  0.5  -0.12042498401711288  \\
            0.7548  0.5  -0.12675157375202772  \\
            0.7744  0.5  -0.13212615210994327  \\
            0.794  0.5  -0.13624338064085206  \\
            0.8136  0.5  -0.13874109219823255  \\
            0.8332  0.5  -0.18653658475494683  \\
            0.8528  0.5  -0.18215649909400572  \\
            0.8724  0.5  -0.38758548924340386  \\
            0.892  0.5  -0.3484697071577145  \\
            0.9116  0.5  -0.3018473101771922  \\
            0.9312  0.5  -0.2459924813680716  \\
            0.9508  0.5  -0.17959288154555844  \\
            0.9704  0.5  -0.10278071141550861  \\
            0.99  0.5  -0.007745991205277347  \\
            \\
            0.01  0.5196  -0.0017559599999997788  \\
            0.0296  0.5196  -0.015313972557496447  \\
            0.0492  0.5196  -0.03110647576850112  \\
            0.0688  0.5196  -0.04788081197033356  \\
            0.0884  0.5196  -0.0644646605528082  \\
            0.108  0.5196  -0.08156040068163273  \\
            0.1276  0.5196  -0.09843464062247043  \\
            0.1472  0.5196  -0.05608118514489957  \\
            0.1668  0.5196  -0.06637347965534202  \\
            0.1864  0.5196  -0.07688549957853874  \\
            0.206  0.5196  -0.08813265549624649  \\
            0.2256  0.5196  -0.09952145243064181  \\
            0.2452  0.5196  -0.11103143574338359  \\
            0.2648  0.5196  -0.06451788618052523  \\
            0.2844  0.5196  -0.07274212894223198  \\
            0.304  0.5196  -0.08120348776232955  \\
            0.3236  0.5196  -0.09010175501043971  \\
            0.3432  0.5196  -0.09955073858021601  \\
            0.3628  0.5196  -0.1092766741986847  \\
            0.3824  0.5196  -0.11957772348264906  \\
            0.402  0.5196  -0.07505094567806692  \\
            0.4216  0.5196  -0.08307385848013027  \\
            0.4412  0.5196  -0.09139804419284658  \\
            0.4608  0.5196  -0.10046044582504687  \\
            0.4804  0.5196  -0.10977576612952245  \\
            0.5  0.5196  -0.11931218918820341  \\
            0.5196  0.5196  -0.1290306530639418  \\
            0.5392  0.5196  -0.08829278469445745  \\
            0.5588  0.5196  -0.09673917675538313  \\
            0.5784  0.5196  -0.10533630145143491  \\
            0.598  0.5196  -0.11402476273862727  \\
            0.6176  0.5196  -0.12273217590445828  \\
            0.6372  0.5196  -0.13137117584209357  \\
            0.6568  0.5196  -0.13983715152931497  \\
            0.6764  0.5196  -0.14800567076744986  \\
            0.696  0.5196  -0.15572955463824933  \\
            0.7156  0.5196  -0.11460514019585177  \\
            0.7352  0.5196  -0.12050881918084455  \\
            0.7548  0.5196  -0.1259079573115066  \\
            0.7744  0.5196  -0.13029515838378458  \\
            0.794  0.5196  -0.1333859327164888  \\
            0.8136  0.5196  -0.18158608888737215  \\
            0.8332  0.5196  -0.17931590066385877  \\
            0.8528  0.5196  -0.22319929735724303  \\
            0.8724  0.5196  -0.3673535246631643  \\
            0.892  0.5196  -0.3292849479307761  \\
            0.9116  0.5196  -0.2838897566795612  \\
            0.9312  0.5196  -0.23001282050943306  \\
            0.9508  0.5196  -0.16652974918076877  \\
            0.9704  0.5196  -0.09415381587605637  \\
            0.99  0.5196  -0.004644838961231466  \\
            \\
            0.01  0.5392  -0.0015619199999997724  \\
            0.0296  0.5392  -0.014737259399662972  \\
            0.0492  0.5392  -0.03032580679998431  \\
            0.0688  0.5392  -0.046763672051805205  \\
            0.0884  0.5392  -0.06329838165402368  \\
            0.108  0.5392  -0.08009184507996325  \\
            0.1276  0.5392  -0.09664711789525193  \\
            0.1472  0.5392  -0.11347165682207672  \\
            0.1668  0.5392  -0.06712146047149992  \\
            0.1864  0.5392  -0.07784228408000093  \\
            0.206  0.5392  -0.08902144031087822  \\
            0.2256  0.5392  -0.10030673543947932  \\
            0.2452  0.5392  -0.11204450897242368  \\
            0.2648  0.5392  -0.06721046480356585  \\
            0.2844  0.5392  -0.07544600339233187  \\
            0.304  0.5392  -0.08398567025809578  \\
            0.3236  0.5392  -0.09315735941799319  \\
            0.3432  0.5392  -0.10268217846808703  \\
            0.3628  0.5392  -0.11266112545494078  \\
            0.3824  0.5392  -0.12283478171697837  \\
            0.402  0.5392  -0.07924037656756733  \\
            0.4216  0.5392  -0.0872323127009117  \\
            0.4412  0.5392  -0.09592809989388451  \\
            0.4608  0.5392  -0.10484747341482359  \\
            0.4804  0.5392  -0.11396086467140709  \\
            0.5  0.5392  -0.12323251667162027  \\
            0.5196  0.5392  -0.13261964649857194  \\
            0.5392  0.5392  -0.14239739392433348  \\
            0.5588  0.5392  -0.10068720524526853  \\
            0.5784  0.5392  -0.10890664178300269  \\
            0.598  0.5392  -0.11714081257338682  \\
            0.6176  0.5392  -0.12531465423805876  \\
            0.6372  0.5392  -0.13333922514127217  \\
            0.6568  0.5392  -0.14110977110388845  \\
            0.6764  0.5392  -0.14850354619995132  \\
            0.696  0.5392  -0.1553773589314128  \\
            0.7156  0.5392  -0.16156481056565863  \\
            0.7352  0.5392  -0.16692097788159033  \\
            0.7548  0.5392  -0.17138257514318234  \\
            0.7744  0.5392  -0.17442806026545904  \\
            0.794  0.5392  -0.1757481692861529  \\
            0.8136  0.5392  -0.17498810760270728  \\
            0.8332  0.5392  -0.22143884283165038  \\
            0.8528  0.5392  -0.37881667523128265  \\
            0.8724  0.5392  -0.34760250700865647  \\
            0.892  0.5392  -0.310465843399522  \\
            0.9116  0.5392  -0.2664098433464327  \\
            0.9312  0.5392  -0.214578459423432  \\
            0.9508  0.5392  -0.15401047328754172  \\
            0.9704  0.5392  -0.0859484296708078  \\
            0.99  0.5392  -0.001755550061586554  \\
            \\
            0.01  0.5588  -0.001367879999999544  \\
            0.0296  0.5588  -0.014124067204607682  \\
            0.0492  0.5588  -0.029472621140555155  \\
            0.0688  0.5588  -0.04554637318085264  \\
            0.0884  0.5588  -0.06199966607894214  \\
            0.108  0.5588  -0.07846164195849559  \\
            0.1276  0.5588  -0.09493566633050499  \\
            0.1472  0.5588  -0.11153462940944447  \\
            0.1668  0.5588  -0.06763039756744249  \\
            0.1864  0.5588  -0.07853078548671866  \\
            0.206  0.5588  -0.08961047712866199  \\
            0.2256  0.5588  -0.10112546842749026  \\
            0.2452  0.5588  -0.112822192932442  \\
            0.2648  0.5588  -0.12458497286044168  \\
            0.2844  0.5588  -0.07795640670408022  \\
            0.304  0.5588  -0.08676279038372137  \\
            0.3236  0.5588  -0.09606813850895579  \\
            0.3432  0.5588  -0.10575309199173244  \\
            0.3628  0.5588  -0.11560983350409093  \\
            0.3824  0.5588  -0.1256139621487502  \\
            0.402  0.5588  -0.13575956190566263  \\
            0.4216  0.5588  -0.09142814189820203  \\
            0.4412  0.5588  -0.09998563700357355  \\
            0.4608  0.5588  -0.10871157094094352  \\
            0.4804  0.5588  -0.11757303555522991  \\
            0.5  0.5588  -0.12653115670257864  \\
            0.5196  0.5588  -0.13563053724848206  \\
            0.5392  0.5588  -0.14503859919745743  \\
            0.5588  0.5588  -0.10400828211144153  \\
            0.5784  0.5588  -0.11180448039111712  \\
            0.598  0.5588  -0.11954392895149457  \\
            0.6176  0.5588  -0.12715034357251986  \\
            0.6372  0.5588  -0.1345347445038224  \\
            0.6568  0.5588  -0.14159382457329628  \\
            0.6764  0.5588  -0.14820812598122635  \\
            0.696  0.5588  -0.15424000428962092  \\
            0.7156  0.5588  -0.15953135576494037  \\
            0.7352  0.5588  -0.16390108162885308  \\
            0.7548  0.5588  -0.1673259817703837  \\
            0.7744  0.5588  -0.16934992470538895  \\
            0.794  0.5588  -0.16966746083758844  \\
            0.8136  0.5588  -0.21749604870552597  \\
            0.8332  0.5588  -0.2641094365071432  \\
            0.8528  0.5588  -0.35877705758096395  \\
            0.8724  0.5588  -0.3282510168793975  \\
            0.892  0.5588  -0.2920086693057453  \\
            0.9116  0.5588  -0.24939004490558153  \\
            0.9312  0.5588  -0.19965960270780997  \\
            0.9508  0.5588  -0.14240609122988768  \\
            0.9704  0.5588  -0.07813066152911248  \\
            0.99  0.5588  0.0  \\
            \\
            0.01  0.5784  -0.0011738399999999816  \\
            0.0296  0.5784  -0.013474283163234957  \\
            0.0492  0.5784  -0.02854450247300322  \\
            0.0688  0.5784  -0.044225906659910996  \\
            0.0884  0.5784  -0.060560695319279545  \\
            0.108  0.5784  -0.07666092816664805  \\
            0.1276  0.5784  -0.09311137605195585  \\
            0.1472  0.5784  -0.10936836784896165  \\
            0.1668  0.5784  -0.12551873806177127  \\
            0.1864  0.5784  -0.07892823569395924  \\
            0.206  0.5784  -0.09020584955074884  \\
            0.2256  0.5784  -0.1016914733291523  \\
            0.2452  0.5784  -0.1132287970234298  \\
            0.2648  0.5784  -0.12496766139871474  \\
            0.2844  0.5784  -0.08046115528465292  \\
            0.304  0.5784  -0.0893975373785203  \\
            0.3236  0.5784  -0.09881458609739935  \\
            0.3432  0.5784  -0.10838117331010955  \\
            0.3628  0.5784  -0.11807414049054954  \\
            0.3824  0.5784  -0.12787110061824025  \\
            0.402  0.5784  -0.1382360486675891  \\
            0.4216  0.5784  -0.09514434144318207  \\
            0.4412  0.5784  -0.10351508246327212  \\
            0.4608  0.5784  -0.1119995980528713  \\
            0.4804  0.5784  -0.12056239109726508  \\
            0.5  0.5784  -0.12916230014803776  \\
            0.5196  0.5784  -0.1379970636999266  \\
            0.5392  0.5784  -0.1469127724696191  \\
            0.5588  0.5784  -0.15570362580205133  \\
            0.5784  0.5784  -0.1642962174392527  \\
            0.598  0.5784  -0.1212089574387617  \\
            0.6176  0.5784  -0.12822232769887254  \\
            0.6372  0.5784  -0.13494949431001524  \\
            0.6568  0.5784  -0.14128996891780443  \\
            0.6764  0.5784  -0.14712892229577834  \\
            0.696  0.5784  -0.15233551348856023  \\
            0.7156  0.5784  -0.15676103913832484  \\
            0.7352  0.5784  -0.1602368843920946  \\
            0.7548  0.5784  -0.16260245883565122  \\
            0.7744  0.5784  -0.2143059608723622  \\
            0.794  0.5784  -0.21201645053122875  \\
            0.8136  0.5784  -0.2610527162927787  \\
            0.8332  0.5784  -0.3642593699692884  \\
            0.8528  0.5784  -0.33908961347452143  \\
            0.8724  0.5784  -0.3091440344310008  \\
            0.892  0.5784  -0.2739082359132696  \\
            0.9116  0.5784  -0.23281295389973786  \\
            0.9312  0.5784  -0.1852283093737428  \\
            0.9508  0.5784  -0.13128997153651342  \\
            0.9704  0.5784  -0.07114113681694022  \\
            0.99  0.5784  0.0  \\
            \\
            0.01  0.598  -0.0009798000000000862  \\
            0.0296  0.598  -0.012787867214742454  \\
            0.0492  0.598  -0.02753924943187691  \\
            0.0688  0.598  -0.042997615043569026  \\
            0.0884  0.598  -0.0589739692296779  \\
            0.108  0.598  -0.07493171571267143  \\
            0.1276  0.598  -0.09107434809865722  \\
            0.1472  0.598  -0.1069568623680911  \\
            0.1668  0.598  -0.1230601144374095  \\
            0.1864  0.598  -0.07927082733208901  \\
            0.206  0.598  -0.09056145926376502  \\
            0.2256  0.598  -0.1018890993430871  \\
            0.2452  0.598  -0.11342714928833486  \\
            0.2648  0.598  -0.12520055232662575  \\
            0.2844  0.598  -0.13701923841267583  \\
            0.304  0.598  -0.09180934131613039  \\
            0.3236  0.598  -0.10111043514199103  \\
            0.3432  0.598  -0.11051738668435218  \\
            0.3628  0.598  -0.120057294109996  \\
            0.3824  0.598  -0.13001469960786205  \\
            0.402  0.598  -0.14009725596985356  \\
            0.4216  0.598  -0.15019448754082243  \\
            0.4412  0.598  -0.10646231030614828  \\
            0.4608  0.598  -0.11466040199878946  \\
            0.4804  0.598  -0.1228815273015027  \\
            0.5  0.598  -0.13108542623506758  \\
            0.5196  0.598  -0.13959564198271457  \\
            0.5392  0.598  -0.14798435286383282  \\
            0.5588  0.598  -0.15618730756700272  \\
            0.5784  0.598  -0.16413194738308023  \\
            0.598  0.598  -0.17173653237401776  \\
            0.6176  0.598  -0.17890918121357424  \\
            0.6372  0.598  -0.1345789268603783  \\
            0.6568  0.598  -0.1402020143478051  \\
            0.6764  0.598  -0.14527789946666136  \\
            0.696  0.598  -0.14968351954594517  \\
            0.7156  0.598  -0.15328036897113484  \\
            0.7352  0.598  -0.20616244268794137  \\
            0.7548  0.598  -0.20663716368310336  \\
            0.7744  0.598  -0.20546438533261013  \\
            0.794  0.598  -0.2557619935735282  \\
            0.8136  0.598  -0.30417640941687024  \\
            0.8332  0.598  -0.34434732867118356  \\
            0.8528  0.598  -0.31953422095531164  \\
            0.8724  0.598  -0.29028616212487635  \\
            0.892  0.598  -0.2561582381945864  \\
            0.9116  0.598  -0.21666144507356  \\
            0.9312  0.598  -0.17125840416699467  \\
            0.9508  0.598  -0.12059784962065793  \\
            0.9704  0.598  -0.06446429493079739  \\
            0.99  0.598  0.0  \\
            \\
            0.01  0.6176  -0.0007857599999998577  \\
            0.0296  0.6176  -0.012064844936634067  \\
            0.0492  0.6176  -0.026454870603907055  \\
            0.0688  0.6176  -0.0416670646314935  \\
            0.0884  0.6176  -0.05723233159130248  \\
            0.108  0.6176  -0.07305925582505968  \\
            0.1276  0.6176  -0.08881006078855391  \\
            0.1472  0.6176  -0.10458849389086045  \\
            0.1668  0.6176  -0.12034722639301965  \\
            0.1864  0.6176  -0.1363711611906826  \\
            0.206  0.6176  -0.09055349990483408  \\
            0.2256  0.6176  -0.10187768884471848  \\
            0.2452  0.6176  -0.11343348173211487  \\
            0.2648  0.6176  -0.1249771678153494  \\
            0.2844  0.6176  -0.13688341599494303  \\
            0.304  0.6176  -0.14886429092234277  \\
            0.3236  0.6176  -0.10290631318345322  \\
            0.3432  0.6176  -0.11222488164920641  \\
            0.3628  0.6176  -0.12182558877102745  \\
            0.3824  0.6176  -0.1315322456894611  \\
            0.402  0.6176  -0.1412902294265922  \\
            0.4216  0.6176  -0.15101242522343483  \\
            0.4412  0.6176  -0.16065889365445996  \\
            0.4608  0.6176  -0.11664503154810846  \\
            0.4804  0.6176  -0.12448567032265812  \\
            0.5  0.6176  -0.13237748710719366  \\
            0.5196  0.6176  -0.14038798263064756  \\
            0.5392  0.6176  -0.14822128298387205  \\
            0.5588  0.6176  -0.155814096597357  \\
            0.5784  0.6176  -0.16309567498510358  \\
            0.598  0.6176  -0.1699870886267465  \\
            0.6176  0.6176  -0.17640043673956507  \\
            0.6372  0.6176  -0.18223798508392441  \\
            0.6568  0.6176  -0.18739122543869502  \\
            0.6764  0.6176  -0.19173984983322923  \\
            0.696  0.6176  -0.19515063202594585  \\
            0.7156  0.6176  -0.19747620807263128  \\
            0.7352  0.6176  -0.19855374712603574  \\
            0.7548  0.6176  -0.19820350284768  \\
            0.7744  0.6176  -0.2488870427360672  \\
            0.794  0.6176  -0.24270912395702848  \\
            0.8136  0.6176  -0.3450497013096844  \\
            0.8332  0.6176  -0.3244624480833942  \\
            0.8528  0.6176  -0.30012281455219403  \\
            0.8724  0.6176  -0.2716801589042933  \\
            0.892  0.6176  -0.23875153771767696  \\
            0.9116  0.6176  -0.20091879278990082  \\
            0.9312  0.6176  -0.15779874205199745  \\
            0.9508  0.6176  -0.11030238817320374  \\
            0.9704  0.6176  -0.05807153911390664  \\
            0.99  0.6176  0.0  \\
            \\
            0.01  0.6372  -0.0005917200000001843  \\
            0.0296  0.6372  -0.011305300918299399  \\
            0.0492  0.6372  -0.02528957812798549  \\
            0.0688  0.6372  -0.04020888696544489  \\
            0.0884  0.6372  -0.05538206786705191  \\
            0.108  0.6372  -0.07098094008306288  \\
            0.1276  0.6372  -0.0863622496345654  \\
            0.1472  0.6372  -0.10197937152476921  \\
            0.1668  0.6372  -0.11739466928693632  \\
            0.1864  0.6372  -0.13311990290390696  \\
            0.206  0.6372  -0.1487036458265566  \\
            0.2256  0.6372  -0.1016569958748823  \\
            0.2452  0.6372  -0.1129813892584366  \\
            0.2648  0.6372  -0.12447384998319855  \\
            0.2844  0.6372  -0.13620745591104289  \\
            0.304  0.6372  -0.1478621968216124  \\
            0.3236  0.6372  -0.1595698797923948  \\
            0.3432  0.6372  -0.11363448590842362  \\
            0.3628  0.6372  -0.122971886277768  \\
            0.3824  0.6372  -0.1323695960290998  \\
            0.402  0.6372  -0.14176283686419355  \\
            0.4216  0.6372  -0.1510721989195527  \\
            0.4412  0.6372  -0.1602576093381869  \\
            0.4608  0.6372  -0.16927496965666544  \\
            0.4804  0.6372  -0.17807581154401764  \\
            0.5  0.6372  -0.1328560790843758  \\
            0.5196  0.6372  -0.1403390598287585  \\
            0.5392  0.6372  -0.14759491964750815  \\
            0.5588  0.6372  -0.15456217352568635  \\
            0.5784  0.6372  -0.16117272817287898  \\
            0.598  0.6372  -0.16735129040079677  \\
            0.6176  0.6372  -0.17301472566767007  \\
            0.6372  0.6372  -0.17807136271955804  \\
            0.6568  0.6372  -0.1824202399340885  \\
            0.6764  0.6372  -0.18595028862222585  \\
            0.696  0.6372  -0.18853944816649176  \\
            0.7156  0.6372  -0.19005370746747946  \\
            0.7352  0.6372  -0.24344839598844442  \\
            0.7548  0.6372  -0.24071346894458373  \\
            0.7744  0.6372  -0.29273330794335234  \\
            0.794  0.6372  -0.3419764280665087  \\
            0.8136  0.6372  -0.32489955353577715  \\
            0.8332  0.6372  -0.3046218804625309  \\
            0.8528  0.6372  -0.28086513692343745  \\
            0.8724  0.6372  -0.25332725640191  \\
            0.892  0.6372  -0.2216803893846133  \\
            0.9116  0.6372  -0.18556875265421877  \\
            0.9312  0.6372  -0.14513515723017106  \\
            0.9508  0.6372  -0.1003785563212765  \\
            0.9704  0.6372  -0.05194244469003448  \\
            0.99  0.6372  0.0  \\
            \\
            0.01  0.6568  -0.00039767999999995585  \\
            0.0296  0.6568  -0.010509372613548562  \\
            0.0492  0.6568  -0.024041780237788912  \\
            0.0688  0.6568  -0.03861759621373395  \\
            0.0884  0.6568  -0.053535230745283546  \\
            0.108  0.6568  -0.06868414862473804  \\
            0.1276  0.6568  -0.08389363762871016  \\
            0.1472  0.6568  -0.09907083416344142  \\
            0.1668  0.6568  -0.11421376491276392  \\
            0.1864  0.6568  -0.12956462924387968  \\
            0.206  0.6568  -0.14496872180932896  \\
            0.2256  0.6568  -0.16006371209781078  \\
            0.2452  0.6568  -0.11220760570098587  \\
            0.2648  0.6568  -0.12357804002894701  \\
            0.2844  0.6568  -0.13494394267093313  \\
            0.304  0.6568  -0.14642704633989578  \\
            0.3236  0.6568  -0.1579255031833089  \\
            0.3432  0.6568  -0.16926884320448232  \\
            0.3628  0.6568  -0.12344112905671045  \\
            0.3824  0.6568  -0.13247325768965657  \\
            0.402  0.6568  -0.14146404729149098  \\
            0.4216  0.6568  -0.15032587130502495  \\
            0.4412  0.6568  -0.1590191074684698  \\
            0.4608  0.6568  -0.16750050020801877  \\
            0.4804  0.6568  -0.1757228742161141  \\
            0.5  0.6568  -0.18391919473113716  \\
            0.5196  0.6568  -0.191796103238546  \\
            0.5392  0.6568  -0.19923943482021744  \\
            0.5588  0.6568  -0.1524129859661303  \\
            0.5784  0.6568  -0.15835155754625052  \\
            0.598  0.6568  -0.16382465978182603  \\
            0.6176  0.6568  -0.16875455251342952  \\
            0.6372  0.6568  -0.17305617390669037  \\
            0.6568  0.6568  -0.17663654492013525  \\
            0.6764  0.6568  -0.2326144274818973  \\
            0.696  0.6568  -0.2335461539568796  \\
            0.7156  0.6568  -0.233231111194926  \\
            0.7352  0.6568  -0.23148009276594683  \\
            0.7548  0.6568  -0.2838536151826359  \\
            0.7744  0.6568  -0.33572675010640357  \\
            0.794  0.6568  -0.3215884874458958  \\
            0.8136  0.6568  -0.30470042877275116  \\
            0.8332  0.6568  -0.2848405014598039  \\
            0.8528  0.6568  -0.2617690396663968  \\
            0.8724  0.6568  -0.23522742481353756  \\
            0.892  0.6568  -0.20493662358471101  \\
            0.9116  0.6568  -0.17059561590750777  \\
            0.9312  0.6568  -0.13285044910855232  \\
            0.9508  0.6568  -0.09080339474936346  \\
            0.9704  0.6568  -0.04605854037596502  \\
            0.99  0.6568  0.0  \\
            \\
            0.01  0.6764  -0.00020363999999994942  \\
            0.0296  0.6764  -0.009677244659682671  \\
            0.0492  0.6764  -0.022710073036850353  \\
            0.0688  0.6764  -0.03688800185215291  \\
            0.0884  0.6764  -0.05149703564052788  \\
            0.108  0.6764  -0.06615657599514913  \\
            0.1276  0.6764  -0.08114474903649871  \\
            0.1472  0.6764  -0.09584162148991004  \\
            0.1668  0.6764  -0.1107280189578912  \\
            0.1864  0.6764  -0.1258561432601234  \\
            0.206  0.6764  -0.14077428255026092  \\
            0.2256  0.6764  -0.15552450534857964  \\
            0.2452  0.6764  -0.17016944498295095  \\
            0.2648  0.6764  -0.12215860912454779  \\
            0.2844  0.6764  -0.13325357241922875  \\
            0.304  0.6764  -0.14449146812080782  \\
            0.3236  0.6764  -0.15556771025414262  \\
            0.3432  0.6764  -0.16645190502730145  \\
            0.3628  0.6764  -0.1771113804000809  \\
            0.3824  0.6764  -0.18753418960044743  \\
            0.402  0.6764  -0.1403441724082386  \\
            0.4216  0.6764  -0.14872723233289076  \\
            0.4412  0.6764  -0.1569012233084539  \\
            0.4608  0.6764  -0.1648242943321867  \\
            0.4804  0.6764  -0.17245112959551012  \\
            0.5  0.6764  -0.18004802475106774  \\
            0.5196  0.6764  -0.18724294638161743  \\
            0.5392  0.6764  -0.19397366431171958  \\
            0.5588  0.6764  -0.20017590012099162  \\
            0.5784  0.6764  -0.20578017342246802  \\
            0.598  0.6764  -0.2107114212887563  \\
            0.6176  0.6764  -0.2148885907679643  \\
            0.6372  0.6764  -0.21822420263561348  \\
            0.6568  0.6764  -0.22064968282058672  \\
            0.6764  0.6764  -0.22206889190056261  \\
            0.696  0.6764  -0.22234959028132562  \\
            0.7156  0.6764  -0.2777683789661198  \\
            0.7352  0.6764  -0.27333826005785733  \\
            0.7548  0.6764  -0.32676554179321193  \\
            0.7744  0.6764  -0.3151034929002759  \\
            0.794  0.6764  -0.3010645641119258  \\
            0.8136  0.6764  -0.28447078934927683  \\
            0.8332  0.6764  -0.26513116966600947  \\
            0.8528  0.6764  -0.24284074417950358  \\
            0.8724  0.6764  -0.21737959649567382  \\
            0.892  0.6764  -0.18851179225740775  \\
            0.9116  0.6764  -0.15626707816159963  \\
            0.9312  0.6764  -0.12092507090987044  \\
            0.9508  0.6764  -0.0815558080564737  \\
            0.9704  0.6764  -0.04040307745761912  \\
            0.99  0.6764  0.0  \\
            \\
            0.01  0.696  -9.599999999831965e-6  \\
            0.0296  0.696  -0.008809143645235884  \\
            0.0492  0.696  -0.021293231748439223  \\
            0.0688  0.696  -0.035015215301196445  \\
            0.0884  0.696  -0.04925689896726626  \\
            0.108  0.696  -0.06361586721900703  \\
            0.1276  0.696  -0.07809601977471103  \\
            0.1472  0.696  -0.09255081361727013  \\
            0.1668  0.696  -0.10698088779542525  \\
            0.1864  0.696  -0.12169405649139586  \\
            0.206  0.696  -0.1361931112436663  \\
            0.2256  0.696  -0.15064415323975233  \\
            0.2452  0.696  -0.16474942386126656  \\
            0.2648  0.696  -0.17848646839565652  \\
            0.2844  0.696  -0.13101626960482293  \\
            0.304  0.696  -0.1418270117050725  \\
            0.3236  0.696  -0.15244118517667093  \\
            0.3432  0.696  -0.16282908603396395  \\
            0.3628  0.696  -0.17295895719888998  \\
            0.3824  0.696  -0.18279685010699465  \\
            0.402  0.696  -0.19236615250039846  \\
            0.4216  0.696  -0.2015904101212007  \\
            0.4412  0.696  -0.15386397187108136  \\
            0.4608  0.696  -0.1612111683819979  \\
            0.4804  0.696  -0.16828861168130504  \\
            0.5  0.696  -0.17521816613283747  \\
            0.5196  0.696  -0.18172275459133835  \\
            0.5392  0.696  -0.1877471800615622  \\
            0.5588  0.696  -0.19323209236134287  \\
            0.5784  0.696  -0.19811370725669875  \\
            0.598  0.696  -0.20232350730259763  \\
            0.6176  0.696  -0.2057879232309498  \\
            0.6372  0.696  -0.20842799465587725  \\
            0.6568  0.696  -0.2101590087904988  \\
            0.6764  0.696  -0.2665645372149548  \\
            0.696  0.696  -0.26471991491715785  \\
            0.7156  0.696  -0.26143262218658603  \\
            0.7352  0.696  -0.31545630709659656  \\
            0.7548  0.696  -0.305892213815557  \\
            0.7744  0.696  -0.29426293432813294  \\
            0.794  0.696  -0.28042545710846345  \\
            0.8136  0.696  -0.26422711614582506  \\
            0.8332  0.696  -0.24550495788337698  \\
            0.8528  0.696  -0.22408506778837844  \\
            0.8724  0.696  -0.19978185404492013  \\
            0.892  0.696  -0.17239728570791832  \\
            0.9116  0.696  -0.14247867803569947  \\
            0.9312  0.696  -0.10934073964877265  \\
            0.9508  0.696  -0.07315421610556248  \\
            0.9704  0.696  -0.034960831142251125  \\
            0.99  0.696  0.0  \\
            \\
            0.01  0.7156  0.0  \\
            0.0296  0.7156  -0.007905333304977447  \\
            0.0492  0.7156  -0.019790201640935257  \\
            0.0688  0.7156  -0.03299465326122164  \\
            0.0884  0.7156  -0.04680453674150209  \\
            0.108  0.7156  -0.060801409406329054  \\
            0.1276  0.7156  -0.07473881268032878  \\
            0.1472  0.7156  -0.08888567551906501  \\
            0.1668  0.7156  -0.10288796615501716  \\
            0.1864  0.7156  -0.11706627960299998  \\
            0.206  0.7156  -0.13129143142744581  \\
            0.2256  0.7156  -0.14517442655023738  \\
            0.2452  0.7156  -0.15869458309983042  \\
            0.2648  0.7156  -0.17192643418833065  \\
            0.2844  0.7156  -0.18509481860999855  \\
            0.304  0.7156  -0.13837725310792504  \\
            0.3236  0.7156  -0.1484904770989358  \\
            0.3432  0.7156  -0.1583465221611674  \\
            0.3628  0.7156  -0.1679149368017293  \\
            0.3824  0.7156  -0.17716333998363665  \\
            0.402  0.7156  -0.186057302353819  \\
            0.4216  0.7156  -0.1946173220703018  \\
            0.4412  0.7156  -0.20275707972118984  \\
            0.4608  0.7156  -0.2104195679468711  \\
            0.4804  0.7156  -0.217738619349647  \\
            0.5  0.7156  -0.22457705741927592  \\
            0.5196  0.7156  -0.23079244537261445  \\
            0.5392  0.7156  -0.23632958584142272  \\
            0.5588  0.7156  -0.24112976688578358  \\
            0.5784  0.7156  -0.24513054622757463  \\
            0.598  0.7156  -0.2482655226576579  \\
            0.6176  0.7156  -0.2504640938760833  \\
            0.6372  0.7156  -0.2516511999829386  \\
            0.6568  0.7156  -0.25174705179350915  \\
            0.6764  0.7156  -0.2506668431050467  \\
            0.696  0.7156  -0.24832044599352354  \\
            0.7156  0.7156  -0.3020851571651238  \\
            0.7352  0.7156  -0.2943061045334393  \\
            0.7548  0.7156  -0.2847251453435645  \\
            0.7744  0.7156  -0.2732272179273481  \\
            0.794  0.7156  -0.25969012382184975  \\
            0.8136  0.7156  -0.24398409879664754  \\
            0.8332  0.7156  -0.2259713588461489  \\
            0.8528  0.7156  -0.20550561972450798  \\
            0.8724  0.7156  -0.18243158852184807  \\
            0.892  0.7156  -0.15695170962376487  \\
            0.9116  0.7156  -0.12901360913462662  \\
            0.9312  0.7156  -0.0980803458844436  \\
            0.9508  0.7156  -0.06503045610384689  \\
            0.9704  0.7156  -0.02971792895940528  \\
            0.99  0.7156  0.0  \\
            \\
            0.01  0.7352  0.0  \\
            0.0296  0.7352  -0.006966110118559632  \\
            0.0492  0.7352  -0.01820008879322077  \\
            0.0688  0.7352  -0.03087164837505474  \\
            0.0884  0.7352  -0.044129997415948585  \\
            0.108  0.7352  -0.057695397474495924  \\
            0.1276  0.7352  -0.07125373360559317  \\
            0.1472  0.7352  -0.08481453966079133  \\
            0.1668  0.7352  -0.09832357085793897  \\
            0.1864  0.7352  -0.11217551090528244  \\
            0.206  0.7352  -0.12579927634034804  \\
            0.2256  0.7352  -0.13906555109074592  \\
            0.2452  0.7352  -0.1519543252279808  \\
            0.2648  0.7352  -0.16468460572037624  \\
            0.2844  0.7352  -0.17719113698380573  \\
            0.304  0.7352  -0.18925658895390218  \\
            0.3236  0.7352  -0.20085507864136554  \\
            0.3432  0.7352  -0.21195922805165623  \\
            0.3628  0.7352  -0.1619285561983168  \\
            0.3824  0.7352  -0.170562841673495  \\
            0.402  0.7352  -0.17882153367949516  \\
            0.4216  0.7352  -0.18667056515427893  \\
            0.4412  0.7352  -0.19409021810256144  \\
            0.4608  0.7352  -0.20106474718577771  \\
            0.4804  0.7352  -0.2077572747989319  \\
            0.5  0.7352  -0.213871925221905  \\
            0.5196  0.7352  -0.21936154764497628  \\
            0.5392  0.7352  -0.22417624410146397  \\
            0.5588  0.7352  -0.2282632156064643  \\
            0.5784  0.7352  -0.23156659996669704  \\
            0.598  0.7352  -0.23402730082397455  \\
            0.6176  0.7352  -0.23558280747246363  \\
            0.6372  0.7352  -0.23616700496640952  \\
            0.6568  0.7352  -0.29500397230180697  \\
            0.6764  0.7352  -0.29164463348999004  \\
            0.696  0.7352  -0.2868784898578443  \\
            0.7156  0.7352  -0.2806227082072991  \\
            0.7352  0.7352  -0.2727897365163804  \\
            0.7548  0.7352  -0.26328704416999893  \\
            0.7744  0.7352  -0.25201684833454874  \\
            0.794  0.7352  -0.23887582575785982  \\
            0.8136  0.7352  -0.22375480923969085  \\
            0.8332  0.7352  -0.20653846797987077  \\
            0.8528  0.7352  -0.18710497097118453  \\
            0.8724  0.7352  -0.165497011008478  \\
            0.892  0.7352  -0.14193432988458987  \\
            0.9116  0.7352  -0.11585869162500055  \\
            0.9312  0.7352  -0.08712786919184075  \\
            0.9508  0.7352  -0.0571615951901418  \\
            0.9704  0.7352  -0.024661701996373023  \\
            0.99  0.7352  0.0  \\
            \\
            0.01  0.7548  0.0  \\
            0.0296  0.7548  -0.0059917992880965665  \\
            0.0492  0.7548  -0.016522150833426563  \\
            0.0688  0.7548  -0.028620453538301338  \\
            0.0884  0.7548  -0.041282183896776736  \\
            0.108  0.7548  -0.05428055886367311  \\
            0.1276  0.7548  -0.06738552955138555  \\
            0.1472  0.7548  -0.08035861656636822  \\
            0.1668  0.7548  -0.09341310187150764  \\
            0.1864  0.7548  -0.1066973841175044  \\
            0.206  0.7548  -0.11966717920961334  \\
            0.2256  0.7548  -0.13226690027094035  \\
            0.2452  0.7548  -0.14447749487175177  \\
            0.2648  0.7548  -0.15662494323234633  \\
            0.2844  0.7548  -0.16842588704036987  \\
            0.304  0.7548  -0.17977536068895084  \\
            0.3236  0.7548  -0.19064905329548998  \\
            0.3432  0.7548  -0.2010213764880231  \\
            0.3628  0.7548  -0.21086539934446313  \\
            0.3824  0.7548  -0.22015278012354966  \\
            0.402  0.7548  -0.22885369463401672  \\
            0.4216  0.7548  -0.23693676108135575  \\
            0.4412  0.7548  -0.1844720186634311  \\
            0.4608  0.7548  -0.1907119830305991  \\
            0.4804  0.7548  -0.19668583415360663  \\
            0.5  0.7548  -0.2020917643223068  \\
            0.5196  0.7548  -0.20687800137566248  \\
            0.5392  0.7548  -0.2110000775440144  \\
            0.5588  0.7548  -0.21441117600106985  \\
            0.5784  0.7548  -0.2763876562021382  \\
            0.598  0.7548  -0.2773589592485093  \\
            0.6176  0.7548  -0.27726660592224384  \\
            0.6372  0.7548  -0.27605297534004436  \\
            0.6568  0.7548  -0.2736574408453549  \\
            0.6764  0.7548  -0.2700162189956967  \\
            0.696  0.7548  -0.26506221121594814  \\
            0.7156  0.7548  -0.25872483777191096  \\
            0.7352  0.7548  -0.2509298637026389  \\
            0.7548  0.7548  -0.2415992163334306  \\
            0.7744  0.7548  -0.23065079397408533  \\
            0.794  0.7548  -0.2179982653889074  \\
            0.8136  0.7548  -0.2035508596060889  \\
            0.8332  0.7548  -0.18721314561431487  \\
            0.8528  0.7548  -0.16901604199425055  \\
            0.8724  0.7548  -0.1491630541116358  \\
            0.892  0.7548  -0.12719462581018565  \\
            0.9116  0.7548  -0.10300134491496409  \\
            0.9312  0.7548  -0.0768728557635051  \\
            0.9508  0.7548  -0.04953340480425912  \\
            0.9704  0.7548  -0.019780555488310723  \\
            0.99  0.7548  0.0  \\
            \\
            0.01  0.7744  0.0  \\
            0.0296  0.7744  -0.0049827510696079935  \\
            0.0492  0.7744  -0.014755787757802175  \\
            0.0688  0.7744  -0.026176606361816068  \\
            0.0884  0.7744  -0.03823550389293273  \\
            0.108  0.7744  -0.05054642790348929  \\
            0.1276  0.7744  -0.06310768118367749  \\
            0.1472  0.7744  -0.07558573606255903  \\
            0.1668  0.7744  -0.08795922784469912  \\
            0.1864  0.7744  -0.1005831030953962  \\
            0.206  0.7744  -0.11284478473149662  \\
            0.2256  0.7744  -0.12472723026031729  \\
            0.2452  0.7744  -0.136212615230772  \\
            0.2648  0.7744  -0.14768881014271806  \\
            0.2844  0.7744  -0.1587412705100113  \\
            0.304  0.7744  -0.1693364177427199  \\
            0.3236  0.7744  -0.17945181030111268  \\
            0.3432  0.7744  -0.18906394056729803  \\
            0.3628  0.7744  -0.1981481859477433  \\
            0.3824  0.7744  -0.20667875780837863  \\
            0.402  0.7744  -0.21462864814917604  \\
            0.4216  0.7744  -0.22196957392121774  \\
            0.4412  0.7744  -0.2286719188852122  \\
            0.4608  0.7744  -0.2347046729062201  \\
            0.4804  0.7744  -0.24012556106613547  \\
            0.5  0.7744  -0.24494778608357703  \\
            0.5196  0.7744  -0.24898248707907755  \\
            0.5392  0.7744  -0.2521905296206558  \\
            0.5588  0.7744  -0.2545309175709702  \\
            0.5784  0.7744  -0.2559607081211998  \\
            0.598  0.7744  -0.25643492308660576  \\
            0.6176  0.7744  -0.25590645630445674  \\
            0.6372  0.7744  -0.2543259769683992  \\
            0.6568  0.7744  -0.25164182872648977  \\
            0.6764  0.7744  -0.2477999243629615  \\
            0.696  0.7744  -0.24274363587635023  \\
            0.7156  0.7744  -0.236413679758897  \\
            0.7352  0.7744  -0.22874799727407916  \\
            0.7548  0.7744  -0.21968162952075618  \\
            0.7744  0.7744  -0.20914658706372485  \\
            0.794  0.7744  -0.19707171390141026  \\
            0.8136  0.7744  -0.18338254553200992  \\
            0.8332  0.7744  -0.1682191156087258  \\
            0.8528  0.7744  -0.1515329847002998  \\
            0.8724  0.7744  -0.1330625791504389  \\
            0.892  0.7744  -0.1127240100461526  \\
            0.9116  0.7744  -0.09042956968693054  \\
            0.9312  0.7744  -0.06710738543191477  \\
            0.9508  0.7744  -0.042132708159119625  \\
            0.9704  0.7744  -0.015147066601925399  \\
            0.99  0.7744  0.0  \\
            \\
            0.01  0.794  0.0  \\
            0.0296  0.794  -0.003968311614010678  \\
            0.0492  0.794  -0.012900532913870277  \\
            0.0688  0.794  -0.023532530533019402  \\
            0.0884  0.794  -0.03490113073160361  \\
            0.108  0.794  -0.046574063406799926  \\
            0.1276  0.794  -0.058393664100009235  \\
            0.1472  0.794  -0.07028556130918728  \\
            0.1668  0.794  -0.08191738967019013  \\
            0.1864  0.794  -0.0937829600137452  \\
            0.206  0.794  -0.1052810721025852  \\
            0.2256  0.794  -0.11639490639513084  \\
            0.2452  0.794  -0.1271166078312601  \\
            0.2648  0.794  -0.1378173554053732  \\
            0.2844  0.794  -0.14807963142184233  \\
            0.304  0.794  -0.15788395022924695  \\
            0.3236  0.794  -0.1672099942751475  \\
            0.3432  0.794  -0.17603657994044286  \\
            0.3628  0.794  -0.18434162202038318  \\
            0.3824  0.794  -0.1921020968003485  \\
            0.402  0.794  -0.19929400367257  \\
            0.4216  0.794  -0.20589232523796897  \\
            0.4412  0.794  -0.21187098583521224  \\
            0.4608  0.794  -0.2172028084369363  \\
            0.4804  0.794  -0.22185946985085958  \\
            0.5  0.794  -0.22586550475996703  \\
            0.5196  0.794  -0.22926383400000327  \\
            0.5392  0.794  -0.23187646093119152  \\
            0.5588  0.794  -0.2336682368391188  \\
            0.5784  0.794  -0.23460251560584838  \\
            0.598  0.794  -0.2346410926557676  \\
            0.6176  0.794  -0.23374414150458855  \\
            0.6372  0.794  -0.23187014782043036  \\
            0.6568  0.794  -0.22897584090254974  \\
            0.6764  0.794  -0.22501612247979685  \\
            0.696  0.794  -0.21994399272727233  \\
            0.7156  0.794  -0.21371047339591615  \\
            0.7352  0.794  -0.20626452794588748  \\
            0.7548  0.794  -0.19755297857058343  \\
            0.7744  0.794  -0.1875204199939891  \\
            0.794  0.794  -0.17619150078366058  \\
            0.8136  0.794  -0.16366953930507774  \\
            0.8332  0.794  -0.14970349398908164  \\
            0.8528  0.794  -0.1342319557966078  \\
            0.8724  0.794  -0.11719099809496303  \\
            0.892  0.794  -0.09851407693885936  \\
            0.9116  0.794  -0.0785010976075181  \\
            0.9312  0.794  -0.057589746324128194  \\
            0.9508  0.794  -0.03494728474499699  \\
            0.9704  0.794  -0.010928954722852508  \\
            0.99  0.794  0.0  \\
            \\
            0.01  0.8136  0.0  \\
            0.0296  0.8136  -0.0030791104603670183  \\
            0.0492  0.8136  -0.010956044213101257  \\
            0.0688  0.8136  -0.02068096550465759  \\
            0.0884  0.8136  -0.03126449082885008  \\
            0.108  0.8136  -0.04219985142836058  \\
            0.1276  0.8136  -0.05324800626908144  \\
            0.1472  0.8136  -0.06441989936618786  \\
            0.1668  0.8136  -0.07537518844121749  \\
            0.1864  0.8136  -0.08625062749201884  \\
            0.206  0.8136  -0.09692457066877813  \\
            0.2256  0.8136  -0.10721811888559607  \\
            0.2452  0.8136  -0.11711252483197998  \\
            0.2648  0.8136  -0.12695175674785453  \\
            0.2844  0.8136  -0.13638368633823528  \\
            0.304  0.8136  -0.14536285618389266  \\
            0.3236  0.8136  -0.15387127561538916  \\
            0.3432  0.8136  -0.16189027195440797  \\
            0.3628  0.8136  -0.1694004657208107  \\
            0.3824  0.8136  -0.17638174497170822  \\
            0.402  0.8136  -0.18281323874315358  \\
            0.4216  0.8136  -0.188673289564101  \\
            0.4412  0.8136  -0.19393942501127448  \\
            0.4608  0.8136  -0.19858832827256612  \\
            0.4804  0.8136  -0.20259580768551633  \\
            0.5  0.8136  -0.20593676521633664  \\
            0.5196  0.8136  -0.20858516384380688  \\
            0.5392  0.8136  -0.21052534012840285  \\
            0.5588  0.8136  -0.21182141276167993  \\
            0.5784  0.8136  -0.2123195256993306  \\
            0.598  0.8136  -0.21198788170386262  \\
            0.6176  0.8136  -0.21079348253460983  \\
            0.6372  0.8136  -0.20870208562002524  \\
            0.6568  0.8136  -0.20567815922650357  \\
            0.6764  0.8136  -0.20168483607328735  \\
            0.696  0.8136  -0.19668386534132365  \\
            0.7156  0.8136  -0.19063556302228263  \\
            0.7352  0.8136  -0.18351468404197638  \\
            0.7548  0.8136  -0.17542991196561394  \\
            0.7744  0.8136  -0.16621157476536458  \\
            0.794  0.8136  -0.15581635601089483  \\
            0.8136  0.8136  -0.14419935145977988  \\
            0.8332  0.8136  -0.13131401299166442  \\
            0.8528  0.8136  -0.11711209062817798  \\
            0.8724  0.8136  -0.10154357257517957  \\
            0.892  0.8136  -0.08459860472964706  \\
            0.9116  0.8136  -0.06716824771724182  \\
            0.9312  0.8136  -0.048308353826310435  \\
            0.9508  0.8136  -0.027965784965548048  \\
            0.9704  0.8136  -0.007275005249184809  \\
            0.99  0.8136  0.0  \\
            \\
            0.01  0.8332  0.0  \\
            0.0296  0.8332  -0.0021765007687770677  \\
            0.0492  0.8332  -0.008922095622375559  \\
            0.0688  0.8332  -0.017614976864517407  \\
            0.0884  0.8332  -0.02731132489083521  \\
            0.108  0.8332  -0.037399670930426065  \\
            0.1276  0.8332  -0.04764196870672177  \\
            0.1472  0.8332  -0.05795023847206826  \\
            0.1668  0.8332  -0.06813561553018532  \\
            0.1864  0.8332  -0.07815196869908336  \\
            0.206  0.8332  -0.0878105519809923  \\
            0.2256  0.8332  -0.09714508635406316  \\
            0.2452  0.8332  -0.10617470058571832  \\
            0.2648  0.8332  -0.11503344782666758  \\
            0.2844  0.8332  -0.12359673581381925  \\
            0.304  0.8332  -0.13171893228608078  \\
            0.3236  0.8332  -0.13938451608246993  \\
            0.3432  0.8332  -0.14657744845804643  \\
            0.3628  0.8332  -0.15328115658390506  \\
            0.3824  0.8332  -0.15947851654141265  \\
            0.402  0.8332  -0.1651518357957028  \\
            0.4216  0.8332  -0.170282835133019  \\
            0.4412  0.8332  -0.1748526300460529  \\
            0.4608  0.8332  -0.17884171155096662  \\
            0.4804  0.8332  -0.1822299264193269  \\
            0.5  0.8332  -0.18499645680769128  \\
            0.5196  0.8332  -0.18711979926709443  \\
            0.5392  0.8332  -0.18857774311418074  \\
            0.5588  0.8332  -0.1893473481451941  \\
            0.5784  0.8332  -0.18940492167351747  \\
            0.598  0.8332  -0.18872599487088404  \\
            0.6176  0.8332  -0.18728529839183128  \\
            0.6372  0.8332  -0.18505673726037242  \\
            0.6568  0.8332  -0.18201336499727705  \\
            0.6764  0.8332  -0.1781273569657199  \\
            0.696  0.8332  -0.17336998291243788  \\
            0.7156  0.8332  -0.16771157868087921  \\
            0.7352  0.8332  -0.16112151707216085  \\
            0.7548  0.8332  -0.15356817782896606  \\
            0.7744  0.8332  -0.1450189167168044  \\
            0.794  0.8332  -0.13544003367633972  \\
            0.8136  0.8332  -0.12479674001973437  \\
            0.8332  0.8332  -0.11305312464320405  \\
            0.8528  0.8332  -0.1001721192271845  \\
            0.8724  0.8332  -0.08611546239469933  \\
            0.892  0.8332  -0.07167607248838931  \\
            0.9116  0.8332  -0.056071801191888426  \\
            0.9312  0.8332  -0.03925232485677321  \\
            0.9508  0.8332  -0.021177653695555933  \\
            0.9704  0.8332  -0.004288080749936989  \\
            0.99  0.8332  0.0  \\
            \\
            0.01  0.8528  0.0  \\
            0.0296  0.8528  -0.001260837200995124  \\
            0.0492  0.8528  -0.006798568970374452  \\
            0.0688  0.8528  -0.014391350365635436  \\
            0.0884  0.8528  -0.023027726645475033  \\
            0.108  0.8528  -0.03214955836595068  \\
            0.1276  0.8528  -0.041461627444857485  \\
            0.1472  0.8528  -0.050837895057208704  \\
            0.1668  0.8528  -0.0601281370824861  \\
            0.1864  0.8528  -0.06922100049889335  \\
            0.206  0.8528  -0.07796510590762717  \\
            0.2256  0.8528  -0.08634999963003387  \\
            0.2452  0.8528  -0.09436492674180696  \\
            0.2648  0.8528  -0.10200432842653628  \\
            0.2844  0.8528  -0.10966285675879861  \\
            0.304  0.8528  -0.11689904394963757  \\
            0.3236  0.8528  -0.12369991288344617  \\
            0.3432  0.8528  -0.130052110954746  \\
            0.3628  0.8528  -0.13594189971221204  \\
            0.3824  0.8528  -0.14135514422848483  \\
            0.402  0.8528  -0.14627730218875712  \\
            0.4216  0.8528  -0.15069341269095238  \\
            0.4412  0.8528  -0.1545880847501374  \\
            0.4608  0.8528  -0.15794548549961507  \\
            0.4804  0.8528  -0.16074932808097409  \\
            0.5  0.8528  -0.16298285921517297  \\
            0.5196  0.8528  -0.16462884644653442  \\
            0.5392  0.8528  -0.16566956505133668  \\
            0.5588  0.8528  -0.16608678460248  \\
            0.5784  0.8528  -0.16586175518148688  \\
            0.598  0.8528  -0.1649751932288932  \\
            0.6176  0.8528  -0.16340726702385866  \\
            0.6372  0.8528  -0.16113758178359927  \\
            0.6568  0.8528  -0.15814516437302012  \\
            0.6764  0.8528  -0.1544084476146757  \\
            0.696  0.8528  -0.14990525418896777  \\
            0.7156  0.8528  -0.14461278011420564  \\
            0.7352  0.8528  -0.13850757779594666  \\
            0.7548  0.8528  -0.13156553863472467  \\
            0.7744  0.8528  -0.12376187518104514  \\
            0.794  0.8528  -0.11507110282624283  \\
            0.8136  0.8528  -0.10546702101750272  \\
            0.8332  0.8528  -0.09492269398508316  \\
            0.8528  0.8528  -0.08358056510251047  \\
            0.8724  0.8528  -0.07175893308214548  \\
            0.892  0.8528  -0.05897547678701337  \\
            0.9116  0.8528  -0.04520247228094561  \\
            0.9312  0.8528  -0.030411427484992495  \\
            0.9508  0.8528  -0.014759064637915483  \\
            0.9704  0.8528  -0.0021066500130693822  \\
            0.99  0.8528  0.0  \\
            \\
            0.01  0.8724  0.0  \\
            0.0296  0.8724  -0.0006651619839999068  \\
            0.0492  0.8724  -0.004764569973707999  \\
            0.0688  0.8724  -0.01105943191855463  \\
            0.0884  0.8724  -0.018431356069757987  \\
            0.108  0.8724  -0.026425786715412958  \\
            0.1276  0.8724  -0.034670427681513516  \\
            0.1472  0.8724  -0.04304415325099198  \\
            0.1668  0.8724  -0.051299466353949  \\
            0.1864  0.8724  -0.059403067058145353  \\
            0.206  0.8724  -0.06717379355539743  \\
            0.2256  0.8724  -0.07460307345228767  \\
            0.2452  0.8724  -0.08168212379072515  \\
            0.2648  0.8724  -0.088401946115649  \\
            0.2844  0.8724  -0.09475332143186732  \\
            0.304  0.8724  -0.10085127531872173  \\
            0.3236  0.8724  -0.10676912226579971  \\
            0.3432  0.8724  -0.11226992553113013  \\
            0.3628  0.8724  -0.11734273066228706  \\
            0.3824  0.8724  -0.12197631363953387  \\
            0.402  0.8724  -0.12615917456740278  \\
            0.4216  0.8724  -0.1298795312246971  \\
            0.4412  0.8724  -0.13312531246984527  \\
            0.4608  0.8724  -0.1358841514984731  \\
            0.4804  0.8724  -0.13814337895000617  \\
            0.5  0.8724  -0.1398900158600308  \\
            0.5196  0.8724  -0.14111076645508758  \\
            0.5392  0.8724  -0.14179201078649195  \\
            0.5588  0.8724  -0.14191979719971343  \\
            0.5784  0.8724  -0.1414798346357629  \\
            0.598  0.8724  -0.14045748476097297  \\
            0.6176  0.8724  -0.13883775392147701  \\
            0.6372  0.8724  -0.13660528491860668  \\
            0.6568  0.8724  -0.13374434860136597  \\
            0.6764  0.8724  -0.13023883527204655  \\
            0.696  0.8724  -0.12607224590096971  \\
            0.7156  0.8724  -0.1212276831462612  \\
            0.7352  0.8724  -0.11568784217447034  \\
            0.7548  0.8724  -0.10943500127777242  \\
            0.7744  0.8724  -0.10245101228339049  \\
            0.794  0.8724  -0.09471729075078378  \\
            0.8136  0.8724  -0.08626901420214386  \\
            0.8332  0.8724  -0.0774816673882586  \\
            0.8528  0.8724  -0.06793530103271456  \\
            0.8724  0.8724  -0.05761107340580296  \\
            0.892  0.8724  -0.046489695460103675  \\
            0.9116  0.8724  -0.03455142064720852  \\
            0.9312  0.8724  -0.0217760345109987  \\
            0.9508  0.8724  -0.00904663728940924  \\
            0.9704  0.8724  -0.0007789375249905462  \\
            0.99  0.8724  0.0  \\
            \\
            0.01  0.892  0.0  \\
            0.0296  0.892  -0.00010217472000029204  \\
            0.0492  0.892  -0.0027914381353207895  \\
            0.0688  0.892  -0.007619464875809445  \\
            0.0884  0.892  -0.013667732647495545  \\
            0.108  0.892  -0.020348340505663476  \\
            0.1276  0.892  -0.02736493602082124  \\
            0.1472  0.892  -0.03453039617787623  \\
            0.1668  0.892  -0.041595803808321286  \\
            0.1864  0.892  -0.04864324037638246  \\
            0.206  0.892  -0.05538143032400844  \\
            0.2256  0.892  -0.06180369628977933  \\
            0.2452  0.892  -0.0679032243962906  \\
            0.2648  0.892  -0.0736730615961636  \\
            0.2844  0.892  -0.07910611296862191  \\
            0.304  0.892  -0.08419513896573227  \\
            0.3236  0.892  -0.08893275260742262  \\
            0.3432  0.892  -0.09331141662434228  \\
            0.3628  0.892  -0.09744556280875949  \\
            0.3824  0.892  -0.10130868186358666  \\
            0.402  0.892  -0.10476900963346236  \\
            0.4216  0.892  -0.10781772268182888  \\
            0.4412  0.892  -0.11044581730594394  \\
            0.4608  0.892  -0.11264410604143515  \\
            0.4804  0.892  -0.11440321410191245  \\
            0.5  0.892  -0.11571357575247587  \\
            0.5196  0.892  -0.11656543061593694  \\
            0.5392  0.892  -0.11694881991054162  \\
            0.5588  0.892  -0.11685358261798301  \\
            0.5784  0.892  -0.11626935158044477  \\
            0.598  0.892  -0.11518554952541155  \\
            0.6176  0.892  -0.11359138501695809  \\
            0.6372  0.892  -0.11147584833220164  \\
            0.6568  0.892  -0.10882770726158614  \\
            0.6764  0.892  -0.10563550283163581  \\
            0.696  0.892  -0.10188754494879232  \\
            0.7156  0.892  -0.09757190796295057  \\
            0.7352  0.892  -0.09267642614922869  \\
            0.7548  0.892  -0.08723584583962188  \\
            0.7744  0.892  -0.0814666384091226  \\
            0.794  0.892  -0.07511621270815882  \\
            0.8136  0.892  -0.06817241398579646  \\
            0.8332  0.892  -0.06062284578081223  \\
            0.8528  0.892  -0.05245486532771165  \\
            0.8724  0.892  -0.04365557887876101  \\
            0.892  0.892  -0.034211836940541085  \\
            0.9116  0.892  -0.02411022942352674  \\
            0.9312  0.892  -0.013632096212596742  \\
            0.9508  0.892  -0.004548441319967875  \\
            0.9704  0.892  -0.00010217472000029898  \\
            0.99  0.892  0.0  \\
            \\
            0.01  0.9116  0.0  \\
            0.0296  0.9116  0.0  \\
            0.0492  0.9116  -0.001236181650828505  \\
            0.0688  0.9116  -0.004384892184430389  \\
            0.0884  0.9116  -0.008802817625859438  \\
            0.108  0.9116  -0.013925621152875323  \\
            0.1276  0.9116  -0.0194888702949243  \\
            0.1472  0.9116  -0.025267116472694195  \\
            0.1668  0.9116  -0.03114732879959614  \\
            0.1864  0.9116  -0.03688650422657658  \\
            0.206  0.9116  -0.04253299958706935  \\
            0.2256  0.9116  -0.047897658845728164  \\
            0.2452  0.9116  -0.052975554818549764  \\
            0.2648  0.9116  -0.05776167929815901  \\
            0.2844  0.9116  -0.06225094179000856  \\
            0.304  0.9116  -0.0664381682297095  \\
            0.3236  0.9116  -0.0703180996812226  \\
            0.3432  0.9116  -0.07388539101563707  \\
            0.3628  0.9116  -0.07713460957025409  \\
            0.3824  0.9116  -0.08006023378769866  \\
            0.402  0.9116  -0.082656651834765  \\
            0.4216  0.9116  -0.0849181602007093  \\
            0.4412  0.9116  -0.08683896227469656  \\
            0.4608  0.9116  -0.08841316690209822  \\
            0.4804  0.9116  -0.08963478691933913  \\
            0.5  0.9116  -0.09049773766698777  \\
            0.5196  0.9116  -0.09099583548077728  \\
            0.5392  0.9116  -0.09114480935324742  \\
            0.5588  0.9116  -0.09089617695764013  \\
            0.5784  0.9116  -0.09024109035253508  \\
            0.598  0.9116  -0.08921247254798459  \\
            0.6176  0.9116  -0.08778997708307124  \\
            0.6372  0.9116  -0.08596336023303797  \\
            0.6568  0.9116  -0.08372570112706851  \\
            0.6764  0.9116  -0.08106996698433427  \\
            0.696  0.9116  -0.07798901139164033  \\
            0.7156  0.9116  -0.07447557255563458  \\
            0.7352  0.9116  -0.07052227152921645  \\
            0.7548  0.9116  -0.06612161041179457  \\
            0.7744  0.9116  -0.061265970522997926  \\
            0.794  0.9116  -0.05594761054947578  \\
            0.8136  0.9116  -0.05015866466440805  \\
            0.8332  0.9116  -0.04389114061932409  \\
            0.8528  0.9116  -0.03713691780784667  \\
            0.8724  0.9116  -0.029887745300953866  \\
            0.892  0.9116  -0.022135239853368335  \\
            0.9116  0.9116  -0.014151116091343868  \\
            0.9312  0.9116  -0.006782565612807885  \\
            0.9508  0.9116  -0.0015774303762182626  \\
            0.9704  0.9116  -1.734723475976807e-18  \\
            0.99  0.9116  0.0  \\
            \\
            0.01  0.9312  0.0  \\
            0.0296  0.9312  0.0  \\
            0.0492  0.9312  -0.00021841996799987218  \\
            0.0688  0.9312  -0.001760899652239245  \\
            0.0884  0.9312  -0.004270672146699295  \\
            0.108  0.9312  -0.007664095646388147  \\
            0.1276  0.9312  -0.01152245980328237  \\
            0.1472  0.9312  -0.015684355183481213  \\
            0.1668  0.9312  -0.02000866917256272  \\
            0.1864  0.9312  -0.0243719897403738  \\
            0.206  0.9312  -0.028625130345314553  \\
            0.2256  0.9312  -0.03283133842309671  \\
            0.2452  0.9312  -0.03684727026046286  \\
            0.2648  0.9312  -0.040618364845761534  \\
            0.2844  0.9312  -0.04414132988216746  \\
            0.304  0.9312  -0.04741283167669064  \\
            0.3236  0.9312  -0.05042949464754476  \\
            0.3432  0.9312  -0.053187900825911294  \\
            0.3628  0.9312  -0.055684589352036906  \\
            0.3824  0.9312  -0.05791605596560023  \\
            0.402  0.9312  -0.0598787524902904  \\
            0.4216  0.9312  -0.06156908631252689  \\
            0.4412  0.9312  -0.06298341985426226  \\
            0.4608  0.9312  -0.06411807003980197  \\
            0.4804  0.9312  -0.06496930775657295  \\
            0.5  0.9312  -0.06553335730977772  \\
            0.5196  0.9312  -0.06580639587086634  \\
            0.5392  0.9312  -0.06578455291975871  \\
            0.5588  0.9312  -0.06546390968074994  \\
            0.5784  0.9312  -0.06484049855202406  \\
            0.598  0.9312  -0.06391030252871882  \\
            0.6176  0.9312  -0.06266925461945788  \\
            0.6372  0.9312  -0.06111323725628326  \\
            0.6568  0.9312  -0.05923808169792283  \\
            0.6764  0.9312  -0.057039567426315774  \\
            0.696  0.9312  -0.05451342153631117  \\
            0.7156  0.9312  -0.051655318118487115  \\
            0.7352  0.9312  -0.048460877635002314  \\
            0.7548  0.9312  -0.04492566628839731  \\
            0.7744  0.9312  -0.04104519538329318  \\
            0.794  0.9312  -0.0368149206808793  \\
            0.8136  0.9312  -0.03223024174613745  \\
            0.8332  0.9312  -0.02728650128771007  \\
            0.8528  0.9312  -0.021978984490333753  \\
            0.8724  0.9312  -0.016458393016424835  \\
            0.892  0.9312  -0.010949427593395261  \\
            0.9116  0.9312  -0.00594417103708797  \\
            0.9312  0.9312  -0.002174580065131382  \\
            0.9508  0.9312  -0.0002184199679996432  \\
            0.9704  0.9312  -1.734723475976807e-18  \\
            0.99  0.9312  0.0  \\
            \\
            0.01  0.9508  0.0  \\
            0.0296  0.9508  0.0  \\
            0.0492  0.9508  2.220446049250313e-16  \\
            0.0688  0.9508  -0.00015207475199952025  \\
            0.0884  0.9508  -0.0010203578880847441  \\
            0.108  0.9508  -0.0024620603151669362  \\
            0.1276  0.9508  -0.004363034113139541  \\
            0.1472  0.9508  -0.006612422982090749  \\
            0.1668  0.9508  -0.009102521894927551  \\
            0.1864  0.9508  -0.011731451413781069  \\
            0.206  0.9508  -0.014405050007538667  \\
            0.2256  0.9508  -0.017126500919385612  \\
            0.2452  0.9508  -0.019784756909297374  \\
            0.2648  0.9508  -0.02235243989033453  \\
            0.2844  0.9508  -0.024739184238749656  \\
            0.304  0.9508  -0.0270775747575156  \\
            0.3236  0.9508  -0.0292292990436821  \\
            0.3432  0.9508  -0.031185482676011844  \\
            0.3628  0.9508  -0.0329442687263346  \\
            0.3824  0.9508  -0.034503783864318294  \\
            0.402  0.9508  -0.035862138220617124  \\
            0.4216  0.9508  -0.03701742524892471  \\
            0.4412  0.9508  -0.037967721586931846  \\
            0.4608  0.9508  -0.03871108691617042  \\
            0.4804  0.9508  -0.03924556382075173  \\
            0.5  0.9508  -0.039569177644968256  \\
            0.5196  0.9508  -0.03967993634977085  \\
            0.5392  0.9508  -0.039575830368099196  \\
            0.5588  0.9508  -0.039254832459065525  \\
            0.5784  0.9508  -0.03871489756097224  \\
            0.598  0.9508  -0.03795396264317241  \\
            0.6176  0.9508  -0.03696994655673774  \\
            0.6372  0.9508  -0.0357607498839535  \\
            0.6568  0.9508  -0.03432425478661438  \\
            0.6764  0.9508  -0.032658324853108156  \\
            0.696  0.9508  -0.030760804944296838  \\
            0.7156  0.9508  -0.028629521038166683  \\
            0.7352  0.9508  -0.026262280073253236  \\
            0.7548  0.9508  -0.023656869790813884  \\
            0.7744  0.9508  -0.020811058575757713  \\
            0.794  0.9508  -0.01782159464150679  \\
            0.8136  0.9508  -0.014680035249031304  \\
            0.8332  0.9508  -0.011474062867598  \\
            0.8528  0.9508  -0.008317585101510594  \\
            0.8724  0.9508  -0.005400782371058066  \\
            0.892  0.9508  -0.0029201188802415595  \\
            0.9116  0.9508  -0.0011767565391077178  \\
            0.9312  0.9508  -0.00015207475199952025  \\
            0.9508  0.9508  6.938893903907228e-18  \\
            0.9704  0.9508  -1.734723475976807e-18  \\
            0.99  0.9508  0.0  \\
            \\
            0.01  0.9704  0.0  \\
            0.0296  0.9704  0.0  \\
            0.0492  0.9704  2.220446049250313e-16  \\
            0.0688  0.9704  -3.3306690738754696e-16  \\
            0.0884  0.9704  -1.1102230246251565e-16  \\
            0.108  0.9704  0.0  \\
            0.1276  0.9704  -0.00029501990399960487  \\
            0.1472  0.9704  -0.0007157519359999309  \\
            0.1668  0.9704  -0.0013281184320551587  \\
            0.1864  0.9704  -0.001999078199690807  \\
            0.206  0.9704  -0.002852716615081574  \\
            0.2256  0.9704  -0.0037280421254380913  \\
            0.2452  0.9704  -0.004675094513144629  \\
            0.2648  0.9704  -0.005655737522100246  \\
            0.2844  0.9704  -0.0066148803182993765  \\
            0.304  0.9704  -0.007587053233628627  \\
            0.3236  0.9704  -0.008501433619266363  \\
            0.3432  0.9704  -0.009356722465864387  \\
            0.3628  0.9704  -0.010175744349612659  \\
            0.3824  0.9704  -0.010893234190826995  \\
            0.402  0.9704  -0.01150876783417798  \\
            0.4216  0.9704  -0.012058727533931335  \\
            0.4412  0.9704  -0.012513127919620892  \\
            0.4608  0.9704  -0.01285492160471291  \\
            0.4804  0.9704  -0.013083579907503196  \\
            0.5  0.9704  -0.013198571908516032  \\
            0.5196  0.9704  -0.01319936444173031  \\
            0.5392  0.9704  -0.013085422085780118  \\
            0.5588  0.9704  -0.012856207155121091  \\
            0.5784  0.9704  -0.012511179691162944  \\
            0.598  0.9704  -0.012049797453371813  \\
            0.6176  0.9704  -0.011471515910337626  \\
            0.6372  0.9704  -0.01078603714634524  \\
            0.6568  0.9704  -0.010036820650211442  \\
            0.6764  0.9704  -0.009179542543001129  \\
            0.696  0.9704  -0.00821375456150647  \\
            0.7156  0.9704  -0.007240213094907744  \\
            0.7352  0.9704  -0.006173545068752312  \\
            0.7548  0.9704  -0.005137058627477847  \\
            0.7744  0.9704  -0.004083296001128861  \\
            0.794  0.9704  -0.0030697326882510034  \\
            0.8136  0.9704  -0.0021856938475937893  \\
            0.8332  0.9704  -0.0014063645716703432  \\
            0.8528  0.9704  -0.000715751935999237  \\
            0.8724  0.9704  -0.00029501990399961875  \\
            0.892  0.9704  -2.7755575615628914e-17  \\
            0.9116  0.9704  0.0  \\
            0.9312  0.9704  6.938893903907228e-18  \\
            0.9508  0.9704  6.938893903907228e-18  \\
            0.9704  0.9704  -1.734723475976807e-18  \\
            0.99  0.9704  0.0  \\
            \\
            0.01  0.99  0.0  \\
            0.0296  0.99  0.0  \\
            0.0492  0.99  2.220446049250313e-16  \\
            0.0688  0.99  -3.3306690738754696e-16  \\
            0.0884  0.99  -1.1102230246251565e-16  \\
            0.108  0.99  0.0  \\
            0.1276  0.99  3.3306690738754696e-16  \\
            0.1472  0.99  -3.3306690738754696e-16  \\
            0.1668  0.99  0.0  \\
            0.1864  0.99  2.220446049250313e-16  \\
            0.206  0.99  -3.3306690738754696e-16  \\
            0.2256  0.99  -1.1102230246251565e-16  \\
            0.2452  0.99  1.1102230246251565e-16  \\
            0.2648  0.99  2.220446049250313e-16  \\
            0.2844  0.99  -2.220446049250313e-16  \\
            0.304  0.99  -1.1102230246251565e-16  \\
            0.3236  0.99  1.1102230246251565e-16  \\
            0.3432  0.99  -3.3306690738754696e-16  \\
            0.3628  0.99  -1.1102230246251565e-16  \\
            0.3824  0.99  0.0  \\
            0.402  0.99  1.1102230246251565e-16  \\
            0.4216  0.99  0.0  \\
            0.4412  0.99  -1.1102230246251565e-16  \\
            0.4608  0.99  1.1102230246251565e-16  \\
            0.4804  0.99  -1.6653345369377348e-16  \\
            0.5  0.99  -1.6653345369377348e-16  \\
            0.5196  0.99  0.0  \\
            0.5392  0.99  -5.551115123125783e-17  \\
            0.5588  0.99  1.6653345369377348e-16  \\
            0.5784  0.99  -5.551115123125783e-17  \\
            0.598  0.99  1.1102230246251565e-16  \\
            0.6176  0.99  -5.551115123125783e-17  \\
            0.6372  0.99  -1.6653345369377348e-16  \\
            0.6568  0.99  0.0  \\
            0.6764  0.99  -5.551115123125783e-17  \\
            0.696  0.99  5.551115123125783e-17  \\
            0.7156  0.99  -5.551115123125783e-17  \\
            0.7352  0.99  -5.551115123125783e-17  \\
            0.7548  0.99  -2.7755575615628914e-17  \\
            0.7744  0.99  5.551115123125783e-17  \\
            0.794  0.99  2.7755575615628914e-17  \\
            0.8136  0.99  2.7755575615628914e-17  \\
            0.8332  0.99  0.0  \\
            0.8528  0.99  0.0  \\
            0.8724  0.99  1.3877787807814457e-17  \\
            0.892  0.99  -2.7755575615628914e-17  \\
            0.9116  0.99  0.0  \\
            0.9312  0.99  6.938893903907228e-18  \\
            0.9508  0.99  6.938893903907228e-18  \\
            0.9704  0.99  -1.734723475976807e-18  \\
            0.99  0.99  0.0  \\
            \\
        }
        ;
\end{groupplot}
\end{tikzpicture}

